Beads, bubbles and drops in microchannels: stability of centered position and equilibrium velocity

Understand and predict the dynamics of dispersed micro-objects in microfluidics is crucial in numerous natural, industrial and technological situations. In this paper, we experimentally characterized the equilibrium velocity $V$ and lateral position $\varepsilon$ of various dispersed micro-objects such as beads, bubbles and drops, in a cylindrical microchannel over an unprecedent wide range of parameters. By systematically varying the dimensionless object size ($d \in [0.1; 1]$), the viscosity ratio ($\lambda \in [10^{-2}; \infty[$), the density ratio ($\varphi \in [10^{-3}; 2]$), the Reynolds number ($\Re \in [10^{-2}; 10^2]$), and the capillary number ($\text{Ca} \in [10^{-3}; 0.3]$), we offer a general study exploring various dynamics from the nonderformable viscous regime to the deformable visco-inertio-capillary regime, thus enabling to highlight the sole and combined roles of inertia and capillary effects on lateral migration. The experiments are compared and well-agree with a steady 3D Navier-Stokes model for incompressible two-phase fluids including both the effects of inertia and possible interfacial deformations. This model enables to rationalize the experiments and to provide an exhaustive parametric analysis on the influence of the main parameters of the problem, mainly on two aspects: the stability of the centered position and the velocity of the dispersed object. Interestingly, we propose a useful correlation for the object velocity $V$ as functions of the $d$, $\varepsilon$ and $\lambda$, obtained in the $\text{Re}=\text{Ca}=0$ limit, but actually valid for a larger range of values of $\text{Re}$ and $\text{Ca}$ in the linear regimes.

==> ArXiv2 copie/texfigures/Fig4/Fig4a.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.22\textwidth,
height=0.22\textwidth,
scale only axis,
point meta min=0.5,
point meta max=2,
colormap/\mapacolor,
xmin=0,
xmax=1,
%xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymin=0,
ymax=0.5,
%ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon$},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={scatter,samples=16,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0.5,.8,1.1,1.4,1.7,2},},,   %%%%ytick={0.5,.6,.7,.8,.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2}
colorbar,
colorbar style={title={$V_{0,\infty}$},xshift=-.025\textwidth},
xtick={0,.2,...,1},
ytick={0,.1,.2,.3,.4,.5},
minor xtick={0,.05,...,1},
minor ytick={0,.025,...,.5},
]

\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:1,1) {(a)};

\addplot[forget plot,fill=gray!50!white!50,draw=gray!50!white!50] table[row sep=crcr] {%
%
0	0\\
0.1	0\\
0.1	0.45\\
0	0.5\\
0	0\\
};


\addplot[forget plot,fill=gray!50!white!50,draw=gray!50!white!50] table[row sep=crcr] {%
%
1	0\\
0	0.5\\
0	0.475\\
1	0\\
};


\addplot[black, line width=0.5pt,forget plot] table[row sep=crcr] {%
%
1	0\\
0	0.5\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
%
0.5	3\\
0.1	0.424556896933545\\
0.10625	0.423309204451319\\
0.110826844734657	0.422357248751038\\
0.6	16\\
0.1	0.41134782637071\\
0.10625	0.410269900463455\\
0.109804032606172	0.409629238121066\\
0.1125	0.40912865888054\\
0.11875	0.407921225416033\\
0.122023823712935	0.407264339586285\\
0.125	0.406650908764631\\
0.13125	0.405317390321619\\
0.134857467266185	0.404521723313428\\
0.1375	0.403924445164797\\
0.14375	0.402469185829195\\
0.148382944376703	0.401357803753714\\
0.15	0.40096113999325\\
0.15625	0.399389246832837\\
0.1625	0.397773710228881\\
0.162683863656063	0.39772516476337\\
0.7	30\\
0.1	0.397350978980833\\
0.100303515906699	0.397307373151358\\
0.10625	0.396424176967191\\
0.111691444097322	0.395574903800411\\
0.1125	0.395444663849294\\
0.11875	0.394394333380592\\
0.123529006146895	0.393556018528962\\
0.125	0.393290435278428\\
0.13125	0.392119351866372\\
0.135872501691071	0.391220222867206\\
0.1375	0.390895182392573\\
0.14375	0.389605852996205\\
0.148788718141348	0.388531399551498\\
0.15	0.388266768179773\\
0.15625	0.386862587033783\\
0.162347271217257	0.385451138478934\\
0.1625	0.385414987248243\\
0.16875	0.383900111956176\\
0.175	0.382344505019179\\
0.176652230243453	0.381924014291367\\
0.18125	0.380730433004261\\
0.1875	0.379071154729581\\
0.191755920374743	0.377917251293529\\
0.19375	0.377366625563107\\
0.2	0.375609093396675\\
0.20625	0.37381673115536\\
0.207745438455817	0.373380909571507\\
0.2125	0.371972393757652\\
0.21875	0.370089980998323\\
0.224693425707312	0.368270622789027\\
0.8	46\\
0.1	0.382472146498423\\
0.105323818998919	0.381810049899875\\
0.10625	0.381690874196327\\
0.1125	0.380844241016115\\
0.11665266118231	0.380253424756677\\
0.11875	0.379945539061612\\
0.125	0.378986062813551\\
0.128362249361676	0.378447406185351\\
0.13125	0.377971209135432\\
0.1375	0.376899165617227\\
0.140507604001324	0.376363662466608\\
0.14375	0.375770722685678\\
0.15	0.374587313288991\\
0.153147515239378	0.373971380477298\\
0.15625	0.373349050733707\\
0.1625	0.372056349883328\\
0.166343639971126	0.371237597825358\\
0.16875	0.370713119936617\\
0.175	0.36931399771498\\
0.180159066665207	0.368127794089197\\
0.18125	0.367871573032419\\
0.1875	0.366369598461014\\
0.19375	0.364830696511792\\
0.194675645514802	0.364598018300135\\
0.2	0.363233814835221\\
0.20625	0.36159814707309\\
0.209969944017941	0.360605515787123\\
0.2125	0.359918311205294\\
0.21875	0.358190658913748\\
0.225	0.356431211929405\\
0.226089289919902	0.356119850185295\\
0.23125	0.354620887659365\\
0.2375	0.352776757211409\\
0.243110643521044	0.351096137038578\\
0.24375	0.350901746078459\\
0.25	0.348978285276738\\
0.25625	0.347028643451672\\
0.261076699957315	0.345504371152771\\
0.2625	0.345048755809031\\
0.26875	0.343027486836676\\
0.275	0.3409834455095\\
0.279975942885971	0.339339462854717\\
0.28125	0.338913277202056\\
0.2875	0.336805254177225\\
0.29375	0.334677815219802\\
0.29975558497504	0.332616097136856\\
0.9	66\\
0.1	0.366639692825176\\
0.102456190081462	0.366380188033153\\
0.10625	0.365965861517589\\
0.1125	0.365244338135681\\
0.113635302755829	0.365106083298429\\
0.11875	0.364463778117336\\
0.125	0.363640139680455\\
0.125114343310295	0.363624351061659\\
0.13125	0.362752475621447\\
0.136952577701265	0.361906799936599\\
0.1375	0.361823327170258\\
0.14375	0.360831580306647\\
0.149180938394151	0.359936345202787\\
0.15	0.359797769801867\\
0.15625	0.35870259473322\\
0.161849137659926	0.357687428557239\\
0.1625	0.357566511138148\\
0.16875	0.356368883239983\\
0.175	0.355133882677104\\
0.175012478778303	0.355131347025903\\
0.18125	0.353835586235391\\
0.1875	0.352500886661509\\
0.188755083567142	0.352226064302782\\
0.19375	0.351109470602315\\
0.2	0.349677758398679\\
0.203118469963354	0.348946951238703\\
0.20625	0.348198727360701\\
0.2125	0.346673287224595\\
0.218156186541964	0.345263449654027\\
0.21875	0.345112730403626\\
0.225	0.343497355704441\\
0.23125	0.341851038039817\\
0.233972849278294	0.34112146555576\\
0.2375	0.34016066768726\\
0.24375	0.338430492872639\\
0.25	0.336672249806514\\
0.250581997127619	0.336506247774142\\
0.25625	0.334865063418067\\
0.2625	0.333029585977516\\
0.268057669473433	0.331375453546989\\
0.26875	0.331166463789285\\
0.275	0.32925861998597\\
0.28125	0.327327809233908\\
0.286401501062315	0.325718689847143\\
0.2875	0.325371083314182\\
0.29375	0.323374939791401\\
0.3	0.321358967565191\\
0.305573893150151	0.319544513230126\\
0.30625	0.319321767832926\\
0.3125	0.317247024366296\\
0.31875	0.31515477374961\\
0.325	0.313045633983304\\
0.32552135743818	0.312868510953969\\
0.33125	0.310900947790686\\
0.3375	0.308738880025059\\
0.34375	0.306561766893044\\
0.34619501436628	0.305704909298267\\
0.35	0.304357813048348\\
0.35625	0.302132111321055\\
0.3625	0.299893142105617\\
0.367484058165132	0.298097845243659\\
0.36875	0.297637475681457\\
0.375	0.295354061530886\\
0.38125	0.293059086877348\\
0.3875	0.290753094850258\\
0.389263994576353	0.290099602576232\\
1	88\\
0.1	0.349760889445701\\
0.103108388050008	0.349472415203171\\
0.10625	0.349172075829919\\
0.1125	0.34853867724511\\
0.114484218911516	0.348325934201603\\
0.11875	0.347855650956076\\
0.125	0.34713122647603\\
0.126109371912544	0.346996024785507\\
0.13125	0.346352813101056\\
0.1375	0.34553564479902\\
0.13802327902053	0.345464107705053\\
0.14375	0.344661408416678\\
0.15	0.343750321263837\\
0.150269103400078	0.343709509152039\\
0.15625	0.342780651648095\\
0.1625	0.34177506860385\\
0.162893485014089	0.341709495375108\\
0.16875	0.340711233110367\\
0.175	0.339611210280179\\
0.175946027056592	0.339439419714384\\
0.18125	0.338455367253565\\
0.1875	0.337261607709658\\
0.189478432889347	0.336873026330365\\
0.19375	0.336016780780714\\
0.2	0.334730626917537\\
0.203543189143464	0.333982963458786\\
0.20625	0.333400642209923\\
0.2125	0.332024047791936\\
0.218191682500099	0.330741565567341\\
0.21875	0.330613438533258\\
0.225	0.329148922757677\\
0.23125	0.327653909647121\\
0.233525268162567	0.327099079895467\\
0.2375	0.326113394653625\\
0.24375	0.324534922449696\\
0.24955742413883	0.323042077577738\\
0.25	0.32292648561341\\
0.25625	0.321268164030326\\
0.2625	0.319583248351109\\
0.266387923176924	0.318519462261269\\
0.26875	0.317863635067354\\
0.275	0.316104559502632\\
0.28125	0.314321564986337\\
0.284016063947077	0.313522653248174\\
0.2875	0.312502709764665\\
0.29375	0.310651689901928\\
0.3	0.308779572711452\\
0.302457530589521	0.308035844401776\\
0.30625	0.306873653162984\\
0.3125	0.304939444497703\\
0.31875	0.302986244979207\\
0.321696120398258	0.302057196385151\\
0.325	0.301003130789425\\
0.33125	0.2989920304673\\
0.3375	0.29696366023474\\
0.341720472013298	0.295582936492466\\
0.34375	0.29491174276269\\
0.35	0.292829615916179\\
0.35625	0.290731928802869\\
0.362490708641954	0.288622370579678\\
0.3625	0.288619197858776\\
0.36875	0.286471849701866\\
0.375	0.284310624876375\\
0.38125	0.282136059381788\\
0.383967000861073	0.28118537480228\\
0.3875	0.279937619190783\\
0.39375	0.277718497282825\\
0.4	0.275487671886145\\
0.405974984010018	0.27334432376414\\
0.40625	0.273244800922024\\
0.4125	0.270973051635383\\
0.41875	0.268690872269811\\
0.425	0.266398615122592\\
0.428400457422114	0.26514627219189\\
0.43125	0.264088227610426\\
0.4375	0.261758533098083\\
0.44375	0.259419845735866\\
0.45	0.257072515224817\\
0.451052458349808	0.256675862248156\\
0.45625	0.254702008805466\\
0.4625	0.252320591008575\\
0.46875	0.249931609871877\\
0.473763903345093	0.248009316646151\\
0.475	0.247531944392539\\
0.48125	0.245111423268294\\
0.4875	0.242684428009127\\
0.49375	0.240251327552731\\
0.496315570884963	0.239250103829643\\
1.1	115\\
0.1	0.331768888465638\\
0.10625	0.331233894182919\\
0.107790535134763	0.331093356102334\\
0.1125	0.330653772966011\\
0.11875	0.330038477337997\\
0.119703943467276	0.32993908837623\\
0.125	0.329375155916348\\
0.13125	0.328677855272739\\
0.131853414570512	0.328607047375459\\
0.1375	0.327930439398299\\
0.14375	0.32714965651962\\
0.144274089790212	0.327081173101671\\
0.15	0.32631768869667\\
0.15625	0.325452250618151\\
0.15700478065405	0.325343467466328\\
0.1625	0.324535812790498\\
0.16875	0.323584919824362\\
0.170087755503907	0.323374009330021\\
0.175	0.322584714402296\\
0.18125	0.321547997442341\\
0.183568304135192	0.321151061615571\\
0.1875	0.320465401912053\\
0.19375	0.319342965507958\\
0.197493999095743	0.318651308562178\\
0.2	0.318180057164474\\
0.20625	0.316972506525377\\
0.211913557246349	0.315850269634862\\
0.2125	0.315732055619455\\
0.21875	0.314440506571141\\
0.225	0.313118961429554\\
0.226926115647595	0.312702346580826\\
0.23125	0.311752010081167\\
0.2375	0.310349008830446\\
0.242556768620501	0.30919069405921\\
0.24375	0.308913129705837\\
0.25	0.307430951180152\\
0.25625	0.305921458552059\\
0.25889690125476	0.30527078813549\\
0.2625	0.304372267046949\\
0.26875	0.302787627996468\\
0.275	0.301177737974195\\
0.275975956336367	0.300922493147697\\
0.28125	0.299524593340748\\
0.2875	0.297844283152767\\
0.29375	0.296141038134764\\
0.293854476526134	0.296112195097342\\
0.3	0.294394282855741\\
0.30625	0.292625825571134\\
0.3125	0.290836556624341\\
0.312561195687967	0.290818837917942\\
0.31875	0.28900589379563\\
0.325	0.287155177477284\\
0.33125	0.285285091580071\\
0.332126914051029	0.285020057187207\\
0.3375	0.283378321359159\\
0.34375	0.281450319142052\\
0.35	0.279504442553639\\
0.352580610601446	0.278693815280159\\
0.35625	0.277529372902132\\
0.3625	0.275529251446349\\
0.36875	0.273512784203592\\
0.373916133046399	0.271832897702706\\
0.375	0.271477075818463\\
0.38125	0.269410104080304\\
0.3875	0.26732833137365\\
0.39375	0.265232246807523\\
0.396132581219974	0.264427881426722\\
0.4	0.263110776236774\\
0.40625	0.260968962618896\\
0.4125	0.258814208365276\\
0.41875	0.256646823408065\\
0.419117308359784	0.256518704257525\\
0.425	0.254450241201754\\
0.43125	0.25224068208958\\
0.4375	0.250019494608236\\
0.442821098269607	0.248118729676816\\
0.44375	0.247784388943523\\
0.45	0.245523622660015\\
0.45625	0.243252219547626\\
0.4625	0.240970479524591\\
0.467111969074875	0.239279215448606\\
0.46875	0.238674307191875\\
0.475	0.236356210394766\\
0.48125	0.234028762406217\\
0.4875	0.231692265709002\\
0.491813689633509	0.230073411607329\\
0.49375	0.229342011434586\\
0.5	0.226972319201631\\
0.50625	0.22459454685583\\
0.5125	0.222208864517321\\
0.516697473853781	0.22060117257885\\
0.51875	0.219810260906308\\
0.525	0.217393654281309\\
0.53125	0.21496962116524\\
0.5375	0.212538293175587\\
0.541561685912915	0.210953255466635\\
0.54375	0.210094473304196\\
0.55	0.20763389559208\\
0.55625	0.205166486143032\\
0.5625	0.202692371701355\\
0.566233117439593	0.201210223843939\\
0.56875	0.200205728878219\\
0.575	0.197703971106268\\
0.58125	0.195195969167283\\
0.5875	0.192681853069954\\
0.59052454461698	0.191461765661513\\
0.59375	0.19015433663092\\
0.6	0.187614163826211\\
0.60625	0.185068330388898\\
0.6125	0.182516822940661\\
0.614241681779632	0.181803676145654\\
0.61875	0.179949492551646\\
0.625	0.177372607219904\\
0.63125	0.174789960357073\\
0.637271991884612	0.172295803854809\\
1.2	265\\
0.1	0.312623666958453\\
0.104947872847388	0.312219355291907\\
0.10625	0.312110848303669\\
0.1125	0.311555169994299\\
0.117613850398938	0.311075585943343\\
0.11875	0.310967207587098\\
0.125	0.310335947071094\\
0.130522423399901	0.309751386663785\\
0.13125	0.309673191141113\\
0.1375	0.30896608096261\\
0.143698134869496	0.308235222155375\\
0.14375	0.308229016875527\\
0.15	0.307445420454438\\
0.15625	0.306631815306279\\
0.15719906478676	0.306502996360753\\
0.1625	0.305773631852883\\
0.16875	0.304882774415002\\
0.171046744501787	0.304543178435964\\
0.175	0.303950724858602\\
0.18125	0.302982227753197\\
0.185280763662763	0.302337216609522\\
0.1875	0.301977312003609\\
0.19375	0.300931030407916\\
0.199945197956655	0.29986429006273\\
0.2	0.299854727847739\\
0.20625	0.298730810693402\\
0.2125	0.297577368766364\\
0.215165435921764	0.297072145543676\\
0.21875	0.296384049353819\\
0.225	0.295153936526635\\
0.230927680732044	0.293959868907693\\
0.23125	0.293894123019423\\
0.2375	0.292588336813679\\
0.24375	0.291254524844422\\
0.247386401506017	0.290461810668772\\
0.25	0.289885227752863\\
0.25625	0.288477972993281\\
0.2625	0.287044028391016\\
0.264564754350067	0.286561194349925\\
0.26875	0.285571337537291\\
0.275	0.284066912044568\\
0.28125	0.282537430116366\\
0.282562255465633	0.282210862791448\\
0.2875	0.280968768284193\\
0.29375	0.279372444672642\\
0.3	0.277752967419435\\
0.301462902751571	0.277368343497276\\
0.30625	0.276096820079651\\
0.3125	0.274414304934389\\
0.31875	0.27271001625008\\
0.321337381080639	0.271995252738775\\
0.325	0.270973634885361\\
0.33125	0.269208812052117\\
0.3375	0.267423332964664\\
0.342284846563471	0.26604064116544\\
0.34375	0.265613373545559\\
0.35	0.263770098384481\\
0.35625	0.261907365632138\\
0.3625	0.260025550123866\\
0.364461284375339	0.259428889776473\\
0.36875	0.258113300865299\\
0.375	0.256177561335997\\
0.38125	0.254224017180753\\
0.3875	0.252253057912616\\
0.387973061548718	0.252102502576905\\
0.39375	0.250250013449103\\
0.4	0.248229271566051\\
0.40625	0.246192420967758\\
0.4125	0.244139712307821\\
0.412973045695212	0.243983077882927\\
0.41875	0.242057047293179\\
0.425	0.239957965932584\\
0.43125	0.237843839799488\\
0.4375	0.235714876435531\\
0.439619863685983	0.234987529817616\\
0.44375	0.233561600995652\\
0.45	0.231389172516854\\
0.45625	0.229202701179238\\
0.4625	0.22700238097543\\
0.468101462959532	0.225018013912042\\
0.46875	0.224786970027414\\
0.475	0.222546074276712\\
0.48125	0.220292102001144\\
0.4875	0.218025234221186\\
0.49375	0.215745647429379\\
0.498760642228958	0.213907811861275\\
0.5	0.213451017484414\\
0.50625	0.211134234156861\\
0.5125	0.208805312201266\\
0.51875	0.2064642499907\\
0.525	0.204111033724847\\
0.53125	0.201745637054518\\
0.531984232109216	0.201466162584236\\
0.5375	0.19935833864882\\
0.54375	0.196957779364556\\
0.55	0.19454517844066\\
0.55625	0.192120467080012\\
0.5625	0.189683561594834\\
0.56875	0.187234362623295\\
0.568890427549982	0.187179019444607\\
0.575	0.184763763934852\\
0.58125	0.182280766665673\\
0.5875	0.179785437810037\\
0.59375	0.17727762106607\\
0.6	0.174757139515496\\
0.60625	0.172223766759886\\
0.6125	0.16967714012797\\
0.612695527533177	0.169596997513792\\
0.61875	0.167110341795335\\
0.625	0.164529661641761\\
0.63125	0.161934829718446\\
0.6375	0.159325325723259\\
0.64375	0.156700581921502\\
0.65	0.154059978782342\\
0.65625	0.151402840049739\\
0.6625	0.1487284271624\\
0.66875	0.146035932921668\\
0.675	0.143324474287331\\
0.68125	0.140593084158268\\
0.6875	0.137840701966659\\
0.69375	0.13506616287981\\
0.7	0.132268185360806\\
0.70625	0.129445352964102\\
0.7125	0.126596086574927\\
0.71875	0.123718638164203\\
0.725	0.120811074602391\\
0.73125	0.11787125465465\\
0.736217339725629	0.115507953971707\\
0.7375	0.1148946639876\\
0.74375	0.111871006066486\\
0.75	0.108805295368149\\
0.754122632227136	0.106754958702945\\
0.75625	0.105688070397947\\
0.7625	0.102507822261802\\
0.765643702204297	0.100883062566744\\
0.76875	0.0992592460551791\\
0.77419973221387	0.0963620283423233\\
0.775	0.0959307150544106\\
0.780952820926066	0.092667224584793\\
0.78125	0.0925016501285146\\
0.786483803660555	0.0895350143634351\\
0.7875	0.0889481232821348\\
0.791150060026267	0.086803256301583\\
0.79375	0.0852424073928418\\
0.795183174936291	0.0843669304803443\\
0.79869763627203	0.0821722539436438\\
0.8	0.0813398515966627\\
0.801795869096851	0.080172022480551\\
0.804562385720544	0.0783277313479383\\
0.80625	0.0771731062529101\\
0.807055467772074	0.076612545706909\\
0.809294306591114	0.0750158723682609\\
0.811352176640836	0.0735063296096744\\
0.8125	0.072641899562398\\
0.813233786960624	0.0720800853448843\\
0.81495472545281	0.0707292191970411\\
0.816558150532978	0.0694356063021657\\
0.818057800908878	0.0681927890734107\\
0.81875	0.0676053695275016\\
0.819452179374923	0.0670001678100871\\
0.820755682767866	0.0658512813893834\\
0.82199135665545	0.0647367370913188\\
0.823167579332634	0.0636527639238195\\
0.824291959032174	0.0625959895947882\\
0.825	0.0619193680558857\\
0.825364982433648	0.0615656653725126\\
0.826385857477159	0.0605614958097253\\
0.827367873524511	0.0595783139613651\\
0.828312796532643	0.0586150843087772\\
0.829222277442415	0.0576708363871219\\
0.830097861087994	0.0567446596756897\\
0.83094099427982	0.0558356989595359\\
0.83125	0.0554968101970647\\
0.831747159417633	0.0549450682526792\\
0.832520806814659	0.0540709192061265\\
0.833266790751565	0.0532113406078013\\
0.833986151792834	0.0523656962606588\\
0.834679870003117	0.0515333842724659\\
0.835348868968189	0.0507138346947589\\
0.835994019488002	0.0499065073511118\\
0.836616142972089	0.0491108898371005\\
0.837216014564393	0.048326495676196\\
0.8375	0.0479472228754866\\
0.837792040528455	0.0475535443685135\\
0.838345703382957	0.0467913413254802\\
0.838880310839098	0.0460386924301562\\
0.839396732452265	0.045295140300572\\
0.839895792854537	0.0445602529652899\\
0.840378274919203	0.0438336221608595\\
0.84084492266762	0.0431148617695334\\
0.841296443942339	0.0424036063841562\\
0.84173351286788	0.0416995099885216\\
0.842156772118305	0.041002244742706\\
0.842566835008788	0.0403114998639607\\
0.84296428742658	0.039626980594699\\
0.843349689615254	0.0389484072499573\\
0.843723577824723	0.0382755143374604\\
0.84375	0.038227013995284\\
0.844085016683051	0.037608399296178\\
0.84443602273158	0.0369464446012496\\
0.844777147208325	0.0362894052327411\\
0.84510869798417	0.0356371003466109\\
0.845430944913065	0.0349893622745621\\
0.845744148021049	0.0343460295421883\\
0.846048557971057	0.0337069465848527\\
0.846344416502222	0.0330719634794046\\
0.846631956845324	0.0324409356907253\\
0.846911404115875	0.0318137238321697\\
0.84718297568626	0.0311901934390348\\
0.84744688153824	0.0305702147542512\\
0.84770332459702	0.0299536625255471\\
0.847952501048024	0.0293404158133891\\
0.848194600637416	0.0287303578090515\\
0.848429806957354	0.0281233756622098\\
0.848658297716882	0.0275193603174966\\
0.848880244999324	0.0269182063594955\\
0.849095809395419	0.0263198129316193\\
0.849305122040276	0.0257240865892185\\
0.849508303398434	0.0251309376160819\\
0.849705469592178	0.0245402787931522\\
0.849896732573244	0.0239520252905585\\
0.85	0.023625966793692\\
0.850082150574049	0.0233661023128728\\
0.850261846032755	0.0227824261602507\\
0.850435989367747	0.022200907828225\\
0.850604673957268	0.0216214719917314\\
0.850767989972527	0.0210440451640304\\
0.850926024493671	0.0204685556212791\\
0.851078861620566	0.0198949333303775\\
0.851226582578651	0.0193231098799213\\
0.851369265820137	0.0187530184141\\
0.85150698712077	0.01818459356939\\
0.851639819672399	0.0176177714139026\\
0.851767834076881	0.0170524894001401\\
0.851891098188185	0.0164886863345185\\
0.852009677544071	0.0159263022799252\\
0.852123635537026	0.0153652784949809\\
0.852233033476829	0.0148055573879661\\
0.852337930650486	0.0142470824723946\\
0.852438384379661	0.0136897983241526\\
0.852534450075714	0.0131336505401317\\
0.852626181292435	0.0125785856982824\\
0.852713629776577	0.0120245513190216\\
0.852796845516289	0.0114714958279298\\
0.852875876787521	0.0109193685196762\\
0.852950770198492	0.0103681195231141\\
0.853021570732303	0.00981769976749071\\
0.853088321787756	0.00926806094971777\\
0.853151065218465	0.00871915550265363\\
0.853209841370318	0.00817093656434751\\
0.85326468911735	0.00762335794820018\\
0.853315645896093	0.00707637411399706\\
0.853362747738465	0.00652994013977146\\
0.853406029303236	0.00598401169445776\\
0.853445523906136	0.00543854501129572\\
0.853481263548658	0.00489349686194912\\
0.853513278945578	0.00434882453130316\\
0.853541599551268	0.00380448579290652\\
0.853566253584818	0.00326043888502553\\
0.853587268054023	0.00271664248727887\\
0.853604668778257	0.00217305569782275\\
0.853618480410289	0.00162963801105734\\
0.853628726457053	0.00108634929582656\\
0.853635429299426	0.000543149774084162\\
0.853638610211018	0\\
1.3	234\\
0.1	0.292212047480878\\
0.10625	0.291711707967035\\
0.106887539418556	0.291657037908628\\
0.1125	0.291166668960142\\
0.11875	0.290590751201877\\
0.120738784766967	0.290396624015441\\
0.125	0.289973871743795\\
0.13125	0.289322107288731\\
0.134932806325892	0.288918926012251\\
0.1375	0.288633834561481\\
0.14375	0.287906173109912\\
0.149505851234025	0.287207887346947\\
0.15	0.287147172618911\\
0.15625	0.286343791557496\\
0.1625	0.285510148076596\\
0.164561221753951	0.285224020385565\\
0.16875	0.284636260514895\\
0.175	0.283727270308181\\
0.180108017523642	0.28295881504604\\
0.18125	0.282785334677123\\
0.1875	0.281801768938385\\
0.19375	0.280787979501639\\
0.196257005850044	0.280368161631215\\
0.2	0.279736085803788\\
0.20625	0.278648995190983\\
0.2125	0.277532027474007\\
0.213048896756883	0.277431004170669\\
0.21875	0.276374063529662\\
0.225	0.275185598397714\\
0.230628279232099	0.274088675523565\\
0.23125	0.273966679963384\\
0.2375	0.27270824537855\\
0.24375	0.271421158412926\\
0.249099837453226	0.270294726479239\\
0.25	0.270103949702824\\
0.25625	0.268748703718571\\
0.2625	0.267365814132583\\
0.268601629207883	0.265989016877914\\
0.26875	0.265955322354772\\
0.275	0.264506410261271\\
0.28125	0.263031089708497\\
0.2875	0.261529765410338\\
0.289377229311755	0.26107059212199\\
0.29375	0.259994577188538\\
0.3	0.258430922928866\\
0.30625	0.256842739429764\\
0.31158934116761	0.255464892926082\\
0.3125	0.255228515843524\\
0.31875	0.253580298008682\\
0.325	0.251908315621076\\
0.33125	0.25021275598454\\
0.335643450632807	0.249003948874149\\
0.3375	0.248490377462302\\
0.34375	0.246736997642066\\
0.35	0.244960825761509\\
0.35625	0.243162062789272\\
0.362074557463782	0.241464747584998\\
0.3625	0.241340158041581\\
0.36875	0.23948614615157\\
0.375	0.237610395638442\\
0.38125	0.235713117151058\\
0.3875	0.23379452053524\\
0.39194705208271	0.232413988100417\\
0.39375	0.231851926351783\\
0.4	0.229881683008806\\
0.40625	0.227891006945158\\
0.4125	0.225879977233895\\
0.41875	0.223848636962432\\
0.425	0.221797018342933\\
0.42715666284215	0.221081725434358\\
0.43125	0.219719673971769\\
0.4375	0.217619590401702\\
0.44375	0.215499620178256\\
0.45	0.213359761281793\\
0.45625	0.211199998425333\\
0.4625	0.209020302371187\\
0.46875	0.206820629173133\\
0.473975942902511	0.204964451935447\\
0.475	0.204599959281663\\
0.48125	0.202354796016761\\
0.4875	0.200089893357654\\
0.49375	0.197805156276985\\
0.5	0.195500470412456\\
0.50625	0.193175675823504\\
0.5125	0.190830489127448\\
0.51875	0.188464573508013\\
0.525	0.18607756138957\\
0.53125	0.183669052479515\\
0.5375	0.181238611609123\\
0.54375	0.178785766349876\\
0.55	0.176310004379067\\
0.55625	0.173810770564782\\
0.5625	0.171287463735981\\
0.56875	0.168739433098422\\
0.575	0.166165974251205\\
0.58125	0.16356632475183\\
0.5875	0.160939659169513\\
0.593479116317224	0.158400227138113\\
0.59375	0.158284773393549\\
0.6	0.155593236831128\\
0.60625	0.152870650435366\\
0.6125	0.150115693804357\\
0.61875	0.147326918677425\\
0.621623769057052	0.146029576629544\\
0.625	0.144495578362687\\
0.63125	0.141619796465873\\
0.6375	0.138703678930158\\
0.639123905256267	0.137936429182321\\
0.64375	0.135731990903675\\
0.65	0.132709541029226\\
0.652049046643895	0.131704872578932\\
0.65625	0.129624193727005\\
0.662364016383916	0.126547549327982\\
0.6625	0.126478364807021\\
0.66875	0.123252647520911\\
0.670889325576328	0.12213091433691\\
0.675	0.119948796475599\\
0.678195241310775	0.118225537323131\\
0.68125	0.11655667424541\\
0.684575775710372	0.11471091906783\\
0.6875	0.113066379110098\\
0.690238703851938	0.111501966562671\\
0.69375	0.109469213644924\\
0.695337074441784	0.108536167230114\\
0.699983110474905	0.105767672967343\\
0.7	0.105757487361269\\
0.704211417756653	0.103179376540355\\
0.70625	0.101912588247425\\
0.708121808855592	0.100732180420345\\
0.711747052122534	0.0984113579862912\\
0.7125	0.0979224883464015\\
0.715102306100006	0.0962086157720878\\
0.718248729868418	0.0941005218603527\\
0.71875	0.0937597619203662\\
0.721174745855258	0.0920885751481951\\
0.723932733082818	0.0901532168526422\\
0.725	0.0893919254131914\\
0.726519400668424	0.0882936388076358\\
0.728956545789401	0.0865009773789294\\
0.73125	0.0847803546475216\\
0.731269409049161	0.0847656063253136\\
0.733437328549582	0.0830925827411849\\
0.73549990789634	0.0814680947748967\\
0.737463388979606	0.0798890703065965\\
0.7375	0.0798591206279234\\
0.739312090166823	0.078359119772121\\
0.741074758981835	0.0768684309272676\\
0.742756564881269	0.0754145304908622\\
0.74375	0.0745377993735161\\
0.744356139312012	0.0739969143632028\\
0.745875757516427	0.0726140169440365\\
0.747330161823201	0.0712607902983003\\
0.748723202649256	0.0699354367626582\\
0.75	0.0686933718937474\\
0.750057944795197	0.0686364315660064\\
0.751327939382316	0.067364872671236\\
0.752547744649777	0.0661161494763877\\
0.753720147756982	0.0648889688819983\\
0.754847757072318	0.0636821256042612\\
0.755933017197078	0.06249449501067\\
0.75625	0.062140650990605\\
0.756973184596308	0.0613262979495255\\
0.757973946450318	0.0601756183923331\\
0.7589395397632	0.0590409799095599\\
0.759871817437976	0.057921544035957\\
0.760772529787872	0.0568165241753805\\
0.761643255098083	0.0557251999311708\\
0.762485183678536	0.0546469635989619\\
0.7625	0.0546276252391895\\
0.763295193627853	0.0535822012861949\\
0.764078830505314	0.0525293228953013\\
0.764837091944111	0.0514878163927053\\
0.765570851077784	0.0504572113500551\\
0.766280939497232	0.0494370590868159\\
0.76696814967179	0.0484269313963311\\
0.767633237202647	0.0474264193600067\\
0.768276922922004	0.0464351322425827\\
0.76875	0.0456895183869437\\
0.768899339595738	0.0454528056693539\\
0.769500133644845	0.0444792710857213\\
0.770081738509934	0.0435138272234128\\
0.770644736063877	0.0425561524881478\\
0.771189683211825	0.0416059384628498\\
0.771717113197969	0.0406628892116118\\
0.772227535101744	0.0397267209285435\\
0.772721429507172	0.0387971622286586\\
0.773199254298615	0.0378739526513055\\
0.773661447415001	0.0369568417892693\\
0.774108427884669	0.0360455887535596\\
0.774540596796629	0.0351399616711504\\
0.774958338212783	0.0342397372133284\\
0.775	0.0341475083696575\\
0.775361311598321	0.0333448053096242\\
0.775750596916055	0.0324548452510163\\
0.776126609410745	0.0315696460948129\\
0.776489665218767	0.0306890166701576\\
0.7768400677567	0.0298127721981283\\
0.777178108324911	0.0289407339773309\\
0.777504066677562	0.0280727290871669\\
0.777818211561251	0.0272085901076359\\
0.778120801224312	0.0263481548546129\\
0.778412076042864	0.0254912670333502\\
0.778692235895602	0.024637778425685\\
0.778961464945445	0.0237875454716913\\
0.779219939885986	0.0229404281212218\\
0.779467830189091	0.0220962896705071\\
0.779705298339593	0.0212549966055159\\
0.779932500057698	0.0204164184516784\\
0.780149584509723	0.0195804276296028\\
0.780356694507719	0.018746899316431\\
0.780553966698503	0.017915711312505\\
0.780741531742602	0.0170867439130277\\
0.780919514483562	0.0162598797844231\\
0.78108803410805	0.015435003845116\\
0.781247204297162	0.014612003150463\\
0.78125	0.014596700484953\\
0.781397091167481	0.0137907694439265\\
0.781537852349675	0.0129711900167381\\
0.781669584742095	0.012153157880567\\
0.781792379500244	0.0113365677837764\\
0.78190632305462	0.0105213160557634\\
0.782011497211523	0.00970730051479935\\
0.78210797924759	0.00889442037836988\\
0.782195841998275	0.00808257617584525\\
0.782275153940486	0.00727166966331581\\
0.782345979269528	0.00646160374043589\\
0.782408377970564	0.00565228236912403\\
0.782462405884713	0.0048436104939732\\
0.782508114769948	0.00403549396422948\\
0.782545552356922	0.00322783945720195\\
0.782574762399824	0.00242055440297071\\
0.782595784722403	0.00161354691026342\\
0.782608655259219	0.000806725693373994\\
0.782613406092236	0\\
1.4	205\\
0.1	0.270233657042671\\
0.101327394149644	0.270128347735097\\
0.10625	0.269729729121053\\
0.1125	0.269192773308936\\
0.116583078645597	0.268821008490266\\
0.11875	0.268620233393648\\
0.125	0.268006841769472\\
0.13125	0.267363284530245\\
0.132346182370045	0.267244154375476\\
0.1375	0.2666760862177\\
0.14375	0.265955553871274\\
0.148734715032852	0.265355350548353\\
0.15	0.265201093917425\\
0.15625	0.264403730837316\\
0.1625	0.263575277318147\\
0.165864122110398	0.263111219295255\\
0.16875	0.262708980927643\\
0.175	0.261803895032425\\
0.18125	0.260867420617876\\
0.183868297911617	0.2604607814868\\
0.1875	0.259891799275578\\
0.19375	0.258879361782717\\
0.2	0.257835471488089\\
0.202963061961593	0.257324620815915\\
0.20625	0.256753712674541\\
0.2125	0.25563500154277\\
0.21875	0.254485006851189\\
0.223421583365159	0.253601389182315\\
0.225	0.25330094654923\\
0.23125	0.252077732731327\\
0.2375	0.25082363113571\\
0.24375	0.249538728448457\\
0.245680331032792	0.249131750043662\\
0.25	0.248216413657276\\
0.25625	0.246860847087265\\
0.2625	0.245475153646464\\
0.26875	0.244059504357034\\
0.270376522366721	0.243682841162677\\
0.275	0.242607866192858\\
0.28125	0.241124794631359\\
0.2875	0.239612684775671\\
0.29375	0.238071779801246\\
0.298669036344535	0.236836178937558\\
0.3	0.236500811042857\\
0.30625	0.234896247528907\\
0.3125	0.233263771217506\\
0.31875	0.231603436161827\\
0.325	0.229915292853532\\
0.33125	0.228199387811382\\
0.333114728018135	0.227678799887559\\
0.3375	0.226452072275455\\
0.34375	0.224675839084723\\
0.35	0.222872280018989\\
0.35625	0.22104142690974\\
0.3625	0.219183305116475\\
0.36875	0.217297932866565\\
0.375	0.215385320538762\\
0.38125	0.213445469884574\\
0.384410886507321	0.212450383504212\\
0.3875	0.211477070692139\\
0.39375	0.209480442008418\\
0.4	0.207456880205575\\
0.40625	0.205406329482256\\
0.4125	0.203328638642596\\
0.41875	0.201223618429775\\
0.425	0.199091060237279\\
0.43125	0.196930734845964\\
0.4375	0.194742391043819\\
0.44375	0.192525754115714\\
0.45	0.190280524188842\\
0.45625	0.188006374417713\\
0.4625	0.185702948990446\\
0.46875	0.183369860935689\\
0.469553746629803	0.183066119083035\\
0.475	0.181004016620304\\
0.48125	0.178606765592251\\
0.4875	0.176177990903295\\
0.49375	0.173717142168\\
0.5	0.171223622258948\\
0.50625	0.168696764947213\\
0.508125016434789	0.16792919360781\\
0.5125	0.166131167083061\\
0.51875	0.163528034928204\\
0.525	0.160888373041536\\
0.530335775891299	0.158603406930458\\
0.53125	0.158209850945054\\
0.5375	0.155484447435211\\
0.54375	0.152718564521152\\
0.546699765309741	0.151395195570379\\
0.55	0.149904768304802\\
0.55625	0.147041659989418\\
0.559839894402188	0.145373191126152\\
0.5625	0.144127238703432\\
0.56875	0.141157081275042\\
0.570853285108381	0.140143224081794\\
0.575	0.138126403719423\\
0.580346703142959	0.135485722598572\\
0.58125	0.135035185930469\\
0.5875	0.13187284715093\\
0.588670630363385	0.131271912106685\\
0.59375	0.128635269023355\\
0.596077008613498	0.12740930294711\\
0.6	0.125317354985054\\
0.602745858132775	0.123831564535174\\
0.60625	0.121910469444633\\
0.608798069765854	0.120493250777197\\
0.6125	0.118404953870402\\
0.614328845986091	0.117358526944076\\
0.61875	0.114790062574797\\
0.619414284504304	0.114398714091382\\
0.624100900744162	0.111595045091577\\
0.625	0.111048358600181\\
0.628439931560628	0.108928059126464\\
0.63125	0.107164568915543\\
0.632487117399038	0.106377752346607\\
0.636261076981177	0.103935555542293\\
0.6375	0.10311939686745\\
0.639791740367694	0.101589985724424\\
0.643115659491323	0.0993281611767315\\
0.64375	0.0988888484490538\\
0.646232635086752	0.097147834974224\\
0.649183587050506	0.0950356181173726\\
0.65	0.0944404185563647\\
0.651964729096433	0.0929906739445469\\
0.654603138775293	0.0910039776937754\\
0.65625	0.0897386132236023\\
0.657108276317934	0.0890714829095991\\
0.659482254500561	0.0871911649120635\\
0.661750573554323	0.0853551287046512\\
0.6625	0.084736854644127\\
0.663906352322973	0.0835639088853232\\
0.665964079340126	0.0818127040053675\\
0.667936709123146	0.0800972977017412\\
0.66875	0.079376247608991\\
0.669820190763817	0.0784177046935933\\
0.671622817474502	0.0767709936490275\\
0.673355408218931	0.0751537752183787\\
0.675	0.0735848739554158\\
0.675021090810927	0.0735645616699484\\
0.676611407743085	0.0720044912447037\\
0.678142038577052	0.0704692919443603\\
0.679615593715685	0.0689577374463507\\
0.681034524655168	0.0674686737887604\\
0.68125	0.067237907065428\\
0.682393753045468	0.0660025481952387\\
0.683702208161101	0.0645568735296189\\
0.684963289959089	0.063130403223042\\
0.686178864347927	0.0617222428909447\\
0.687350692539945	0.0603315460489325\\
0.6875	0.0601504157151197\\
0.68847515513556	0.0589585106784457\\
0.689558829683747	0.0576013890235235\\
0.69060398998461	0.0562593135399078\\
0.691612006068607	0.0549316114190294\\
0.692584179202093	0.0536176421821349\\
0.693521754371352	0.0523167942733277\\
0.69375	0.0519921911912231\\
0.694422956945046	0.0510289788695284\\
0.695291203309109	0.0497532332096846\\
0.696128565694545	0.0484888597319447\\
0.696936037782508	0.047235359736242\\
0.697714565776093	0.0459922564961765\\
0.698465051122162	0.044759093974054\\
0.699188353047001	0.0435354356234712\\
0.699885290920492	0.0423208632725399\\
0.7	0.0421151705886886\\
0.700554790295923	0.0411152309417902\\
0.701199265074582	0.0399179106814426\\
0.701819805558455	0.0387284822858648\\
0.702417077629246	0.0375465952834975\\
0.702991717876358	0.0363719126741257\\
0.703544335118237	0.0352041102047093\\
0.704075493108181	0.0340428778436096\\
0.704585656684423	0.0328879249394294\\
0.705075250754136	0.0317389720379826\\
0.705544680151	0.0305957480780601\\
0.705994330458685	0.0294579899364638\\
0.70625	0.0287853551856798\\
0.706424158772928	0.0283254815558933\\
0.706834402829222	0.0271979802062733\\
0.707226003585227	0.0260751840556907\\
0.707599270005282	0.0249568591811898\\
0.707954495710067	0.0238427774986703\\
0.708291959514627	0.0227327164362625\\
0.708611925933661	0.0216264586221111\\
0.708914645655832	0.0205237915855946\\
0.709200355988759	0.0194245074710633\\
0.709469281276178	0.0183284027632411\\
0.7097216332887	0.0172352780234834\\
0.70995761158945	0.0161449376361342\\
0.710177403875797	0.0150571895642653\\
0.710381186298282	0.0139718451141259\\
0.710569123757773	0.0128887187076617\\
0.710741370181789	0.0118076276625012\\
0.710898068780869	0.0107283919788349\\
0.711039352285789	0.0096508341326426\\
0.711165343166357	0.00857477887474876\\
0.711276153832467	0.0075000530352113\\
0.711371886818015	0.00642648533256763\\
0.711452634948252	0.00535390618748361\\
0.711518481491062	0.00428214754036705\\
0.711569500292636	0.00321104267252339\\
0.711605755897929	0.00214042603044506\\
0.711627303656284	0.00107013305283801\\
0.711634189812509	0\\
1.5	177\\
0.1	0.246221123860865\\
0.104786736791284	0.245833954701456\\
0.10625	0.245713307912946\\
0.1125	0.245162074828381\\
0.11875	0.244579794874766\\
0.122588993150558	0.244201305617276\\
0.125	0.243960018287675\\
0.13125	0.243299177871138\\
0.1375	0.242606419152171\\
0.14139621812896	0.242153097855817\\
0.14375	0.24187592713071\\
0.15	0.241104192979185\\
0.15625	0.240299823196829\\
0.161493598917215	0.239596653278147\\
0.1625	0.239460361382392\\
0.16875	0.238576930451803\\
0.175	0.237660315094543\\
0.18125	0.236710257869482\\
0.183373618093155	0.23637505820038\\
0.1875	0.235718790578425\\
0.19375	0.234689833929063\\
0.2	0.233627121463341\\
0.20625	0.232530467852027\\
0.207756932921831	0.232257196032096\\
0.2125	0.231392044174979\\
0.21875	0.23021732609503\\
0.225	0.229008590974429\\
0.23125	0.22776572337618\\
0.236192739070215	0.22675528058853\\
0.2375	0.226486850056609\\
0.24375	0.225167430759497\\
0.25	0.223814028107556\\
0.25625	0.222426588870945\\
0.2625	0.221005071057194\\
0.26875	0.219549442914625\\
0.2728391994196	0.21857431095571\\
0.275	0.218057671220825\\
0.28125	0.216528432302684\\
0.2875	0.214965492318533\\
0.29375	0.21336885771022\\
0.3	0.211738538543455\\
0.30625	0.210074528318747\\
0.3125	0.208376744598626\\
0.31875	0.20664507939821\\
0.325	0.204879416323708\\
0.33125	0.203079629757907\\
0.3375	0.201245583978911\\
0.34375	0.199377132205882\\
0.35	0.197474115564849\\
0.35625	0.195536361966888\\
0.3625	0.19356368489007\\
0.36875	0.19155588205565\\
0.375	0.189512733987781\\
0.38125	0.187434002444859\\
0.3875	0.185319428709092\\
0.39375	0.18316873171933\\
0.4	0.180981606030284\\
0.40625	0.178757702831633\\
0.410911643195331	0.177071676000466\\
0.4125	0.176494918820648\\
0.41875	0.174188898385595\\
0.425	0.17184390902274\\
0.43125	0.169459369598668\\
0.4375	0.167034660420826\\
0.437938002835719	0.166862155408146\\
0.44375	0.164559095957404\\
0.45	0.162040402301247\\
0.45625	0.15947854848686\\
0.456824282231648	0.159239600072324\\
0.4625	0.156860042914652\\
0.46875	0.15419444888916\\
0.47168558892697	0.152922257267623\\
0.475	0.151473298738512\\
0.48125	0.148695623882811\\
0.484063889150215	0.14742471292446\\
0.4875	0.145857362097477\\
0.49375	0.14295820824248\\
0.494701817785307	0.142509877952738\\
0.5	0.139986613919948\\
0.504011916753572	0.138043558325422\\
0.50625	0.136946699298647\\
0.512323587773628	0.133920514763726\\
0.5125	0.133831498897968\\
0.51875	0.130628688380751\\
0.519786271708642	0.130089148660178\\
0.525	0.127336920574986\\
0.526571671715005	0.126494131463647\\
0.53125	0.123948620737893\\
0.532785887735459	0.12309996825095\\
0.5375	0.120454919650907\\
0.538511194415076	0.119878928013271\\
0.54375	0.116846379477783\\
0.543814657985516	0.116808395191599\\
0.548731080143446	0.113874891495052\\
0.55	0.113104658390977\\
0.553322967401311	0.111058566894166\\
0.55625	0.109223661686628\\
0.557630803933484	0.108345892942854\\
0.56167611217117	0.105728515911837\\
0.5625	0.105186120767493\\
0.565478034767463	0.103198966742728\\
0.56875	0.100972439813106\\
0.56908116267377	0.100744110992089\\
0.572474146219819	0.0983643468267683\\
0.575	0.0965560005188317\\
0.575701762922386	0.0960471985884678\\
0.578754404295357	0.093792964668612\\
0.58125	0.0919101778526949\\
0.581666424625642	0.0915921753895811\\
0.584424692349773	0.0894460916075294\\
0.587064139840653	0.0873456126079244\\
0.5875	0.0869918810317328\\
0.589570083143736	0.0852924670966923\\
0.591966945875843	0.0832801838983875\\
0.59375	0.0817490197877644\\
0.594259618622299	0.0813065686120159\\
0.596442605520315	0.0793715422345786\\
0.598537218829627	0.0774697710539704\\
0.6	0.076110221560846\\
0.600542937527704	0.0756003698311825\\
0.602456997627895	0.0737628617682617\\
0.604295493348547	0.071953299939942\\
0.606061694547157	0.0701702606587877\\
0.60625	0.0699757609078322\\
0.607747321241657	0.0684143832287501\\
0.609366156181334	0.0666824178706081\\
0.610922274145512	0.0649729405479663\\
0.612418153375145	0.0632848483942146\\
0.6125	0.0631901857754967\\
0.613847009361629	0.0616185533889745\\
0.615220348532784	0.0599715159903981\\
0.6165407636944	0.0583427236488403\\
0.617810176409876	0.0567313019391591\\
0.61875	0.0555036614305071\\
0.619028715609282	0.0551366644010785\\
0.62019457505905	0.0535584993764386\\
0.621315118817753	0.051995209271703\\
0.6223918581739	0.0504460876970805\\
0.623426227534538	0.0489104606815492\\
0.624419588983799	0.0473876846711848\\
0.625	0.0464691250504707\\
0.625371286561166	0.0458773834621385\\
0.626281779644359	0.0443790386672323\\
0.627155271147213	0.0428917080652913\\
0.627992723716169	0.0414148725550359\\
0.628795025329763	0.0399480353600197\\
0.629563017513304	0.0384907177115082\\
0.630297497616929	0.0370424577583038\\
0.630999220938525	0.0356028095422595\\
0.63125	0.0350673089358627\\
0.63166704579665	0.0341715143059749\\
0.632302597174033	0.0327480499391877\\
0.632907629174121	0.0313319074318181\\
0.633482734467278	0.0299226986313824\\
0.63402847321196	0.0285200467164898\\
0.634545374396082	0.0271235854940408\\
0.635033937088172	0.0257329587326503\\
0.635494631604014	0.0243478195295756\\
0.635927900593967	0.0229678297086228\\
0.636334160055768	0.0215926592466888\\
0.636713800277185	0.0202219857267583\\
0.637067186712572	0.0188554938153234\\
0.637394660797013	0.0174928747623316\\
0.6375	0.0170188859729601\\
0.637695819178838	0.0161338580521924\\
0.637971397711517	0.0147781206793541\\
0.638222054908271	0.0134253534311384\\
0.63844803868001	0.0120752705831481\\
0.638649576619996	0.0107275906940939\\
0.638826876489099	0.00938203621620114\\
0.638980126658843	0.00803833311736171\\
0.63910949651395	0.00669621051390131\\
0.639215136815918	0.00535540031288872\\
0.639297180028999	0.00401563686295841\\
0.639355740609842	0.00267665661266133\\
0.639390915261867	0.00133819777539542\\
0.639402783155357	0\\
1.6	151\\
0.1	0.219524269969159\\
0.105692548735601	0.219035457790148\\
0.10625	0.218986778251163\\
0.1125	0.218401921116929\\
0.11875	0.217782959824599\\
0.125	0.21712941991233\\
0.12807371772637	0.216789483854362\\
0.13125	0.216434151905194\\
0.1375	0.215697444139397\\
0.14375	0.214925268323246\\
0.15	0.214117190945611\\
0.153207682216764	0.213682748940613\\
0.15625	0.213267367857056\\
0.1625	0.212375631893814\\
0.16875	0.211447249150452\\
0.175	0.210481830121889\\
0.18125	0.209478994149296\\
0.183108600663702	0.209168871978493\\
0.1875	0.208432362749568\\
0.19375	0.2073455843541\\
0.2	0.206220832637929\\
0.20625	0.205057770167536\\
0.2125	0.203856067064481\\
0.21875	0.202615400471824\\
0.22469068831669	0.201398707917735\\
0.225	0.201335189506705\\
0.23125	0.200010930132621\\
0.2375	0.198647358524766\\
0.24375	0.197244184482222\\
0.25	0.195801120996682\\
0.25625	0.194317883108331\\
0.2625	0.192794186634322\\
0.26875	0.191229746760285\\
0.275	0.18962427648426\\
0.28125	0.187977484901293\\
0.2875	0.186289075315637\\
0.29375	0.184558743165926\\
0.3	0.182786173747022\\
0.30625	0.18097103929018\\
0.3125	0.179112995924706\\
0.31875	0.177211684356761\\
0.323546968790706	0.175719244435227\\
0.325	0.175265470464024\\
0.33125	0.173270322050103\\
0.3375	0.171229923618048\\
0.34375	0.169143823627409\\
0.35	0.167011545876279\\
0.356221899861429	0.164842400250326\\
0.35625	0.164832542180397\\
0.3625	0.162595606110524\\
0.36875	0.160309989040592\\
0.375	0.157975070631236\\
0.377022833026162	0.157204394478555\\
0.38125	0.155580656421906\\
0.3875	0.153130082334364\\
0.393052669913588	0.150907021718751\\
0.39375	0.150625221477503\\
0.4	0.148051339247764\\
0.406249453530897	0.145422497123487\\
0.40625	0.145422264835992\\
0.4125	0.14271658135015\\
0.417507630955474	0.140503530423826\\
0.41875	0.139948118575147\\
0.425	0.13710126416931\\
0.427375827645607	0.135998240934168\\
0.43125	0.134176811146674\\
0.436175318084844	0.131816043799305\\
0.4375	0.131172548603387\\
0.44375	0.128079527172693\\
0.444110287181801	0.127898062832\\
0.45	0.124888221569202\\
0.451314006870145	0.12420450508545\\
0.45625	0.121596420271872\\
0.457922787658244	0.120696879310469\\
0.4625	0.118195302317338\\
0.464019757193635	0.117350361755065\\
0.46875	0.114675295223023\\
0.469672810860619	0.114144641099921\\
0.474936814867385	0.11106316982395\\
0.475	0.111025525372796\\
0.47983822930643	0.108096117972258\\
0.48125	0.10722466251074\\
0.48443473844364	0.105227675454374\\
0.4875	0.103266406874567\\
0.48876021053692	0.102447660935375\\
0.492829873022907	0.09975006208319\\
0.49375	0.0991276379154507\\
0.496662089208836	0.0971284874729825\\
0.5	0.0947846945107867\\
0.500297845814493	0.0945725366026867\\
0.503722648081429	0.0920827117817662\\
0.50625	0.090201156372043\\
0.506982420031946	0.0896483138574723\\
0.510065533829424	0.0872695767866339\\
0.5125	0.085344187887322\\
0.513006092669359	0.0849385857902856\\
0.515790328603028	0.0826561040626863\\
0.518453940853816	0.0804144297988256\\
0.51875	0.0801593333386499\\
0.520977978056312	0.0782153145204928\\
0.523391332726638	0.0760525939770188\\
0.525	0.0745721733252169\\
0.525694938628511	0.0739248904246969\\
0.527885493573695	0.071831484473846\\
0.529983967956186	0.0697680047565036\\
0.53125	0.0684878073814131\\
0.531987142979823	0.0677338920023342\\
0.533894866833501	0.0657281066691821\\
0.535722711670841	0.0637474479873825\\
0.537473800240595	0.061790609499108\\
0.5375	0.061760478935871\\
0.539136675289952	0.0598582247914417\\
0.540729278462923	0.0579470480689359\\
0.54225438223459	0.0560559574880688\\
0.543714384229061	0.054183916872799\\
0.54375	0.0541367685010668\\
0.545100603434545	0.0523312001127057\\
0.546426396442283	0.050495498833574\\
0.547693837304754	0.0486759171181798\\
0.548904608878664	0.0468716304837013\\
0.55	0.0451754182149773\\
0.550059851477332	0.0450818937875252\\
0.551153889968674	0.0433066363975537\\
0.552196296725721	0.0415442888779849\\
0.553188367222151	0.0397941610442772\\
0.554131322112715	0.0380555883274889\\
0.555026310993228	0.0363279300790685\\
0.555874415882187	0.0346105679810561\\
0.55625	0.0338117542066098\\
0.556673804470012	0.0329031160744913\\
0.557426139160167	0.031204914797496\\
0.558134827877905	0.0295152126690931\\
0.55880069338813	0.0278334718819598\\
0.559424506207095	0.0261591699439537\\
0.560006986705433	0.0244917985915921\\
0.560548807050753	0.0228308627586914\\
0.561050592999835	0.0211758795955158\\
0.561512925549535	0.0195263775341223\\
0.561936342454664	0.0178818953958936\\
0.562321339620364	0.0162419815375256\\
0.5625	0.015400133255156\\
0.562667359311219	0.0146062268667542\\
0.562974992126042	0.0129741799212581\\
0.563245687758551	0.0113453756890845\\
0.563479779929999	0.00971939552499613\\
0.563677566659043	0.00809582639988104\\
0.563839310999846	0.00647426022734604\\
0.563965241693636	0.00485429320770758\\
0.564055553736693	0.00323552518711049\\
0.564110408867308	0.00161755902959397\\
0.564129935973921	0\\
1.7	123\\
0.1	0.189051713648151\\
0.10625	0.188450894688212\\
0.111739896611641	0.187887830462811\\
0.1125	0.187808934187314\\
0.11875	0.187116926884907\\
0.125	0.18638476500444\\
0.13125	0.18561188311704\\
0.1375	0.184797718964173\\
0.14375	0.183941713382637\\
0.148690234868721	0.183231125229428\\
0.15	0.183041678040729\\
0.15625	0.182093305218213\\
0.1625	0.181102165418926\\
0.16875	0.180067722287188\\
0.175	0.178989441731896\\
0.18125	0.177866791527325\\
0.1875	0.17669924084286\\
0.19375	0.175486259696186\\
0.2	0.17422731832399\\
0.20625	0.172921886463849\\
0.2125	0.171569432540401\\
0.21875	0.170169422748385\\
0.225	0.168721320024461\\
0.23125	0.167224582899077\\
0.2375	0.165678664218787\\
0.24375	0.164083009728636\\
0.25	0.162437056503137\\
0.25625	0.160740231213356\\
0.2625	0.158991948216279\\
0.266033177142805	0.157974890388404\\
0.26875	0.157187971900099\\
0.275	0.155325628627413\\
0.28125	0.153408952187164\\
0.2875	0.151437265315809\\
0.29375	0.149409865114603\\
0.293926967955518	0.149350994864096\\
0.3	0.147312088210353\\
0.30625	0.145155576208438\\
0.3125	0.142940006007261\\
0.312943759628114	0.142778874952283\\
0.31875	0.140647174877268\\
0.325	0.138291213765708\\
0.327868518658203	0.1371830855473\\
0.33125	0.135860443071063\\
0.3375	0.133354604921688\\
0.340333641283678	0.132190953914638\\
0.34375	0.130768527487853\\
0.35	0.12810238608058\\
0.35108776404249	0.127627855783049\\
0.35625	0.125341595090296\\
0.360541436409535	0.123395519692848\\
0.3625	0.122492961925353\\
0.36875	0.119546453838172\\
0.369015046207424	0.119418832075196\\
0.375	0.116486603025777\\
0.376649222087888	0.115660788870411\\
0.38125	0.113314475189583\\
0.383619749407819	0.112080080722914\\
0.3875	0.110019538738285\\
0.39002227824047	0.108652281688416\\
0.39375	0.106590266113234\\
0.395934438822749	0.105357528541267\\
0.4	0.103013997627003\\
0.401419832852195	0.102179505095153\\
0.40625	0.0992768168429348\\
0.406531112243859	0.0991046677795899\\
0.411290198969497	0.0961252721995118\\
0.4125	0.0953497067615628\\
0.415748194824434	0.0932292431305541\\
0.41875	0.0912199740691883\\
0.419942868546914	0.0904073419725707\\
0.423883458456034	0.0876552316138183\\
0.425	0.0868552010174982\\
0.427591030623234	0.0849669563918637\\
0.431104517619139	0.0823342875867613\\
0.43125	0.0822224134018058\\
0.434403003541399	0.0797580139537324\\
0.4375	0.0772638285626986\\
0.437543977441781	0.0772278484098493\\
0.440496004396734	0.0747462369126238\\
0.443310959895491	0.0723043382166989\\
0.44375	0.0719121510617103\\
0.44596502106817	0.0699036321074144\\
0.448490697091452	0.0675383462741522\\
0.45	0.0660783064981411\\
0.450887783279308	0.0652070757355822\\
0.453155321874336	0.0629084991046907\\
0.45531693562593	0.0606385442760196\\
0.45625	0.059624004985023\\
0.457363156151651	0.058397050968836\\
0.459301532408739	0.0561819501481545\\
0.461146615760916	0.0539905832255176\\
0.4625	0.0523188288056463\\
0.462897021049947	0.051822045234634\\
0.464546201521328	0.0496758895072987\\
0.466112117826606	0.0475493895060679\\
0.46759724511575	0.0454414070086752\\
0.46875	0.0437288469194819\\
0.469001234074055	0.0433510711244228\\
0.470317750529157	0.0412779721755598\\
0.471560973267521	0.0392200840153012\\
0.472732742622074	0.0371764609205921\\
0.47383477749328	0.0351461925971286\\
0.474868681529067	0.0331284015363499\\
0.475	0.0328563980422142\\
0.475827773682627	0.031122725937594\\
0.476721072458451	0.0291278309276058\\
0.477551125613645	0.0271428516771036\\
0.478319096272225	0.0251670279728048\\
0.4790260590321	0.0231996208087268\\
0.479673003435786	0.0212399106019376\\
0.480260837128052	0.0192871954972012\\
0.48079038871976	0.0173407897517424\\
0.48125	0.0154510872375379\\
0.481262296548053	0.0154000255712297\\
0.481673669443731	0.0134643363210906\\
0.482029328050039	0.0115329407426359\\
0.48232979570201	0.00960520886881037\\
0.482575529030196	0.00768051949095803\\
0.482766919312666	0.00575825890608947\\
0.482904293628351	0.00383781969572709\\
0.482987915818098	0.00191859953114378\\
0.483017987258689	0\\
1.8	95\\
0.1	0.15258029135904\\
0.10625	0.151858018243593\\
0.1125	0.151085540683067\\
0.11875	0.150262095631271\\
0.124297194083319	0.149485205541246\\
0.125	0.149386446890786\\
0.13125	0.148455744966003\\
0.1375	0.147472915349004\\
0.14375	0.146437199329247\\
0.15	0.14534783390949\\
0.15625	0.144204051360938\\
0.1625	0.143005078714188\\
0.16387659160125	0.142728878699318\\
0.16875	0.141746863262044\\
0.175	0.1404296994876\\
0.18125	0.139053690251282\\
0.1875	0.137618012041537\\
0.19375	0.136121831913178\\
0.2	0.134564306458296\\
0.20625	0.132944580665403\\
0.210117853264332	0.131904147550585\\
0.2125	0.131256169391574\\
0.21875	0.129493249572403\\
0.225	0.127663946752677\\
0.23125	0.12576731774339\\
0.232878300475461	0.125256590000491\\
0.2375	0.123785898376333\\
0.24375	0.121727743794123\\
0.249560504135104	0.119747864867504\\
0.25	0.119595644959077\\
0.25625	0.11736322304504\\
0.2625	0.115054760080326\\
0.262983270909439	0.114870966760599\\
0.26875	0.112636768082532\\
0.274310838242272	0.110412472072123\\
0.275	0.110131281907108\\
0.28125	0.107506936076454\\
0.284128047941725	0.10626224288365\\
0.2875	0.104772207672198\\
0.292834398672558	0.102345646598366\\
0.29375	0.101919531731199\\
0.3	0.0989296312205084\\
0.300624340481432	0.0986228957367981\\
0.30625	0.0957906554235936\\
0.30766075498876	0.0950614236802543\\
0.3125	0.0924947619374346\\
0.314081249684953	0.0916344580499008\\
0.31875	0.0890247158910948\\
0.319973545065323	0.0883237485413203\\
0.325	0.0853612307382405\\
0.325408927503682	0.0851144204751214\\
0.330427571298553	0.0819964673429311\\
0.33125	0.0814697078663454\\
0.335081612816145	0.0789590584780828\\
0.3375	0.0773224464316946\\
0.339422933526653	0.075992166436094\\
0.343481251871803	0.0730890012564594\\
0.34375	0.0728902661907558\\
0.347249616558519	0.0702471604055188\\
0.35	0.0680921772647439\\
0.350794970368308	0.0674564601101679\\
0.354100349860578	0.06471611728936\\
0.35625	0.0628627768231653\\
0.357209432021562	0.0620192462072946\\
0.360112932840358	0.0593645228321934\\
0.3625	0.0570870332010846\\
0.362850680871971	0.05674611123484\\
0.365397621845184	0.0541643045417294\\
0.367800558630678	0.0516131575180423\\
0.36875	0.0505570763629787\\
0.370043574090444	0.0490923074097486\\
0.372140077823926	0.0465989785990055\\
0.374109828832891	0.0441301468342434\\
0.375	0.0429526939475875\\
0.375942197777109	0.0416851110078571\\
0.377644046170283	0.0392619088060544\\
0.379232395670609	0.0368580765070576\\
0.380710290093649	0.034472181117834\\
0.38125	0.0335399616033362\\
0.382068483566055	0.0321034733147323\\
0.383315479021079	0.0297502102894128\\
0.384461439633907	0.0274107015163026\\
0.385508452705904	0.0250837369891535\\
0.386458419426658	0.0227681445915889\\
0.387313062693969	0.0204627863826819\\
0.3875	0.019899066326431\\
0.388066030718506	0.0181667897130443\\
0.388725365534363	0.0158788137468613\\
0.389294836348788	0.0135977321594215\\
0.389775479540851	0.0113225252819569\\
0.390168186040183	0.00905219098846604\\
0.390473704578624	0.00678574196074579\\
0.390692644361978	0.00452220303012595\\
0.390825477180603	0.00226060858077511\\
0.390872538973371	0\\
1.9	60\\
0.1	0.103965482334993\\
0.10625	0.10292824705594\\
0.108040138176666	0.102610226291786\\
0.1125	0.101806833766447\\
0.11875	0.100603102085509\\
0.125	0.0993194910547024\\
0.13125	0.0979547454034848\\
0.1375	0.0965075940668582\\
0.141155790906279	0.0956135154655119\\
0.14375	0.0949649251336715\\
0.15	0.0933178055584778\\
0.15625	0.0915814110581233\\
0.160478746534585	0.0903469161444226\\
0.1625	0.0897411475447751\\
0.16875	0.0877781089135543\\
0.17498051810099	0.085724680541069\\
0.175	0.0857180685616779\\
0.18125	0.0835047472624272\\
0.186688356404914	0.0814900142898983\\
0.1875	0.0811794702965074\\
0.19375	0.0786892628038732\\
0.196571639895619	0.0775182831819462\\
0.2	0.0760447501671313\\
0.205153131617873	0.07374067626592\\
0.20625	0.073231531747552\\
0.2125	0.0702193544157515\\
0.212701391071057	0.0701187823577339\\
0.21875	0.0669741674650527\\
0.219397333558002	0.0666256572724908\\
0.225	0.0634775166777044\\
0.225412553898071	0.0632378032169153\\
0.230837378178444	0.0599406027552346\\
0.23125	0.0596775962882619\\
0.235740999609128	0.0567223476852601\\
0.2375	0.0555043474039581\\
0.240207479147701	0.0535713085991562\\
0.24375	0.0509012797240953\\
0.244294302503194	0.0504787790124819\\
0.247996575943189	0.047440841009834\\
0.25	0.0456940524363555\\
0.251388682801609	0.0444487969586545\\
0.254475885435131	0.041498900908396\\
0.25625	0.0396836118446895\\
0.257294492901752	0.0385858720484637\\
0.259843091634818	0.0357067883527734\\
0.262173671774609	0.0328563286787869\\
0.2625	0.0324223800399153\\
0.264251503714929	0.0300334835397617\\
0.266122632117694	0.0272337304487575\\
0.267800163156226	0.024454330488337\\
0.26875	0.0226936738547628\\
0.269276865743713	0.0216933430482335\\
0.270552109329193	0.0189485487225034\\
0.271650750912555	0.0162171512492127\\
0.272575804425161	0.01349712862883\\
0.273329809325439	0.0107865106428255\\
0.273914845875787	0.00808336987989847\\
0.274332547306809	0.00538581312545728\\
0.274584109009276	0.00269197303297339\\
0.274670294857017	0\\
};

\addplot[line width=2.0pt, black, dashed, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
};


\addplot[line width=2.0pt, black, forget plot] table[row sep=crcr] {%
0.1	0.300004921600188\\
0.10625	0.297846229076899\\
0.1125	0.295778661158872\\
0.11875	0.293788655593419\\
0.125	0.291865480947934\\
0.13125	0.290000542458049\\
0.134595608723889	0.289031544742607\\
0.1375	0.288183108582724\\
0.14375	0.286405420547498\\
0.15	0.284667379320862\\
0.15625	0.282965184228797\\
0.1625	0.281295647759602\\
0.16875	0.279656076977541\\
0.175	0.278044180214733\\
0.18125	0.276457992732514\\
0.181588602050153	0.276373692784235\\
0.1875	0.274880459081518\\
0.19375	0.273323777366564\\
0.2	0.271787547840327\\
0.20625	0.270270622905888\\
0.2125	0.268771965709313\\
0.213314809997446	0.268579240649309\\
0.21875	0.267273985716884\\
0.225	0.265789260745028\\
0.23125	0.264319447440516\\
0.2375	0.262863732087874\\
0.240018271795586	0.262282756589297\\
0.24375	0.261408901455246\\
0.25	0.259957607603031\\
0.25625	0.258517355918424\\
0.2625	0.257087277451044\\
0.263930230124845	0.256761837694732\\
0.26875	0.255649490269981\\
0.275	0.254214453567902\\
0.28125	0.252786095382859\\
0.286070228687893	0.251688132269209\\
0.2875	0.2513581160214\\
0.29375	0.249916834024901\\
0.3	0.248477994625472\\
0.30625	0.247040338930382\\
0.307110615221162	0.246841843327461\\
0.3125	0.245583673834861\\
0.31875	0.244124418897214\\
0.325	0.242665607066443\\
0.327446279860101	0.242093067620671\\
0.33125	0.241191491759035\\
0.3375	0.239707195849525\\
0.34375	0.238222275291782\\
0.347239728334087	0.237390551922252\\
0.35	0.236723793345405\\
0.35625	0.235207856908255\\
0.3625	0.233689477737155\\
0.366688567725065	0.232667735177569\\
0.36875	0.232157810844541\\
0.375	0.23060162536413\\
0.38125	0.229040258174895\\
0.386037572023274	0.227837619756988\\
0.3875	0.227465022153635\\
0.39375	0.225857646369321\\
0.4	0.224241229754037\\
0.405610651309255	0.222779914089363\\
0.40625	0.22261105788527\\
0.4125	0.220940607221563\\
0.41875	0.219259047371776\\
0.425	0.217566038263083\\
0.425772126200775	0.217354222543535\\
0.43125	0.215832199054304\\
0.4375	0.21408197196662\\
0.44375	0.212318719178783\\
0.446789332935434	0.211451811610421\\
0.45	0.210524964518419\\
0.45625	0.208701339855218\\
0.4625	0.206862322993914\\
0.46875	0.205006817745323\\
0.469015752882443	0.204926732871932\\
0.475	0.203104655885743\\
0.48125	0.201182570136989\\
0.4875	0.199240266803236\\
0.49353586663194	0.197342958216656\\
0.49375	0.197275031759844\\
0.5	0.195260475661859\\
0.50625	0.193221003557742\\
0.5125	0.191155328669915\\
0.51875	0.189062205974352\\
0.523274104718552	0.187524600214226\\
0.525	0.186934423720444\\
0.53125	0.184763005578536\\
0.5375	0.182561049938005\\
0.54375	0.180326721546572\\
0.55	0.178057961173717\\
0.55625	0.175752463436612\\
0.5625	0.17340765307107\\
0.56875	0.17102065987209\\
0.575	0.168588292693965\\
0.58125	0.166107013127908\\
0.5875	0.163572909784363\\
0.59375	0.160981674520729\\
0.6	0.158328582500107\\
0.60625	0.155608601162255\\
0.6125	0.1528167675025\\
0.618448343001017	0.150086921327334\\
0.61875	0.149946366536452\\
0.625	0.146959082088815\\
0.63125	0.14387652721967\\
0.632905632545086	0.143037746693858\\
0.6375	0.140652106393712\\
0.642503050089074	0.137971479106248\\
0.64375	0.137283410969914\\
0.64973978351487	0.133878758527617\\
0.65	0.133725789389235\\
0.655513269166901	0.130393610225497\\
0.65625	0.129931569019938\\
0.660316397568635	0.127315006458162\\
0.6625	0.125853863660354\\
0.664442156598611	0.124523418449734\\
0.668057876542805	0.121949830902926\\
0.66875	0.121439807452214\\
0.671257741614998	0.119554313498608\\
0.674170183879427	0.117286006076214\\
0.675	0.116620906784378\\
0.676830111876286	0.115129272644073\\
0.679305738930733	0.11305725414649\\
0.68125	0.111385341027069\\
0.681625617280243	0.111057938972165\\
0.683785575786369	0.10913103273154\\
0.685824594707033	0.107261446963302\\
0.6875	0.105682541813619\\
0.687748946756537	0.105445717003505\\
0.689556940163553	0.103683131312564\\
0.691271578704441	0.101964796955232\\
0.692898513133882	0.100287829304717\\
0.69375	0.0993852987315252\\
0.694440257554636	0.0986504402855832\\
0.695903122489723	0.0970496675491781\\
0.697295012240449	0.0954821396936865\\
0.698619471200367	0.0939459617117605\\
0.699879742350607	0.0924393840455258\\
0.7	0.0922909968957284\\
0.70108011213776	0.0909603877518302\\
0.702223576759118	0.0895074053452572\\
0.70331232091368	0.0880791547287512\\
0.704348677158871	0.0866743428876044\\
0.705335904423855	0.0852914432898138\\
0.70625	0.0839683223314198\\
0.706277429661541	0.0839289297666339\\
0.707181538914413	0.0825839566030445\\
0.708046232152779	0.0812566639027911\\
0.70887399851191	0.0799459293148934\\
0.70966715891829	0.078650713003971\\
0.710427883967173	0.0773700497525211\\
0.711158209958763	0.076103041946412\\
0.711860053333737	0.0748488533332283\\
0.7125	0.0736710820553829\\
0.712535594933334	0.0736066084067185\\
0.713192899697518	0.0723739792169545\\
0.713827049016644	0.0711519856644164\\
0.714439564194956	0.0699399973631886\\
0.715031905458807	0.0687374212418697\\
0.715605479749058	0.0675436985595987\\
0.716161504102082	0.0663583358573843\\
0.716700588974549	0.0651809973023401\\
0.717223187673322	0.0640113916966054\\
0.717729743106569	0.0628492368864281\\
0.718220688409994	0.0616942594321087\\
0.718696447577738	0.0605461942908853\\
0.71875	0.0604122484681571\\
0.719163574387482	0.0594034861207729\\
0.719617097411886	0.0582670719440924\\
0.720056609319255	0.0571368834494881\\
0.720482494374827	0.0560126876506695\\
0.720895133308965	0.0548942579605218\\
0.7212949040266	0.0537813739886169\\
0.721682182379339	0.0526738213426603\\
0.722057343011757	0.0515713914333655\\
0.722420760295546	0.0504738812821966\\
0.722772809367856	0.0493810933313506\\
0.723113847761835	0.0482928386618518\\
0.723444147371796	0.047208948280674\\
0.723763935080766	0.0461292647472549\\
0.724073409710269	0.0450536385707451\\
0.724372741842655	0.0439819277176857\\
0.724662073402537	0.0429139971532765\\
0.724941516977479	0.0418497184129969\\
0.725	0.0416157502907665\\
0.725215229379669	0.0407883643889554\\
0.725480205663191	0.0397303061725733\\
0.725735340674485	0.0386756023501996\\
0.725980612174969	0.0376241464142572\\
0.726215959441372	0.0365758366683792\\
0.726441280112222	0.0355305759229243\\
0.726656426389277	0.0344882712016654\\
0.726861200479729	0.0334488334568769\\
0.727055349138201	0.0324121772898386\\
0.727238635739745	0.0313782116307208\\
0.727411091567602	0.0303468120715756\\
0.727572816040678	0.0293178473362474\\
0.727723903588712	0.0282911881427353\\
0.727864443762333	0.0272667070995944\\
0.727994521337079	0.0262442786053678\\
0.728114216411641	0.0252237787508731\\
0.728223604500495	0.0242050852241747\\
0.728322756621147	0.0231880772180779\\
0.728411739376162	0.022172635339993\\
0.728490615030142	0.0211586415240183\\
0.728559441581819	0.0201459789450994\\
0.72861827283141	0.0191345319351291\\
0.728667158443364	0.0181241859008534\\
0.728706144004642	0.0171148272434571\\
0.728735271078632	0.0161063432797062\\
0.728754577254826	0.0150986221645263\\
0.728764096194343	0.0140915528149033\\
0.728763857671404	0.0130850248349928\\
0.728753887610838	0.0120789284423299\\
0.72873420812169	0.0110731543950326\\
0.728704837527011	0.0100675939198961\\
0.728665790389885	0.00906213864127533\\
0.728617077535749	0.00805668051065746\\
0.728558706071054	0.00705111173682614\\
0.72849067939831	0.006045324716522\\
0.728412997227546	0.00503921196550452\\
0.728325655584213	0.00403266604992185\\
0.728228646813556	0.00302557951789596\\
0.728121959581469	0.00201784483123129\\
0.728005578871833	0.00100935429715531\\
0.73125	0\\
0.7375	0\\
0.74375	0\\
0.75	0\\
0.75625	0\\
0.7625	0\\
0.76875	0\\
0.775	0\\
0.78125	0\\
0.7875	0\\
0.79375	0\\
0.8	0\\
0.80625	0\\
0.8125	0\\
0.81875	0\\
0.825	0\\
0.83125	0\\
0.8375	0\\
0.84375	0\\
0.85	0\\
0.85625	0\\
0.8625	0\\
0.86875	0\\
0.875	0\\
0.88125	0\\
0.8875	0\\
0.89375	0\\
1	0\\
};

\addplot[
  blue,
  only marks,
  mark=o,
  mark size=2pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=d, y=eps,x error=inc_d,y error=inc_eps, col sep=comma] {
d,inc_d,eps,inc_eps,V,inc_V
0.1705029838,0.0029071267,0.2732,0.013081174,1.1992080419,0.0665687432
0.1705029838,0.0029071267,0.2497,0.013081174,1.2116318753,0.0672583975
0.1705029838,0.0029071267,0.27287,0.013081174,1.2614169591,0.0700219968
0.1705029838,0.0029071267,0.268,0.013081174,1.2550423029,0.0696681359
0.1705029838,0.0029071267,0.27744,0.013081174,1.2938730656,0.0718236543
0.3410059676,0.0058142535,0.23581,0.013081174,1.2883249263,0.0715156738
0.3410059676,0.0058142535,0.2451,0.0204958487,1.2967423613,0.0719829306
0.6820119352,0.011628507,0.1232,0.0204958487,1.2690835456,0.0704475735
0.7142857143,0.012755102,0.091,0.0214657416,1.1960184062,0.0669957704
0.7680491551,0.0147474876,0,0.0230814426,1.3671985406,0.0777907662
0.5760368664,0.0110606157,0.15225,0.0230814426,1.33623067,0.0760287585
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2484126606,0.0693001205
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2561189115,0.069727899
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2638251625,0.0701556776
0.5115089514,0.0087213802,0.19565,0.0204958487,1.2756366127,0.0708113381
0.1886792453,0.0035599858,0.2821,0.0144756766,1.2621992677,0.0715344924
0.1900327807,0.0036112458,0.2835,0.0145795213,1.2540510421,0.0711860299
0.1900327807,0.0036112458,0.2835,0.0145795213,1.2546050215,0.0712174764
0.1920122888,0.0036868719,0.2812,0.0147313913,1.2187598419,0.0693449116
0.1880936706,0.0035379229,0.2908,0.0144307506,1.2857148852,0.0728171589
0.1920122888,0.0036868719,0.28125,0.0147313913,1.2236618422,0.0696238252
0.1920122888,0.0036868719,0.296875,0.0147313913,1.2092658206,0.0688047214
0.3880669415,0.0075297976,0.215789,0.0148864586,1.2034020957,0.0686359175
0.3840245776,0.0073737438,0.21875,0.0147313913,1.2234796733,0.0696134602
0.3880669415,0.0075297976,0.221,0.0148864586,1.2035723804,0.0686456297
0.3840245776,0.0073737438,0.2188,0.0147313913,1.2631842202,0.0718725667
};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> ArXiv2 copie/texfigures/Nonlinear/mu_03_def_paperWe.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
name=refcorner,
width=0.3\textwidth,
height=0.3\textwidth,
%%at={(0.917in,0.642in)},
scale only axis,
point meta min=-1,
point meta max=5,
colormap/\mapacolor,
xmode=log,
xmin=1e-3,
xmax=1e3,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
%ultra thin,
%colorbar sampled line={scatter,samples=7,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-1,1,3,5},},,
colorbar sampled line={scatter,samples=7,scatter/use mapped color={draw=mapped color, fill=mapped color},only marks,mark=-,},colorbar style={ytick={-1,1,3,5},},,
colorbar,
colorbar style={title={$\log_{10} \La$},xshift=-.025\textwidth},
xlabel=$\We$,
ylabel=$d_c$,
ytick={0,.2,...,1},
minor ytick={0,.05,...,1},
xtick={1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};

\node[anchor=south west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.1,.05) {Unstable};
\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.9,.9) {Stable};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
%
\\
};
%%%\addlegendentry{data1}

\addplot[contour prepared, contour/labels=false] table[row sep=crcr, x expr=10*\thisrow{x}^2, meta expr=1] {%
x y\\
0.0001	0.14604625958442\\
0.01	0.14604625958442\\
0.0102920052719443	0.146045776921477\\
0.0105925372517729	0.146045262971285\\
0.0109018449238513	0.146044721354776\\
0.0112201845430196	0.146044145051454\\
0.0115478198468946	0.146043536552425\\
0.0118850222743702	0.146042890830474\\
0.0122320711904993	0.146042206062479\\
0.0125892541179417	0.146041482185605\\
0.0129568669751702	0.146040714410411\\
0.0133352143216332	0.146039902655828\\
0.0137246096100756	0.146039042164896\\
0.0141253754462275	0.146038129989029\\
0.0145378438560766	0.146037163992686\\
0.0149623565609443	0.146036141025655\\
0.0153992652605949	0.146035057368454\\
0.0158489319246111	0.146033910067657\\
0.0163117290922784	0.146032694130716\\
0.0167880401812256	0.146031406569531\\
0.0172782598050786	0.146030043012633\\
0.0177827941003892	0.146028597446216\\
0.0183020610631106	0.146027067519554\\
0.018836490894898	0.146025446458531\\
0.0193865263595221	0.14602372921484\\
0.0199526231496888	0.14602191074397\\
0.0205352502645715	0.146019984578429\\
0.0211348903983665	0.146017943758766\\
0.0217520403401952	0.146015782739019\\
0.0223872113856834	0.146013493720113\\
0.0230409297605585	0.146011069017276\\
0.0237137370566166	0.146008500514949\\
0.0244061906804198	0.146005780575014\\
0.0251188643150958	0.14600289912443\\
0.0258523483956219	0.145999847311485\\
0.0266072505979881	0.145996615149753\\
0.0273841963426436	0.145993191179633\\
0.0281838293126445	0.145989564834741\\
0.0290068119869315	0.145985723784715\\
0.0298538261891796	0.145981655722346\\
0.0307255736526745	0.14597734686153\\
0.0316227766016838	0.14597278303914\\
0.0325461783498046	0.145967949570349\\
0.0334965439157828	0.145962829664708\\
0.0344746606573149	0.145957407550477\\
0.0354813389233576	0.145951664413133\\
0.0365174127254838	0.145945581867671\\
0.0375837404288444	0.145939139634166\\
0.0386812054633052	0.14593231683898\\
0.0398107170553497	0.145925090562468\\
0.0409732109813542	0.145917437377135\\
0.0421696503428582	0.145909332094267\\
0.0434010263644744	0.145900747845348\\
0.0446683592150963	0.145891656734436\\
0.0459726988530872	0.145882028716031\\
0.0473151258961481	0.145871832342773\\
0.0486967525165863	0.145861034101805\\
0.0501187233627272	0.145849598699752\\
0.0515822165072306	0.145837488591749\\
0.0530884444230988	0.14582466425433\\
0.0546386549881854	0.145811083640094\\
0.0562341325190349	0.145796702483651\\
0.0578761988349121	0.145781473817077\\
0.059566214352901	0.145765348077944\\
0.0613055792149821	0.14574827258359\\
0.0630957344480193	0.145730191893696\\
0.0649381631576211	0.145711047190687\\
0.0668343917568615	0.145690776343342\\
0.0687859912308807	0.145669313598534\\
0.0707945784384138	0.145646589434009\\
0.0728618174513228	0.145622530401026\\
0.0749894209332456	0.145597058826287\\
0.0771791515585013	0.145570092548469\\
0.0794328234724281	0.145541544744209\\
0.081752303794365	0.145511323749606\\
0.0841395141645195	0.145479332567406\\
0.0865964323360065	0.145445468854006\\
0.0891250938133746	0.145409624426324\\
0.0917275935389779	0.14537168502566\\
0.0944060876285924	0.145331530017671\\
0.0971627951577106	0.145289032034705\\
0.1	0.145244056629703\\
0.102920052719443	0.145196461937477\\
0.105925372517729	0.145146098199087\\
0.109018449238513	0.145092807538984\\
0.112201845430196	0.145036423380049\\
0.115478198468946	0.14497677013643\\
0.118850222743702	0.144913662743039\\
0.122320711904993	0.14484690615638\\
0.125892541179417	0.144776294976596\\
0.129568669751702	0.144701612857481\\
0.133352143216332	0.144622632071862\\
0.137246096100756	0.144539113002457\\
0.141253754462275	0.144450803658659\\
0.145378438560766	0.144357439003629\\
0.149623565609443	0.144258740600198\\
0.153992652605949	0.144154415911666\\
0.158489319246111	0.144044157860303\\
0.163117290922784	0.143927644214251\\
0.167880401812256	0.143804537064754\\
0.172782598050786	0.143674482252277\\
0.177827941003892	0.143537108866276\\
0.183020610631106	0.143392028706939\\
0.18836490894898	0.143238835781026\\
0.193865263595221	0.143077105810001\\
0.199526231496888	0.142906395821967\\
0.205352502645715	0.142726243681302\\
0.211348903983665	0.142536167793954\\
0.217520403401952	0.142335666753772\\
0.223872113856834	0.142124219100955\\
0.230409297605585	0.141901283206485\\
0.237137370566166	0.141666297139609\\
0.244061906804198	0.141418678722011\\
0.251188643150958	0.141157825663269\\
0.258523483956219	0.140883115824654\\
0.266072505979881	0.140593907647567\\
0.273841963426436	0.140289540720819\\
0.281838293126445	0.139969336545478\\
0.290068119869315	0.139632599493997\\
0.298538261891796	0.139278617982185\\
0.307255736526745	0.138906665898502\\
0.316227766016838	0.138516004255504\\
0.325461783498046	0.138105883168373\\
0.334965439157828	0.137675544096395\\
0.344746606573149	0.137224222412115\\
0.354813389233575	0.136751150326171\\
0.365174127254838	0.136255560144693\\
0.375837404288444	0.135736687903205\\
0.386812054633052	0.135193777403568\\
0.398107170553497	0.134626084618354\\
0.409732109813542	0.134032882520553\\
0.421696503428582	0.133413466289129\\
0.434010263644744	0.132767158937685\\
0.446683592150963	0.132093317319262\\
0.459726988530872	0.131391338489567\\
0.473151258961481	0.13066066645421\\
0.486967525165863	0.12990079917179\\
0.501187233627272	0.129111295884454\\
0.515822165072306	0.128291784618608\\
0.530884444230988	0.127441969866162\\
0.546386549881854	0.126561640329491\\
0.562341325190349	0.125650676675473\\
0.578761988349121	0.124709059179347\\
0.595662143529011	0.123736875163453\\
0.613055792149821	0.122734326124143\\
0.630957344480193	0.121701734419671\\
0.649381631576211	0.120639549391988\\
0.668343917568615	0.119548352783497\\
0.687859912308808	0.118428863342194\\
0.707945784384138	0.11728194044574\\
0.728618174513228	0.116108586656362\\
0.749894209332456	0.114909949059785\\
0.771791515585013	0.113687319289992\\
0.794328234724282	0.112442132150305\\
0.81752303794365	0.111175962746983\\
0.841395141645195	0.109890522091252\\
0.865964323360065	0.10858765112711\\
0.891250938133746	0.107269313197294\\
0.91727593538978	0.105937584957559\\
0.944060876285924	0.104594645812424\\
0.971627951577106	0.103242765935425\\
1	0.101884293019408\\
};
%%%\addlegendentry{data3}


\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=100*\thisrow{x}^2, meta expr=2] {%
x y\\
0.0001	0.606118995325642\\
0.00102920052719443	0.606118942810036\\
0.00105925372517729	0.606118887170572\\
0.00109018449238513	0.606118828234493\\
0.00112201845430196	0.606118765834836\\
0.00115478198468946	0.606118699723069\\
0.00118850222743702	0.606118629683778\\
0.00122320711904993	0.606118555515426\\
0.00125892541179417	0.606118476935435\\
0.00129568669751702	0.606118393704421\\
0.00133352143216332	0.606118305544792\\
0.00137246096100756	0.606118212147831\\
0.00141253754462275	0.60611811321784\\
0.00145378438560766	0.606118008440776\\
0.00149623565609443	0.606117897443082\\
0.00153992652605949	0.606117779869717\\
0.00158489319246111	0.606117655325299\\
0.00163117290922784	0.606117523403593\\
0.00167880401812256	0.606117383662557\\
0.00172782598050786	0.606117235641459\\
0.00177827941003892	0.606117078856346\\
0.00183020610631106	0.606116912774948\\
0.0018836490894898	0.606116736850424\\
0.00193865263595221	0.606116550504124\\
0.00199526231496888	0.606116353118342\\
0.00205352502645715	0.606116144028973\\
0.00211348903983665	0.606115922553827\\
0.00217520403401952	0.606115687954199\\
0.00223872113856834	0.606115439457344\\
0.00230409297605584	0.606115176234048\\
0.00237137370566166	0.606114897413871\\
0.00244061906804198	0.60611460207015\\
0.00251188643150958	0.60611428922759\\
0.00258523483956219	0.606113957848882\\
0.00266072505979881	0.606113606833035\\
0.00273841963426436	0.606113235022332\\
0.00281838293126445	0.606112841176239\\
0.00290068119869315	0.606112423997484\\
0.00298538261891796	0.606111982097339\\
0.00307255736526745	0.606111514016051\\
0.00316227766016838	0.606111018200021\\
0.00325461783498046	0.606110493008673\\
0.00334965439157828	0.606109936697721\\
0.00344746606573149	0.606109347427234\\
0.00354813389233575	0.60610872324142\\
0.00365174127254838	0.606108062074948\\
0.00375837404288444	0.606107361735355\\
0.00386812054633052	0.606106619903852\\
0.00398107170553497	0.606105834118925\\
0.00409732109813541	0.606105001781082\\
0.00421696503428582	0.606104120130784\\
0.00434010263644744	0.606103186247626\\
0.00446683592150963	0.606102197036971\\
0.00459726988530872	0.606101149223244\\
0.0047315125896148	0.60610003933426\\
0.00486967525165863	0.606098863694069\\
0.00501187233627272	0.606097618408524\\
0.00515822165072306	0.606096299352152\\
0.00530884444230988	0.606094902156562\\
0.00546386549881854	0.606093422193863\\
0.00562341325190349	0.606091854564917\\
0.00578761988349121	0.606090194076342\\
0.0059566214352901	0.606088435230695\\
0.00613055792149821	0.606086572202753\\
0.00630957344480193	0.606084598825433\\
0.00649381631576211	0.606082508564951\\
0.00668343917568615	0.606080294502149\\
0.00687859912308807	0.606077949307187\\
0.00707945784384138	0.606075465218039\\
0.00728618174513227	0.606072834012749\\
0.00749894209332456	0.606070046983662\\
0.00771791515585013	0.606067094908735\\
0.00794328234724281	0.606063968020357\\
0.0081752303794365	0.606060655973261\\
0.00841395141645195	0.60605714781158\\
0.00865964323360065	0.60605343193178\\
0.00891250938133746	0.606049496044099\\
0.00917275935389779	0.606045327134393\\
0.00944060876285924	0.606040911419153\\
0.00971627951577106	0.60603623430113\\
0.01	0.606031280321015\\
0.0102920052719443	0.606026033108018\\
0.0105925372517729	0.606020475325161\\
0.0109018449238513	0.606014588612197\\
0.0112201845430196	0.606008353527044\\
0.0115478198468946	0.606001749481014\\
0.0118850222743702	0.605994754672453\\
0.0122320711904993	0.605987346014202\\
0.0125892541179417	0.60597949906048\\
0.0129568669751702	0.605971187925841\\
0.0133352143216332	0.605962385201058\\
0.0137246096100756	0.605953061864987\\
0.0141253754462275	0.605943187189663\\
0.0145378438560766	0.605932728641233\\
0.0149623565609443	0.605921651773877\\
0.0153992652605949	0.605909920119939\\
0.0158489319246111	0.605897495071311\\
0.0163117290922784	0.605884335755026\\
0.0167880401812256	0.605870398902558\\
0.0172782598050786	0.605855638710517\\
0.0177827941003892	0.605840006694258\\
0.0183020610631106	0.605823451532738\\
0.018836490894898	0.605805918904859\\
0.0193865263595221	0.605787351317167\\
0.0199526231496888	0.60576768792062\\
0.0205352502645715	0.605746864318626\\
0.0211348903983665	0.605724812363675\\
0.0217520403401952	0.605701459942799\\
0.0223872113856834	0.605676730751441\\
0.0230409297605585	0.605650544054937\\
0.0237137370566166	0.60562281443692\\
0.0244061906804198	0.605593451534277\\
0.0251188643150958	0.605562359757839\\
0.0258523483956219	0.605529437997948\\
0.0266072505979881	0.605494579314934\\
0.0273841963426436	0.605457670612866\\
0.0281838293126445	0.605418592296198\\
0.0290068119869315	0.605377217909059\\
0.0298538261891796	0.605333413755755\\
0.0307255736526745	0.605287038501862\\
0.0316227766016838	0.605237942755703\\
0.0325461783498046	0.605185968628519\\
0.0334965439157828	0.605130949273423\\
0.0344746606573149	0.605072708401471\\
0.0354813389233576	0.605011059775227\\
0.0365174127254838	0.6049458066781\\
0.0375837404288444	0.604876741358842\\
0.0386812054633052	0.604803644451273\\
0.0398107170553497	0.604726284367858\\
0.0409732109813542	0.604644416666467\\
0.0421696503428582	0.604557783390441\\
0.0434010263644744	0.604466112381159\\
0.0446683592150963	0.604369116562112\\
0.0459726988530872	0.604266493195616\\
0.0473151258961481	0.604157923110472\\
0.0486967525165863	0.604043069901753\\
0.0501187233627272	0.603921579102182\\
0.0515822165072306	0.603793077325247\\
0.0530884444230988	0.603657171381464\\
0.0546386549881854	0.603513447367301\\
0.0562341325190349	0.603361469728357\\
0.0578761988349121	0.603200780298048\\
0.0595662143529011	0.603030897312299\\
0.0613055792149821	0.602851314403017\\
0.0630957344480193	0.602661499571252\\
0.0649381631576211	0.602460894143086\\
0.0668343917568615	0.602248911709297\\
0.0687859912308808	0.602024937053053\\
0.0707945784384138	0.60178832506676\\
0.0728618174513228	0.601538399662018\\
0.0749894209332456	0.601274452674566\\
0.0771791515585013	0.600995742767494\\
0.0794328234724282	0.600701494334544\\
0.081752303794365	0.600390896405099\\
0.0841395141645195	0.600063101551925\\
0.0845864114996922	0.6\\
0.0865964323360065	0.599474422530128\\
0.0891250938133746	0.598797601598215\\
0.091727593538978	0.598085441464665\\
0.0944060876285924	0.59733640744021\\
0.0971627951577106	0.596548937400236\\
0.1	0.59572144687745\\
0.102920052719443	0.594852335052652\\
0.105925372517729	0.593939991719907\\
0.109018449238513	0.592982805302637\\
0.112201845430196	0.591979171990558\\
0.115478198468946	0.590927506058519\\
0.118850222743702	0.589826251415792\\
0.122320711904993	0.588673894414527\\
0.125892541179417	0.587468977920686\\
0.129568669751702	0.586210116616926\\
0.133352143216332	0.584896013462734\\
0.137246096100756	0.583525477182556\\
0.141253754462275	0.582097440584924\\
0.145378438560766	0.580610979432818\\
0.149623565609443	0.579065331487827\\
0.153992652605949	0.577459915234339\\
0.158489319246111	0.575794347657193\\
0.163117290922784	0.574068460293839\\
0.167880401812256	0.572282312612841\\
0.172782598050786	0.570436201585217\\
0.177827941003892	0.568530666116085\\
0.183020610631106	0.566566484797142\\
0.18836490894898	0.564544665228696\\
0.193865263595221	0.562466422952171\\
0.199526231496888	0.560333147834503\\
0.205352502645715	0.558146355562978\\
0.211348903983665	0.555907621744311\\
0.217520403401952	0.553618495953904\\
0.223872113856834	0.551280392941526\\
0.227346165568289	0.55\\
0.230409297605585	0.548043209044909\\
0.237137370566166	0.543792690823481\\
0.244061906804198	0.539545287114381\\
0.251188643150958	0.535312725474446\\
0.258523483956219	0.531106305479702\\
0.266072505979881	0.526936623271838\\
0.273841963426436	0.522813284600322\\
0.281838293126445	0.51874461199089\\
0.290068119869316	0.514737351372959\\
0.298538261891796	0.510796382568282\\
0.307255736526745	0.506924436381386\\
0.316227766016838	0.503121818540995\\
0.323902954159249	0.5\\
%0.323902954159274	0.5\\
0.325461783498046	0.498909916960769\\
0.334965439157828	0.492504331115194\\
0.344746606573149	0.486406414457418\\
0.354813389233575	0.480610392745612\\
0.365174127254838	0.475107180387783\\
0.375837404288444	0.469884579924408\\
0.386812054633052	0.464927484494096\\
0.398107170553497	0.460218066557926\\
0.409732109813542	0.455735935191213\\
0.421696503428582	0.451458242772237\\
0.42597673901691	0.45\\
0.434010263644744	0.445272280692118\\
0.446683592150963	0.438449024887557\\
0.459726988530872	0.432143472826554\\
0.473151258961481	0.426307665246798\\
0.486967525165863	0.420895597833167\\
0.501187233627272	0.415863091354465\\
0.515822165072306	0.41116760714552\\
0.530884444230988	0.406768006498326\\
0.546386549881854	0.402624248750706\\
0.556922501264742	0.4\\
0.562341325190349	0.397580131474438\\
0.578761988349121	0.390836235307476\\
0.595662143529011	0.384676659520251\\
0.613055792149821	0.379033339962393\\
0.630957344480193	0.373845305387939\\
0.649381631576211	0.369057542214457\\
0.668343917568615	0.364620003643914\\
0.687859912308808	0.360486728358346\\
0.707945784384138	0.356615037679093\\
0.728618174513228	0.352964781785078\\
0.746728493616698	0.35\\
0.749894209332456	0.349025012555592\\
0.771791515585013	0.342772690933986\\
0.794328234724282	0.337067422682764\\
0.81752303794365	0.331843312279281\\
0.841395141645195	0.327042546013378\\
0.865964323360065	0.322613942177636\\
0.891250938133746	0.318511747706864\\
0.91727593538978	0.314694622490258\\
0.944060876285924	0.311124764232618\\
0.971627951577106	0.307767134651512\\
1	0.304588752741082\\
};
%%%\addlegendentry{data3}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=1000*\thisrow{x}^2, meta expr=3] {%
x y\\
0.0001	0.780227485252681\\
0.00102920052719443	0.780225976518986\\
0.00105925372517729	0.780224378353632\\
0.00109018449238513	0.780222685449835\\
0.00112201845430196	0.78022089219231\\
0.00115478198468946	0.780218992627729\\
0.00118850222743702	0.780216980452671\\
0.00122320711904993	0.780214848989209\\
0.00125892541179417	0.780212591161294\\
0.00129568669751702	0.780210199473785\\
0.00133352143216332	0.780207665987047\\
0.00137246096100756	0.780204982289533\\
0.00141253754462275	0.780202139469884\\
0.00145378438560766	0.780199128088202\\
0.00149623565609443	0.780195938144133\\
0.00153992652605949	0.780192559040817\\
0.00158489319246111	0.780188979555716\\
0.00163117290922784	0.780185187796071\\
0.00167880401812256	0.780181171164441\\
0.00172782598050786	0.780176916313921\\
0.00177827941003892	0.780172409104306\\
0.00183020610631106	0.78016763455435\\
0.0018836490894898	0.780162576793251\\
0.00193865263595221	0.780157219004525\\
0.00199526231496888	0.780151543373383\\
0.00205352502645715	0.780145531023829\\
0.00211348903983665	0.78013916195739\\
0.00217520403401952	0.780132414985808\\
0.00223872113856834	0.780125267659364\\
0.00230409297605584	0.780117696191946\\
0.00237137370566166	0.780109675381834\\
0.00244061906804198	0.780101178525883\\
0.00251188643150958	0.780092177331821\\
0.00258523483956219	0.780082641820942\\
0.00266072505979881	0.780072540229537\\
0.00273841963426436	0.780061838901604\\
0.00281838293126445	0.780050502174895\\
0.00290068119869315	0.780038492263108\\
0.00298538261891796	0.780025769127787\\
0.00307255736526745	0.780012290343785\\
0.00316227766016838	0.779998010958242\\
0.00325461783498046	0.779982883339023\\
0.00334965439157828	0.779966857015402\\
0.00344746606573149	0.779949878509199\\
0.00354813389233575	0.779931891156123\\
0.00365174127254838	0.779912834916611\\
0.00375837404288444	0.77989264617573\\
0.00386812054633052	0.779871257531727\\
0.00398107170553497	0.779848597572309\\
0.00409732109813541	0.779824590638065\\
0.00421696503428582	0.779799156573057\\
0.00434010263644744	0.779772210461116\\
0.00446683592150963	0.779743662347606\\
0.00459726988530872	0.779713416946566\\
0.0047315125896148	0.779681373330767\\
0.00486967525165863	0.77964742460724\\
0.00501187233627272	0.779611457573856\\
0.00515822165072306	0.779573352359986\\
0.00530884444230988	0.779532982048232\\
0.00546386549881854	0.779490212277901\\
0.00562341325190349	0.779444900829893\\
0.00578761988349121	0.779396897191439\\
0.0059566214352901	0.779346042103213\\
0.00613055792149821	0.779292167084943\\
0.00630957344480193	0.779235093943269\\
0.00649381631576211	0.779174634259685\\
0.00668343917568615	0.779110588859809\\
0.00687859912308807	0.779042747264709\\
0.00707945784384138	0.778970887125258\\
0.00728618174513227	0.778894773639948\\
0.00749894209332456	0.778814158958855\\
0.00771791515585013	0.778728781574368\\
0.00794328234724281	0.77863836570178\\
0.0081752303794365	0.77854262065196\\
0.00841395141645195	0.778441240198912\\
0.00865964323360065	0.778333901946113\\
0.00891250938133746	0.778220266695227\\
0.00917275935389779	0.778099977821753\\
0.00944060876285924	0.777972660662194\\
0.00971627951577106	0.777837921918494\\
0.01	0.777695349084961\\
0.0102920052719443	0.777544509904331\\
0.0105925372517729	0.777384951858958\\
0.0109018449238513	0.777216201704502\\
0.0112201845430196	0.777037765052599\\
0.0115478198468946	0.776849126009885\\
0.0118850222743702	0.77664974688035\\
0.0122320711904993	0.776439067937983\\
0.0125892541179417	0.776216507275882\\
0.0129568669751702	0.77598146073834\\
0.0133352143216332	0.775733301940339\\
0.0137246096100756	0.775471382379283\\
0.0141253754462275	0.775195031641023\\
0.0145378438560766	0.774903557701878\\
0.0149623565609443	0.774596247325471\\
0.0153992652605949	0.774272366551356\\
0.0158489319246111	0.773931161269671\\
0.0163117290922784	0.773571857872663\\
0.0167880401812256	0.773193663970813\\
0.0172782598050786	0.772795769157127\\
0.0177827941003892	0.772377345798416\\
0.0183020610631106	0.77193754982806\\
0.018836490894898	0.771475521508541\\
0.0193865263595221	0.770990386126438\\
0.0199526231496888	0.770481254575489\\
0.0205352502645715	0.769947223776241\\
0.0211348903983665	0.769387376872327\\
0.0217520403401952	0.768800783134608\\
0.0223872113856834	0.768186497494359\\
0.0230409297605585	0.767543559615876\\
0.0237137370566166	0.766870992406233\\
0.0244061906804198	0.766167799846756\\
0.0251188643150958	0.7654329640152\\
0.0258523483956219	0.764665441150359\\
0.0266072505979881	0.763864156591563\\
0.0273841963426436	0.763027998403284\\
0.0281838293126445	0.762155809470236\\
0.0290068119869315	0.761246377819588\\
0.0298538261891796	0.760298424895002\\
0.0307255736526745	0.759310591470568\\
0.0316227766016838	0.758281420852342\\
0.0325461783498046	0.757209338970055\\
0.0334965439157828	0.756092630912785\\
0.0344746606573149	0.75492941341126\\
0.0354813389233576	0.753717602716643\\
0.0365174127254838	0.752454877276142\\
0.0375837404288444	0.751138634562735\\
0.0384910557980165	0.75\\
0.0386812054633052	0.749534055888309\\
0.0398107170553497	0.746711985419956\\
0.0409732109813542	0.743820329533635\\
0.0421696503428582	0.740860262788527\\
0.0434010263644744	0.737833204003969\\
0.0446683592150963	0.734740808935857\\
0.0459726988530872	0.731584950161619\\
0.0473151258961481	0.728367680683084\\
0.0486967525165863	0.72509117754876\\
0.0501187233627272	0.721757661743573\\
0.0515822165072306	0.718369290718634\\
0.0530884444230988	0.714928020235524\\
0.0546386549881854	0.711435432635052\\
0.0562341325190349	0.707892529108579\\
0.0578761988349121	0.704299483878354\\
0.0595662143529011	0.700655358128875\\
0.0598673385948669	0.7\\
0.0613055792149821	0.694366591545531\\
0.0630957344480193	0.68770276819736\\
0.0649381631576211	0.681261955396305\\
0.0668343917568615	0.675051035697845\\
0.0687859912308808	0.669070381018294\\
0.0707945784384138	0.663313686796442\\
0.0728618174513228	0.657767966043388\\
0.0749894209332456	0.652413655000149\\
0.0759888439158324	0.65\\
0.0771791515585013	0.644973474437407\\
0.0794328234724282	0.636305588579092\\
0.081752303794365	0.628413123019663\\
0.0841395141645195	0.621191526380682\\
0.0865964323360065	0.614541233812451\\
0.0891250938133746	0.608367690144587\\
0.091727593538978	0.602581066007149\\
0.0929658073753854	0.6\\
0.0944060876285924	0.594970586774827\\
0.0971627951577106	0.586411271757349\\
0.1	0.578771200468908\\
0.102920052719443	0.571879287539726\\
0.105925372517729	0.565589984244546\\
0.109018449238513	0.559777774550048\\
0.112201845430196	0.55433284631119\\
0.114933357774538	0.55\\
0.115478198468946	0.548582980819769\\
0.118850222743702	0.540607593861279\\
0.122320711904993	0.533489419178576\\
0.125892541179417	0.52706466640314\\
0.129568669751702	0.521196356512843\\
0.133352143216332	0.515767959031104\\
0.137246096100756	0.510678620764972\\
0.141253754462275	0.505839525058203\\
0.145378438560766	0.501171056964179\\
0.146459110803652	0.5\\
0.149623565609443	0.494670098357966\\
0.153992652605949	0.488156391984445\\
0.158489319246111	0.482251470206029\\
0.163117290922784	0.476840149530278\\
0.167880401812256	0.471823112877726\\
0.172782598050786	0.467113198975799\\
0.177827941003892	0.462632548842197\\
0.183020610631106	0.458310371963307\\
0.18836490894898	0.454081158397931\\
0.193712314230796	0.45\\
0.193865263595221	0.44981950117495\\
0.199526231496888	0.443665077302419\\
0.205352502645715	0.438091634065387\\
0.211348903983665	0.432994957523704\\
0.217520403401952	0.428284161053192\\
0.223872113856834	0.423878549920919\\
0.230409297605585	0.419705161218591\\
0.237137370566166	0.415696793781955\\
0.244061906804198	0.411790391010739\\
0.251188643150958	0.40792567031914\\
0.258523483956219	0.404043910992273\\
0.266072505979881	0.400086820104932\\
0.266241259643164	0.4\\
0.273841963426436	0.394615479728565\\
0.281838293126445	0.389624529311118\\
0.290068119869315	0.385059104658059\\
0.298538261891796	0.380836587184402\\
0.307255736526745	0.376882466805565\\
0.316227766016838	0.373128203538245\\
0.325461783498046	0.369509451103891\\
0.334965439157828	0.36596452985552\\
0.344746606573149	0.362433057595693\\
0.354813389233575	0.358854657899679\\
0.365174127254838	0.355167667640382\\
0.375837404288444	0.351307758432126\\
0.379434611812254	0.35\\
0.386812054633052	0.34655364641782\\
0.398107170553497	0.341880119239042\\
0.409732109813542	0.337648541657387\\
0.421696503428582	0.333773940466904\\
0.434010263644744	0.33018008553532\\
0.446683592150963	0.326797114630943\\
0.459726988530872	0.323559546354269\\
0.473151258961481	0.320404548435254\\
0.486967525165863	0.317270353384996\\
0.501187233627272	0.314094725920988\\
0.515822165072306	0.310813387979626\\
0.530884444230988	0.307358296766648\\
0.546386549881854	0.303655646299493\\
0.560926306089177	0.3\\
0.562341325190349	0.299555663730344\\
0.578761988349121	0.294927790294561\\
0.595662143529011	0.290840628270865\\
0.613055792149821	0.287193993354716\\
0.630957344480193	0.283901226857182\\
0.649381631576211	0.28088574751064\\
0.668343917568615	0.278078299809102\\
0.687859912308808	0.275414671902867\\
0.707945784384138	0.272833711637176\\
0.728618174513228	0.270275502015899\\
0.749894209332456	0.267679572440006\\
0.771791515585013	0.264983021188661\\
0.794328234724282	0.26211840618925\\
0.81752303794365	0.259011219720007\\
0.841395141645195	0.255576687214141\\
0.865964323360065	0.251715500182422\\
0.876340634392209	0.25\\
0.891250938133746	0.247334089821876\\
0.91727593538978	0.243365649250853\\
0.944060876285924	0.239942260568725\\
0.971627951577106	0.236961045609688\\
%3	56\\
%0.312047023583358	0.65\\
%0.307255736526745	0.603018741712949\\
%0.304257753764556	0.65\\
%0.298538261891796	0.699368524177221\\
%0.290068119869316	0.693694287360885\\
%0.281838293126445	0.670517813230916\\
%0.273841963426436	0.670575151603711\\
%0.266072505979881	0.679715647743555\\
%0.258523483956219	0.677260574799912\\
%0.251188643150958	0.668711266264081\\
%0.244061906804198	0.659741099867783\\
%0.237137370566166	0.655418057909164\\
%0.230409297605585	0.654512397568716\\
%0.223872113856834	0.652860227601338\\
%0.221147262785274	0.7\\
%0.217520403401952	0.747292843080675\\
%0.211348903983665	0.736320638900548\\
%0.205352502645715	0.725402259328268\\
%0.199526231496888	0.71952326191503\\
%0.193865263595221	0.716849698537818\\
%0.18836490894898	0.713868121481494\\
%0.183020610631106	0.70873677730363\\
%0.177827941003892	0.70017090696341\\
%0.172872041497404	0.75\\
%0.172782598050786	0.788425944160943\\
%0.167880401812256	0.78107649225573\\
%0.163117290922784	0.777240093273128\\
%0.158489319246111	0.77382002879504\\
%0.153992652605949	0.769125325420734\\
%0.149623565609443	0.762360580519792\\
%0.145378438560766	0.75388518789743\\
%0.143435522167702	0.8\\
%0.141253754462275	0.846682998400495\\
%0.137246096100756	0.842747333457206\\
%0.133352143216332	0.84013760314012\\
%0.129568669751702	0.837357494195317\\
%0.125892541179417	0.833755836332551\\
%0.122320711904993	0.829324002943473\\
%0.118850222743702	0.824671573077437\\
%0.115478198468946	0.820636833273707\\
%0.112201845430196	0.817474794054312\\
%0.109018449238513	0.814801804156845\\
%0.105925372517729	0.812114195644041\\
%0.102920052719443	0.809087023457443\\
%0.1	0.805558524372117\\
%0.0971627951577106	0.80139717759336\\
%0.0952246444292877	0.85\\
%0.0944060876285924	0.897634341883533\\
%0.091727593538978	0.893829220748929\\
%0.0891250938133746	0.889532980654852\\
%0.0865964323360065	0.884681941007109\\
%0.0841395141645195	0.879106936844633\\
%0.081752303794365	0.872565129789496\\
%0.0794328234724282	0.864777768921576\\
%0.0771791515585013	0.855463028055648\\
%0.0761513969334621	0.9\\
%3	4\\
%0.355666499169007	0.645882967344216\\
%0.354813389233576	0.645440236148262\\
%0.344746606573149	0.632438120417734\\
%0.342451748133039	0.65\\
%3	4\\
%0.424678106807853	0.587893205134214\\
%0.421696503428582	0.587567723536576\\
%0.409732109813542	0.561444992709944\\
%0.400641033266635	0.6\\
%3	3\\
%0.508131121021419	0.526276324148744\\
%0.501187233627272	0.526430144263823\\
%0.493924880213825	0.55\\
};
%%%\addlegendentry{data4}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=10000*\thisrow{x}^2, meta expr=4] {%
x y\\
0.0001	0.852191500994557\\
0.00102920052719443	0.852173822679992\\
0.00105925372517729	0.852154724611017\\
0.00109018449238513	0.852134098625891\\
0.00112201845430196	0.8521118297166\\
0.00115478198468946	0.85208779578864\\
0.00118850222743702	0.852061867432096\\
0.00122320711904993	0.852033907708788\\
0.00125892541179417	0.852003771954843\\
0.00129568669751702	0.85197130760184\\
0.00133352143216332	0.851936354017566\\
0.00137246096100756	0.851898742368105\\
0.00141253754462275	0.851858295501124\\
0.00145378438560766	0.851814827852944\\
0.00149623565609443	0.85176814537719\\
0.00153992652605949	0.851718045497019\\
0.00158489319246111	0.851664317079156\\
0.00163117290922784	0.85160674042918\\
0.00167880401812256	0.85154508730648\\
0.00172782598050786	0.851479120957261\\
0.00177827941003892	0.851408596162633\\
0.00183020610631106	0.851333259299885\\
0.0018836490894898	0.851252848412624\\
0.00193865263595221	0.851167093286862\\
0.00199526231496888	0.851075715528037\\
0.00205352502645715	0.850978428634436\\
0.00211348903983665	0.850874938061307\\
0.00217520403401952	0.850764941269183\\
0.00223872113856834	0.850648127749754\\
0.00230409297605584	0.850524179020205\\
0.00237137370566166	0.850392768577839\\
0.00244061906804198	0.850253561803216\\
0.00251188643150958	0.850106215800269\\
0.00256182068205423	0.85\\
0.00258523483956219	0.849872554783729\\
0.00266072505979881	0.849451801932484\\
0.00273841963426436	0.849011136999794\\
0.00281838293126445	0.848550104032578\\
0.00290068119869315	0.848068259073872\\
0.00298538261891796	0.847565168470529\\
0.00307255736526745	0.847040406401676\\
0.00316227766016838	0.846493551515756\\
0.00325461783498046	0.845924182550793\\
0.00334965439157828	0.845331872798899\\
0.00344746606573149	0.844716183259647\\
0.00354813389233575	0.844076654307909\\
0.00365174127254838	0.84341279567872\\
0.00375837404288444	0.84272407454469\\
0.00386812054633052	0.84200990142879\\
0.00398107170553497	0.841269613655674\\
0.00409732109813541	0.84050245599733\\
0.00421696503428582	0.839707558111039\\
0.00434010263644744	0.838883908297279\\
0.00446683592150963	0.838030323021542\\
0.00459726988530872	0.837145411541263\\
0.0047315125896148	0.836227534855431\\
0.00486967525165863	0.835274758048782\\
0.00501187233627272	0.834284794924947\\
0.00515822165072306	0.833254943620381\\
0.00530884444230988	0.832182011655104\\
0.00546386549881854	0.831062228620343\\
0.00562341325190349	0.829891144440329\\
0.00578761988349121	0.828663510919028\\
0.0059566214352901	0.827373144168003\\
0.00613055792149821	0.826012765664799\\
0.00630957344480193	0.824573820391434\\
0.00649381631576211	0.823046272269431\\
0.00668343917568615	0.821418380879843\\
0.00687859912308807	0.819676470936253\\
0.00707945784384138	0.817804720236266\\
0.00728618174513227	0.815785018404472\\
0.00749894209332456	0.813596997657031\\
0.00771791515585013	0.811218426006523\\
0.00794328234724281	0.80862631455953\\
0.0081752303794365	0.805799378623361\\
0.00841395141645195	0.802722996466964\\
0.00861375974080287	0.8\\
0.00865964323360065	0.798924517915483\\
0.00891250938133746	0.792505884137458\\
0.00917275935389779	0.785592300046845\\
0.00944060876285924	0.778238693717961\\
0.00971627951577106	0.770554398319035\\
0.01	0.76271424268053\\
0.0102920052719443	0.754962153143739\\
0.0104878370659272	0.75\\
0.0105925372517729	0.745050400866087\\
0.0109018449238513	0.73130803247297\\
0.0112201845430196	0.719205417620154\\
0.0115478198468946	0.7087517347524\\
0.0118799908782812	0.7\\
0.0118850222743702	0.699765279425935\\
0.0122320711904993	0.684976694669153\\
0.0125892541179417	0.672846188866822\\
0.0129568669751702	0.662831852154229\\
0.0133352143216332	0.654509846755819\\
0.0135770568808354	0.65\\
0.0137246096100756	0.64513551284277\\
0.0141253754462275	0.63363147144511\\
0.0145378438560766	0.623980160868174\\
0.0149623565609443	0.615782010687139\\
0.0153992652605949	0.608732879864179\\
0.0158489319246111	0.60259553818786\\
0.0160615733106696	0.6\\
0.0163117290922784	0.594580042196331\\
0.0167880401812256	0.585564969790237\\
0.0172782598050786	0.577744989874593\\
0.0177827941003892	0.570883843799907\\
0.0183020610631106	0.564792898662146\\
0.018836490894898	0.559317627156828\\
0.0193865263595221	0.554327955937843\\
0.0199154298499851	0.55\\
0.0199526231496888	0.549463029747663\\
0.0205352502645715	0.54170439997861\\
0.0211348903983665	0.534860973393594\\
0.0217520403401952	0.528765834493014\\
0.0223872113856834	0.523279836466709\\
0.0230409297605585	0.518283815065412\\
0.0237137370566166	0.513672692539921\\
0.0244061906804198	0.509350859990322\\
0.0251188643150958	0.505228424503917\\
0.0258523483956219	0.501218035280728\\
0.0260807591697471	0.5\\
%
0.0266072505979881	0.495491540185072\\
0.0273841963426436	0.489621724554548\\
0.0281838293126445	0.484375994708932\\
0.0290068119869315	0.479641463643971\\
0.0298538261891796	0.475316919886624\\
0.0307255736526745	0.471308455001778\\
0.0316227766016838	0.467525698868293\\
0.0325461783498046	0.463878398969939\\
0.0334965439157828	0.460273138748474\\
0.0344746606573149	0.45661003096811\\
0.0354813389233576	0.452779256704451\\
0.0361868008066619	0.45\\
0.0365174127254838	0.448252563927719\\
0.0375837404288444	0.443202241988562\\
0.0386812054633052	0.438781359553091\\
0.0398107170553497	0.434875414097906\\
0.0409732109813542	0.431377370860536\\
0.0421696503428582	0.428182842666405\\
0.0434010263644744	0.425185505709431\\
0.0446683592150963	0.422272403748818\\
0.0459726988530872	0.419318802472203\\
0.0473151258961481	0.416182244007107\\
0.0486967525165863	0.412695436205181\\
0.0501187233627272	0.408657624014525\\
0.0515822165072306	0.403824194344739\\
0.0525928154751457	0.4\\
%
%4	3\\
%0.00970898490216332	0.9\\
%0.00944060876285924	0.859173309326318\\
%0.00931039812799443	0.9\\
%4	6\\
%0.0370499456129131	0.9\\
%0.0375837404288444	0.894336569696405\\
%0.0386812054633052	0.889416985147667\\
%0.0398107170553497	0.883041107460859\\
%0.0409732109813542	0.857923060114429\\
%0.0410237424477828	0.9\\
%4	139\\
%0.0422394722869171	0.9\\
%0.0421696503428582	0.85551246929808\\
%0.0410483515480365	0.85\\
%0.0421696503428582	0.841593567344879\\
%0.0434010263644744	0.835476961320799\\
%0.0446683592150963	0.830436494553265\\
%0.0459726988530872	0.822962770562347\\
%0.0473151258961481	0.81063512417506\\
%0.0486967525165863	0.803508821449811\\
%0.0491271772920001	0.8\\
%0.0501187233627272	0.796477244621925\\
%0.0515822165072306	0.788519394303278\\
%0.0530884444230988	0.782109270194722\\
%0.0546386549881854	0.776543753526538\\
%0.0562341325190349	0.765780287594921\\
%0.0577947045453172	0.75\\
%0.0578761988349121	0.749748599013757\\
%0.0595662143529011	0.74529214534792\\
%0.0613055792149821	0.737896317127448\\
%0.0630957344480193	0.729673136385811\\
%0.0649381631576211	0.723416185558007\\
%0.0668343917568615	0.709709058329115\\
%0.0677161862218422	0.7\\
%0.0687859912308808	0.696608099450269\\
%0.0707945784384138	0.689839634561638\\
%0.0728618174513228	0.679355708044066\\
%0.0749894209332456	0.668064411566232\\
%0.0771791515585013	0.655856292822496\\
%0.0778332011108493	0.65\\
%0.0794328234724282	0.647008365514877\\
%0.081752303794365	0.640978347429915\\
%0.0841395141645195	0.63222421213738\\
%0.0865964323360065	0.617293810498757\\
%0.0887199339597707	0.6\\
%0.0891250938133746	0.599939573853389\\
%0.091727593538978	0.598480900645301\\
%0.0944060876285924	0.595245847319457\\
%0.0971627951577106	0.589575931589275\\
%0.1	0.580220502084983\\
%0.102920052719443	0.563022023196474\\
%0.104406737434512	0.55\\
%0.102920052719443	0.547647872700796\\
%0.1	0.540736010271266\\
%0.0971627951577106	0.532386648173193\\
%0.0944060876285924	0.523201468908149\\
%0.091727593538978	0.51342993255208\\
%0.0891250938133746	0.50285715860587\\
%0.0873287790853909	0.55\\
%0.0865964323360065	0.599234159272274\\
%0.0841395141645195	0.595737650002745\\
%0.081752303794365	0.590219652753986\\
%0.0794328234724282	0.584072410818785\\
%0.0771791515585013	0.577548528040602\\
%0.0749894209332456	0.570985286500658\\
%0.0728618174513228	0.56452351498496\\
%0.0707945784384138	0.55776213009946\\
%0.0687859912308808	0.550280855668829\\
%0.0669154313072794	0.6\\
%0.0668343917568615	0.643517397115117\\
%0.0649381631576211	0.636564350732811\\
%0.0630957344480193	0.631212173745266\\
%0.0613055792149821	0.626446447347192\\
%0.0595662143529011	0.622416217754538\\
%0.0578761988349121	0.618988486240109\\
%0.0562341325190349	0.615463393346513\\
%0.0546386549881854	0.611712638626416\\
%0.0530884444230988	0.60889317287549\\
%0.0515822165072306	0.608690915190282\\
%0.0501187233627272	0.61018795016757\\
%0.0486967525165863	0.612369152840759\\
%0.0473151258961481	0.615074436940033\\
%0.0459726988530872	0.618374560736444\\
%0.0446683592150963	0.62582262903205\\
%0.0440473337593193	0.6\\
%0.0434010263644744	0.554704952684091\\
%0.0421696503428582	0.570968345738712\\
%0.0409732109813542	0.597064655101897\\
%0.0408396259711793	0.6\\
%0.0398107170553497	0.601043977768618\\
%0.0386812054633052	0.601843950391698\\
%0.0375837404288444	0.603262612681805\\
%0.0365174127254838	0.605809470400308\\
%0.0354813389233576	0.60988664882657\\
%0.0344746606573149	0.616009706058431\\
%0.0334965439157828	0.625060701608486\\
%0.0325461783498046	0.638777973761961\\
%0.0319873705153317	0.65\\
%0.0316227766016838	0.654707842197131\\
%0.0307255736526745	0.661469712068468\\
%0.0298538261891796	0.665930813384567\\
%0.0290068119869315	0.669899232339253\\
%0.0281838293126445	0.674271536308885\\
%0.0273841963426436	0.679792352200283\\
%0.0266072505979881	0.687459181065103\\
%0.0258523483956219	0.699096400626132\\
%0.0258080156988847	0.7\\
%0.0251188643150958	0.715391953959767\\
%0.0244061906804198	0.723894073236397\\
%0.0237137370566166	0.729747767484295\\
%0.0230409297605585	0.734922473653366\\
%0.0223872113856834	0.740589445163668\\
%0.0217520403401952	0.748018963648509\\
%0.0216323643303877	0.75\\
%0.0211348903983665	0.777418000256272\\
%0.0205352502645715	0.787226658125982\\
%0.0199526231496888	0.792169975098947\\
%0.0193865263595221	0.795965559549674\\
%0.018836490894898	0.799977481202435\\
%0.0188344679115379	0.8\\
%0.018836490894898	0.800374929402794\\
%0.0193865263595221	0.82201086291694\\
%0.0199526231496888	0.82482054414298\\
%0.0205352502645715	0.82526262166084\\
%0.0211348903983665	0.825006608297249\\
%0.0217520403401952	0.824645315856554\\
%0.0223872113856834	0.824797208528014\\
%0.0230409297605585	0.826531366031546\\
%0.0237137370566166	0.832057583636384\\
%0.0244061906804198	0.848443751151933\\
%0.0244346124196499	0.85\\
%0.0244061906804198	0.850112994792258\\
%0.0237137370566166	0.852986713222338\\
%0.0230409297605585	0.857990658845266\\
%0.0223872113856834	0.864882751906069\\
%0.0217520403401952	0.871244372006365\\
%0.0211348903983665	0.874590467500812\\
%0.0205352502645715	0.874431800732127\\
%0.0199526231496888	0.871486605715412\\
%0.0193865263595221	0.866434286317093\\
%0.018836490894898	0.859815821088424\\
%0.0183020610631106	0.852505383945873\\
%0.0181416014213563	0.85\\
%0.0177827941003892	0.844165126143066\\
%0.0172782598050786	0.841168843071389\\
%0.0167880401812256	0.839375398748027\\
%0.0163117290922784	0.836109065811717\\
%0.0158489319246111	0.821075310706216\\
%0.015536117034464	0.85\\
%0.0154724716226463	0.9\\
%4	3\\
%0.0487463964481891	0.9\\
%0.0486967525165863	0.898502542441975\\
%0.0486694439053345	0.9\\
%4	3\\
%0.0768702797174975	0.707052736017877\\
%0.0749894209332456	0.708614694942977\\
%0.0732193461920961	0.75\\
%4	4\\
%0.0869444271996336	0.693118990684563\\
%0.0865964323360065	0.692818583970792\\
%0.0841395141645195	0.693505104545353\\
%0.0836833323912054	0.7\\
%4	4\\
%0.103528403069602	0.639878775122274\\
%0.102920052719443	0.640164892783281\\
%0.1	0.640576441906645\\
%0.0991865500846828	0.65\\
%4	5\\
%0.118843658477971	0.5\\
%0.118850222743702	0.544615821609275\\
%0.122320711904993	0.536311662411668\\
%0.125892541179417	0.522316577274095\\
%0.128924791791925	0.5\\
%4	4\\
%0.127748408410417	0.574757857423814\\
%0.125892541179417	0.576419895007894\\
%0.122320711904993	0.577063743579236\\
%0.119087517488678	0.6\\
%4	5\\
%0.157473393641515	0.511296430065807\\
%0.153992652605949	0.512973020466169\\
%0.149623565609443	0.518994786471792\\
%0.145378438560766	0.542176226086405\\
%0.143490199955949	0.55\\
%4	15\\
%0.0112201845430196	0.803728240234877\\
%0.0110180681229478	0.85\\
%0.0112201845430196	0.894169559778134\\
%0.0115478198468946	0.880903919423588\\
%0.0118850222743702	0.871354596997243\\
%0.0122320711904993	0.864099822795884\\
%0.0125892541179417	0.858299942918868\\
%0.0129568669751702	0.853451168452289\\
%0.0132671863858583	0.85\\
%0.0129568669751702	0.847388583922555\\
%0.0125892541179417	0.842640819853746\\
%0.0122320711904993	0.835729980360991\\
%0.0118850222743702	0.826452461792861\\
%0.0115478198468946	0.815304610517868\\
%0.0112201845430196	0.803728240234877\\
%4	5\\
%0.0546386549881854	0.522415421596189\\
%0.053453454372123	0.55\\
%0.0546386549881854	0.560257813349948\\
%0.0548858906455674	0.55\\
%0.0546386549881854	0.522415421596189\\
};
%%%\addlegendentry{data5}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=100000*\thisrow{x}^2, meta expr=5] {%
x y\\
0.0001	0.871345955992159\\
0.000102920052719443	0.871338202711464\\
0.000105925372517729	0.871329009768897\\
0.000109018449238513	0.871318225528574\\
0.000112201845430196	0.871305687596684\\
0.000115478198468946	0.871291222533175\\
0.000118850222743702	0.87127464562434\\
0.000122320711904993	0.871255760698351\\
0.000125892541179417	0.871234360002315\\
0.000129568669751702	0.871210224158085\\
0.000133352143216332	0.871183122169306\\
0.000137246096100756	0.871152811522251\\
0.000141253754462275	0.871119038360212\\
0.000145378438560766	0.871081537743962\\
0.000149623565609443	0.871040033999786\\
0.000153992652605949	0.870994241155571\\
0.000158489319246111	0.870943863472137\\
0.000163117290922784	0.87088859606258\\
0.000167880401812256	0.870828125607833\\
0.000172782598050786	0.870762131159869\\
0.000177827941003892	0.87069028503771\\
0.000183020610631106	0.870612253808884\\
0.00018836490894898	0.87052769935817\\
0.000193865263595221	0.870436280040208\\
0.000199526231496888	0.870337651908383\\
0.000205352502645715	0.870231470025062\\
0.000211348903983665	0.870117389838595\\
0.000217520403401952	0.869995068627963\\
0.000223872113856834	0.869864167016563\\
0.000230409297605584	0.869724350541158\\
0.000237137370566166	0.86957529126598\\
0.000244061906804198	0.869416669450061\\
0.000251188643150958	0.869248175244792\\
0.000258523483956219	0.869069510414495\\
0.000266072505979881	0.868880390071551\\
0.000273841963426436	0.868680544400168\\
0.000281838293126446	0.868469720354954\\
0.000290068119869315	0.868247683300983\\
0.000298538261891796	0.868014218570243\\
0.000307255736526745	0.867769132884013\\
0.000316227766016838	0.867512255594678\\
0.000325461783498046	0.867243439685498\\
0.000334965439157828	0.866962562448257\\
0.000344746606573149	0.866669525745898\\
0.000354813389233575	0.866364255751316\\
0.000365174127254838	0.866046702021855\\
0.000375837404288444	0.865716835748185\\
0.000386812054633052	0.865374646988562\\
0.000398107170553497	0.865020140650013\\
0.000409732109813541	0.864653330948449\\
0.000421696503428582	0.864274234020011\\
0.000434010263644744	0.863882858297069\\
0.000446683592150963	0.863479192186919\\
0.000459726988530872	0.863063188502391\\
0.00047315125896148	0.862634744979197\\
0.000486967525165863	0.862193680068759\\
0.000501187233627273	0.861739703015266\\
0.000515822165072306	0.861272376980452\\
0.000530884444230988	0.860791073658513\\
0.000546386549881854	0.860294917395783\\
0.000562341325190349	0.859782716242336\\
0.000578761988349121	0.859252876569666\\
0.00059566214352901	0.858703296788485\\
0.000613055792149821	0.858131234194479\\
0.000630957344480193	0.857533136881893\\
0.000649381631576211	0.856904429788039\\
0.000668343917568615	0.856239239987873\\
0.000687859912308807	0.855530041016944\\
0.000707945784384138	0.854767188983122\\
0.000728618174513227	0.853938314521062\\
0.000749894209332456	0.853027525291181\\
0.000771791515585013	0.852014367729891\\
0.000794328234724281	0.850872506263021\\
0.00080982468565847	0.85\\
0.00081752303794365	0.849516672929687\\
0.000841395141645195	0.847849373091562\\
0.000865964323360065	0.845935655916466\\
0.000891250938133746	0.843717620891519\\
0.000917275935389779	0.841129095444761\\
0.000944060876285924	0.838101097960148\\
0.000971627951577106	0.834575559108033\\
%0.001	0.830533104357247\\
0.001	0.828519025963909\\
0.00102920052719443	0.823292794517433\\
0.00105925372517729	0.81747987873947\\
0.00109018449238513	0.811317535594275\\
0.00112201845430196	0.805220657510924\\
0.00115282417580686	0.8\\
0.00115478198468946	0.799307320261096\\
0.00118850222743702	0.787154355771372\\
0.00122320711904993	0.775523994649653\\
0.00125892541179417	0.76463178511116\\
0.00129568669751702	0.754469508296951\\
0.00131279526361624	0.75\\
0.00133352143216332	0.739977288171541\\
0.00137246096100756	0.724038764981904\\
0.00141253754462275	0.710603030744857\\
0.00144934677959703	0.7\\
0.00145378438560766	0.698148316339116\\
0.00149623565609443	0.682705283803711\\
0.00153992652605949	0.670083185590005\\
0.00158489319246111	0.659426123755714\\
0.00163117290922784	0.650059154933105\\
0.00163148628790815	0.65\\
0.00167880401812256	0.638086916996821\\
0.00172782598050786	0.627941816851349\\
0.00177827941003892	0.619187509132794\\
0.00183020610631106	0.611454399596768\\
0.0018836490894898	0.604429357204192\\
0.00192017847222543	0.6\\
0.00193865263595221	0.596887787294756\\
0.00199526231496888	0.588379688975074\\
0.00205352502645715	0.580902718656499\\
0.00211348903983665	0.574241143081731\\
0.00217520403401952	0.568210251541473\\
0.00223872113856834	0.562643869208499\\
0.00230409297605584	0.557383672818128\\
0.00237137370566166	0.552268831961022\\
0.00240194514390025	0.55\\
0.00244061906804198	0.546170631959318\\
0.00251188643150958	0.539888232768901\\
0.00258523483956219	0.534266755460167\\
0.00266072505979881	0.529185198849454\\
0.00273841963426436	0.524532968798408\\
0.00281838293126445	0.520204149056031\\
0.00290068119869315	0.516091958607777\\
0.00298538261891796	0.51208279885729\\
0.00307255736526745	0.508049160783106\\
0.00316227766016838	0.503840353753342\\
0.00324035372714955	0.5\\
%
0.00325461783498046	0.499195938881098\\
0.00334965439157828	0.494301435510071\\
0.00344746606573149	0.489981640664362\\
0.00354813389233575	0.486150984035554\\
0.00365174127254838	0.482726958011443\\
0.00375837404288444	0.479625648122998\\
0.00386812054633052	0.476756899573578\\
0.00398107170553497	0.474018609228014\\
0.00409732109813541	0.471289420173894\\
0.00421696503428582	0.468418700403639\\
0.00434010263644744	0.465211964955418\\
0.00446683592150963	0.461408559544666\\
0.00459726988530872	0.45664584121449\\
0.0047315125896148	0.45039886836219\\
0.00473914245864724	0.45\\
%0.00486967525165863	0.447152923021933\\
%0.00501187233627272	0.444971656955697\\
%0.00515822165072306	0.443547934349404\\
%0.00530884444230988	0.442777876814501\\
%0.00546386549881854	0.442546618921665\\
%0.00562341325190349	0.442721256619534\\
%0.00578761988349121	0.443140343405045\\
%0.0059566214352901	0.443596822877554\\
%0.00613055792149821	0.443808801701441\\
%0.00630957344480193	0.443367502156741\\
%0.00649381631576211	0.441640820429054\\
%0.00668343917568615	0.437585852327101\\
%0.00687859912308807	0.429361582638206\\
%0.00707945784384138	0.413463267325083\\
%0.00720292054436698	0.4\\
%5	19\\
%0.00307671487310823	0.9\\
%0.00316227766016838	0.89187976564387\\
%0.00325461783498046	0.890076348180309\\
%0.00334965439157828	0.890978249031068\\
%0.00344746606573149	0.894828528981058\\
%0.00347848161012321	0.85\\
%0.00344746606573149	0.817938190729755\\
%0.00334965439157828	0.82699412613105\\
%0.00325461783498046	0.829126890086713\\
%0.00316227766016838	0.828241659760982\\
%0.00307255736526745	0.825446595629102\\
%0.00298538261891796	0.821046625151714\\
%0.00290068119869315	0.815061915298501\\
%0.00281838293126445	0.807450751466105\\
%0.00280290152419828	0.85\\
%0.00281838293126445	0.893667526088008\\
%0.00290068119869315	0.886369679075303\\
%0.00298538261891796	0.862780749297363\\
%0.00307232536481928	0.9\\
%5	4\\
%0.00400720970183037	0.9\\
%0.00398107170553497	0.898131433302433\\
%0.00386812054633052	0.879197584927173\\
%0.00377827873803914	0.9\\
%5	3\\
%0.00472519470260045	0.9\\
%0.00459726988530872	0.852807673302201\\
%0.00446997523437847	0.9\\
%5	3\\
%0.0102876875473501	0.5\\
%0.0102920052719443	0.51669339148147\\
%0.0104941758133155	0.5\\
%5	3\\
%0.0162809841919626	0.85\\
%0.0158489319246111	0.80271968224826\\
%0.0155065784275838	0.85\\
%5	5\\
%0.0200325845044879	0.793137861871119\\
%0.0199526231496888	0.784748813692728\\
%0.0198428066585081	0.8\\
%0.0199526231496888	0.819100594454601\\
%0.0202074042211509	0.821864848455723\\
%5	3\\
%0.0241900247230835	0.5\\
%0.0244061906804198	0.516955902602521\\
%0.0245275598341144	0.5\\
%5	3\\
%0.0315016066660977	0.75\\
%0.0307255736526745	0.723171724005771\\
%0.0301268495568394	0.75\\
%5	3\\
%0.0372970794850831	0.663441503154138\\
%0.0365174127254838	0.668614132252493\\
%0.0360679134661923	0.7\\
%5	17\\
%0.0018836490894898	0.796590409547756\\
%0.00186602550440004	0.8\\
%0.0018836490894898	0.815871559650285\\
%0.00193865263595221	0.830669630499428\\
%0.00199526231496888	0.83254333285321\\
%0.00205352502645715	0.829705541961545\\
%0.00211348903983665	0.823712253726465\\
%0.00217520403401952	0.814749146369763\\
%0.00223872113856834	0.802629941944105\\
%0.00224923406645701	0.8\\
%0.00223872113856834	0.781155692886236\\
%0.00217520403401952	0.767933799160125\\
%0.00211348903983665	0.770616865183101\\
%0.00205352502645715	0.775553053285035\\
%0.00199526231496888	0.781501591415095\\
%0.00193865263595221	0.788376992680315\\
%0.0018836490894898	0.796590409547756\\
%5	15\\
%0.00501187233627272	0.554926641018908\\
%0.00500761017518649	0.6\\
%0.00501187233627272	0.629436948545049\\
%0.00515822165072306	0.626614688624424\\
%0.00530884444230988	0.62867014099074\\
%0.00546386549881854	0.633723672982814\\
%0.00562341325190349	0.641355668980592\\
%0.00578761988349121	0.648421324878563\\
%0.00595450017687042	0.6\\
%0.00578761988349121	0.550223092619334\\
%0.00562341325190349	0.551902898688678\\
%0.00546386549881854	0.553864452864962\\
%0.00530884444230988	0.555517641887978\\
%0.00515822165072306	0.55619176716974\\
%0.00501187233627272	0.554926641018908\\
%5	11\\
%0.00707945784384138	0.542325569419745\\
%0.0070110020371479	0.55\\
%0.00707945784384138	0.551951963760766\\
%0.00728618174513227	0.562683104096654\\
%0.00749894209332456	0.580534708382219\\
%0.00771791515585013	0.565339397329377\\
%0.0078033352116828	0.55\\
%0.00771791515585013	0.523497151746227\\
%0.00749894209332456	0.510376473814358\\
%0.00728618174513227	0.530609739018751\\
%0.00707945784384138	0.542325569419745\\
%5	5\\
%0.00707945784384138	0.724522211936075\\
%0.00705906122048059	0.75\\
%0.00707945784384138	0.769685099627383\\
%0.00717513192055272	0.75\\
%0.00707945784384138	0.724522211936075\\
%5	5\\
%0.00749894209332456	0.800786799762946\\
%0.00729107688479248	0.85\\
%0.00749894209332456	0.898784883429413\\
%0.00771154508415567	0.85\\
%0.00749894209332456	0.800786799762946\\
%5	5\\
%0.00794328234724281	0.809308269618243\\
%0.00777809320101327	0.85\\
%0.00794328234724281	0.887578769771862\\
%0.00813819688580215	0.85\\
%0.00794328234724281	0.809308269618243\\
%5	5\\
%0.00944060876285924	0.75770406041533\\
%0.00923076812530052	0.8\\
%0.00944060876285924	0.827305685819777\\
%0.00959577921173766	0.8\\
%0.00944060876285924	0.75770406041533\\
%5	5\\
%0.0115478198468946	0.613382975962495\\
%0.0112680586819542	0.65\\
%0.0115478198468946	0.687706883391045\\
%0.0117176456332636	0.65\\
%0.0115478198468946	0.613382975962495\\
%5	5\\
%0.0125892541179417	0.750484969060878\\
%0.012232210722861	0.8\\
%0.0125892541179417	0.849617497587537\\
%0.0129504588538088	0.8\\
%0.0125892541179417	0.750484969060878\\
%5	5\\
%0.0141253754462275	0.679927763775878\\
%0.013956183915795	0.7\\
%0.0141253754462275	0.714068685428373\\
%0.0141352492111356	0.7\\
%0.0141253754462275	0.679927763775878\\
%5	5\\
%0.0158489319246111	0.746627736449992\\
%0.0157706392461188	0.75\\
%0.0158489319246111	0.757364913858629\\
%0.0158655950237868	0.75\\
%0.0158489319246111	0.746627736449992\\
%5	5\\
%0.0172782598050786	0.60477804780495\\
%0.0168157557255857	0.65\\
%0.0172782598050786	0.695072334470504\\
%0.017636374480617	0.65\\
%0.0172782598050786	0.60477804780495\\
%5	5\\
%0.018836490894898	0.517949073778716\\
%0.0184910676176803	0.55\\
%0.018836490894898	0.583041289382329\\
%0.0190570575913381	0.55\\
%0.018836490894898	0.517949073778716\\
%5	5\\
%0.018836490894898	0.684480229909813\\
%0.0183392005224476	0.7\\
%0.018836490894898	0.726178436482148\\
%0.0189703514721829	0.7\\
%0.018836490894898	0.684480229909813\\
%5	9\\
%0.0211348903983665	0.646818736799167\\
%0.0210403187751108	0.65\\
%0.0211348903983665	0.653532157254651\\
%0.0217520403401952	0.668081540876492\\
%0.0223872113856834	0.685877343534965\\
%0.0227482835677695	0.65\\
%0.0223872113856834	0.614353459784817\\
%0.0217520403401952	0.626851764359517\\
%0.0211348903983665	0.646818736799167\\
%5	5\\
%0.0251188643150958	0.560659723704445\\
%0.0250209181074582	0.6\\
%0.0251188643150958	0.618149472263273\\
%0.0255278809421071	0.6\\
%0.0251188643150958	0.560659723704445\\
%5	7\\
%0.0298538261891796	0.502577998891417\\
%0.0296251943218639	0.55\\
%0.0298538261891796	0.589539718818318\\
%0.0307255736526745	0.566513491902383\\
%0.0313075685789798	0.55\\
%0.0307255736526745	0.520482169179351\\
%0.0298538261891796	0.502577998891417\\
%5	5\\
%0.0316227766016838	0.629996848142604\\
%0.0309959177034278	0.65\\
%0.0316227766016838	0.682082753358125\\
%0.0320641206068749	0.65\\
%0.0316227766016838	0.629996848142604\\
%5	7\\
%0.0365174127254838	0.579878654304525\\
%0.0364352133733256	0.6\\
%0.0365174127254838	0.623315691342562\\
%0.0375837404288444	0.635499151406527\\
%0.0379833259371249	0.6\\
%0.0375837404288444	0.571728043588069\\
%0.0365174127254838	0.579878654304525\\
%5	5\\
%0.0459726988530872	0.503898889916404\\
%0.0454560812004085	0.55\\
%0.0459726988530872	0.597159251559766\\
%0.0469129205332048	0.55\\
%0.0459726988530872	0.503898889916404\\
};
%%%\addlegendentry{data6}




\addplot [scatter, scatter src=1, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {1.365286837599484   0.136046226569237\\};
\addplot [scatter, scatter src=2, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.973072482165624   0.596118922420575\\};
\addplot [scatter, scatter src=3, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.409351533863862   0.770226026147784\\};
\addplot [scatter, scatter src=4, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.147478309651488   0.842191485062032\\};
\addplot [scatter, scatter src=5, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.026406903353171   0.861334521010319\\};


\end{axis}
%\end{tikzpicture}%
%\end{document}

==> ArXiv2 copie/texfigures/Nonlinear/mu_3_def_paperWe.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}

%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
at=(refcorner.south west), anchor=south west, xshift=.45\textwidth, 
width=0.3\textwidth,
height=0.3\textwidth,
%%at={(0.917in,0.642in)},
scale only axis,
point meta min=-1,
point meta max=5,
colormap/\mapacolor,
xmode=log,
xmin=1e-3,
xmax=1e3,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={scatter,samples=7,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-1,1,3,5},},,
colorbar,
colorbar style={title={$\log_{10} \La$},xshift=-.025\textwidth},
xlabel=$\We$,
ylabel=$d_c$,
%y tick labels={,,,,,,,},
ytick={0,.2,...,1},
minor ytick={0,.05,...,1},
xtick={1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(b)};

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.05,.93) {Stable};
\node[anchor=south west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.05,.33) {Unstable};

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=0.1*\thisrow{x}^2, meta expr=-1] {%
x y\\
0.0001	0.45279255390037\\
0.01	0.45279255390037\\
0.0125892541179417	0.452794801766521\\
0.0158489319246111	0.452798364755142\\
0.0199526231496888	0.45280401272144\\
0.0251188643150958	0.452812966773282\\
0.0316227766016838	0.452827164753373\\
0.0398107170553497	0.452849684193961\\
0.0501187233627272	0.452885418404819\\
0.0630957344480193	0.45294216224261\\
0.0794328234724281	0.453032368646688\\
0.1	0.453176021555242\\
0.125892541179417	0.453405410221339\\
0.158489319246111	0.453773241249381\\
0.199526231496888	0.454366825407016\\
0.251188643150958	0.45533374690562\\
0.316227766016838	0.456929916287516\\
0.398107170553497	0.459611568534791\\
0.501187233627272	0.464208127135499\\
0.630957344480193	0.472191899548417\\
0.794328234724282	0.485607747399464\\
0.97465355085712	0.5\\
0.996150447839835	0.500935848475605\\
};
%%%\addlegendentry{data1}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=1*\thisrow{x}^2, meta expr=0] {%
x y\\
0.0001	0.461933937550413\\
0.01	0.461933937550413\\
0.0125892541179417	0.461936883524672\\
0.0158489319246111	0.461941552751529\\
0.0199526231496888	0.461948953742152\\
0.0251188643150958	0.461960685838311\\
0.0316227766016838	0.461979286285287\\
0.0398107170553497	0.462008782542442\\
0.0501187233627272	0.46205557327037\\
0.0630957344480193	0.462129838748556\\
0.0794328234724281	0.462247811546003\\
0.1	0.462435463340627\\
0.125892541179417	0.462734566526394\\
0.158489319246111	0.463212839043414\\
0.199526231496888	0.463981331568773\\
0.251188643150958	0.465225105346652\\
0.316227766016838	0.467259021076686\\
0.398107170553497	0.470631270474014\\
0.501187233627272	0.476311376821828\\
0.630957344480193	0.485967830549624\\
0.778739885163426	0.5\\
0.794328234724282	0.500997683300803\\
0.965606746410849	0.508361199589804\\
};
%%%\addlegendentry{data2}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=10*\thisrow{x}^2, meta expr=1] {%
x y\\
0.0001		0.518616220962632\\
0.01	0.518616220962632\\
0.0125892541179417	0.518620615066281\\
0.0158489319246111	0.518627579380131\\
0.0199526231496888	0.51863861805786\\
0.0251188643150958	0.518656116476523\\
0.0316227766016838	0.51868385890972\\
0.0398107170553497	0.518727852378788\\
0.0501187233627272	0.518797640883308\\
0.0630957344480193	0.518908409601068\\
0.0794328234724281	0.519084372831045\\
0.1	0.519364274942866\\
0.125892541179417	0.519810432076881\\
0.158489319246111	0.520523847984168\\
0.199526231496888	0.521670043295024\\
0.251188643150958	0.523524298671292\\
0.316227766016838	0.52655253711199\\
0.398107170553497	0.531554938761569\\
0.501187233627272	0.539890024019789\\
0.601562465776148	0.55\\
0.630957344480193	0.552139808691726\\
0.763365803909798	0.559476116206573\\
};
%%%\addlegendentry{data3}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=100*\thisrow{x}^2, meta expr=2] {%
x y\\
0.0001	0.635660041510456\\
0.01	0.635660041510456\\
0.0105925372517729	0.635662427551866\\
0.0112201845430196	0.635665104540722\\
0.0118850222743702	0.6356681079385\\
0.0125892541179417	0.635671477521708\\
0.0133352143216332	0.635675257909769\\
0.0141253754462275	0.635679499149257\\
0.0149623565609443	0.635684257374953\\
0.0158489319246111	0.635689595545758\\
0.0167880401812256	0.635695584271536\\
0.0177827941003892	0.635702302739727\\
0.018836490894898	0.635709839750531\\
0.0199526231496888	0.635718294877834\\
0.0211348903983665	0.635727779768461\\
0.0223872113856834	0.635738419594248\\
0.0237137370566166	0.635750354678167\\
0.0251188643150958	0.635763742311483\\
0.0266072505979881	0.635778758783815\\
0.0281838293126445	0.635795601652946\\
0.0298538261891796	0.635814492275202\\
0.0316227766016838	0.635835678632547\\
0.0334965439157828	0.635859438481274\\
0.0354813389233576	0.635886082861009\\
0.0375837404288444	0.635915959999447\\
0.0398107170553497	0.635949459653907\\
0.0421696503428582	0.635987017931721\\
0.0446683592150963	0.636029122636216\\
0.0473151258961481	0.63607631918527\\
0.0501187233627272	0.636129217153346\\
0.0530884444230988	0.636188497485936\\
0.0562341325190349	0.636254920438566\\
0.059566214352901	0.636329334287697\\
0.0630957344480193	0.636412684857527\\
0.0668343917568615	0.636506025899222\\
0.0707945784384138	0.636610530346997\\
0.0749894209332456	0.63672750245603\\
0.0794328234724281	0.636858390803237\\
0.0841395141645195	0.637004802090661\\
0.0891250938133746	0.637168515641354\\
0.0944060876285924	0.63735149839927\\
0.1	0.637555920142204\\
0.105925372517729	0.637784168466495\\
0.112201845430196	0.638038862894026\\
0.118850222743702	0.638322867153398\\
0.125892541179417	0.638639298258238\\
0.133352143216332	0.638991530384709\\
0.141253754462275	0.639383190638339\\
0.149623565609443	0.639818142452181\\
0.158489319246111	0.640300450342355\\
0.167880401812256	0.6408343167075\\
0.177827941003892	0.641423976734963\\
0.18836490894898	0.642073530397289\\
0.199526231496888	0.642786679607986\\
0.211348903983665	0.643566321698685\\
0.223872113856834	0.644413924099099\\
0.237137370566166	0.645328564195819\\
0.251188643150958	0.646305454842809\\
0.266072505979881	0.647333678233193\\
0.281838293126445	0.648392703185047\\
0.298538261891796	0.649447046408999\\
0.308519088280046	0.65\\
0.316227766016838	0.650315683248838\\
0.334965439157828	0.650918475115666\\
0.354813389233575	0.651282930024656\\
0.375837404288444	0.651238955028087\\
0.398107170553497	0.650623943361753\\
0.408678200821033	0.65\\
0.421696503428582	0.648819812862446\\
0.446683592150963	0.644944886770307\\
0.473151258961481	0.639482194456121\\
0.479549134418539	0.638589882225738\\
};
%%%\addlegendentry{data4}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=1000*\thisrow{x}^2, meta expr=3] {%
x y\\
0.0001	0.742789783216931\\
0.001	0.742789783216931\\
0.00105925372517729	0.742790971440468\\
0.00112201845430196	0.742792304547625\\
0.00118850222743702	0.742793800188632\\
0.00125892541179417	0.742795478160637\\
0.00133352143216332	0.742797360676391\\
0.00141253754462275	0.74279947263723\\
0.00149623565609443	0.742801841974844\\
0.00158489319246111	0.742804500014119\\
0.00167880401812256	0.742807481881896\\
0.00177827941003892	0.742810826962709\\
0.0018836490894898	0.742814579412248\\
0.00199526231496888	0.742818788737123\\
0.00211348903983665	0.742823510427333\\
0.00223872113856834	0.742828806681133\\
0.00237137370566166	0.742834747204214\\
0.00251188643150958	0.742841410101096\\
0.00266072505979881	0.742848882878567\\
0.00281838293126445	0.742857263553965\\
0.00298538261891796	0.742866661900645\\
0.00316227766016838	0.742877200825195\\
0.00334965439157828	0.742889017905073\\
0.00354813389233575	0.742902267096837\\
0.00375837404288444	0.74291712062406\\
0.00398107170553497	0.74293377108145\\
0.00421696503428582	0.742952433750026\\
0.00446683592150963	0.742973349160451\\
0.0047315125896148	0.742996785913304\\
0.00501187233627272	0.743023043778706\\
0.00530884444230988	0.743052457093607\\
0.00562341325190349	0.743085398469244\\
0.0059566214352901	0.743122282824721\\
0.00630957344480193	0.743163571755363\\
0.00668343917568615	0.743209778237064\\
0.00707945784384138	0.74326147165949\\
0.00749894209332456	0.743319283173784\\
0.00794328234724281	0.743383911317486\\
0.00841395141645195	0.743456127867535\\
0.00891250938133746	0.743536783841269\\
0.00944060876285924	0.743626815536303\\
0.01	0.743727250460923\\
0.0105925372517729	0.74383921295503\\
0.0112201845430196	0.74396392924801\\
0.0118850222743702	0.744102731623401\\
0.0125892541179417	0.744257061279034\\
0.0133352143216332	0.74442846937419\\
0.0141253754462275	0.744618615637899\\
0.0149623565609443	0.744829263789226\\
0.0158489319246111	0.745062272874144\\
0.0167880401812256	0.745319583468149\\
0.0177827941003892	0.745603197529841\\
0.018836490894898	0.745915150514193\\
0.0199526231496888	0.746257474182378\\
0.0211348903983665	0.74663214836786\\
0.0223872113856834	0.747041039791836\\
0.0237137370566166	0.74748582585402\\
0.0251188643150958	0.747967901159766\\
0.0266072505979881	0.7484882643579\\
0.0281838293126445	0.749047382633237\\
0.0298538261891796	0.749645030874959\\
0.0308390825772287	0.75\\
0.0316227766016838	0.750138036136017\\
0.0334965439157828	0.750470532480721\\
0.0354813389233576	0.750822097272902\\
0.0375837404288444	0.751190694994651\\
0.0398107170553497	0.751573279778795\\
0.0421696503428582	0.751965568300121\\
0.0446683592150963	0.752361773820947\\
0.0473151258961481	0.752754293075174\\
0.0501187233627272	0.753133334032077\\
0.0530884444230988	0.753486467227055\\
0.0562341325190349	0.753798075748564\\
0.0595662143529011	0.75404866859427\\
0.0630957344480193	0.754214008607163\\
0.0668343917568615	0.754263989846328\\
0.0707945784384138	0.754161181805802\\
0.0749894209332456	0.753858944150609\\
0.0794328234724282	0.753299015206781\\
0.0841395141645195	0.752408504178169\\
0.0891250938133746	0.751096275142282\\
0.0922950363617174	0.75\\
0.0944060876285924	0.748847031155683\\
0.1	0.745243987016763\\
0.105925372517729	0.740954334066126\\
0.112201845430196	0.736014807628641\\
0.118850222743702	0.730486784127518\\
0.125892541179417	0.72443208175793\\
0.133352143216332	0.717875756991995\\
0.141253754462275	0.710753446617101\\
0.149623565609443	0.702816415553824\\
0.152519740300876	0.7\\
0.158489319246111	0.692181683634321\\
0.167880401812256	0.681639262796306\\
0.177827941003892	0.671907160870526\\
0.18836490894898	0.662399494064518\\
0.199526231496888	0.65195561554003\\
0.201553493492258	0.65\\
0.211348903983665	0.639353021966358\\
0.223872113856834	0.628264911370446\\
0.237137370566166	0.618189287597086\\
0.251188643150958	0.6082564381537\\
0.258626430923231	0.6\\
0.266072505979881	0.593633626662123\\
0.281838293126445	0.58318731301039\\
0.298538261891796	0.577882137143515\\
0.310035486772539	0.567502693123922\\
%3	4\\
%0.332377164815012	0.55\\
%0.334965439157828	0.548426053369869\\
%0.354813389233576	0.54096553807162\\
%0.359893703338223	0.537917830891509\\
};
%%%\addlegendentry{data5}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=10000*\thisrow{x}^2, meta expr=4] {%
x y\\
0.0001		0.802269422433585\\
0.001	0.802269422433585\\
0.00105925372517729	0.802354843374189\\
0.00112201845430196	0.802450369181509\\
0.00118850222743702	0.802557152673504\\
0.00125892541179417	0.802676467464439\\
0.00133352143216332	0.802809717913379\\
0.00141253754462275	0.802958449185525\\
0.00149623565609443	0.803124357210464\\
0.00158489319246111	0.803309298253598\\
0.00167880401812256	0.803515297736485\\
0.00177827941003892	0.803744557859276\\
0.0018836490894898	0.803999463472866\\
0.00199526231496888	0.804282585542776\\
0.00211348903983665	0.80459668143547\\
0.00223872113856834	0.804944691142711\\
0.00237137370566166	0.805329728467001\\
0.00251188643150958	0.805755066104467\\
0.00266072505979881	0.806224113530419\\
0.00281838293126445	0.806740386603469\\
0.00298538261891796	0.80730746789882\\
0.00316227766016838	0.807928956964139\\
0.00334965439157828	0.808608409988407\\
0.00354813389233575	0.80934926878071\\
0.00375837404288444	0.810154779476091\\
0.00398107170553497	0.81102790198234\\
0.00421696503428582	0.811971211817011\\
0.00446683592150963	0.812986796575667\\
0.0047315125896148	0.814076149737477\\
0.00501187233627272	0.815240064746886\\
0.00530884444230988	0.816478532214305\\
0.00562341325190349	0.817790642584686\\
0.0059566214352901	0.81917449568201\\
0.00630957344480193	0.820627117152958\\
0.00668343917568615	0.822144380018172\\
0.00707945784384138	0.823720927304292\\
0.00740718573330193	0.825\\
0.00749894209332456	0.825249601318489\\
0.00794328234724281	0.826442719300992\\
0.00841395141645195	0.827658523160108\\
0.00891250938133746	0.828885903886982\\
0.00944060876285924	0.830111932836866\\
0.01	0.831321791435061\\
0.0105925372517729	0.832498697932383\\
0.0112201845430196	0.833623825901543\\
0.0118850222743702	0.834676213047207\\
0.0125892541179417	0.835632665929072\\
0.0133352143216332	0.836467676049641\\
0.0141253754462275	0.837153374072769\\
0.0149623565609443	0.83765955885124\\
0.0158489319246111	0.837953841312137\\
0.0167880401812256	0.838001931440581\\
0.0177827941003892	0.837768055751909\\
0.018836490894898	0.837215402048807\\
0.0199526231496888	0.836306320812428\\
0.0211348903983665	0.835001741702387\\
0.0223872113856834	0.833258883990914\\
0.0237137370566166	0.831025907286843\\
0.0251188643150958	0.828231832476109\\
0.0265093175417507	0.825\\
0.0266072505979881	0.824702871418843\\
0.0281838293126445	0.819564516141309\\
0.0298538261891796	0.814074644694881\\
0.0316227766016838	0.808163975968364\\
0.0334965439157828	0.801585011440993\\
0.033939945399342	0.8\\
0.0354813389233576	0.793041348008963\\
0.0375837404288444	0.784584881775935\\
0.0398107170553497	0.775955729743555\\
0.0400676527332844	0.775\\
0.0421696503428582	0.764432223348427\\
0.0446683592150963	0.75335744395849\\
0.0454726738629093	0.75\\
0.0473151258961481	0.739415986545967\\
0.0501187233627272	0.725242058939214\\
0.0501703918176429	0.725\\
0.0530884444230988	0.709382757996925\\
0.0550612034416894	0.7\\
0.0562341325190349	0.694219019126626\\
0.0595662143529011	0.679529064087103\\
0.0606616130125771	0.675\\
0.0630957344480193	0.665743860034161\\
0.0668343917568615	0.652318412978899\\
0.0674899011122136	0.65\\
0.0707945784384138	0.640599161042394\\
0.0749894209332456	0.628358151393731\\
0.0760742617660571	0.625\\
0.0794328234724282	0.618388623921333\\
0.0841395141645195	0.607857481303545\\
0.0868911281221207	0.6\\
%0.0891250938133746	0.598162010271931\\
%0.0944060876285924	0.592474947490871\\
%0.1	0.577359180470349\\
%0.100307040357742	0.575\\
%0.1	0.573546189230044\\
%0.0944060876285924	0.565967920242045\\
%0.0891250938133746	0.565442630475984\\
%0.0841395141645195	0.567331390171799\\
%0.0794328234724282	0.57172523559249\\
%0.0771641401346081	0.55\\
%0.0749894209332456	0.535297208634384\\
%0.0731618084445519	0.525\\
%0.0736969537570646	0.5\\
%4	13\\
%0.161192638723641	0.5\\
%0.158489319246111	0.502237024984317\\
%0.149623565609443	0.510090738029212\\
%0.141253754462275	0.519425142727984\\
%0.137931818417287	0.525\\
%0.133352143216332	0.527880567288372\\
%0.125892541179417	0.534330697219613\\
%0.118850222743702	0.545572351491793\\
%0.117429509621907	0.55\\
%0.118850222743702	0.550251668303175\\
%0.125892541179417	0.550221412445486\\
%0.132737789001138	0.575\\
%0.130245128174876	0.58541280428259\\
};
%%%\addlegendentry{data6}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=100000*\thisrow{x}^2, meta expr=5] {%
x y\\
0.0001	0.817737549374314\\
0.000112201845430196	0.817973753185207\\
0.000125892541179417	0.818268817334385\\
0.000141253754462275	0.818636698035321\\
0.000158489319246111	0.81909427129992\\
0.000177827941003892	0.819661736423699\\
0.000199526231496888	0.820362964988992\\
0.000223872113856834	0.821225727962307\\
0.000251188643150958	0.822281713545013\\
0.000281838293126446	0.82356623907168\\
0.000313575544942886	0.825\\
0.000316227766016838	0.825093331248465\\
%
0.000312693962693371	0.825\\
0.000316227766016838	0.825127480467855\\
0.000334965439157828	0.825832911151058\\
0.000354813389233575	0.826605892066505\\
0.000375837404288444	0.827450875765658\\
0.000398107170553497	0.828372209588441\\
0.000421696503428582	0.829374052140176\\
0.000446683592150963	0.83046028400876\\
0.00047315125896148	0.831634416231611\\
0.000501187233627273	0.832899501150187\\
0.000530884444230988	0.834258051431866\\
0.000562341325190349	0.835711974131681\\
0.00059566214352901	0.837262527636824\\
0.000630957344480193	0.838910310099642\\
0.000668343917568615	0.840655288390769\\
0.000707945784384138	0.842496876562516\\
0.000749894209332456	0.844434072084316\\
0.000794328234724281	0.846465656586454\\
0.000841395141645195	0.848590465456886\\
0.000872765908269114	0.85\\
0.000891250938133746	0.850638825173102\\
0.000944060876285924	0.852463149939196\\
0.001	0.854353673124838\\
0.00105925372517729	0.856305998566061\\
0.00112201845430196	0.858315905409423\\
0.00118850222743702	0.860379559800142\\
0.00125892541179417	0.862493694453524\\
0.00133352143216332	0.864655745232953\\
0.00141253754462276	0.866863938519036\\
0.00149623565609443	0.869117327073651\\
0.00158489319246111	0.871415774373529\\
0.00167880401812256	0.873759887523986\\
0.00172942864657933	0.875\\
0.00177827941003892	0.875869115376232\\
0.0018836490894898	0.87770234864145\\
0.00199526231496888	0.879554532781305\\
0.00211348903983665	0.881417218845863\\
0.00223872113856834	0.883279702760722\\
0.00237137370566166	0.885128393812694\\
0.00251188643150958	0.886946148117212\\
0.00266072505979881	0.888711618814577\\
0.00281838293126445	0.890398689832534\\
0.00298538261891796	0.891976072193766\\
0.00316227766016838	0.893407149957748\\
0.00334965439157828	0.894650163254407\\
0.00354813389233575	0.895658794537522\\
0.00375837404288444	0.896383143167549\\
0.00398107170553497	0.896770851376735\\
0.00421696503428582	0.89676763799459\\
0.00446683592150963	0.896315495931165\\
0.0047315125896148	0.895345071340142\\
0.00501187233627272	0.893756024305472\\
0.00530884444230988	0.89137495306005\\
0.00562341325190349	0.887870686727258\\
0.00595662143529011	0.88253959586005\\
0.00623905475454748	0.875\\
0.00630957344480193	0.872853694053947\\
0.00668343917568615	0.858843515116428\\
0.00684217703546802	0.85\\
0.00707945784384138	0.837148788087714\\
0.00736208263368695	0.825\\
%5	8\\
%0.008577962147427	0.825\\
%0.00841395141645195	0.84036224713412\\
%0.00835714719418077	0.85\\
%0.00841395141645195	0.870488364955142\\
%0.00883803189392762	0.875\\
%0.00891250938133746	0.877227193770216\\
%0.00944060876285924	0.894732460665032\\
%0.00961435046778966	0.9\\
%5	7\\
%0.0110386852157156	0.9\\
%0.0105925372517729	0.882262625152178\\
%0.0105295976281023	0.875\\
%0.0100341605241818	0.85\\
%0.0105925372517729	0.826131612122191\\
%0.0112201845430196	0.840109210231933\\
%0.0114944709239459	0.825\\
%5	9\\
%0.0169992039048094	0.825\\
%0.0167880401812256	0.842227250766533\\
%0.0167458677425414	0.85\\
%0.0158489319246111	0.874033303216781\\
%0.0149623565609443	0.860220898456581\\
%0.0145572275541065	0.875\\
%0.0141253754462275	0.893914669254281\\
%0.0133352143216332	0.884495813347266\\
%0.0129553880147546	0.9\\
%5	3\\
%0.0193659586665119	0.9\\
%0.0199526231496888	0.886567497648109\\
%0.020462019759315	0.889228395479197\\
%5	3\\
%0.0219941722113708	0.875\\
%0.0223872113856834	0.865589867768202\\
%0.022602290145427	0.870946577505879\\
};
%%%\addlegendentry{data7}


\addplot [scatter, scatter src=-1, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.022316541117218   0.462792572759965\\};
\addplot [scatter, scatter src=0, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] 
{0.180435348721748   0.471936472963784\\};
\addplot [scatter, scatter src=1, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] 
{1.244291914298851   0.528617698456151\\};
\addplot [scatter, scatter src=2, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {5.851561000000000   0.645660040878889\\};
\addplot [scatter, scatter src=3, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {2.263856399999999   0.752787488433247\\};
\addplot [scatter, scatter src=4, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] 
{0.183869440000000   0.812313411573168\\};
\addplot [scatter, scatter src=5, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.014639806440000   0.827700000000000\\};

\end{axis}
%\end{tikzpicture}%
%\end{document}

==> ArXiv2 copie/texfigures/Velocity/mu_ast_paper.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
%\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.83333}%
%\definecolor{mycolor2}{rgb}{0.00000,0.16667,1.00000}%
%\definecolor{mycolor3}{rgb}{0.00000,0.33333,1.00000}%
%\definecolor{mycolor4}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mycolor5}{rgb}{0.00000,0.66667,1.00000}%
%\definecolor{mycolor6}{rgb}{0.00000,0.83333,1.00000}%
%\definecolor{mycolor7}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor8}{rgb}{0.16667,1.00000,0.83333}%
%\definecolor{mycolor9}{rgb}{0.33333,1.00000,0.66667}%
%\definecolor{mycolor10}{rgb}{0.66667,1.00000,0.33333}%
%\definecolor{mycolor11}{rgb}{0.83333,1.00000,0.16667}%
%\definecolor{mycolor12}{rgb}{1.00000,1.00000,0.00000}%
%\definecolor{mycolor13}{rgb}{1.00000,0.83333,0.00000}%
%\definecolor{mycolor14}{rgb}{0.83333,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
%%at={(0.924in,0.642in)},
scale only axis,
point meta min=0.6666,
point meta max=2.33666666666667,
colormap/\mapacolor,
xmin=0,
xmax=0.5,
ymin=0.0,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ultra thin,width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0.6666,1.0000,1.3333,1.6666,2.0000,2.3333},},,
colorbar,
colorbar style={title={$\lambda_\star$},xshift=-.025\textwidth},
xlabel=$\varepsilon$,
ylabel=$d$,
xtick={0,.1,...,1},
minor xtick={0,.05,...,1},
ytick={0,.2,...,2},
minor ytick={0,.1,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.05,1) {(a)};


\addplot[black] table[row sep=crcr] {%
0.5	0\\
0	1\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.67	54\\
0	0.26457852381395\\
0.00334359936958797	0.264408138690646\\
0.00668947682446441	0.264157549308915\\
0.0100388043450642	0.263821014695294\\
0.0133928596345566	0.263392720099387\\
0.0167530281983009	0.26286675927476\\
0.0201208059516145	0.262237115107469\\
0.0229564344470107	0.261616161616162\\
0.0234981636407968	0.261486285574957\\
0.0268891385039016	0.260548691142706\\
0.0302941370748447	0.259476649281574\\
0.0337153288614727	0.258262765047601\\
0.0371550314809445	0.25689937038111\\
0.0406157188629358	0.255378487512843\\
0.0441000306467861	0.25369178905439\\
0.0443950709093456	0.253535353535354\\
0.047621602686483	0.251660529212409\\
0.0511765009134968	0.24941131993538\\
0.0547673442447841	0.246949016634219\\
0.0567866126307827	0.245454545454545\\
0.0584074318195807	0.244139117628956\\
0.062107050483936	0.24091382741856\\
0.0658597602001729	0.237413302945366\\
0.0658995156106427	0.237373737373737\\
0.0697068780910842	0.233224340998074\\
0.0731057439096871	0.229292929292929\\
0.0736309245595076	0.228628409376587\\
0.0776785871655599	0.223214128344401\\
0.0790987760482281	0.221212121212121\\
0.081862068857712	0.21697151527406\\
0.0842462895171545	0.213131313131313\\
0.0862147258367518	0.209698346496442\\
0.0887636228516622	0.205050505050505\\
0.0907851344888433	0.201090816498179\\
0.0928051011436719	0.196969696969697\\
0.0956264988043684	0.190852702424576\\
0.0964993847732592	0.188888888888889\\
0.0999183563349603	0.180808080808081\\
0.100803853709775	0.178635266068498\\
0.1031367044762	0.172727272727273\\
0.106273347716602	0.164646464646465\\
0.106339692694989	0.164473843110802\\
0.109297807784916	0.156565656565657\\
0.112174519870899	0.149020883738008\\
0.112373862603709	0.148484848484848\\
0.11545562121554	0.14040404040404\\
0.118120770767285	0.133781014373242\\
0.118694481600976	0.132323232323232\\
0.122068318037082	0.124242424242424\\
0.124005419203851	0.119961541133963\\
0.125690630779481	0.116161616161616\\
0.129626181384971	0.108080808080808\\
0.129773917713646	0.107804315718687\\
0.133869074748115	0.1\\
};
%%%\addlegendentry{data1}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.753333333333333	148\\
0	0.578472894495811\\
0.00191608057126436	0.57846227432184\\
0.00383233223889166	0.578443453721917\\
0.00574887092424426	0.578416132222088\\
0.00766581796681658	0.578380011825088\\
0.00958330006399961	0.578334797184017\\
0.0115014492060879	0.578280195776778\\
0.0134204026065118	0.578215918081056\\
0.0153403026272859	0.578141677749638\\
0.0172612966996708	0.578057191785824\\
0.0191835372400577	0.577962180718731\\
0.0211071815610884	0.577856368778233\\
0.0230323917780365	0.577739484069331\\
0.024959334710482	0.577611258745689\\
0.0268881817793199	0.577471429182116\\
0.0288191088991535	0.577319736145749\\
0.030752296366132	0.577155924965685\\
0.0326879287412996	0.576979745700829\\
0.034626194729532	0.57679095330572\\
0.0348499889586682	0.576767676767677\\
0.0365683717876507	0.576576747721939\\
0.0385139179322519	0.576346902745229\\
0.0404629131161011	0.576102814974179\\
0.0424155752189917	0.575844247810083\\
0.0443721300795086	0.575570929674265\\
0.0463328258576402	0.575282429638298\\
0.0482979224948811	0.574978282045047\\
0.0502676875821444	0.574658028151086\\
0.0522423961863075	0.574321216259717\\
0.054222330674557	0.573967401842766\\
0.0562077805368788	0.573596147651264\\
0.0581990422070323	0.573207023815096\\
0.0601964188823441	0.572799607931751\\
0.0622002203426469	0.572373485144302\\
0.064210762768684	0.571928248208773\\
0.0662283892001742	0.571463363998873\\
0.0682535356368213	0.570977775997123\\
0.070286676424187	0.570470310741079\\
0.0723283041978672	0.569939812877547\\
0.0743789293384773	0.569385145935132\\
0.0764390794040845	0.568805193105164\\
0.0768420216181267	0.568686868686869\\
0.0785155253784434	0.568164610418561\\
0.0806048066187145	0.567486403509337\\
0.0827060638178777	0.566777760953974\\
0.0848199265319386	0.56603758518543\\
0.086947039246933	0.565264803765335\\
0.0890880768552835	0.564458290929725\\
0.0912437941729054	0.563616636564365\\
0.0934149790732979	0.562738395827116\\
0.0956024351677782	0.561822172147683\\
0.0978069801751837	0.560866619621624\\
0.0983863606981224	0.560606060606061\\
0.100041169332788	0.559818854935734\\
0.102299474956504	0.558708147246452\\
0.104578724047666	0.55755155210603\\
0.106879823073439	0.556347904223459\\
0.109203681805735	0.555096111161819\\
0.111551210939924	0.553795156240304\\
0.113778519027003	0.552525252525253\\
0.113925068407243	0.552437231257259\\
0.116350227422776	0.550928946789285\\
0.118807368341101	0.549351361464788\\
0.121299526007792	0.54769668268281\\
0.123829845131598	0.545957234517474\\
0.125951349259193	0.544444444444444\\
0.126407726337988	0.544103282059716\\
0.129062096392416	0.542037722478524\\
0.131767902076184	0.53985811973396\\
0.134528924859416	0.537556820795757\\
0.135908321848599	0.536363636363636\\
0.137374225985952	0.535041081278316\\
0.140310712982072	0.532297623393094\\
0.143318349058905	0.529402435925983\\
0.144444749255846	0.528282828282828\\
0.146439849737691	0.526224015554529\\
0.149664408978405	0.52280913079349\\
0.152071244829167	0.52020202020202\\
0.152990786845127	0.519171812772458\\
0.156459417415209	0.515196171389494\\
0.159098101769031	0.512121212121212\\
0.160039133963043	0.510991535112924\\
0.163777697883485	0.506423376241553\\
0.165701404589836	0.504040404040404\\
0.167660074841458	0.501551128849718\\
0.171691738402096	0.496370900687185\\
0.172007514596838	0.495959595959596\\
0.175927498501844	0.490736188547292\\
0.178054835842352	0.487878787878788\\
0.180341323705718	0.48473907512652\\
0.183907155830376	0.47979797979798\\
0.184967400862368	0.478297074490756\\
0.189537446075983	0.471717171717172\\
0.189884876826838	0.471206672127792\\
0.194914562248107	0.463636363636364\\
0.19520117484148	0.46319676918593\\
0.200044228003036	0.455555555555556\\
0.201047063617582	0.453946246964592\\
0.204960724373695	0.447474747474747\\
0.207578772001069	0.443081343411767\\
0.209711927160807	0.439393939393939\\
0.214324509496065	0.431313131313131\\
0.215011119953776	0.430091007351436\\
0.218761569820803	0.423232323232323\\
0.223135757548103	0.415151515151515\\
0.223734500504274	0.414028689155474\\
0.227358172426508	0.407070707070707\\
0.231526392501642	0.398989898989899\\
0.234334965738094	0.393485971030816\\
0.23562388535736	0.390909090909091\\
0.2396173247271	0.382828282828283\\
0.243575276515296	0.374747474747475\\
0.247496439651795	0.366666666666667\\
0.247928761416101	0.365763633586719\\
0.251315308943362	0.358585858585859\\
0.255091624972905	0.350505050505051\\
0.258832360784281	0.342424242424242\\
0.262536620798615	0.334343434343434\\
0.266203588904658	0.326262626262626\\
0.268138642015265	0.321948261570594\\
0.269813018999853	0.318181818181818\\
0.273366046090256	0.31010101010101\\
0.276884191450612	0.302020202020202\\
0.280367148544429	0.293939393939394\\
0.283815348194163	0.285858585858586\\
0.287229722981839	0.277777777777778\\
0.290611430659335	0.26969696969697\\
0.293961875274218	0.261616161616162\\
0.297282730794025	0.253535353535354\\
0.30057596422258	0.245454545454545\\
0.303843857651205	0.237373737373737\\
0.307089028593972	0.229292929292929\\
0.31031444786461	0.221212121212121\\
0.313523454168254	0.213131313131313\\
0.316719764510058	0.205050505050505\\
0.319907479471804	0.196969696969697\\
0.323091082384894	0.188888888888889\\
0.32627543144174	0.180808080808081\\
0.329465743845649	0.172727272727273\\
0.332667571209093	0.164646464646465\\
0.335886765577391	0.156565656565657\\
0.339129435682288	0.148484848484848\\
0.342401893317142	0.14040404040404\\
0.345710590067601	0.132323232323232\\
0.349062045018695	0.124242424242424\\
0.352462764476055	0.116161616161616\\
0.355919155165106	0.108080808080808\\
0.359437432783023	0.1\\
};
%%%\addlegendentry{data2}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.836666666666667	163\\
0	0.658418768313487\\
0.00155266753541953	0.658413142207704\\
0.00310545310734363	0.658400158192201\\
0.00465845913189772	0.658379663660834\\
0.00621179076375568	0.658351507993438\\
0.00776555585004672	0.658315542597944\\
0.0093198648831748	0.658271620950257\\
0.0108748309526221	0.658219598631876\\
0.0124305696958091	0.65815933336525\\
0.0139871992480828	0.658090685046866\\
0.0155448401919063	0.658013515778061\\
0.0171036155053217	0.657927689893567\\
0.0186636505097578	0.657833073987774\\
0.020225072817256	0.657729536938745\\
0.0217880122771839	0.657616949929968\\
0.0223169839924139	0.657575757575758\\
0.0233528897628582	0.657490950144746\\
0.0249197820058361	0.657352997419754\\
0.0264886944673986	0.657205130421901\\
0.0280597725811088	0.65704722400867\\
0.0296331638398821	0.656879155538207\\
0.0312090177388818	0.6567008048723\\
0.0327874857185586	0.656512054377006\\
0.0343687211079027	0.656312788920973\\
0.0359528819048662	0.656102868736062\\
0.0375401401612559	0.655882048521821\\
0.0391306750198527	0.655650059825297\\
0.0407246700002343	0.655406638459556\\
0.0423223128818551	0.655151524666366\\
0.0439237955826745	0.654884463278986\\
0.0455293140333621	0.654605203884839\\
0.0471390680471196	0.65431350098779\\
0.048753261185167	0.654009114169782\\
0.050372100617951	0.653691808251587\\
0.0519957969821441	0.653361353452372\\
0.0536245777193888	0.653017438286308\\
0.0552587304022227	0.652659408900315\\
0.0568985673595303	0.65228653280287\\
0.0585444126862137	0.651898086730622\\
0.0601966019686622	0.651493357023535\\
0.061855481999981	0.651071640000107\\
0.0635214104850843	0.650632242332036\\
0.0651947557357877	0.650174481417724\\
0.066875896356053	0.649697685754008\\
0.0675644938559929	0.64949494949495\\
0.0685683095714892	0.649185392890055\\
0.0702718439813564	0.648640780093218\\
0.0719848507052465	0.648074063218795\\
0.073707801133564	0.647484429361216\\
0.0754411858922585	0.646871044759641\\
0.0771855082099917	0.646233087370871\\
0.0789412836332547	0.645569746952734\\
0.0807090397450698	0.644880225121693\\
0.0824893158879332	0.644163735385386\\
0.0842826628916275	0.643419503150807\\
0.0860896428064985	0.642646765708874\\
0.0879108286427596	0.641844772196165\\
0.08885922362212	0.641414141414141\\
0.0897523135734362	0.640990745706255\\
0.0916159552689248	0.640080175729224\\
0.0934973198600868	0.639133151417209\\
0.0953979844280029	0.638145576307575\\
0.0973195833707049	0.637113417939745\\
0.0992638062646548	0.636032710362933\\
0.101232395621064	0.634899556776491\\
0.103227144536223	0.633710132290821\\
0.103834980388126	0.633333333333333\\
0.105263892608588	0.632411803589059\\
0.107338092223658	0.631025307981175\\
0.109445812759414	0.629568018352751\\
0.1115891232799	0.628036255733668\\
0.113770001061181	0.626426862187168\\
0.115311262911225	0.625252525252525\\
0.11599903654235	0.624708999421808\\
0.118291224942124	0.6228395726483\\
0.120627453726246	0.620885145431798\\
0.123009148714412	0.618844891307454\\
0.124917032335202	0.617171717171717\\
0.125446460124151	0.616691371842872\\
0.127966527099742	0.614347452576119\\
0.130538999083934	0.611911083804522\\
0.133165309938429	0.609381757513943\\
0.133460817326154	0.609090909090909\\
0.135895259312679	0.606618986200139\\
0.138690775040154	0.603740642742416\\
0.141304644499863	0.601010101010101\\
0.141555946937037	0.600739636844255\\
0.144566061177585	0.597410968872548\\
0.14768447090404	0.593867705013891\\
0.148479436244852	0.592929292929293\\
0.150999378127171	0.58987823224719\\
0.154498759506077	0.585491133032475\\
0.154990685883291	0.584848484848485\\
0.158282961269309	0.580454801454843\\
0.160949980276623	0.576767676767677\\
0.162352066730918	0.574792206180929\\
0.166539653179528	0.568686868686869\\
0.166783165364231	0.568325924939637\\
0.171671632987548	0.560840008636504\\
0.17181979105128	0.560606060606061\\
0.176873070928165	0.552525252525253\\
0.17710317217953	0.55215289793682\\
0.181738823642099	0.544444444444444\\
0.183209327067658	0.541976682330855\\
0.18647310452165	0.536363636363636\\
0.190108734415064	0.530068296951527\\
0.191117563041862	0.528282828282828\\
0.195647711663949	0.52020202020202\\
0.198024454817027	0.515940221558378\\
0.200114123307896	0.512121212121212\\
0.204514494571074	0.504040404040404\\
0.207173715913426	0.499140467022486\\
0.208871791938261	0.495959595959596\\
0.213168266014603	0.487878787878788\\
0.217461104337647	0.47979797979798\\
0.217834745140605	0.479090826837684\\
0.221677059660874	0.471717171717172\\
0.225882903541891	0.463636363636364\\
0.230085685784424	0.455555555555556\\
0.230444777696397	0.454861816202072\\
0.234224268787387	0.447474747474747\\
0.238354892928266	0.439393939393939\\
0.24248346335661	0.431313131313131\\
0.245566256275257	0.425270464036633\\
0.246595972415317	0.423232323232323\\
0.250665866215476	0.415151515151515\\
0.254734892107341	0.407070707070707\\
0.258803398015549	0.398989898989899\\
0.262871659458915	0.390909090909091\\
0.263906886327917	0.388847210609034\\
0.266905267447556	0.382828282828283\\
0.270927400969567	0.374747474747475\\
0.274949714436186	0.366666666666667\\
0.278972379547002	0.358585858585859\\
0.282995620657713	0.350505050505051\\
0.286404928405969	0.343655372402988\\
0.287013804780109	0.342424242424242\\
0.291001168587997	0.334343434343434\\
0.294990246289971	0.326262626262626\\
0.298981513516319	0.318181818181818\\
0.302975521974767	0.31010101010101\\
0.30697290635447	0.302020202020202\\
0.31097437516182	0.293939393939394\\
0.314012955992712	0.287805666820653\\
0.314972685585992	0.285858585858586\\
0.318951984096077	0.277777777777778\\
0.322937124552868	0.26969696969697\\
0.326928733269716	0.261616161616162\\
0.330927454290748	0.253535353535354\\
0.334933948320103	0.245454545454545\\
0.338948890956308	0.237373737373737\\
0.34297297011065	0.229292929292929\\
0.346167809314865	0.222888591333977\\
0.347000719159609	0.221212121212121\\
0.351015779372096	0.213131313131313\\
0.355041914718415	0.205050505050505\\
0.359079858560093	0.196969696969697\\
0.363130337464672	0.188888888888889\\
0.367194061764732	0.180808080808081\\
0.371271714212219	0.172727272727273\\
0.375363936568376	0.164646464646465\\
0.379471314003948	0.156565656565657\\
0.380113687761716	0.155302916085076\\
};
%%%\addlegendentry{data3}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.92	134\\
0	0.710492264973523\\
0.00131596605836799	0.710487467159043\\
0.0026320414038651	0.710475445574839\\
0.00394832608896066	0.710456086809552\\
0.00526492220109878	0.710429278939567\\
0.00658193382751898	0.710394911589165\\
0.00789946701843815	0.710352875990601\\
0.00921762974859821	0.710303065044056\\
0.0105365318771856	0.710245373377396\\
0.0118562851061313	0.710179697405679\\
0.0131770029368021	0.710105935390353\\
0.0144988006250963	0.710023987498074\\
0.0158217951349593	0.709933755859079\\
0.0171461050903372	0.709835144625062\\
0.0184718507255874	0.709728060026484\\
0.0197991538343704	0.709612410429235\\
0.0211281377170461	0.709488106390616\\
0.022458927126603	0.709355060714549\\
0.0237916482131491	0.709213188505955\\
0.0251264284669966	0.70906240722425\\
0.0264633966603749	0.708902636735877\\
0.0278026827878087	0.708733799365813\\
0.0291444180051995	0.708555819948005\\
0.0304887373924521	0.708368598854806\\
0.031835789300996	0.708171931407537\\
0.0331857284333064	0.707965589786903\\
0.0345387131411288	0.707749350344294\\
0.0358949053067414	0.707522993796922\\
0.0372544702186903	0.707286305424576\\
0.0386175764419951	0.707039075267624\\
0.039984395682838	0.706781098325855\\
0.0413551026477676	0.706512174757778\\
0.0427298748974619	0.706232110079949\\
0.0435407866153346	0.706060606060606\\
0.0441098746663916	0.705934168890723\\
0.0454959132578578	0.705614678919744\\
0.0468868643293111	0.705282567072902\\
0.0482829799570476	0.704937344706931\\
0.0496845205633801	0.704578526379902\\
0.0510917548636639	0.704205629736683\\
0.0525049598206304	0.703818175370803\\
0.0539244206066699	0.703415686663315\\
0.0553504305746814	0.70299768959927\\
0.0567832912380868	0.702563712562402\\
0.0582233122605866	0.702113286108627\\
0.0596708114562157	0.701645942718921\\
0.0611261212139149	0.701161185176416\\
0.0625896081899369	0.700658395613345\\
0.0640616546730791	0.700136935572821\\
0.0655426519318077	0.699596178645882\\
0.0670329998323733	0.699035510956691\\
0.068533106440247	0.698454331662913\\
0.0697221646097236	0.697979797979798\\
0.0700447587599749	0.697846138682461\\
0.0715724862721102	0.697193327310303\\
0.0731117401334369	0.696517305106488\\
0.0746629762676284	0.695817504094847\\
0.0762266572456764	0.695093371017295\\
0.0778033573131736	0.694343953412532\\
0.0793940922511621	0.693566661486743\\
0.0810000266206189	0.692758519714894\\
0.0826223709215958	0.691916583004219\\
0.0842623807404249	0.691037937285109\\
0.0859213559050185	0.690119700014687\\
0.0863058071713464	0.68989898989899\\
0.087610258871839	0.68912488787412\\
0.0893246567290616	0.68807262729534\\
0.0910632096532448	0.686970216816971\\
0.0928274439496511	0.685814805093488\\
0.0946189255661063	0.684603581446312\\
0.0964391517861418	0.683334128463415\\
0.0982892198869774	0.682005465071544\\
0.0985417448343748	0.681818181818182\\
0.100187777105259	0.680560710678884\\
0.102122318980889	0.679044140345778\\
0.104091189837281	0.67746391881406\\
0.106095464125615	0.675819415171731\\
0.108136231302408	0.674109987855756\\
0.108570504223155	0.673737373737374\\
0.110237024272333	0.672268306217389\\
0.112384133075017	0.670339876313285\\
0.114572844386163	0.668341766250581\\
0.116804358088496	0.666273262604296\\
0.11745614867071	0.665656565656566\\
0.119108141990417	0.664053958488567\\
0.12148272414308	0.661693679601548\\
0.123932552832269	0.659185479711261\\
0.12544728455004	0.657575757575758\\
0.126492739412413	0.656439473200854\\
0.129193568496255	0.653383108912486\\
0.132023638127139	0.650057826650957\\
0.132482323705711	0.64949494949495\\
0.135059536938742	0.646272641350913\\
0.138279914466928	0.642099044909127\\
0.138788069923104	0.641414141414141\\
0.14177148783724	0.637328752044269\\
0.144597440102944	0.633333333333333\\
0.145527629617524	0.631999097518904\\
0.149624255415747	0.625939361460631\\
0.150075122292113	0.625252525252525\\
0.154130143543189	0.619004139556161\\
0.155289652267749	0.617171717171717\\
0.159098979398422	0.611091383692747\\
0.160323931458893	0.609090909090909\\
0.164623231384353	0.602009770279587\\
0.165217829987361	0.601010101010101\\
0.169984856914375	0.592929292929293\\
0.170841361931875	0.591466308423777\\
0.174646236536676	0.584848484848485\\
0.177901596505626	0.579157513642605\\
0.179246807198686	0.576767676767677\\
0.183767813761029	0.568686868686869\\
0.186004822624362	0.564669564070643\\
0.188236065204303	0.560606060606061\\
0.192654013231819	0.552525252525253\\
0.195419400326066	0.547449809771216\\
0.197037115160157	0.544444444444444\\
0.201369018637114	0.536363636363636\\
0.205696221924295	0.528282828282828\\
0.20648799008616	0.52679835605255\\
0.209970147241149	0.52020202020202\\
0.214231953396104	0.512121212121212\\
0.218494967373825	0.504040404040404\\
0.219590061833601	0.50196068450111\\
0.222722236390234	0.495959595959596\\
0.226941043398818	0.487878787878788\\
0.231165409310927	0.47979797979798\\
0.234935104997831	0.472594662249768\\
0.235390830602362	0.471717171717172\\
0.239581528151613	0.463636363636364\\
0.243779021980521	0.455555555555556\\
0.247983869561485	0.447474747474747\\
0.252196611800475	0.439393939393939\\
0.25275633382413	0.438319258168601\\
};
%%%\addlegendentry{data4}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.00333333333333	123\\
0	0.748067900402708\\
0.00114516646419757	0.748063377876534\\
0.00229042582646437	0.748053159088919\\
0.00343585697992529	0.748037154805479\\
0.00458154042637935	0.748015276549136\\
0.00572755825821	0.74798743663876\\
0.006873994139232	0.74795354822816\\
0.0080209332844645	0.747913525345401\\
0.00916846243882125	0.747867282932416\\
0.0103166698547094	0.747814736884881\\
0.0114656452685303	0.747755804092334\\
0.0126154798760754	0.747690402478491\\
0.0137662663068144	0.747618451041737\\
0.0149180985970691	0.747539869895754\\
0.0160710721620742	0.747454580310263\\
0.0172252837669211	0.747362504751824\\
0.0183808314963868	0.747263566924682\\
0.0195378147236484	0.747157691811609\\
0.0206963340778876	0.747044805714707\\
0.0218564914107882	0.746924836296136\\
0.0230183897619332	0.746797712618735\\
0.0241821333231087	0.74666336518648\\
0.0253478274015237	0.746521725984763\\
0.0257948012707984	0.746464646464646\\
0.0265164475763598	0.746364414486993\\
0.0276879565645624	0.746193731491512\\
0.0288619755526314	0.746014615136844\\
0.0300386443541392	0.745826855464976\\
0.0312181062037444	0.745630245747267\\
0.0324005076628458	0.745424582649068\\
0.0335859985204303	0.745209666396736\\
0.034774731689077	0.744985300946769\\
0.0359668630960929	0.74475129415676\\
0.0371625515697643	0.74450745795787\\
0.0383619587207263	0.744253608528491\\
0.0395652506256322	0.743989554775321\\
0.0407726037961318	0.743715061852886\\
0.0419842008868826	0.743429883469051\\
0.0432002290959076	0.743133772943252\\
0.0444208802213019	0.742826482929305\\
0.045646350728066	0.742507765123731\\
0.046876841825489	0.742177369959811\\
0.0481125595555057	0.741835046287531\\
0.0493537148924541	0.741480541039526\\
0.0506005238546691	0.741113598883088\\
0.0518532076283527	0.740733961858237\\
0.0531120038282658	0.740341314617367\\
0.054377201146189	0.739935124953009\\
0.0556491079079081	0.73951481404809\\
0.0569280409571048	0.739079812279936\\
0.0582143253409915	0.738629559693508\\
0.0588956332450088	0.738383838383838\\
0.0595124989375787	0.738145004674654\\
0.0608239429801759	0.737622206752182\\
0.0621444260137136	0.737081274557365\\
0.0634743270719109	0.736521661210936\\
0.0648140316561698	0.735942833993382\\
0.0661639312435169	0.735344275025933\\
0.0675244922136292	0.734725209160743\\
0.0688964742186638	0.734083783717438\\
0.0702807399981327	0.733417882765704\\
0.0716781884313321	0.732725399069609\\
0.0730897544607561	0.732004233643894\\
0.0745164090757497	0.731252295136641\\
0.0759591593609001	0.730467499041967\\
0.0762511108124784	0.73030303030303\\
0.0774335287730704	0.729597201109913\\
0.0789310211069954	0.728674614944703\\
0.0804492404134466	0.727710263216027\\
0.0819894138388919	0.72670195387036\\
0.0835527269587578	0.725647762224975\\
0.0851400733008443	0.724546821673739\\
0.0867522767040725	0.723398538044986\\
0.0883627973304674	0.722222222222222\\
0.0883906096711661	0.722200941033478\\
0.0900829475683119	0.720869739929174\\
0.0918043987155589	0.719486559480237\\
0.0935558555312343	0.718050846344225\\
0.0953382171777618	0.716562057039087\\
0.0971523893039404	0.715019658041775\\
0.0981658449667954	0.714141414141414\\
0.0990143826715201	0.713379418582442\\
0.10093014294458	0.711628163015487\\
0.102883946379892	0.709814510210561\\
0.104884817112758	0.707915699179662\\
0.106783150022989	0.706060606060606\\
0.106946703980067	0.705896564054815\\
0.109115751535782	0.703636230396643\\
0.111370493920447	0.701201113871971\\
0.113724146397334	0.698562503525139\\
0.114222187215553	0.697979797979798\\
0.116228984776157	0.695590754157685\\
0.118876046992199	0.692320819549604\\
0.12076662270732	0.68989898989899\\
0.121691139574286	0.688697084809965\\
0.124719043343736	0.684618511084806\\
0.126734153615297	0.681818181818182\\
0.127966070122576	0.680084824693561\\
0.131479643040946	0.674994140797661\\
0.132323147192813	0.673737373737374\\
0.135310125175517	0.669241916237625\\
0.137636856540566	0.665656565656566\\
0.139485400351088	0.662782548601766\\
0.142762877172595	0.657575757575758\\
0.144072251161072	0.655479399397436\\
0.14773759596169	0.64949494949495\\
0.149147843823891	0.647177143642407\\
0.152592850092396	0.641414141414141\\
0.15480083335307	0.637700177258772\\
0.157356067970932	0.633333333333333\\
0.161132506973801	0.626851036481725\\
0.162050626498459	0.625252525252525\\
0.166667833539341	0.617171717171717\\
0.168318185031539	0.614270825969389\\
0.171228426491347	0.609090909090909\\
0.175754940583038	0.601010101010101\\
0.176537255064833	0.599606225626151\\
0.180217370039213	0.592929292929293\\
0.184661437662781	0.584848484848485\\
0.186106024725355	0.582210964902265\\
0.189058900497657	0.576767676767677\\
0.193431610357506	0.568686868686869\\
0.197375319736277	0.56138817836383\\
};
%%%\addlegendentry{data5}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.08666666666667	117\\
0	0.774895561055925\\
0.00102322147910529	0.774891274596837\\
0.00204652523021202	0.774882224676678\\
0.00306997722931051	0.774868336517229\\
0.00409364480365208	0.774849535799135\\
0.00511759662087401	0.774825748681544\\
0.00614190267758481	0.77479690182189\\
0.00716663428740577	0.774762922395819\\
0.00819186406846457	0.774723738117224\\
0.00921766593033765	0.774679277258413\\
0.010244115060438	0.774629468670364\\
0.0112712879098456	0.774574241803088\\
0.0122992621785781	0.774513526726068\\
0.0133281168002997	0.774447254148774\\
0.0143579319264667	0.774375355441238\\
0.0153887889099081	0.774297762654681\\
0.0164207702878415	0.774214408542179\\
0.0174539597643226	0.774125226579354\\
0.0184884421921295	0.774030150985084\\
0.0195243035540816	0.773929116742213\\
0.0205616309437949	0.773822059618256\\
0.0216005125458744	0.773708916186078\\
0.0226410376155457	0.773589623844543\\
0.0236832986011613	0.773464100336718\\
0.0247273982753722	0.773332182475755\\
0.02577344453652	0.773193688078624\\
0.0268215483999685	0.773048436615651\\
0.0278718239481875	0.772896249311065\\
0.0289243882777438	0.772736949246299\\
0.0299793614431293	0.772570361465916\\
0.0310368663973585	0.772396313086038\\
0.0320970289292745	0.772214633405149\\
0.0331599775975098	0.77202515401712\\
0.0342258436610511	0.771827708926326\\
0.0352947597514974	0.771622142784429\\
0.0363668559166744	0.771408334238047\\
0.0374422631617187	0.771186169567275\\
0.038521114720098	0.770955534096715\\
0.0396035461111984	0.770716311987799\\
0.03964396274876	0.770707070707071\\
0.0406935745076712	0.77044650277724\\
0.0417879506401519	0.770166271479165\\
0.0428866821987147	0.769876339421531\\
0.0439899261438394	0.769576577341794\\
0.0450978422861355	0.769266853419772\\
0.0462105933994108	0.768947033002946\\
0.0473283591072935	0.768616911031009\\
0.0484513791237947	0.768276012886199\\
0.0495799151288904	0.767923801524343\\
0.0507142372847079	0.767559745778422\\
0.0518546240336489	0.76718332066525\\
0.0530013618824569	0.76679400771719\\
0.0541547451716158	0.766391295338128\\
0.0553150758295108	0.765974679182839\\
0.0564826631108224	0.765543662558851\\
0.0576578233186762	0.765097756849838\\
0.0588408795101182	0.764636481959527\\
0.0600322034447496	0.76415920075277\\
0.0612323488252992	0.763664618569021\\
0.0624419362416301	0.763151276324851\\
0.0636420173256917	0.762626262626263\\
0.0636618161863263	0.762616956593359\\
0.0649056757999135	0.762012522066984\\
0.0661619573067289	0.761383104795404\\
0.0674314443818834	0.760727132838478\\
0.0687149496873097	0.760043032837966\\
0.0700133152084761	0.759329228970863\\
0.0713274126557404	0.758584141780571\\
0.0726581439340233	0.757806186886589\\
0.0740063908093588	0.756993940625986\\
0.0753728552659448	0.756146644727826\\
0.0767581989966622	0.755263713343976\\
0.0778550925933654	0.754545454545455\\
0.0781685661583539	0.754327363502316\\
0.0796201067317986	0.753289810126821\\
0.0810942103000487	0.752212135194296\\
0.0825916132710012	0.75109376822438\\
0.084113058744375	0.749934149678885\\
0.0856592960422339	0.748732731609447\\
0.0872310802171271	0.747488978318843\\
0.0885021805233287	0.746464646464646\\
0.0888367037312653	0.746180846482099\\
0.0905016697892669	0.744738880081555\\
0.0922035204656889	0.743230702500613\\
0.0939504135190744	0.741636362822545\\
0.0957509068972055	0.739935808427343\\
0.0973322787199026	0.738383838383838\\
0.0976219423926892	0.73808747162937\\
0.0996147752028163	0.735960836811812\\
0.101695475141679	0.733654707962269\\
0.103875188152722	0.731146571840014\\
0.104579255003794	0.73030303030303\\
0.106219076951666	0.728276779891088\\
0.10871811927752	0.725080617918914\\
0.110883386120826	0.722222222222222\\
0.111379203212085	0.721551991969787\\
0.114285282050804	0.717497055604755\\
0.116629036113284	0.714141414141414\\
0.117403399563167	0.713013912178925\\
0.120816213320998	0.707916846916269\\
0.122031230695461	0.706060606060606\\
0.124539763523045	0.70218752201011\\
0.127212451627319	0.697979797979798\\
0.128606511259065	0.695769543258127\\
0.132243636521982	0.68989898989899\\
0.133073094161403	0.688552332813737\\
0.137153923541161	0.681818181818182\\
0.138009036571524	0.680400125834366\\
0.141967940052307	0.673737373737374\\
0.143495362764424	0.671156460331528\\
0.146707229071684	0.665656565656566\\
0.149624215748956	0.660646108610615\\
0.151390437823522	0.657575757575758\\
0.156026119424552	0.64949494949495\\
0.156516250528909	0.648636988608572\\
0.160598766991964	0.641414141414141\\
0.164369811069744	0.634733753178347\\
};
%%%\addlegendentry{data6}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.17	114\\
0	0.795654317422854\\
0.000928861008123018	0.795650578212936\\
0.00185779140671025	0.795642945261873\\
0.00278684510005819	0.795631359329066\\
0.00371607706472243	0.795615761440266\\
0.00464554334334293	0.795596092892911\\
0.00557530103832572	0.79557229526139\\
0.00650540830538348	0.795544310402233\\
0.0074359243469375	0.795512080459219\\
0.00836690940538355	0.795475547868402\\
0.00929842475622429	0.795434655363066\\
0.0102305327010707	0.795389345978586\\
0.0111632965605151	0.795339563057222\\
0.012096780666879	0.795285250252818\\
0.0130310503568368	0.795226351535422\\
0.0139661719639208	0.795162811195829\\
0.0149022128109072	0.795094573850026\\
0.015839241202088	0.795021584443567\\
0.0167084769894538	0.794949494949495\\
0.0167773683967524	0.794943275150804\\
0.0177172245712929	0.794853189174503\\
0.0186583860814649	0.794757753103886\\
0.0196009313469188	0.794656909698946\\
0.020544939778762	0.79455060221238\\
0.021490493848746	0.794438754490255\\
0.0224376860249356	0.79432121143809\\
0.0233866137385055	0.794197799101151\\
0.0243373774458191	0.794068344689223\\
0.0252900805925198	0.793932676653542\\
0.0262448295751935	0.793790624766337\\
0.0272017337005271	0.793642020202898\\
0.0281609051418943	0.793486695626109\\
0.0291224588933023	0.793324485273338\\
0.0300865127206359	0.793155225045628\\
0.0310531871101406	0.792978752599063\\
0.0320226023919338	0.792794925699252\\
0.0329948696971654	0.792603676189246\\
0.0339700985031937	0.792404953591594\\
0.0349483993670126	0.792198706466412\\
0.0359298839761438	0.791984882243378\\
0.0369146652044097	0.791763427052048\\
0.0379028571726469	0.791534285550442\\
0.03889457531443	0.791297400751839\\
0.0398899364468779	0.791052713849687\\
0.0408890588466254	0.790800164040521\\
0.0418920623310491	0.790539688344754\\
0.0428990821271359	0.790271154045113\\
0.0439103123746755	0.789994158208074\\
0.0449259684020333	0.789708233011759\\
0.0459462733716543	0.789412913713251\\
0.04697145817504	0.789107738805943\\
0.0480017613198331	0.788792250192734\\
0.0490374288085725	0.788465993374785\\
0.050078714008693	0.78812851765553\\
0.0511258775133621	0.787779376359629\\
0.0521791869927611	0.787418127066529\\
0.0532389170354379	0.787044331858248\\
0.0537224964997367	0.786868686868687\\
0.0543101086079743	0.786638859040101\\
0.0553929334184526	0.786202713121762\\
0.0564840373376691	0.785750203201945\\
0.0575839581938463	0.785280155887353\\
0.0586932556298829	0.784791396023763\\
0.0598125112948387	0.784282746149762\\
0.0609423290728793	0.783753025870428\\
0.0620833353521748	0.783201051151136\\
0.0632361793362803	0.782625633531536\\
0.0644015334005645	0.782025579259628\\
0.0655800934963121	0.781399688345626\\
0.066772545895376	0.780746864224138\\
0.0679794613356416	0.780066448619983\\
0.0692013872191303	0.779357895823063\\
0.0701574851701779	0.778787878787879\\
0.0704434886586872	0.778606178501269\\
0.0717185512619016	0.777773503132136\\
0.0730116697492357	0.776908786877335\\
0.0743234653934103	0.776011474156846\\
0.0756545674712066	0.775081015626143\\
0.0770056129574413	0.774116868658172\\
0.0783772462001683	0.773118497841618\\
0.0797701185767448	0.772085375495015\\
0.0811856726146272	0.771014769548487\\
0.0815810152747197	0.770707070707071\\
0.0826534164942468	0.769825928750199\\
0.0841662029009918	0.768542942022273\\
0.0857212347208354	0.767176893350818\\
0.0873253627126407	0.765712441502671\\
0.0889857931587264	0.764134042229882\\
0.0905070023567914	0.762626262626263\\
0.0907165134524973	0.762409131433936\\
0.0925725459245549	0.76040046937174\\
0.0945152726161874	0.758216744470218\\
0.0965543187990353	0.755839653611635\\
0.0976238880918341	0.754545454545455\\
0.0987421398684976	0.753144650328756\\
0.101098248002165	0.750094218421615\\
0.103593194896473	0.746772190253066\\
0.103817127400254	0.746464646464646\\
0.106347979137358	0.742894995492102\\
0.109291307507622	0.738651221177426\\
0.109472172991669	0.738383838383838\\
0.112567342894274	0.733711661970534\\
0.114784708741408	0.73030303030303\\
0.116138528449837	0.728186422776977\\
0.119890987329745	0.722222222222222\\
0.120083004239786	0.721913042813126\\
0.124495124187487	0.714698673737009\\
0.124831255038334	0.714141414141414\\
0.129416887116521	0.706477163240881\\
0.129663104305862	0.706060606060606\\
0.134414360485142	0.697979797979798\\
0.134922394467268	0.697112992012256\\
0.139104365624818	0.68989898989899\\
0.141089006739813	0.686468873911526\\
};
%%%\addlegendentry{data7}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.25333333333333	111\\
0	0.81257062234584\\
0.000851967154026458	0.812567226114179\\
0.00170399653383587	0.812560381278054\\
0.00255613583604131	0.812550038690304\\
0.00340843364745879	0.812536149389767\\
0.00426093944090632	0.812518664600122\\
0.00511370357103951	0.812497535728551\\
0.00596677727022907	0.812472714364229\\
0.00682021264448592	0.812444152276637\\
0.0076740626694391	0.812411801413711\\
0.00852838118637211	0.812375613899813\\
0.00938322289832281	0.812335542033544\\
0.0102386433662523	0.812291538285374\\
0.0110946990052881	0.812243555295124\\
0.0119514470810464	0.81219154586927\\
0.0128089457060391	0.812135462978093\\
0.0136672538361701	0.812075259752661\\
0.0145264312673267	0.812010889481654\\
0.01538653863207	0.811942305608034\\
0.0162476373964299	0.811869461725548\\
0.01710978985681	0.81179231157509\\
0.0179730591370055	0.811710809040894\\
0.0188375091853416	0.811624908146584\\
0.0197032066165086	0.811534545407309\\
0.0205702268692788	0.811439587031611\\
0.0214386497602175	0.811339882110086\\
0.0223085577785644	0.811235280335224\\
0.0231800360668963	0.811125632047511\\
0.023290358243398	0.811111111111111\\
0.02405426651743	0.811002191648764\\
0.0249305462833856	0.810871717850178\\
0.0258088230556514	0.810735297591889\\
0.0266892000540573	0.810592773809916\\
0.0275717831881508	0.810443990581463\\
0.0284566810208857	0.810288793194095\\
0.0293440011180571	0.810127051589042\\
0.0302338384299955	0.8099587298686\\
0.0311262848230212	0.809783814970426\\
0.0320214325393502	0.809602293009269\\
0.0329193742375164	0.809414149151221\\
0.033820203036244	0.809219367487855\\
0.0347240125617837	0.80901793091019\\
0.0356308969987274	0.808809820982438\\
0.0365409511443225	0.808595017815454\\
0.0374542704663109	0.808373499939805\\
0.0383709511643254	0.808145244178373\\
0.0392911039127212	0.807910158648918\\
0.0402148971369115	0.807667883258249\\
0.041142519800174	0.807417992424717\\
0.0420741682213055	0.807160062319016\\
0.0430100460162513	0.806893670947443\\
0.043950364035173	0.806618398245239\\
0.0448953402946573	0.80633382617991\\
0.045845199904775	0.806039538864414\\
0.0468001749907059	0.805735122680089\\
0.0477605046086502	0.805420166409203\\
0.0487264346557554	0.805094261376979\\
0.0496982381820569	0.804756921427633\\
0.0506762798243228	0.80440734102893\\
0.0516609603674644	0.804044633088928\\
0.0526526972731728	0.803667908472915\\
0.0536519248198768	0.803276275660452\\
0.0542594286308349	0.803030303030303\\
0.0546628749224868	0.802855205197589\\
0.055688588233248	0.802395332075572\\
0.056723913429244	0.801916492786767\\
0.0577693921195916	0.801417714588904\\
0.058825585119038	0.800898019597102\\
0.0598930727807243	0.800356424064252\\
0.0609724308164202	0.79979201821474\\
0.0620641532300433	0.799204210138095\\
0.0631687194780423	0.798592488620735\\
0.0642866180180568	0.797956343371822\\
0.0654183462315208	0.797295265198105\\
0.0665644103378569	0.796608746189882\\
0.0677253252999114	0.795896279918075\\
0.0689016147202838	0.7951573616424\\
0.0692244388375801	0.794949494949495\\
0.0701097577056827	0.794344710729997\\
0.0713415101741968	0.793485102127325\\
0.0725915834321607	0.792595475908112\\
0.0738612004752608	0.791673537121059\\
0.0751541928136414	0.790709842797454\\
0.076475245061596	0.789693076080611\\
0.0778292922753827	0.78861179875822\\
0.0792215325705593	0.787454424810694\\
0.07989555122106	0.786868686868687\\
0.0806782057892909	0.78615415332959\\
0.0822065236758655	0.784697199896543\\
0.0837948041664852	0.783119330392626\\
0.0854500015931166	0.781406972668772\\
0.0871794824811015	0.779546136254686\\
0.0878563220355843	0.778787878787879\\
0.0890331320692418	0.777417169826896\\
0.0910093641739512	0.775033032378997\\
0.0930927717087505	0.77243989137861\\
0.0944425747432003	0.770707070707071\\
0.0953307367675248	0.769530086935654\\
0.0977659053574259	0.766211965449634\\
0.10033872912697	0.762626262626263\\
0.100352965834545	0.762605887273119\\
0.103240542613892	0.758373198137701\\
0.105806534103407	0.754545454545455\\
0.106348270272315	0.753719795158849\\
0.109814090106828	0.748342710171851\\
0.111006173295066	0.746464646464646\\
0.11366160392878	0.742210795213076\\
0.116019859013425	0.738383838383838\\
0.117958781716706	0.735194571656374\\
0.120898516816956	0.73030303030303\\
0.122809478572136	0.727090047617476\\
};
%%%\addlegendentry{data8}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.33666666666667	108\\
0	0.827044410428674\\
0.000786176535009441	0.827041162297923\\
0.0015724126043945	0.827034613516605\\
0.00235875379981524	0.827024721346882\\
0.00314524648712174	0.827011443208304\\
0.0039319378028656	0.826994736673914\\
0.00471887565092298	0.826974559466157\\
0.00550610869923564	0.826950869452594\\
0.006293686376676	0.82692362464141\\
0.00708165887004269	0.826892783176734\\
0.00787007712119254	0.826858303333764\\
0.00865899282431504	0.826820143513699\\
0.00944845842335541	0.826778262238484\\
0.0102385271095921	0.826732618145364\\
0.0110292528193746	0.826683169981256\\
0.0118206902320276	0.826629876596929\\
0.0126128947679264	0.826572696941012\\
0.0134059225867511	0.82651159005381\\
0.0141998305859226	0.826446515060945\\
0.0149946763992289	0.826377431166823\\
0.0157905183956442	0.826304297647914\\
0.0165874156783495	0.826227073845862\\
0.0173854280839573	0.826145719160427\\
0.0181846181004959	0.826060174690908\\
0.0189850572760015	0.82597030830332\\
0.0197868215998422	0.825875969921388\\
0.0205899897337947	0.825777009944814\\
0.0213946429964565	0.825673279288133\\
0.0222008653463484	0.825564629421548\\
0.023008743363648	0.825450912413705\\
0.0238183662304936	0.82533198097638\\
0.0246298257098033	0.825207688511073\\
0.0254432161225507	0.825077889157464\\
0.0262586343234429	0.824942437843714\\
0.0270761757484302	0.824801215745452\\
0.0278959217603502	0.824654206077798\\
0.0287179499420902	0.82450141702056\\
0.0295423378361799	0.824342856109201\\
0.0303691629746903	0.82417853014653\\
0.0311985029114665	0.824008445114804\\
0.0320304352566867	0.823832606088223\\
0.0328650377137424	0.823651017145773\\
0.0337023881184376	0.823463681284375\\
0.034542564480508	0.823270600332284\\
0.0353856450274646	0.823071774862677\\
0.0362317211531618	0.822867141028987\\
0.0370809383129161	0.822656381981706\\
0.0379334610781946	0.822439118357387\\
0.0387894607505116	0.822214971560155\\
0.0396491153375462	0.821983563790609\\
0.0405126095273231	0.821744518079778\\
0.0413801346602977	0.821497458328128\\
0.0422518886991942	0.821242009349563\\
0.0431280761964428	0.820977796920426\\
0.0440089082590633	0.820704447833446\\
0.044894602510847	0.820421589956612\\
0.0457853984198228	0.820128791922125\\
0.046681605813672	0.819825381070038\\
0.0475835630901349	0.819510622761557\\
0.0484689699464074	0.819191919191919\\
0.0484917996455875	0.819183119965606\\
0.049413835561022	0.818815936276253\\
0.0503432533374442	0.818434168291185\\
0.0512804769026754	0.81803701744212\\
0.0522259457282193	0.817623681583996\\
0.0531801150422115	0.817193354542398\\
0.0541434560659395	0.816745225622974\\
0.055116456275269	0.816278479082437\\
0.0560996013741954	0.815792353696672\\
0.0570933178838395	0.81528632449346\\
0.0580980233994944	0.814759925392917\\
0.0591141442322195	0.814212689555882\\
0.0601421154130247	0.813644149424431\\
0.0611823806940879	0.813053836768065\\
0.0622353925468167	0.812441282735621\\
0.0633016121565619	0.811806017912924\\
0.0643815094137909	0.811147572386213\\
0.0644398323466987	0.811111111111111\\
0.0654935738429113	0.810413338875783\\
0.0666223994722244	0.809650287222216\\
0.0677680176646367	0.808859437356153\\
0.0689335758331153	0.808033079958413\\
0.0701229167518588	0.807161978932388\\
0.0713400926494174	0.806236785396644\\
0.0725893759193379	0.805248015826166\\
0.0738752725353206	0.804186024605174\\
0.0752025384315055	0.803040970774628\\
0.07521433075122	0.803030303030303\\
0.076614536938575	0.8017035514531\\
0.0780825956758355	0.800253825015305\\
0.0796124556531169	0.798681146624302\\
0.0812105661229638	0.796973584692591\\
0.0828837944284577	0.795118710401565\\
0.083030663121173	0.794949494949495\\
0.0847008182206447	0.792953555460646\\
0.0866207689229273	0.790587152054462\\
0.088647150634951	0.788017683264247\\
0.0895274957392015	0.786868686868687\\
0.0908463375803839	0.785094685293716\\
0.0932215413883081	0.781821924410343\\
0.0953780264748637	0.778787878787879\\
0.0957639801099472	0.77823078290328\\
0.0985878680940916	0.77406946895104\\
0.100833384864934	0.770707070707071\\
0.101643870127791	0.769467511050371\\
0.105044011504089	0.764186912950005\\
0.106035064265572	0.762626262626263\\
0.108839306684687	0.758134874034028\\
};
%%%\addlegendentry{data9}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.42	107\\
0	0.839620264675829\\
0.000729011539732429	0.839617461258866\\
0.00145807503815083	0.839611745803409\\
0.00218723065720806	0.839603085138075\\
0.00291651916000347	0.839591446199809\\
0.00364598190849395	0.839576796026266\\
0.00437566086141877	0.839559101747978\\
0.0051055985724454	0.839538330580287\\
0.00583583818854316	0.839514449815063\\
0.00656642344859188	0.839487426812198\\
0.00729739868223231	0.839457228990889\\
0.00802880880896524	0.839423823820695\\
0.00876069933750603	0.839387178812389\\
0.00949311636540136	0.839347261508592\\
0.0102261065789149	0.839304039474195\\
0.0109597172531885	0.839257480286569\\
0.0116939962526855	0.839207551525574\\
0.0124289920319235	0.839154220763343\\
0.0131647536365011	0.839097455553875\\
0.0139013307044286	0.839037223422406\\
0.0146387734677656	0.838973491854579\\
0.0153771327545751	0.838906228285404\\
0.0161164599911986	0.838835400088014\\
0.0168568090379912	0.838760957027911\\
0.0175982423175774	0.838682778755541\\
0.018340826409025	0.83860072760058\\
0.019084630363474	0.83851466615522\\
0.0198297256950365	0.838424457299703\\
0.0205761863707952	0.838329964229466\\
0.0213240887998484	0.838231050483909\\
0.0220735118213516	0.838127579976755\\
0.0228245366915076	0.838019417028011\\
0.0235772470694546	0.837906426397499\\
0.0243317290020049	0.837788473319967\\
0.0250880669367745	0.837665449232636\\
0.0258463309102769	0.837537348563974\\
0.0266065869121565	0.837404191092377\\
0.0273689006523502	0.837265996121161\\
0.0281333375818999	0.837122782420579\\
0.0288999629152588	0.836974568170335\\
0.0296688416540759	0.836821370902583\\
0.0304400386124511	0.836663207445384\\
0.0312136184436485	0.836500093866603\\
0.0319896456682615	0.836332045418197\\
0.032768184703824	0.83615907648088\\
0.0335493117265977	0.835981142669967\\
0.0343331522226973	0.835797967630578\\
0.0351198490606035	0.835609217163132\\
0.035909551169017	0.835414557142006\\
0.0361501650529882	0.835353535353535\\
0.0367048467786107	0.835202728749095\\
0.0375047571039874	0.834979068742455\\
0.0383084205414482	0.834747989821204\\
0.0391160226510168	0.834509134938006\\
0.0399277553731928	0.834262147507501\\
0.0407438170128974	0.834006671428936\\
0.041564412222068	0.833742351111728\\
0.0423897648665847	0.833468780881274\\
0.0432201587051076	0.833185352366251\\
0.0440559023343432	0.832891404938698\\
0.0448973169054193	0.832586275945894\\
0.0457447362329419	0.832269300479213\\
0.046598506916958	0.831939811119168\\
0.0474589884786318	0.831597137656468\\
0.0483265535104521	0.831240606788897\\
0.0492015878418124	0.83086954179377\\
0.0500844907208209	0.830483262175683\\
0.0509756750132236	0.830081083289255\\
0.0518755533136751	0.829662362253604\\
0.05278449383156	0.829226637603776\\
0.0537028593141224	0.828773492041929\\
0.0546310207161237	0.828302506320754\\
0.0555693572640321	0.827813259181872\\
0.0565182565217084	0.82730532729478\\
0.0565774945011845	0.827272727272727\\
0.0574908582963532	0.826739879106881\\
0.058476493826598	0.826150964299303\\
0.0594747730440952	0.825540665737321\\
0.0604861445673588	0.824908528883961\\
0.0615110657822736	0.824254097764933\\
0.0625504169272171	0.823575747128362\\
0.0636067955515675	0.822867151628546\\
0.064683368591572	0.822120736373177\\
0.0657834782105153	0.821328824613415\\
0.0669106508542716	0.820483619659271\\
0.0680686084796631	0.819577182343062\\
0.0685386008900123	0.819191919191919\\
0.0692788603425678	0.818555365769465\\
0.0705422585684218	0.817420036646438\\
0.0718521797527369	0.816192098306952\\
0.0732136393491031	0.814862061416061\\
0.0746319675614713	0.813420081096322\\
0.0761128418939966	0.811855896441806\\
0.0767914277389073	0.811111111111111\\
0.077692977523738	0.810083832719752\\
0.079377673414124	0.808097932405415\\
0.0811506782835854	0.805944030191426\\
0.0830200645945806	0.803608449346153\\
0.0834695363350347	0.803030303030303\\
0.0850609192472346	0.800921252825621\\
0.0872446124398704	0.79795984487609\\
0.0894194755965902	0.794949494949495\\
0.0895696759234566	0.794736159342079\\
0.09215728346982	0.790983480790099\\
0.094917075080805	0.786920851859417\\
0.094951880560038	0.786868686868687\\
0.0980226336306799	0.782171925265156\\
};
%%%\addlegendentry{data10}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.50333333333333	106\\
0	0.850978073981622\\
0.000677384093142123	0.850975499508733\\
0.00135481681202841	0.850970150676875\\
0.00203233635400889	0.850962000706015\\
0.00270998140169202	0.850951022906939\\
0.00338779112108937	0.850937190672068\\
0.00406580516001623	0.850920477466071\\
0.00474406364675499	0.850900856816272\\
0.00542260718898755	0.850878302302842\\
0.00610147687300351	0.850852787548803\\
0.00678071426319025	0.850824286209814\\
0.00746036140181144	0.850792771963771\\
0.00814046080908027	0.850758218500195\\
0.00882105548353358	0.850720599509432\\
0.00950218890271335	0.850679888671647\\
0.0101839050241615	0.850636059645631\\
0.0108662482867346	0.850589086057399\\
0.0115492636122446	0.8505389414886\\
0.0122329964074312	0.85048559946473\\
0.0129174925662739	0.850429033443144\\
0.013602798472648	0.850369216800872\\
0.014288961003332	0.850306122822236\\
0.014976027531373	0.85023972468627\\
0.0156640478113098	0.850169977457037\\
0.0163530802714615	0.85009676417827\\
0.0170431874958028	0.850019950036936\\
0.0177344344979681	0.849939400401809\\
0.018426888714653	0.849854980843568\\
0.0191206199982773	0.849766557156392\\
0.0198157006088622	0.849673995381045\\
0.020512205205076	0.849577161829443\\
0.0212102108344007	0.849475923110705\\
0.0219097969223752	0.84937014615867\\
0.022611045260867	0.849259698260887\\
0.0233140358462411	0.849144473936087\\
0.0240188334830566	0.849024475249359\\
0.0247254985936095	0.848899730816831\\
0.0254340911476363	0.848770268851892\\
0.0261446706793601	0.848636117119494\\
0.0268572963056839	0.848497302891014\\
0.0275720267455141	0.848353852899673\\
0.0282889203401997	0.84820579329649\\
0.0290080350750759	0.848053149606745\\
0.029729428602098	0.84789594668694\\
0.0304531582635558	0.847734208682221\\
0.0311792925412508	0.847567903131663\\
0.0319079473399414	0.847396773591584\\
0.0326392552051699	0.847220507550269\\
0.0333733544045091	0.847038792312667\\
0.0341103889368672	0.846851314977331\\
0.0348505085425231	0.846657762412898\\
0.0355938687139105	0.846457821234112\\
0.0363406307071647	0.84625117777738\\
0.0370909615544484	0.846037518075875\\
0.037845034077072	0.845816527834151\\
0.0386030268994245	0.845587892402302\\
0.0393651348013862	0.845351256137411\\
0.0401316013245878	0.845106100150714\\
0.0409026905634208	0.844851863380128\\
0.0416786772989318	0.844587982953136\\
0.0424598470868474	0.844313894014893\\
0.0432464963542562	0.844029029542027\\
0.0440389325054431	0.843732820141976\\
0.0448124257634199	0.843434343434344\\
0.0448376811289299	0.84342397066088\\
0.0456496421395461	0.84307935514531\\
0.0464688684328804	0.842720752996405\\
0.0472957370172916	0.842347543275695\\
0.0481306253076907	0.841959140780717\\
0.0489738732946133	0.841555115811545\\
0.0498258170759076	0.84113507598986\\
0.0506868006370181	0.840698626569372\\
0.0515571759374077	0.840245370334793\\
0.0524373030002834	0.839774907499134\\
0.0533275500056965	0.839286835599271\\
0.0542282933870934	0.838780749389722\\
0.0551399179313927	0.838256240734581\\
0.0560628168826699	0.837712898497534\\
0.0569973920495326	0.837150308429907\\
0.0579443923778385	0.836567098421481\\
0.0589059727141996	0.835958050669317\\
0.0598287179846388	0.835353535353535\\
0.0598857558929595	0.835314171294361\\
0.0609032723304238	0.834583704781565\\
0.0619453401649985	0.833805184923175\\
0.063015270852934	0.832971571233187\\
0.0641165633637859	0.832075667380561\\
0.0652529186928873	0.83111009279488\\
0.0664282569335035	0.830067249704991\\
0.0676467371942797	0.828939285255844\\
0.0689127806946444	0.827718048263389\\
0.0693555693227842	0.827272727272727\\
0.0702579663744394	0.826328622445206\\
0.0716781631215428	0.824786712369562\\
0.0731656492122323	0.823116012893504\\
0.0747266290803725	0.821305886981718\\
0.0763677831311445	0.819345029152131\\
0.076491991230972	0.819191919191919\\
0.0781609182565543	0.817070191314447\\
0.0800613470478668	0.814594775257572\\
0.0820732330691992	0.811915507549752\\
0.082663438055535	0.811111111111111\\
0.0842784731999057	0.808852947381657\\
0.0866534745112479	0.805471791913525\\
0.0883400136361206	0.803030303030303\\
0.0892269955009982	0.801717787775559\\
};
%%%\addlegendentry{data11}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.58666666666667	106\\
0	0.861200721793764\\
0.000630915646364576	0.861198557799793\\
0.00126187331306257	0.861193935563117\\
0.00189290678165228	0.861186836012167\\
0.00252405017931964	0.86117724013742\\
0.00315533797771772	0.86116512898042\\
0.00378680499211056	0.861150483622613\\
0.00441848638082737	0.861133285173997\\
0.00505041764503281	0.861113514761598\\
0.00568263462881899	0.861091153517758\\
0.00631517351962498	0.86106618256825\\
0.00694807084898945	0.861038583020211\\
0.00758136349364207	0.861008335949895\\
0.00821508867693951	0.860975422390254\\
0.00884928397065149	0.860939823318334\\
0.00948398729710284	0.860901519642492\\
0.0101192369316772	0.860860492189438\\
0.0107550715056883	0.860816721691092\\
0.0113915300096249	0.860770188771251\\
0.0120286517967746	0.860720873932084\\
0.0126664765872342	0.860668757540423\\
0.0133050444723113	0.860613819813881\\
0.0139443959193243	0.860556040806757\\
0.0145845735658692	0.86049538328299\\
0.0152256282060752	0.860431741444311\\
0.0158676144992752	0.860364992406378\\
0.0165105893324703	0.860295013340636\\
0.0171546118176846	0.860221681485533\\
0.0177997432888632	0.860144874158932\\
0.0184460472982727	0.860064468771724\\
0.0190935896123686	0.85998034284263\\
0.01974243820709	0.8598923740142\\
0.0203926632625441	0.859800440070009\\
0.0210443371570445	0.859704418953037\\
0.0216975305300616	0.859604214217248\\
0.0217492760767489	0.85959595959596\\
0.0223534139241725	0.859492826762344\\
0.0230111349231108	0.859376397692101\\
0.0236706554129537	0.859255562409464\\
0.0243320297480784	0.859130354090073\\
0.0249953117510007	0.859000805507175\\
0.0256605547276378	0.858866948997992\\
0.0263278114833926	0.858728816430576\\
0.0269971343400494	0.85858643917117\\
0.0276685751534666	0.858439848052031\\
0.0283421853320547	0.858289073339726\\
0.0290180267104926	0.858134091637592\\
0.0296962060419471	0.857974666755905\\
0.0303768457929373	0.857810509054336\\
0.0310600737816379	0.857641328500826\\
0.0317460231943704	0.857466834637521\\
0.0324348326034242	0.857286736544933\\
0.0331266459862652	0.857100742804346\\
0.033821612746191	0.856908561458423\\
0.0345198877344931	0.856709899970029\\
0.0352216312741857	0.856504465179244\\
0.0359270091853619	0.856291963258553\\
0.0366362020253106	0.856072063471994\\
0.0373494341334628	0.855844289309442\\
0.0380669484489916	0.855608126572791\\
0.0387889977117905	0.855363059379764\\
0.039515844540523	0.855108570018082\\
0.0402477615175677	0.8548441387891\\
0.0409850312812276	0.854569243840805\\
0.041727946625578	0.854283360990045\\
0.0424768106083385	0.853985963533836\\
0.043231936667162	0.853676522049606\\
0.0439936487447449	0.853354504184184\\
0.044762271378792	0.853019407412922\\
0.0455380984338153	0.852670858008245\\
0.0463214211280445	0.852308512345366\\
0.047112537873637	0.851932023825712\\
0.0479117543958888	0.851541042716964\\
0.0479631845510591	0.851515151515152\\
0.0487283682571562	0.851107763658689\\
0.0495549269130358	0.850656384645646\\
0.0503911750507265	0.85018839849784\\
0.0512374699120974	0.849703421591181\\
0.0520941769384553	0.849201066757103\\
0.052961669905704	0.84868094312656\\
0.0538406294767038	0.848141814296477\\
0.054732977079316	0.847579051171525\\
0.055641049307938	0.84698711440317\\
0.0565673144602468	0.846360380478342\\
0.0575143794557795	0.845693128289372\\
0.0584849982957359	0.844979522589616\\
0.0594820822205457	0.844213594184285\\
0.0604523683235536	0.843434343434344\\
0.0605099795885682	0.843385935182529\\
0.0615946687184867	0.842432242813174\\
0.0627181880841913	0.841402283005493\\
0.0638844787544598	0.84028880311385\\
0.0650977399174924	0.839084238406199\\
0.066362456090889	0.837780662888938\\
0.0676834283581635	0.836369733639605\\
0.0686023505784228	0.835353535353535\\
0.0690815575218122	0.834804971143492\\
0.0705824783857504	0.833030696291773\\
0.0721615931204368	0.831111165037276\\
0.0738258580225576	0.829034855105656\\
0.0752035967652867	0.827272727272727\\
0.0755986485656411	0.826753097037073\\
0.0775369258466743	0.824143054780739\\
0.0795932536851413	0.821321267237438\\
0.0811166524236718	0.819191919191919\\
0.081809904960314	0.818200211199302\\
};
%%%\addlegendentry{data12}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.67	105\\
0	0.870589101758793\\
0.000588240117587435	0.870587174130764\\
0.00117651904471565	0.870582905081279\\
0.00176486889288647	0.870576281188326\\
0.00235332201669611	0.870567289081714\\
0.00294191101292471	0.870555915431313\\
0.00353066871995028	0.870542146935156\\
0.0041196282174917	0.870525970307404\\
0.00470882282668501	0.870507372266162\\
0.00529828611049748	0.870486339521173\\
0.00588805187448383	0.870462858761356\\
0.00647815416788897	0.870436916642221\\
0.00706862728510153	0.870408499773139\\
0.00765950576746282	0.870377594704475\\
0.00825082440543548	0.870344187914585\\
0.00884261824113638	0.870308265796667\\
0.00943492257123843	0.870269814645472\\
0.010027772950246	0.870228820643876\\
0.0106212051941484	0.870185269849297\\
0.0112152553844572	0.870139148179969\\
0.0118099598726313	0.870090441401056\\
0.0124053552848956	0.870039135110617\\
0.0130014785274591	0.869985214725409\\
0.0135983686128242	0.869928648051247\\
0.0141960727531946	0.869869333095716\\
0.0147946419958655	0.869807150436384\\
0.0153941295583925	0.869741980659756\\
0.0159945908274677	0.869673704368781\\
0.0165960833574535	0.869602202191437\\
0.0171986668685387	0.869527354790396\\
0.0178024032444835	0.869449042873788\\
0.0184073565299182	0.869367147207032\\
0.0190135929271606	0.869281548625771\\
0.0196211807925184	0.869192128049878\\
0.0202301867154884	0.869098791840957\\
0.0208406628595384	0.869001547740044\\
0.0214526571288708	0.868900428656901\\
0.022066216865578	0.868795467285753\\
0.0226813888574563	0.868686696088411\\
0.023298219346231	0.868574147277671\\
0.023916754036183	0.868457852800994\\
0.024537038103171	0.868337844324448\\
0.0251591162040405	0.868214153216931\\
0.0257830324864113	0.86808681053464\\
0.0264088305988395	0.867955847005803\\
0.0270365632043748	0.86782124655639\\
0.0276663222080803	0.86768280683092\\
0.0276930728871384	0.867676767676768\\
0.028300263447408	0.867530681735537\\
0.0289366903275625	0.867373502665338\\
0.0295756366934202	0.867211427090766\\
0.0302172302466511	0.867044186914735\\
0.0308616037238508	0.866871513348095\\
0.0315088949243193	0.866693136858649\\
0.0321592467399218	0.866508787117306\\
0.0328128071871296	0.866318192941324\\
0.0334697294413391	0.866121082234644\\
0.0341301803179826	0.865917148750783\\
0.0347943668781931	0.865705952399957\\
0.0354625133037064	0.865487018503183\\
0.0361348528236952	0.865259870826899\\
0.0368116277836898	0.865024031459804\\
0.0374930897199087	0.864779020682296\\
0.038179499439261	0.864524356828429\\
0.0388711271052866	0.864259556140269\\
0.0395682523303098	0.86398413261456\\
0.0402711642740857	0.863697597841556\\
0.0409801617492281	0.863399460835906\\
0.0416955440634739	0.863089258299041\\
0.0424175822066411	0.862766645802043\\
0.0431465448195479	0.862431306372456\\
0.043882707306856	0.862082919892738\\
0.0446263519664857	0.861721162920748\\
0.0453777681261273	0.8613457085035\\
0.0461372522871297	0.860956225983993\\
0.0469051082760609	0.8605523808009\\
0.0476816474042455	0.86013383428088\\
0.0484671886355995	0.859700243423265\\
0.048651511757159	0.85959595959596\\
0.0492705047399151	0.859227129314528\\
0.0500869202012313	0.858729199432424\\
0.0509156236460986	0.858209655669092\\
0.051758696905835	0.857663583508954\\
0.0526183398736436	0.857085990466647\\
0.0534968767569682	0.856471794066671\\
0.054396763685702	0.855815807098139\\
0.055320597815139	0.855112720007969\\
0.0562711280806772	0.854357080261777\\
0.0572512677836916	0.853543268460324\\
0.0582641092154016	0.852665470949559\\
0.0593129405588392	0.851717648602902\\
0.0595276562121817	0.851515151515152\\
0.0604247325615331	0.850635492544525\\
0.0615884619878377	0.849450426251952\\
0.0628026843124929	0.848169334629138\\
0.0640719950257714	0.846784359720981\\
0.065401340120937	0.845287152402085\\
0.0667960577863836	0.843668800925485\\
0.0669920394992032	0.843434343434344\\
0.0683088947387747	0.841810980604943\\
0.069911821398226	0.839785409295732\\
0.0716049643478201	0.837596988077109\\
0.0733045114453244	0.835353535353535\\
0.0734002764851524	0.835223869114964\\
0.0753828712242584	0.832482508390537\\
};
%%%\addlegendentry{data13}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.75333333333333	104\\
0	0.879298556835356\\
0.000548650612799315	0.879296865184151\\
0.00109733687506474	0.879292943742879\\
0.00164608930289607	0.879286784454288\\
0.00219493855810163	0.87927837930441\\
0.00274391544749473	0.879267720310232\\
0.00329305092252905	0.879254799507268\\
0.00384237607927577	0.879239608937047\\
0.00439192215874524	0.879222140634506\\
0.00494172054755611	0.879202386615295\\
0.00549180277895479	0.879180338862995\\
0.00604220053418794	0.879155989316241\\
0.00659294564423102	0.879129329855765\\
0.00714407009187573	0.879100352291334\\
0.00769560601417945	0.879069048348609\\
0.00824758570527958	0.8790354096559\\
0.00880004161957609	0.878999427730829\\
0.00935300637528557	0.878961093966893\\
0.00990651275837006	0.878920399619922\\
0.0104605937268445	0.878877335794433\\
0.011015282415466	0.878831893429874\\
0.0115706121408101	0.878784063286751\\
0.012126616406736	0.87873383593264\\
0.0126833307555694	0.878681184077162\\
0.0132407989450454	0.878626009670418\\
0.0137990685268775	0.878568196963478\\
0.0143581891607715	0.878507630178087\\
0.0149182126145689	0.87844419351092\\
0.0154791927641519	0.878377771138806\\
0.0160411855930763	0.878308247224938\\
0.0166042491919014	0.878235505926057\\
0.0171684437571866	0.878159431400612\\
0.0177338315901223	0.878079907817909\\
0.0183004770947645	0.877996819368237\\
0.0188684429266633	0.877910075180414\\
0.0194377775478263	0.877819683985092\\
0.0200085252089472	0.877725679278656\\
0.0205807295797148	0.877628094390885\\
0.0211544337542993	0.877526962475109\\
0.0217296802570734	0.87742231649856\\
0.0223065110485646	0.877314189232895\\
0.0228849675316312	0.877202613244906\\
0.0234650905578584	0.877087620887408\\
0.0240469204341685	0.876969244290301\\
0.0246304969296406	0.876847515351797\\
0.02521586809095	0.876722422666467\\
0.0258031182730523	0.876593782172359\\
0.0263923445268072	0.876461366044732\\
0.0269836482169098	0.876324945672497\\
0.0275771350518887	0.876184291603765\\
0.0281729151165688	0.876039173487097\\
0.0287711029071438	0.875889360008399\\
0.0292826232191516	0.875757575757576\\
0.0293721874022228	0.875733053298288\\
0.0299781837000353	0.875562256339476\\
0.030587142949123	0.875385713910981\\
0.0311992060067416	0.875203175973034\\
0.0318145265255739	0.875014360078103\\
0.0324332959863541	0.874818857596528\\
0.0330557218846088	0.874616227334242\\
0.0336820201207542	0.874406026668374\\
0.0343124150608619	0.874187811443506\\
0.0349471396015819	0.873961135863147\\
0.0355864352393942	0.873725552376343\\
0.0362305521443673	0.873480611559352\\
0.0368797492386028	0.873225861992303\\
0.0375342942795519	0.872960850130748\\
0.0381944639483952	0.872685120172016\\
0.0388605351232101	0.872398242879012\\
0.0395327575007903	0.872099902203325\\
0.0402113783929927	0.871789808022342\\
0.0408966514213641	0.871467666961427\\
0.0415888366536167	0.871133182200061\\
0.0422882007479338	0.870786053270202\\
0.0429950171054359	0.870425975846632\\
0.0437095660311538	0.870052641529002\\
0.044432134903869	0.869665737615318\\
0.0451630183552016	0.869264946866522\\
0.0459025184583431	0.868849947261877\\
0.0466511626226465	0.868419797730997\\
0.0474103854163937	0.867971078587258\\
0.0478917198098923	0.867676767676768\\
0.0481863052825616	0.867487660472956\\
0.0489845107745744	0.866955649748069\\
0.0497998791446966	0.866390568148375\\
0.0506346011111389	0.865787804283728\\
0.051490993824114	0.865142635222559\\
0.0523715104768697	0.864450208177514\\
0.0532787515312386	0.863705519338692\\
0.0542154777407907	0.862903389620989\\
0.0551846251839268	0.862038437040183\\
0.0561893225545529	0.861105045370768\\
0.057232911000501	0.860097328665442\\
0.0577325652832605	0.85959595959596\\
0.0583356567254611	0.858968741982402\\
0.0595019410975267	0.857712749549393\\
0.0607220569059357	0.856356424523593\\
0.0620007629493039	0.854891831395246\\
0.0633432093064637	0.853310462658716\\
0.0647549859436577	0.851603157212451\\
0.064825801090306	0.851515151515152\\
0.0662963961323651	0.849637039699791\\
0.0679282483328321	0.847508013946703\\
0.0696556569807867	0.845209651153807\\
};
%%%\addlegendentry{data14}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.83666666666667	104\\
0	0.887428623257554\\
0.000511694713723973	0.887427162980726\\
0.00102342200950167	0.887423578954816\\
0.00153521088854582	0.887417868173307\\
0.00204709040607472	0.88741002766589\\
0.00255908967077891	0.887400054485728\\
0.00307123784463614	0.887387945696675\\
0.00358356414307615	0.887373698360464\\
0.00409609783549599	0.88735730952386\\
0.00460886824612738	0.887338776205775\\
0.00512190475525697	0.887318095384347\\
0.00563523680080078	0.887295263983984\\
0.00614889388023407	0.887270278862375\\
0.00666290555287779	0.887243136797453\\
0.00717730144254303	0.887213834474324\\
0.00769211124053504	0.887182368472153\\
0.00820736470901809	0.887148735251001\\
0.00872309168474324	0.887112931138617\\
0.00923932208314064	0.88707495231717\\
0.0097560859027785	0.887034794809933\\
0.0102734132301909	0.8869924544679\\
0.0107913342450771	0.886947926956335\\
0.0113098792258746	0.886901207741254\\
0.0118290804196018	0.886852274247287\\
0.0123489782818487	0.886801032416387\\
0.0128696170127867	0.886747370287477\\
0.0133910428553446	0.886691175839392\\
0.0139133040963978	0.886632336992314\\
0.0144364510678077	0.886570741610083\\
0.0149605361472819	0.886506277503379\\
0.0154856137590288	0.886438832433789\\
0.0160117403741771	0.886368294118743\\
0.0165389745109326	0.886294550237339\\
0.0170673767344441	0.886217488437039\\
0.0175970059133469	0.886137020560697\\
0.0181279071150007	0.886053155277139\\
0.0186601213042895	0.885965925362675\\
0.0191936888710764	0.885875363469275\\
0.0197286496337065	0.885781502120646\\
0.0202650428426014	0.885684373708402\\
0.020802907183941	0.885584010488324\\
0.0213422807834314	0.88548044457671\\
0.021883201210155	0.885373707946807\\
0.0224257054805015	0.885263832425341\\
0.022969830062176	0.88515084968912\\
0.0235156189609297	0.885034751746566\\
0.0240631494529575	0.884915372181508\\
0.02461251044264	0.884792504311047\\
0.0251637947785863	0.884665940598146\\
0.0257170992858722	0.884535472594043\\
0.0262725248009233	0.884400890875938\\
0.0268301762092043	0.884261984979903\\
0.0273901624858818	0.884118543328962\\
0.02795259673963	0.883970353156253\\
0.028439382905195	0.883838383838384\\
0.0285179409944593	0.883815795948499\\
0.0290882556637995	0.883646977344802\\
0.0296615723807177	0.883472394218609\\
0.0302380685452575	0.883291665263919\\
0.0308179367586385	0.883104377812061\\
0.0314013774767659	0.882910117883246\\
0.0319885990638496	0.882708470099218\\
0.0325798178491258	0.882499017593317\\
0.0331752581867782	0.882281341917884\\
0.0337751525191576	0.882055022948973\\
0.0343797414434022	0.881819638788305\\
0.0349892737815639	0.881574765662399\\
0.0356040066543481	0.88131997781884\\
0.0362241969398605	0.881054875719861\\
0.0368500745489115	0.880779170577051\\
0.037481866722964	0.880492598854318\\
0.038119806546293	0.88019489371165\\
0.0387641330868503	0.879885784801309\\
0.0394150915454745	0.879564998055495\\
0.0400729334138153	0.879232255465214\\
0.0407379166413571	0.878887274850019\\
0.0414103058119479	0.878529769618286\\
0.0420903723302615	0.878159448517664\\
0.0427783946186394	0.877776015375316\\
0.0434748509720512	0.877378625463445\\
0.0441810231328362	0.876964239376912\\
0.0448984645105697	0.876529222595933\\
0.0456288176443939	0.876069878002881\\
0.046105774387002	0.875757575757576\\
0.0463781361920169	0.875570854118979\\
0.0471526123393721	0.875017172112508\\
0.047946699362364	0.874425311193809\\
0.0487625862477517	0.873790953241113\\
0.0496025938714006	0.873109643584789\\
0.0504691865943012	0.872376769531652\\
0.0513649856318041	0.87158753592049\\
0.0522927844147582	0.870736937401721\\
0.0532555661985159	0.869819727070294\\
0.0542565242205987	0.868830381005146\\
0.0552990847617489	0.867763058178427\\
0.0553804154351447	0.867676767676768\\
0.0564170914738459	0.866540213717784\\
0.0575900258114057	0.865214833207348\\
0.0588200581382608	0.863785128521922\\
0.0601121683992824	0.862242947418311\\
0.0614717766337647	0.860579475675997\\
0.0622562861735029	0.85959595959596\\
0.0629295024008752	0.858729688487831\\
0.0645022197075912	0.856661733983131\\
};
%%%\addlegendentry{data15}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.92	104\\
0	0.895063659233485\\
0.000476988987413517	0.895062422769026\\
0.000954007610378287	0.895059162858388\\
0.00143108343794687	0.89505388121723\\
0.00190824400742583	0.89504657959158\\
0.00238551682398103	0.895037259744835\\
0.00286292936059708	0.895025923444774\\
0.00334050905839014	0.895012572450596\\
0.00381828332727348	0.894997208499979\\
0.00429627954697505	0.894979833296165\\
0.0047745250684063	0.894960448495061\\
0.00525304721538177	0.894939055692365\\
0.00573187328668868	0.894915656410708\\
0.00621103055850618	0.894890252086818\\
0.00669054628717373	0.894862844058699\\
0.00717044771230839	0.89483343355281\\
0.0076507620602708	0.894802021671277\\
0.00813151654797998	0.894768609379083\\
0.00861273838707691	0.894733197491282\\
0.00909445478843745	0.894695786660198\\
0.00957669296703508	0.894656377362614\\
0.0100594801471542	0.894614969886956\\
0.0105428435679554	0.894571564320446\\
0.0110268123665974	0.894526142580372\\
0.0115114238635029	0.894478614584556\\
0.0119967190681693	0.894428872200111\\
0.0124827409661178	0.894376807209773\\
0.0129695345209328	0.894322311310918\\
0.013457146676228	0.894265276115351\\
0.0139456263575166	0.894205593149874\\
0.0144350244739583	0.894143153857639\\
0.0149253939199599	0.894077849600284\\
0.015416789576603	0.894009571660854\\
0.0159092683128737	0.893938211247509\\
0.0164028853771358	0.893863682853827\\
0.0168976827214847	0.893785994322096\\
0.0173936983478722	0.893705176763003\\
0.0178909697074922	0.893621261198695\\
0.0183895337026251	0.893534278563749\\
0.0188894266884535	0.89344425970616\\
0.0193906844748504	0.893351235388323\\
0.0198933423281393	0.893255236288033\\
0.0203974349728254	0.893156292999486\\
0.0209029965932984	0.893054436034287\\
0.0214100608355065	0.892949695822468\\
0.0219186681544106	0.892842066800659\\
0.0224288892107753	0.892731399426727\\
0.0229408052240938	0.892617507461689\\
0.0234545009959548	0.89250020376854\\
0.0239700649436948	0.892379300252799\\
0.0244875891367995	0.892254607798082\\
0.0250071693362265	0.89212593619667\\
0.0255289050368274	0.891993094074961\\
0.0258110245006149	0.891919191919192\\
0.0260538850198153	0.891851798030955\\
0.0265825101854201	0.89170088442977\\
0.0271137685528162	0.891544925788735\\
0.0276477894040368	0.891383684484141\\
0.0281847373847584	0.891216803076371\\
0.0287247917552582	0.891043893342124\\
0.0292681391572631	0.890864565854273\\
0.0298149736614091	0.890678429908166\\
0.030365496816917	0.890485093447184\\
0.0309199177035151	0.890284162987527\\
0.0314784529856443	0.890075243542195\\
0.0320413269689801	0.889857938544131\\
0.0326087716593075	0.889631849768498\\
0.0331810268237875	0.889396577254042\\
0.0337583314511448	0.889151747473853\\
0.0343408970916853	0.888897097644547\\
0.0349289321614905	0.88863239020974\\
0.035522650448883	0.88835738430351\\
0.0361222712574416	0.888071835540322\\
0.036728019557685	0.887775495795963\\
0.0373401261478198	0.887468112979173\\
0.0379588278239689	0.887149430793606\\
0.0385843675603177	0.886819188489735\\
0.0392169946996409	0.886477120606303\\
0.0398569651546987	0.886122956700861\\
0.0405047121047963	0.885755940217241\\
0.0411613803056814	0.885373371300634\\
0.0418283557983387	0.884972021554569\\
0.0425071044921635	0.884548605083013\\
0.0431991764752751	0.884099770432189\\
0.0435857048926718	0.883838383838384\\
0.0439114677574865	0.883608157751241\\
0.0446477875203128	0.883065318399181\\
0.0454038050123718	0.882484269379744\\
0.0461815908269489	0.881861046721758\\
0.0469833439254126	0.881191544096658\\
0.0478114035238675	0.880471491190331\\
0.0486682627368726	0.879696429189753\\
0.0495565842039292	0.878861683057062\\
0.0504792179637055	0.877962330197635\\
0.0514392218881553	0.876993165050063\\
0.0524398850455153	0.875948659032114\\
0.0526168891000086	0.875757575757576\\
0.0535108365359238	0.8747618719372\\
0.0546382045455671	0.873469421052371\\
0.0558211445737852	0.872076543685076\\
0.0570644819430048	0.870575401778752\\
0.0583734826429503	0.868957487944397\\
0.0593865472621161	0.867676767676768\\
0.0597678282135999	0.867182603969778\\
};
%%%\addlegendentry{data16}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.00333333333333	55\\
0.0213963057899831	0.9\\
0.0218415697302553	0.899892805402997\\
0.0223231099226233	0.89977379218414\\
0.0228065728096111	0.899651079637711\\
0.0232920507312256	0.899524487041772\\
0.0237796395821445	0.899393832537081\\
0.0242694388561243	0.89925893305005\\
0.0247615516937394	0.899119604210691\\
0.0252560849336356	0.898975660265457\\
0.0257531566955391	0.898826884410382\\
0.0262529200455824	0.898672940174945\\
0.0267555422528488	0.898513460420229\\
0.0272611975587929	0.898348076899416\\
0.0277700672194699	0.898176420195277\\
0.0282823395492355	0.897998119658495\\
0.0287982099658936	0.897812803346829\\
0.02931788103727	0.897620097965089\\
0.0298415625291885	0.897419628805915\\
0.0303694714548284	0.89721101969135\\
0.0309018321254407	0.896993892915198\\
0.0314388674767083	0.896767897837674\\
0.0319807720389037	0.896532796344723\\
0.0325277366168511	0.896288376004243\\
0.033079956920411	0.89603442110728\\
0.0336376337077918	0.89577071245473\\
0.0342009729376875	0.895497027134844\\
0.0347701859306557	0.895213138291175\\
0.0353454895401696	0.894918814880577\\
0.0359271063338042	0.894613821420841\\
0.0365152647850456	0.8942979177275\\
0.0371101994762357	0.893970858639327\\
0.0377123021371991	0.893631968330977\\
0.0383225944911734	0.893278850784074\\
0.0389423124634737	0.892908640725447\\
0.0395727634840744	0.892518420166711\\
0.04021533037502	0.892105211188971\\
0.0404928895601546	0.891919191919192\\
0.0408774781995834	0.891650057784237\\
0.0415600405366217	0.891152274785039\\
0.0422603970051742	0.890620148927784\\
0.0429803937595632	0.890050155498792\\
0.0437219917125524	0.889438641646419\\
0.044487277099557	0.888781807251107\\
0.0452784735921008	0.888075683255481\\
0.0460979561594445	0.887316107165802\\
0.0469482669116765	0.886498695378365\\
0.0478321331988394	0.885618811915819\\
0.0487524882903351	0.884671533076627\\
0.0495363666507001	0.883838383838384\\
0.0497175813640931	0.88363970319042\\
0.0507509174190001	0.882471559661263\\
0.0518339814788879	0.881213792444215\\
0.0529710670007501	0.879859435668402\\
0.0541668579210292	0.87840093119769\\
0.0554264797510848	0.876830044997589\\
};
%%%\addlegendentry{data17}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.08666666666667	20\\
0.0368763677887335	0.9\\
0.0374039519161432	0.899647933883518\\
0.0380217819895832	0.899219373039659\\
0.0386541300495114	0.89876299272747\\
0.0393025463044872	0.898275762506033\\
0.0399686752877804	0.897754551589399\\
0.0406542640255547	0.897196113958367\\
0.0413611714200511	0.896597071449872\\
0.0420913789978772	0.895953894611989\\
0.0428470031985981	0.895262881070094\\
0.0436303094088922	0.894520131099381\\
0.0444437279836376	0.893721520039128\\
0.0452898725386779	0.892862667112805\\
0.0461715608523002	0.891938900132914\\
0.0461897748855287	0.891919191919192\\
0.0471179848174241	0.890884666738597\\
0.0481094036436214	0.889749283316701\\
0.049149110721435	0.888527790116333\\
0.0502412689838251	0.887213477791413\\
0.051390432089173	0.885799039801838\\
};
%%%\addlegendentry{data18}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.17	7\\
0.0425955484501969	0.9\\
0.0428374803501288	0.899742067265656\\
0.0437048105147027	0.898788859860688\\
0.0446118759486821	0.897764450950937\\
0.0455620666491278	0.896663353991669\\
0.0465590785221071	0.895479619644249\\
0.0476069528933569	0.894206771348096\\
};
%%%\addlegendentry{data19}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
\\
};
%%%\addlegendentry{data20}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
\\
};
%%%\addlegendentry{data21}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> ArXiv2 copie/texfigures/Velocity2/Vcentro.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[text centered]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
%%at={(1.011in,0.642in)},
scale only axis,
point meta min=-2,
point meta max=2,
colormap/\mapacolor,
xmin=0,
xmax=1,
ymin=0.25,
ymax=2,
xlabel=$d$,
ylabel=$V_0$,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={thin, scatter,samples=17,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,-1,0,1,2},},,
colorbar,
colorbar style={title={$\log_{10} \lambda$},xshift=-.025\textwidth},
xtick={0,.25,...,1},
minor xtick={0,.05,...,1},
ytick={0,.5,...,2},
minor ytick={0,.125,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm, text width=2cm] at (rel axis cs:.58,1) {bubble limit ($\lambda \to 0$)};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm, text width=1.5cm] at (rel axis cs:.35,.65) {bead limit ($\lambda \to \infty$)};

\addplot[thin, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
-2	40\\
0	2\\
0.0256410256410256	2.0001642720643\\
0.0512820512820513	2.00011026328898\\
0.0769230769230769	1.99991168815729\\
0.102564102564103	1.9996422611525\\
0.128205128205128	1.99937569624305\\
0.153846153846154	1.9991463873708\\
0.179487179487179	1.99885081446947\\
0.205128205128205	1.99838885764688\\
0.230769230769231	1.99766188639172\\
0.256410256410256	1.99657056854182\\
0.282051282051282	1.99501477588108\\
0.307692307692308	1.99289808410256\\
0.333333333333333	1.99007328170633\\
0.358974358974359	1.9863307230033\\
0.384615384615385	1.98144792686647\\
0.41025641025641	1.97520250888028\\
0.435897435897436	1.9673361523873\\
0.461538461538462	1.95753824223264\\
0.487179487179487	1.94549620452444\\
0.512820512820513	1.93089664776331\\
0.538461538461538	1.9134273500143\\
0.564102564102564	1.89277670825571\\
0.58974358974359	1.868632843566\\
0.615384615384615	1.84068528257201\\
0.641025641025641	1.80872406355456\\
0.666666666666667	1.77260986810707\\
0.692307692307692	1.73219563913145\\
0.717948717948718	1.68738768679535\\
0.743589743589744	1.63834191591719\\
0.769230769230769	1.58541132441986\\
0.794871794871795	1.5289232798611\\
0.82051282051282	1.46920214748223\\
0.846153846153846	1.40657413751859\\
0.871794871794872	1.34136430261914\\
0.897435897435897	1.27389205695713\\
0.923076923076923	1.20501232836271\\
0.948717948717949	1.13573229154001\\
0.974358974358974	1.06705912318659\\
1	1\\
-1.75	40\\
0	2\\
0.0256410256410256	2.00015106983734\\
0.0512820512820513	2.0000673326983\\
0.0769230769230769	1.99982135977998\\
0.102564102564103	1.99948572227949\\
0.128205128205128	1.99913299088682\\
0.153846153846154	1.99879700617335\\
0.179487179487179	1.99837577303767\\
0.205128205128205	1.99777069613918\\
0.230769230769231	1.99688470990511\\
0.256410256410256	1.99562012882618\\
0.282051282051282	1.99387856386027\\
0.307692307692308	1.99156535032599\\
0.333333333333333	1.9885359493825\\
0.358974358974359	1.9845845344225\\
0.384615384615385	1.97949280693712\\
0.41025641025641	1.97304268246579\\
0.435897435897436	1.96498078101905\\
0.461538461538462	1.95500225576446\\
0.487179487179487	1.94280016770535\\
0.512820512820513	1.92806654447899\\
0.538461538461538	1.91049520432988\\
0.564102564102564	1.88978104818002\\
0.58974358974359	1.86561772513929\\
0.615384615384615	1.83769867743298\\
0.641025641025641	1.80581419112835\\
0.666666666666667	1.76982238274976\\
0.692307692307692	1.72957177947254\\
0.717948717948718	1.68496476781748\\
0.743589743589744	1.63615660983275\\
0.769230769230769	1.58349759122027\\
0.794871794871795	1.52730376023941\\
0.82051282051282	1.46788311107591\\
0.846153846153846	1.4055444745683\\
0.871794871794872	1.34059857243085\\
0.897435897435897	1.2733557893444\\
0.923076923076923	1.20466844958916\\
0.948717948717949	1.13554264332875\\
0.974358974358974	1.06698446274007\\
1	1\\
-1.5	40\\
0	2\\
0.0256410256410256	2.00012831943794\\
0.0512820512820513	1.99999335396687\\
0.0769230769230769	1.99966570364644\\
0.102564102564103	1.99921596853627\\
0.128205128205128	1.9987147482022\\
0.153846153846154	1.9981949281243\\
0.179487179487179	1.99755713726242\\
0.205128205128205	1.99670540097248\\
0.230769230769231	1.99554534067221\\
0.256410256410256	1.99398209492606\\
0.282051282051282	1.99192025404318\\
0.307692307692308	1.98926816425093\\
0.333333333333333	1.98588586239994\\
0.358974358974359	1.9815740616863\\
0.384615384615385	1.97612162226406\\
0.41025641025641	1.96931781700393\\
0.435897435897436	1.96091771900361\\
0.461538461538462	1.95062637047895\\
0.487179487179487	1.93814650682049\\
0.512820512820513	1.92317947850951\\
0.538461538461538	1.90542948286932\\
0.564102564102564	1.88460260161587\\
0.58974358974359	1.86040205362611\\
0.615384615384615	1.83252816663549\\
0.641025641025641	1.80077190482086\\
0.666666666666667	1.76498727958011\\
0.692307692307692	1.72501555019006\\
0.717948717948718	1.68075259656617\\
0.743589743589744	1.63235265200176\\
0.769230769230769	1.58016143905701\\
0.794871794871795	1.52447578342924\\
0.82051282051282	1.46557565811269\\
0.846153846153846	1.40373987280676\\
0.871794871794872	1.33925408646466\\
0.897435897435897	1.27241258107256\\
0.923076923076923	1.20406268688841\\
0.948717948717949	1.13520813593471\\
0.974358974358974	1.0668526622818\\
1	1\\
-1.25	40\\
0	2\\
0.0256410256410256	2.00009001439114\\
0.0512820512820513	1.99986879621358\\
0.0769230769230769	1.99940362384912\\
0.102564102564103	1.9987617756796\\
0.128205128205128	1.99801052961542\\
0.153846153846154	1.99718115872339\\
0.179487179487179	1.99617869926379\\
0.205128205128205	1.99491157063931\\
0.230769230769231	1.99328989048399\\
0.256410256410256	1.99122351370576\\
0.282051282051282	1.98862199647685\\
0.307692307692308	1.98539869342563\\
0.333333333333333	1.98142125979708\\
0.358974358974359	1.97650130127578\\
0.384615384615385	1.97043959043035\\
0.41025641025641	1.9630376364647\\
0.435897435897436	1.95406458892394\\
0.461538461538462	1.94324199139023\\
0.487179487179487	1.93028876184669\\
0.512820512820513	1.9149218983562\\
0.538461538461538	1.89686298213332\\
0.564102564102564	1.8758368329842\\
0.58974358974359	1.85156289632932\\
0.615384615384615	1.82375347792297\\
0.641025641025641	1.79220139849941\\
0.666666666666667	1.75675466476446\\
0.692307692307692	1.71724329390498\\
0.717948717948718	1.67355296122143\\
0.743589743589744	1.62583640023492\\
0.769230769230769	1.5744319778175\\
0.794871794871795	1.51960501434099\\
0.82051282051282	1.46158892002312\\
0.846153846153846	1.40061181782888\\
0.871794871794872	1.33691614647898\\
0.897435897435897	1.2707675005138\\
0.923076923076923	1.20300328021116\\
0.948717948717949	1.13462176740062\\
0.974358974358974	1.06662124601823\\
1	1\\
-1	40\\
0	2\\
0.0256410256410256	2.00002797151004\\
0.0512820512820513	1.99966705174076\\
0.0769230769230769	1.99897913133003\\
0.102564102564103	1.99802610091575\\
0.128205128205128	1.99686985070056\\
0.153846153846154	1.99553903062053\\
0.179487179487179	1.99394578655742\\
0.205128205128205	1.99200560584963\\
0.230769230769231	1.98963581435355\\
0.256410256410256	1.98675380322279\\
0.282051282051282	1.98327703712502\\
0.307692307692308	1.97912681961626\\
0.333333333333333	1.97418291617312\\
0.358974358974359	1.96827425725971\\
0.384615384615385	1.96122053200515\\
0.41025641025641	1.9528426604774\\
0.435897435897436	1.94293216760126\\
0.461538461538462	1.93123691494594\\
0.487179487179487	1.9175017312062\\
0.512820512820513	1.90146880525686\\
0.538461538461538	1.88288759949756\\
0.564102564102564	1.86151300628789\\
0.58974358974359	1.83709100457129\\
0.615384615384615	1.80935427827462\\
0.641025641025641	1.77810054017527\\
0.666666666666667	1.74317051037946\\
0.692307692307692	1.7043787273755\\
0.717948717948718	1.66159643472599\\
0.743589743589744	1.61497458178859\\
0.769230769230769	1.56484053727227\\
0.794871794871795	1.51141111120235\\
0.82051282051282	1.45484628850451\\
0.846153846153846	1.39529205677576\\
0.871794871794872	1.33291829163739\\
0.897435897435897	1.2679398462931\\
0.923076923076923	1.20117366058006\\
0.948717948717949	1.13360486749455\\
0.974358974358974	1.06621860223504\\
1	1\\
-0.75	40\\
0	2\\
0.0256410256410256	1.99993352523612\\
0.0512820512820513	1.99935994696478\\
0.0769230769230769	1.99833293614074\\
0.102564102564103	1.99690616371873\\
0.128205128205128	1.99513330027324\\
0.153846153846154	1.99303897531336\\
0.179487179487179	1.99054608885499\\
0.205128205128205	1.98758077084954\\
0.230769230769231	1.98407114334851\\
0.256410256410256	1.97994582502743\\
0.282051282051282	1.97513399841598\\
0.307692307692308	1.96956867792072\\
0.333333333333333	1.96314751563811\\
0.358974358974359	1.95572505292298\\
0.384615384615385	1.94714886434981\\
0.41025641025641	1.9372684275284\\
0.435897435897436	1.9259082880382\\
0.461538461538462	1.91285534924736\\
0.487179487179487	1.89789310283758\\
0.512820512820513	1.8808016337867\\
0.538461538461538	1.86137206708307\\
0.564102564102564	1.83940423352942\\
0.58974358974359	1.81468489064631\\
0.615384615384615	1.78697986520035\\
0.641025641025641	1.75609869967059\\
0.666666666666667	1.72187688087878\\
0.692307692307692	1.68411216100229\\
0.717948717948718	1.64265916010436\\
0.743589743589744	1.5976677150272\\
0.769230769230769	1.54945076062665\\
0.794871794871795	1.49815814733078\\
0.82051282051282	1.44384428878772\\
0.846153846153846	1.3865315542822\\
0.871794871794872	1.32627414362937\\
0.897435897435897	1.26319935885284\\
0.923076923076923	1.19808128361708\\
0.948717948717949	1.13187318546821\\
0.974358974358974	1.06552833429844\\
1	1\\
-0.5	40\\
0	2\\
0.0256410256410256	1.99980251642167\\
0.0512820512820513	1.99893396544387\\
0.0769230769230769	1.99743658018393\\
0.102564102564103	1.99535259375921\\
0.128205128205128	1.99272423898282\\
0.153846153846154	1.98957051393417\\
0.179487179487179	1.98582909863577\\
0.205128205128205	1.98144065210371\\
0.230769230769231	1.97634791818464\\
0.256410256410256	1.97049459879686\\
0.282051282051282	1.96382548556173\\
0.307692307692308	1.95628905232288\\
0.333333333333333	1.94780665395889\\
0.358974358974359	1.93826681144625\\
0.384615384615385	1.92755392018214\\
0.41025641025641	1.91555502515159\\
0.435897435897436	1.90213829471383\\
0.461538461538462	1.88714259632316\\
0.487179487179487	1.87040328649883\\
0.512820512820513	1.85175184654922\\
0.538461538461538	1.83103523754229\\
0.564102564102564	1.80811336829272\\
0.58974358974359	1.78282964715407\\
0.615384615384615	1.75499942511257\\
0.641025641025641	1.72445701622871\\
0.666666666666667	1.69104243506089\\
0.692307692307692	1.65454448907309\\
0.717948717948718	1.61480647297489\\
0.743589743589744	1.57197992629545\\
0.769230769230769	1.52636254539054\\
0.794871794871795	1.47802787145879\\
0.82051282051282	1.42690133916572\\
0.846153846153846	1.37284240661947\\
0.871794871794872	1.31573841303537\\
0.897435897435897	1.2555752034064\\
0.923076923076923	1.1930397766064\\
0.948717948717949	1.12901211230664\\
0.974358974358974	1.06437219270516\\
1	1\\
-0.25	40\\
0	2\\
0.0256410256410256	1.99964242670444\\
0.0512820512820513	1.9984134438528\\
0.0769230769230769	1.99634125079027\\
0.102564102564103	1.99345404686202\\
0.128205128205128	1.98978003120155\\
0.153846153846154	1.98533123421124\\
0.179487179487179	1.98006317982952\\
0.205128205128205	1.97393391207261\\
0.230769230769231	1.96690348231884\\
0.256410256410256	1.95893324598711\\
0.282051282051282	1.94998604351274\\
0.307692307692308	1.94002798768264\\
0.333333333333333	1.92900762329619\\
0.358974358974359	1.91685250590908\\
0.384615384615385	1.90348900541364\\
0.41025641025641	1.8888467056853\\
0.435897435897436	1.87284341981541\\
0.461538461538462	1.85537772453072\\
0.487179487179487	1.83634510787765\\
0.512820512820513	1.81563739991995\\
0.538461538461538	1.79316579414065\\
0.564102564102564	1.76885869100351\\
0.58974358974359	1.74262717671713\\
0.615384615384615	1.71435091996458\\
0.641025641025641	1.68390642824046\\
0.666666666666667	1.65115755014625\\
0.692307692307692	1.61590613997064\\
0.717948717948718	1.57800214694675\\
0.743589743589744	1.53760361963604\\
0.769230769230769	1.49499642525873\\
0.794871794871795	1.45019295095284\\
0.82051282051282	1.403001467965\\
0.846153846153846	1.35311273492507\\
0.871794871794872	1.3002148225803\\
0.897435897435897	1.24409581353211\\
0.923076923076923	1.18528349524609\\
0.948717948717949	1.12450919816012\\
0.974358974358974	1.06250425537712\\
1	1\\
0	40\\
0	2\\
0.0256410256410256	1.9994745288717\\
0.0512820512820513	1.99786755596096\\
0.0769230769230769	1.99519249496276\\
0.102564102564103	1.9914627595721\\
0.128205128205128	1.98669176336885\\
0.153846153846154	1.98088412728795\\
0.179487179487179	1.97401383283746\\
0.205128205128205	1.96605671978741\\
0.230769230769231	1.95699032721646\\
0.256410256410256	1.94679360078792\\
0.282051282051282	1.93544708822324\\
0.307692307692308	1.92293390265251\\
0.333333333333333	1.90922897151169\\
0.358974358974359	1.89429777962739\\
0.384615384615385	1.87810702778901\\
0.41025641025641	1.86062673144711\\
0.435897435897436	1.84182212202274\\
0.461538461538462	1.82164942993295\\
0.487179487179487	1.80006268035308\\
0.512820512820513	1.7770131576273\\
0.538461538461538	1.75247326908212\\
0.564102564102564	1.72643525145074\\
0.58974358974359	1.6988765219464\\
0.615384615384615	1.66974545307062\\
0.641025641025641	1.63897416813054\\
0.666666666666667	1.60647163512849\\
0.692307692307692	1.57208267850718\\
0.717948717948718	1.53569035650529\\
0.743589743589744	1.49746152627776\\
0.769230769230769	1.45767308362922\\
0.794871794871795	1.41631784623734\\
0.82051282051282	1.37315023804334\\
0.846153846153846	1.3277539675172\\
0.871794871794872	1.27965114044292\\
0.897435897435897	1.22842079754326\\
0.923076923076923	1.17435294740609\\
0.948717948717949	1.11793515363979\\
0.974358974358974	1.05965498243941\\
1	1\\
0.25	40\\
0	2\\
0.0256410256410256	1.99932443827839\\
0.0512820512820513	1.99737958350829\\
0.0769230769230769	1.99416557344058\\
0.102564102564103	1.98968254582617\\
0.128205128205128	1.98393063838675\\
0.153846153846154	1.97690775999381\\
0.179487179487179	1.96860416937041\\
0.205128205128205	1.95901123489937\\
0.230769230769231	1.94812155108647\\
0.256410256410256	1.93592898255252\\
0.282051282051282	1.92242883783601\\
0.307692307692308	1.90761811069807\\
0.333333333333333	1.89149343049259\\
0.358974358974359	1.8740515168276\\
0.384615384615385	1.85529181204162\\
0.41025641025641	1.83521666190974\\
0.435897435897436	1.81382935696499\\
0.461538461538462	1.79113289477402\\
0.487179487179487	1.76712903546899\\
0.512820512820513	1.74181795873054\\
0.538461538461538	1.71522001861522\\
0.564102564102564	1.68737532521292\\
0.58974358974359	1.65831350275752\\
0.615384615384615	1.62804165262701\\
0.641025641025641	1.59654781491877\\
0.666666666666667	1.5637958745684\\
0.692307692307692	1.52969378839959\\
0.717948717948718	1.49417693028791\\
0.743589743589744	1.45741492067448\\
0.769230769230769	1.41966891813673\\
0.794871794871795	1.3809531248903\\
0.82051282051282	1.34105254903174\\
0.846153846153846	1.29955738068087\\
0.871794871794872	1.25593827575015\\
0.897435897435897	1.20964793079559\\
0.923076923076923	1.16071580766826\\
0.948717948717949	1.10933502858606\\
0.974358974358974	1.05569871790972\\
1	1\\
0.5	40\\
0	2\\
0.0256410256410256	1.99920825529712\\
0.0512820512820513	1.99700186313628\\
0.0769230769230769	1.99337064663224\\
0.102564102564103	1.98830442889978\\
0.128205128205128	1.98179303309074\\
0.153846153846154	1.9738291149869\\
0.179487179487179	1.96441538870783\\
0.205128205128205	1.95355499648733\\
0.230769230769231	1.94125181145152\\
0.256410256410256	1.92751072182204\\
0.282051282051282	1.91233776410195\\
0.307692307692308	1.8957398129719\\
0.333333333333333	1.87772905666933\\
0.358974358974359	1.85832462331552\\
0.384615384615385	1.83754908530518\\
0.41025641025641	1.81542722899222\\
0.435897435897436	1.79198881444999\\
0.461538461538462	1.76726965894764\\
0.487179487179487	1.74130507350649\\
0.512820512820513	1.71412973311654\\
0.538461538461538	1.68579576763687\\
0.564102564102564	1.65637286434042\\
0.58974358974359	1.62592431923506\\
0.615384615384615	1.59449814666267\\
0.641025641025641	1.56212666657035\\
0.666666666666667	1.52882285473459\\
0.692307692307692	1.49455780327369\\
0.717948717948718	1.45932048035833\\
0.743589743589744	1.42327153041481\\
0.769230769230769	1.38664176380712\\
0.794871794871795	1.34947912423018\\
0.82051282051282	1.31164848848135\\
0.846153846153846	1.27283856458985\\
0.871794871794872	1.23259760779697\\
0.897435897435897	1.19039618069386\\
0.923076923076923	1.14607997973995\\
0.948717948717949	1.09960473098164\\
0.974358974358974	1.05092616190597\\
1	1\\
0.75	40\\
0	2\\
0.0256410256410256	1.99912794523143\\
0.0512820512820513	1.99674077476122\\
0.0769230769230769	1.99282116248661\\
0.102564102564103	1.98735178230482\\
0.128205128205128	1.98031530819582\\
0.153846153846154	1.97170073552005\\
0.179487179487179	1.96151931422416\\
0.205128205128205	1.94978219907112\\
0.230769230769231	1.93650086732341\\
0.256410256410256	1.92168755824819\\
0.282051282051282	1.90535536549327\\
0.307692307692308	1.88751754887205\\
0.333333333333333	1.86819641064816\\
0.358974358974359	1.84742565003338\\
0.384615384615385	1.82524266989698\\
0.41025641025641	1.80168640164817\\
0.435897435897436	1.77680329838221\\
0.461538461538462	1.75065001538144\\
0.487179487179487	1.72328313853907\\
0.512820512820513	1.69475921405777\\
0.538461538461538	1.66514918940778\\
0.564102564102564	1.63453868599817\\
0.58974358974359	1.60300982362663\\
0.615384615384615	1.57063518897228\\
0.641025641025641	1.5374766007446\\
0.666666666666667	1.50358259475703\\
0.692307692307692	1.4689737565508\\
0.717948717948718	1.43368117232976\\
0.743589743589744	1.39784830616987\\
0.769230769230769	1.36166621660285\\
0.794871794871795	1.32520570467486\\
0.82051282051282	1.28841084714965\\
0.846153846153846	1.25109320563237\\
0.871794871794872	1.21294196706808\\
0.897435897435897	1.17355212414229\\
0.923076923076923	1.13271332234322\\
0.948717948717949	1.0902752449858\\
0.974358974358974	1.04608757617105\\
1	1\\
1	40\\
0	2\\
0.0256410256410256	1.99907667917084\\
0.0512820512820513	1.99657411124016\\
0.0769230769230769	1.99247039811569\\
0.102564102564103	1.98674364170516\\
0.128205128205128	1.97937194402817\\
0.153846153846154	1.97034195128422\\
0.179487179487179	1.9596703307047\\
0.205128205128205	1.94737329794247\\
0.230769230769231	1.93346710211849\\
0.256410256410256	1.9179685597756\\
0.282051282051282	1.90089511558396\\
0.307692307692308	1.88226391381452\\
0.333333333333333	1.8621034365664\\
0.358974358974359	1.84045628705109\\
0.384615384615385	1.81736883151\\
0.41025641025641	1.79288843180078\\
0.435897435897436	1.76707148711871\\
0.461538461538462	1.73998712579353\\
0.487179487179487	1.71170463690756\\
0.512820512820513	1.68229359964445\\
0.538461538461538	1.6518354894762\\
0.564102564102564	1.62042393956483\\
0.58974358974359	1.58815083673662\\
0.615384615384615	1.55510237700292\\
0.641025641025641	1.52135813159799\\
0.666666666666667	1.48698933477655\\
0.692307692307692	1.45205000399233\\
0.717948717948718	1.41659946180855\\
0.743589743589744	1.38076315337346\\
0.769230769230769	1.3446943013058\\
0.794871794871795	1.3084727713121\\
0.82051282051282	1.27209843944723\\
0.846153846153846	1.23548310782447\\
0.871794871794872	1.19845008934292\\
0.897435897435897	1.16074323963079\\
0.923076923076923	1.12218975958715\\
0.948717948717949	1.08264469531945\\
0.974358974358974	1.04196309329973\\
1	1\\
1.25	40\\
0	2\\
0.0256410256410256	1.99904559720509\\
0.0512820512820513	1.99647306626411\\
0.0769230769230769	1.99225773400458\\
0.102564102564103	1.986374927254\\
0.128205128205128	1.97879997296941\\
0.153846153846154	1.96951808832955\\
0.179487179487179	1.95854921301072\\
0.205128205128205	1.94591261054386\\
0.230769230769231	1.93162739191821\\
0.256410256410256	1.91571310499454\\
0.282051282051282	1.89818977383286\\
0.307692307692308	1.87907682480761\\
0.333333333333333	1.85840638123406\\
0.358974358974359	1.83622629266483\\
0.384615384615385	1.81258816639873\\
0.41025641025641	1.78754424449834\\
0.435897435897436	1.76115668078641\\
0.461538461538462	1.73350184137782\\
0.487179487179487	1.70465636911298\\
0.512820512820513	1.67469737049113\\
0.538461538461538	1.64371210437058\\
0.564102564102564	1.61179818044457\\
0.58974358974359	1.57905246040496\\
0.615384615384615	1.54556846802867\\
0.641025641025641	1.51143595608147\\
0.666666666666667	1.47673971144617\\
0.692307692307692	1.44155450272817\\
0.717948717948718	1.40595700524666\\
0.743589743589744	1.37005830347472\\
0.769230769230769	1.33398247210865\\
0.794871794871795	1.29781077890287\\
0.82051282051282	1.26157655640615\\
0.846153846153846	1.22525880150052\\
0.871794871794872	1.18877920384995\\
0.897435897435897	1.15200360704859\\
0.923076923076923	1.1148290284467\\
0.948717948717949	1.07716432779847\\
0.974358974358974	1.03891836501316\\
1	1\\
1.5	40\\
0	2\\
0.0256410256410256	1.99902733806709\\
0.0512820512820513	1.99641370762938\\
0.0769230769230769	1.99213280418456\\
0.102564102564103	1.98615832323032\\
0.128205128205128	1.97846396040418\\
0.153846153846154	1.96903409173123\\
0.179487179487179	1.95789057506914\\
0.205128205128205	1.94505445721802\\
0.230769230769231	1.93054651936734\\
0.256410256410256	1.91438789844901\\
0.282051282051282	1.89660011313079\\
0.307692307692308	1.87720390464675\\
0.333333333333333	1.85623349806175\\
0.358974358974359	1.83373977111455\\
0.384615384615385	1.80977734144071\\
0.41025641025641	1.78440123582726\\
0.435897435897436	1.75767689030005\\
0.461538461538462	1.72968480641614\\
0.487179487179487	1.70050582115677\\
0.512820512820513	1.67022132622513\\
0.538461538461538	1.63892175869507\\
0.564102564102564	1.60670674032086\\
0.58974358974359	1.57367570066804\\
0.615384615384615	1.53992611170004\\
0.641025641025641	1.50555346161993\\
0.666666666666667	1.47065037416782\\
0.692307692307692	1.43530392261291\\
0.717948717948718	1.39960098470008\\
0.743589743589744	1.36364280403527\\
0.769230769230769	1.32753375719631\\
0.794871794871795	1.29135393300505\\
0.82051282051282	1.2551554378981\\
0.846153846153846	1.2189582500545\\
0.871794871794872	1.18274747543911\\
0.897435897435897	1.14647266213439\\
0.923076923076923	1.11009460188734\\
0.948717948717949	1.07357920072195\\
0.974358974358974	1.03689236472919\\
1	1\\
1.75	40\\
0	2\\
0.0256410256410256	1.99901681002287\\
0.0512820512820513	1.99637948212909\\
0.0769230769230769	1.99206077083518\\
0.102564102564103	1.98603343065769\\
0.128205128205128	1.97827021625898\\
0.153846153846154	1.96875501809988\\
0.179487179487179	1.9575107986231\\
0.205128205128205	1.9445596304184\\
0.230769230769231	1.92992325399213\\
0.256410256410256	1.91362371731993\\
0.282051282051282	1.89568339388909\\
0.307692307692308	1.87612377438748\\
0.333333333333333	1.85498028315738\\
0.358974358974359	1.83230552581449\\
0.384615384615385	1.80815583257572\\
0.41025641025641	1.78258780806975\\
0.435897435897436	1.75566874744604\\
0.461538461538462	1.72748149711614\\
0.487179487179487	1.69810926935673\\
0.512820512820513	1.66763587967906\\
0.538461538461538	1.63615352226073\\
0.564102564102564	1.60376286716218\\
0.58974358974359	1.57056470085415\\
0.615384615384615	1.5366586452914\\
0.641025641025641	1.50214340435858\\
0.666666666666667	1.4671160675567\\
0.692307692307692	1.43167082920071\\
0.717948717948718	1.39590043598725\\
0.743589743589744	1.35989994159834\\
0.769230769230769	1.32376141080917\\
0.794871794871795	1.28756344772338\\
0.82051282051282	1.2513685003421\\
0.846153846153846	1.215220473397\\
0.871794871794872	1.17914276591146\\
0.897435897435897	1.14313732627936\\
0.923076923076923	1.10721096898831\\
0.948717948717949	1.07137305490882\\
0.974358974358974	1.03563294494476\\
1	1\\
2	40\\
0	2\\
0.0256410256410256	1.9990108048739\\
0.0512820512820513	1.9963599600974\\
0.0769230769230769	1.99201968333379\\
0.102564102564103	1.98596219224633\\
0.128205128205128	1.97815970464751\\
0.153846153846154	1.96859583385005\\
0.179487179487179	1.95729417188175\\
0.205128205128205	1.94427737564324\\
0.230769230769231	1.9295677316169\\
0.256410256410256	1.91318780572967\\
0.282051282051282	1.8951604567735\\
0.307692307692308	1.87550760007453\\
0.333333333333333	1.85426533991394\\
0.358974358974359	1.83148726152589\\
0.384615384615385	1.80723066437375\\
0.41025641025641	1.78155304393993\\
0.435897435897436	1.75452274482755\\
0.461538461538462	1.72622393788435\\
0.487179487179487	1.69674117602684\\
0.512820512820513	1.66615964170564\\
0.538461538461538	1.63457250631185\\
0.564102564102564	1.60208100067034\\
0.58974358974359	1.56878664384371\\
0.615384615384615	1.53479024141397\\
0.641025641025641	1.50019229986041\\
0.666666666666667	1.46509243642976\\
0.692307692307692	1.42958891340877\\
0.717948717948718	1.39377781727177\\
0.743589743589744	1.35775049329285\\
0.769230769230769	1.32159165318376\\
0.794871794871795	1.28537876308882\\
0.82051282051282	1.24917997088056\\
0.846153846153846	1.21305287802503\\
0.871794871794872	1.1770432471625\\
0.897435897435897	1.14118427143622\\
0.923076923076923	1.10551240056274\\
0.948717948717949	1.07006569282772\\
0.974358974358974	1.0348822065379\\
1	1\\
};

\end{axis}
\end{tikzpicture}%

==> ArXiv2 copie/texfigures/Velocity2/Vpared.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[text centered]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
%%at={(1.011in,0.642in)},
scale only axis,
point meta min=-2,
point meta max=2,
colormap/\mapacolor,
xmin=0,
xmax=1,
ymin=0.25,
ymax=2,
xlabel=$d$,
ylabel=$V_0$,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={thin, scatter,samples=17,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,-1,0,1,2},},,
colorbar,
colorbar style={title={$\log_{10} \lambda$},xshift=-.025\textwidth},
xtick={0,.25,...,1},
minor xtick={0,.05,...,1},
ytick={0,.5,...,2},
minor ytick={0,.125,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(b)};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm, text width=2cm] at (rel axis cs:.35,.85) {bubble limit ($\lambda \to 0$)};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm, text width=1.5cm] at (rel axis cs:.4,.45) {bead limit ($\lambda \to \infty$)};

\addplot[thin, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
-2	40\\
0	0.38\\
0.0256410256410256	0.462024017126785\\
0.0512820512820513	0.539428283737385\\
0.0769230769230769	0.612576480706841\\
0.102564102564103	0.681832288910189\\
0.128205128205128	0.747559388363696\\
0.153846153846154	0.81005587001388\\
0.179487179487179	0.869389746870003\\
0.205128205128205	0.925634591402405\\
0.230769230769231	0.978866388319546\\
0.256410256410256	1.0291594927134\\
0.282051282051282	1.0765878562527\\
0.307692307692308	1.12122835278876\\
0.333333333333333	1.16311331088016\\
0.358974358974359	1.20222033149718\\
0.384615384615385	1.23851526889528\\
0.41025641025641	1.27196482873678\\
0.435897435897436	1.30251694357487\\
0.461538461538462	1.33009248249761\\
0.487179487179487	1.35461163153017\\
0.512820512820513	1.37599235824777\\
0.538461538461538	1.3941267992428\\
0.564102564102564	1.40888112811192\\
0.58974358974359	1.42011917938627\\
0.615384615384615	1.42770424744489\\
0.641025641025641	1.43148863871921\\
0.666666666666667	1.43131751139605\\
0.692307692307692	1.42703481647778\\
0.717948717948718	1.41848542312867\\
0.743589743589744	1.40551716957631\\
0.769230769230769	1.38797797162588\\
0.794871794871795	1.36571157276874\\
0.82051282051282	1.3385585347868\\
0.846153846153846	1.30635856833491\\
0.871794871794872	1.26895077509813\\
0.897435897435897	1.22617397856754\\
0.923076923076923	1.17794786607462\\
0.948717948717949	1.124215074217\\
0.974358974358974	1.06491823989276\\
1	1\\
-1.75	40\\
0	0.38\\
0.0256410256410256	0.462014406875633\\
0.0512820512820513	0.539367594803539\\
0.0769230769230769	0.612431596260002\\
0.102564102564103	0.681578443721305\\
0.128205128205128	0.747180168788457\\
0.153846153846154	0.809541953582174\\
0.179487179487179	0.868734482828951\\
0.205128205128205	0.924834116628785\\
0.230769230769231	0.977919675454557\\
0.256410256410256	1.02806830438343\\
0.282051282051282	1.07535672253043\\
0.307692307692308	1.11986454703057\\
0.333333333333333	1.16162636742563\\
0.358974358974359	1.2006214753998\\
0.384615384615385	1.23681724653805\\
0.41025641025641	1.27018183599256\\
0.435897435897436	1.30066440772476\\
0.461538461538462	1.32818678510676\\
0.487179487179487	1.35266993189278\\
0.512820512820513	1.37403242684946\\
0.538461538461538	1.39216712559556\\
0.564102564102564	1.40694095735\\
0.58974358974359	1.41821813225257\\
0.615384615384615	1.42586180409206\\
0.641025641025641	1.42972312279478\\
0.666666666666667	1.42964539459685\\
0.692307692307692	1.42547022390125\\
0.717948717948718	1.41704067872071\\
0.743589743589744	1.40420493326319\\
0.769230769230769	1.38681121585739\\
0.794871794871795	1.36470035053764\\
0.82051282051282	1.33770777240828\\
0.846153846153846	1.30566690170482\\
0.871794871794872	1.26841067957406\\
0.897435897435897	1.22577293139885\\
0.923076923076923	1.17767144484087\\
0.948717948717949	1.12404776428869\\
0.974358974358974	1.06484343444187\\
1	1\\
-1.5	40\\
0	0.38\\
0.0256410256410256	0.461997759193346\\
0.0512820512820513	0.539262410793544\\
0.0769230769230769	0.612180451150617\\
0.102564102564103	0.681138376614592\\
0.128205128205128	0.746522682631616\\
0.153846153846154	0.808650830876961\\
0.179487179487179	0.867598126705949\\
0.205128205128205	0.923445751739714\\
0.230769230769231	0.976277431862617\\
0.256410256410256	1.02617513937432\\
0.282051282051282	1.07322038338178\\
0.307692307692308	1.1174975322112\\
0.333333333333333	1.15904509151131\\
0.358974358974359	1.1978452807551\\
0.384615384615385	1.23386811268484\\
0.41025641025641	1.26708426014987\\
0.435897435897436	1.29744503291769\\
0.461538461538462	1.32487392643782\\
0.487179487179487	1.34929327771971\\
0.512820512820513	1.37062275565379\\
0.538461538461538	1.38875648059869\\
0.564102564102564	1.40356270307032\\
0.58974358974359	1.41490631171618\\
0.615384615384615	1.4226502627166\\
0.641025641025641	1.42664376798245\\
0.666666666666667	1.42672699808452\\
0.692307692307692	1.4227375638255\\
0.717948717948718	1.41451546111764\\
0.743589743589744	1.40190945797865\\
0.769230769230769	1.3847683495186\\
0.794871794871795	1.3629279722522\\
0.82051282051282	1.3362149380164\\
0.846153846153846	1.30445177318784\\
0.871794871794872	1.26746067215697\\
0.897435897435897	1.22506665921009\\
0.923076923076923	1.17718408134064\\
0.948717948717949	1.12375244259717\\
0.974358974358974	1.06471124735764\\
1	1\\
-1.25	40\\
0	0.38\\
0.0256410256410256	0.46196947764055\\
0.0512820512820513	0.539083565627309\\
0.0769230769230769	0.611753321672983\\
0.102564102564103	0.680389803490274\\
0.128205128205128	0.74540406783939\\
0.153846153846154	0.807134424340757\\
0.179487179487179	0.865664005818028\\
0.205128205128205	0.921082162869279\\
0.230769230769231	0.973480934276453\\
0.256410256410256	1.02295047557144\\
0.282051282051282	1.06958042104231\\
0.307692307692308	1.11346320710815\\
0.333333333333333	1.15464398989749\\
0.358974358974359	1.19310995893572\\
0.384615384615385	1.22883561130541\\
0.41025641025641	1.26179591572376\\
0.435897435897436	1.29194586322081\\
0.461538461538462	1.31921184427126\\
0.487179487179487	1.34351860394961\\
0.512820512820513	1.36478775411014\\
0.538461538461538	1.38291561867214\\
0.564102564102564	1.3977727272213\\
0.58974358974359	1.40922520116878\\
0.615384615384615	1.41713579488785\\
0.641025641025641	1.42135062066502\\
0.666666666666667	1.42170473749474\\
0.692307692307692	1.41802918619363\\
0.717948717948718	1.410158889611\\
0.743589743589744	1.39794366019603\\
0.769230769230769	1.38123333194176\\
0.794871794871795	1.35985548309716\\
0.82051282051282	1.33362192141094\\
0.846153846153846	1.30233669315241\\
0.871794871794872	1.2658035296252\\
0.897435897435897	1.22383208851172\\
0.923076923076923	1.17633042355904\\
0.948717948717949	1.12323412605635\\
0.974358974358974	1.06447878765342\\
1	1\\
-1	40\\
0	0.38\\
0.0256410256410256	0.461922987353961\\
0.0512820512820513	0.53878914784854\\
0.0769230769230769	0.611049885113659\\
0.102564102564103	0.679156602779239\\
0.128205128205128	0.743560703442684\\
0.153846153846154	0.804634731118655\\
0.179487179487179	0.862474623828426\\
0.205128205128205	0.917183099089495\\
0.230769230769231	0.968865802706204\\
0.256410256410256	1.01762629239738\\
0.282051282051282	1.06356752308294\\
0.307692307692308	1.10679518185297\\
0.333333333333333	1.14736534756772\\
0.358974358974359	1.18527336552874\\
0.384615384615385	1.22050111166124\\
0.41025641025641	1.25303066314112\\
0.435897435897436	1.28282315635851\\
0.461538461538462	1.30980988608887\\
0.487179487179487	1.33391975907115\\
0.512820512820513	1.35507782916516\\
0.538461538461538	1.37318418905771\\
0.564102564102564	1.38811320155403\\
0.58974358974359	1.39973322907212\\
0.615384615384615	1.40790706160753\\
0.641025641025641	1.41247625536338\\
0.666666666666667	1.41326807807648\\
0.692307692307692	1.41010338996317\\
0.717948717948718	1.40280920380138\\
0.743589743589744	1.39123715226385\\
0.769230769230769	1.37523899449539\\
0.794871794871795	1.35462937696928\\
0.82051282051282	1.32919636518551\\
0.846153846153846	1.29871379168703\\
0.871794871794872	1.26295453584986\\
0.897435897435897	1.22170186855054\\
0.923076923076923	1.17485221573924\\
0.948717948717949	1.12233344282796\\
0.974358974358974	1.06407341564034\\
1	1\\
-0.75	40\\
0	0.38\\
0.0256410256410256	0.461850547763995\\
0.0512820512820513	0.538329343432191\\
0.0769230769230769	0.609950580924925\\
0.102564102564103	0.677228454162531\\
0.128205128205128	0.740677155907907\\
0.153846153846154	0.800722479446081\\
0.179487179487179	0.857480157194275\\
0.205128205128205	0.911073575991637\\
0.230769230769231	0.961629432475059\\
0.256410256410256	1.00927203520479\\
0.282051282051282	1.0541249957859\\
0.307692307692308	1.09631460701926\\
0.333333333333333	1.1359139299915\\
0.358974358974359	1.17293096665363\\
0.384615384615385	1.20735909028414\\
0.41025641025641	1.23919155099936\\
0.435897435897436	1.26839927514737\\
0.461538461538462	1.29492154340498\\
0.487179487179487	1.31869423946616\\
0.512820512820513	1.33964838959491\\
0.538461538461538	1.35769030328793\\
0.564102564102564	1.37270049775072\\
0.58974358974359	1.38455133592667\\
0.615384615384615	1.39310657321812\\
0.641025641025641	1.39820204774499\\
0.666666666666667	1.3996544904598\\
0.692307692307692	1.39727056842131\\
0.717948717948718	1.39086615837619\\
0.743589743589744	1.38029600476162\\
0.769230769230769	1.36541543763263\\
0.794871794871795	1.34602078735408\\
0.82051282051282	1.32186498055654\\
0.846153846153846	1.29267560471651\\
0.871794871794872	1.25817653958897\\
0.897435897435897	1.21810723707716\\
0.923076923076923	1.17234260576935\\
0.948717948717949	1.12079497156257\\
0.974358974358974	1.0633766608438\\
1	1\\
-0.5	40\\
0	0.38\\
0.0256410256410256	0.461746580072173\\
0.0512820512820513	0.537667181653895\\
0.0769230769230769	0.608365945345997\\
0.102564102564103	0.674447011749312\\
0.128205128205128	0.736514520127424\\
0.153846153846154	0.795070477204483\\
0.179487179487179	0.85025867217557\\
0.205128205128205	0.902231799763313\\
0.230769230769231	0.951146423255709\\
0.256410256410256	0.99715632323732\\
0.282051282051282	1.0404145131949\\
0.307692307692308	1.08107673400804\\
0.333333333333333	1.11924029506751\\
0.358974358974359	1.15493119827436\\
0.384615384615385	1.18815925466405\\
0.41025641025641	1.21893388875268\\
0.435897435897436	1.24724046773566\\
0.461538461538462	1.27303040633184\\
0.487179487179487	1.2962506042843\\
0.512820512820513	1.3168419277503\\
0.538461538461538	1.33472026669219\\
0.564102564102564	1.34977522651446\\
0.58974358974359	1.36188589303466\\
0.615384615384615	1.37091931408414\\
0.641025641025641	1.37670618556595\\
0.666666666666667	1.3790518072869\\
0.692307692307692	1.37774648350032\\
0.717948717948718	1.37259306821478\\
0.743589743589744	1.36345139197399\\
0.769230769230769	1.35018318873101\\
0.794871794871795	1.332563243276\\
0.82051282051282	1.31029945122458\\
0.846153846153846	1.28305651782989\\
0.871794871794872	1.25048745538549\\
0.897435897435897	1.21226371281316\\
0.923076923076923	1.16822145891959\\
0.948717948717949	1.11824233053551\\
0.974358974358974	1.06220796508696\\
1	1\\
-0.25	40\\
0	0.38\\
0.0256410256410256	0.461613694038101\\
0.0512820512820513	0.536817020890997\\
0.0769230769230769	0.606328762640587\\
0.102564102564103	0.670867701368769\\
0.128205128205128	0.731152617589454\\
0.153846153846154	0.78778253638785\\
0.179487179487179	0.840936463086887\\
0.205128205128205	0.890803889843481\\
0.230769230769231	0.937578899266424\\
0.256410256410256	0.981452335834071\\
0.282051282051282	1.02261428530824\\
0.307692307692308	1.0612578130196\\
0.333333333333333	1.09751088801941\\
0.358974358974359	1.13142208963494\\
0.384615384615385	1.16302196191187\\
0.41025641025641	1.19234065831775\\
0.435897435897436	1.21938248718052\\
0.461538461538462	1.24411535003927\\
0.487179487179487	1.26650180101371\\
0.512820512820513	1.28649734908077\\
0.538461538461538	1.30403101717338\\
0.564102564102564	1.31900405802085\\
0.58974358974359	1.33130547874676\\
0.615384615384615	1.34080961227111\\
0.641025641025641	1.34734603997568\\
0.666666666666667	1.35071239797676\\
0.692307692307692	1.35068606906563\\
0.717948717948718	1.34705942140385\\
0.743589743589744	1.33969975889633\\
0.769230769230769	1.32847909116495\\
0.794871794871795	1.31315497166846\\
0.82051282051282	1.29339124947477\\
0.846153846153846	1.26878379675534\\
0.871794871794872	1.23889945479443\\
0.897435897435897	1.20331740846313\\
0.923076923076923	1.1618101469941\\
0.948717948717949	1.1142039629295\\
0.974358974358974	1.06032514951593\\
1	1\\
0	40\\
0	0.38\\
0.0256410256410256	0.461466899523204\\
0.0512820512820513	0.535872925256606\\
0.0769230769230769	0.604063029853532\\
0.102564102564103	0.666882165967306\\
0.128205128205128	0.725175284427134\\
0.153846153846154	0.779648018620054\\
0.179487179487179	0.830517369302517\\
0.205128205128205	0.878012530515991\\
0.230769230769231	0.922368073885732\\
0.256410256410256	0.963814870834345\\
0.282051282051282	1.00258314625814\\
0.307692307692308	1.03890661228623\\
0.333333333333333	1.07294645998978\\
0.358974358974359	1.10477538578162\\
0.384615384615385	1.13444616608041\\
0.41025641025641	1.16201158040286\\
0.435897435897436	1.1874971272485\\
0.461538461538462	1.21088983225662\\
0.487179487179487	1.2321712672377\\
0.512820512820513	1.25131552675632\\
0.538461538461538	1.2682667502569\\
0.564102564102564	1.28293819656043\\
0.58974358974359	1.29523068551658\\
0.615384615384615	1.30502994235827\\
0.641025641025641	1.31217144138154\\
0.666666666666667	1.31645417274003\\
0.692307692307692	1.31765344174674\\
0.717948717948718	1.3155598185352\\
0.743589743589744	1.31004931562548\\
0.769230769230769	1.30100681906873\\
0.794871794871795	1.28818777188976\\
0.82051282051282	1.27123352376133\\
0.846153846153846	1.24969185591674\\
0.871794871794872	1.22305479852875\\
0.897435897435897	1.19080508102796\\
0.923076923076923	1.15262970643117\\
0.948717948717949	1.10827371042798\\
0.974358974358974	1.05748212946778\\
1	1\\
0.25	40\\
0	0.38\\
0.0256410256410256	0.461328710526329\\
0.0512820512820513	0.534979462284261\\
0.0769230769230769	0.601915479496737\\
0.102564102564103	0.663099986386698\\
0.128205128205128	0.719496205110613\\
0.153846153846154	0.771909530767843\\
0.179487179487179	0.820591790762645\\
0.205128205128205	0.8658085540618\\
0.230769230769231	0.907831474908751\\
0.256410256410256	0.946928084870825\\
0.282051282051282	0.983365443230681\\
0.307692307692308	1.01741476513481\\
0.333333333333333	1.04926764805444\\
0.358974358974359	1.0790183892936\\
0.384615384615385	1.10673967651554\\
0.41025641025641	1.13250489839702\\
0.435897435897436	1.15635928772088\\
0.461538461538462	1.1783082557888\\
0.487179487179487	1.1983524532856\\
0.512820512820513	1.21648532394118\\
0.538461538461538	1.23266500557608\\
0.564102564102564	1.24681391565287\\
0.58974358974359	1.25884340021635\\
0.615384615384615	1.26865181390941\\
0.641025641025641	1.27608640640055\\
0.666666666666667	1.28095710311568\\
0.692307692307692	1.28305048855112\\
0.717948717948718	1.28216634024819\\
0.743589743589744	1.27818688741647\\
0.769230769230769	1.27100681086737\\
0.794871794871795	1.26039809587124\\
0.82051282051282	1.24601624654924\\
0.846153846153846	1.22740976106636\\
0.871794871794872	1.20404612463145\\
0.897435897435897	1.1753509520965\\
0.923076923076923	1.14093437517716\\
0.948717948717949	1.10046077177804\\
0.974358974358974	1.05359452051403\\
1	1\\
0.5	40\\
0	0.38\\
0.0256410256410256	0.461216883137486\\
0.0512820512820513	0.5342531250778\\
0.0769230769230769	0.600167266431194\\
0.102564102564103	0.660017847807918\\
0.128205128205128	0.714863407554726\\
0.153846153846154	0.7655896087765\\
0.179487179487179	0.812475743004455\\
0.205128205128205	0.855816040808332\\
0.230769230769231	0.895911349746414\\
0.256410256410256	0.933058041413809\\
0.282051282051282	0.967552181513085\\
0.307692307692308	0.999694644569493\\
0.333333333333333	1.02970083092386\\
0.358974358974359	1.05768149654592\\
0.384615384615385	1.08372442750971\\
0.41025641025641	1.10791885685781\\
0.435897435897436	1.13032544770234\\
0.461538461538462	1.15096433774399\\
0.487179487179487	1.16985201485231\\
0.512820512820513	1.18699844585266\\
0.538461538461538	1.2023721669617\\
0.564102564102564	1.21590025750722\\
0.58974358974359	1.22750074603948\\
0.615384615384615	1.23708208217065\\
0.641025641025641	1.24450439210511\\
0.666666666666667	1.24959277907327\\
0.692307692307692	1.2521528172293\\
0.717948717948718	1.25199982818665\\
0.743589743589744	1.24901596147165\\
0.769230769230769	1.24309608774829\\
0.794871794871795	1.23403715311108\\
0.82051282051282	1.22153696281798\\
0.846153846153846	1.20519360870899\\
0.871794871794872	1.18451575837986\\
0.897435897435897	1.15894531782156\\
0.923076923076923	1.12807265092138\\
0.948717948717949	1.09153362822405\\
0.974358974358974	1.04896412087008\\
1	1\\
0.75	40\\
0	0.38\\
0.0256410256410256	0.461136952851726\\
0.0512820512820513	0.53373216295194\\
0.0769230769230769	0.598912067043662\\
0.102564102564103	0.657803101869908\\
0.128205128205128	0.711531701768854\\
0.153846153846154	0.761040630584283\\
0.179487179487179	0.806628392280585\\
0.205128205128205	0.848609248454599\\
0.230769230769231	0.887304426691061\\
0.256410256410256	0.923030409624049\\
0.282051282051282	0.956103494850969\\
0.307692307692308	0.986845304310114\\
0.333333333333333	1.01548771758173\\
0.358974358974359	1.04215257302887\\
0.384615384615385	1.06693774123192\\
0.41025641025641	1.08994314186293\\
0.435897435897436	1.1112399607232\\
0.461538461538462	1.13085854012379\\
0.487179487179487	1.14882664928174\\
0.512820512820513	1.16516626103072\\
0.538461538461538	1.17985237339816\\
0.564102564102564	1.19281315060075\\
0.58974358974359	1.20396949199699\\
0.615384615384615	1.21323597381361\\
0.641025641025641	1.22048285554018\\
0.666666666666667	1.22554883850568\\
0.692307692307692	1.22825821637046\\
0.717948717948718	1.22844142146846\\
0.743589743589744	1.22597449788183\\
0.769230769230769	1.22074265503791\\
0.794871794871795	1.21256311344319\\
0.82051282051282	1.20118061963537\\
0.846153846153846	1.18626251619561\\
0.871794871794872	1.16739786933534\\
0.897435897435897	1.14410484469836\\
0.923076923076923	1.11603079321793\\
0.948717948717949	1.08286346691087\\
0.974358974358974	1.04429061832297\\
1	1\\
1	40\\
0	0.38\\
0.0256410256410256	0.461084754213693\\
0.0512820512820513	0.533391142589104\\
0.0769230769230769	0.59808983101763\\
0.102564102564103	0.656351485390666\\
0.128205128205128	0.709346769102223\\
0.153846153846154	0.758055607073127\\
0.179487179487179	0.802788853726295\\
0.205128205128205	0.843873636475304\\
0.230769230769231	0.881644259617329\\
0.256410256410256	0.916430095750543\\
0.282051282051282	0.948560407846933\\
0.307692307692308	0.97837013714809\\
0.333333333333333	1.00610165085183\\
0.358974358974359	1.03188367377323\\
0.384615384615385	1.05582028830669\\
0.41025641025641	1.07801803788672\\
0.435897435897436	1.09855467190589\\
0.461538461538462	1.11746695913876\\
0.487179487179487	1.13478991520338\\
0.512820512820513	1.15055332531285\\
0.538461538461538	1.16473578037173\\
0.564102564102564	1.17726483562918\\
0.58974358974359	1.1880620209578\\
0.615384615384615	1.19704496014625\\
0.641025641025641	1.20409048956475\\
0.666666666666667	1.20904699374238\\
0.692307692307692	1.21175300518846\\
0.717948717948718	1.21205019133954\\
0.743589743589744	1.20980611371992\\
0.769230769230769	1.20489212050096\\
0.794871794871795	1.19713672955667\\
0.82051282051282	1.18632071571465\\
0.846153846153846	1.17217249871338\\
0.871794871794872	1.15436241788514\\
0.897435897435897	1.13250157860627\\
0.923076923076923	1.10634100247349\\
0.948717948717949	1.07567460396699\\
0.974358974358974	1.04029629812856\\
1	1\\
1.25	40\\
0	0.38\\
0.0256410256410256	0.461052647755348\\
0.0512820512820513	0.533181072730185\\
0.0769230769230769	0.597583100412595\\
0.102564102564103	0.65545655629066\\
0.128205128205128	0.707999263298063\\
0.153846153846154	0.756213951284451\\
0.179487179487179	0.800418991988939\\
0.205128205128205	0.840949338915293\\
0.230769230769231	0.878147244646829\\
0.256410256410256	0.9123499098259\\
0.282051282051282	0.943894469236711\\
0.307692307692308	0.97312395905804\\
0.333333333333333	1.0002870801894\\
0.358974358974359	1.02551664302807\\
0.384615384615385	1.04892038821687\\
0.41025641025641	1.07060877445666\\
0.435897435897436	1.09066344387999\\
0.461538461538462	1.10912499720766\\
0.487179487179487	1.12603282840682\\
0.512820512820513	1.14142148089177\\
0.538461538461538	1.15527145084716\\
0.564102564102564	1.16750930734698\\
0.58974358974359	1.17805635718155\\
0.615384615384615	1.18683157227897\\
0.641025641025641	1.19371565763603\\
0.666666666666667	1.19856310283758\\
0.692307692307692	1.20122184830673\\
0.717948717948718	1.20154080916411\\
0.743589743589744	1.19937989926827\\
0.769230769230769	1.19459776316711\\
0.794871794871795	1.18702773444156\\
0.82051282051282	1.17647348822022\\
0.846153846153846	1.16270652359315\\
0.871794871794872	1.14545932739138\\
0.897435897435897	1.12442114150749\\
0.923076923076923	1.09944905102734\\
0.948717948717949	1.07045012048823\\
0.974358974358974	1.03733141508189\\
1	1\\
1.5	40\\
0	0.38\\
0.0256410256410256	0.461033622206611\\
0.0512820512820513	0.533056477602149\\
0.0769230769230769	0.59728246930306\\
0.102564102564103	0.654925500425796\\
0.128205128205128	0.707199471498579\\
0.153846153846154	0.755120606901941\\
0.179487179487179	0.799011703980834\\
0.205128205128205	0.839212321710154\\
0.230769230769231	0.876069387654831\\
0.256410256410256	0.909924704013413\\
0.282051282051282	0.941120031830298\\
0.307692307692308	0.970003167393027\\
0.333333333333333	0.996826520525055\\
0.358974358974359	1.02172526575074\\
0.384615384615385	1.0448092493484\\
0.41025641025641	1.06619118834777\\
0.435897435897436	1.08595497407964\\
0.461538461538462	1.10414342782841\\
0.487179487179487	1.1207985020144\\
0.512820512820513	1.13595753371844\\
0.538461538461538	1.14960202402487\\
0.564102564102564	1.16165771409974\\
0.58974358974359	1.17204552773382\\
0.615384615384615	1.18068500688847\\
0.641025641025641	1.18745904198801\\
0.666666666666667	1.19222574671693\\
0.692307692307692	1.19483882618303\\
0.717948717948718	1.19515154916006\\
0.743589743589744	1.19301823418295\\
0.769230769230769	1.18828814265876\\
0.794871794871795	1.18079626025874\\
0.82051282051282	1.17035959224411\\
0.846153846153846	1.15677673645756\\
0.871794871794872	1.13982129479684\\
0.897435897435897	1.11923711787205\\
0.923076923076923	1.0949648227408\\
0.948717948717949	1.06700248629131\\
0.974358974358974	1.03534818616419\\
1	1\\
1.75	40\\
0	0.38\\
0.0256410256410256	0.461022596285887\\
0.0512820512820513	0.532984232439231\\
0.0769230769230769	0.597108123379221\\
0.102564102564103	0.65461748402505\\
0.128205128205128	0.706735526688073\\
0.153846153846154	0.754486289664832\\
0.179487179487179	0.798195125105648\\
0.205128205128205	0.838204249937984\\
0.230769230769231	0.874863288934126\\
0.256410256410256	0.908516698157118\\
0.282051282051282	0.939508906351592\\
0.307692307692308	0.968190455561909\\
0.333333333333333	0.994815889505887\\
0.358974358974359	1.0195217328014\\
0.384615384615385	1.04241903004888\\
0.41025641025641	1.06362178502592\\
0.435897435897436	1.08321517174016\\
0.461538461538462	1.10124327983671\\
0.487179487179487	1.11774953048638\\
0.512820512820513	1.13277286898714\\
0.538461538461538	1.14629533332546\\
0.564102564102564	1.15824209674263\\
0.58974358974359	1.16853376874573\\
0.615384615384615	1.17709013482822\\
0.641025641025641	1.18379530552428\\
0.666666666666667	1.18850948587111\\
0.692307692307692	1.19108977562883\\
0.717948717948718	1.19139197122762\\
0.743589743589744	1.18926674124427\\
0.769230769230769	1.18455719229475\\
0.794871794871795	1.17709874849877\\
0.82051282051282	1.16671592017576\\
0.846153846153846	1.15322341293007\\
0.871794871794872	1.1364200368599\\
0.897435897435897	1.11608422103385\\
0.923076923076923	1.09221349416502\\
0.948717948717949	1.06486867119177\\
0.974358974358974	1.0341105678811\\
1	1\\
2	40\\
0	0.38\\
0.0256410256410256	0.461016288697083\\
0.0512820512820513	0.53294289060467\\
0.0769230769230769	0.597008345740577\\
0.102564102564103	0.654441194122616\\
0.128205128205128	0.706469973149545\\
0.153846153846154	0.754123189024369\\
0.179487179487179	0.797727652110528\\
0.205128205128205	0.837627096189799\\
0.230769230769231	0.874172684997762\\
0.256410256410256	0.907710388494964\\
0.282051282051282	0.938586157067773\\
0.307692307692308	0.967152099203329\\
0.333333333333333	0.993663974133688\\
0.358974358974359	1.01825907210528\\
0.384615384615385	1.04104911583974\\
0.41025641025641	1.06214883776058\\
0.435897435897436	1.08164413855181\\
0.461538461538462	1.09957982704865\\
0.487179487179487	1.11600015970969\\
0.512820512820513	1.13094499788491\\
0.538461538461538	1.1443966710629\\
0.564102564102564	1.15627999747531\\
0.58974358974359	1.16651537498169\\
0.615384615384615	1.17502269793924\\
0.641025641025641	1.18168675750066\\
0.666666666666667	1.1863689498295\\
0.692307692307692	1.18892833210173\\
0.717948717948718	1.18922214491238\\
0.743589743589744	1.18709882492567\\
0.769230769230769	1.18239770313945\\
0.794871794871795	1.1749542592744\\
0.82051282051282	1.16459719276496\\
0.846153846153846	1.15115052442579\\
0.871794871794872	1.13442791510668\\
0.897435897435897	1.11422855075504\\
0.923076923076923	1.09058565369235\\
0.948717948717949	1.06359964694285\\
0.974358974358974	1.03337095441069\\
1	1\\
};
%\addlegendentry{data15}

\end{axis}
\end{tikzpicture}%

==> ArXiv2 copie/texfigures/rhorat_def/rhorat_def_paper.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
%\definecolor{mycolor1}{rgb}{0.00000,0.25000,1.00000}%
%\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.00000,0.75000,1.00000}%
%\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor5}{rgb}{0.25000,1.00000,0.75000}%
%\definecolor{mycolor6}{rgb}{0.75000,1.00000,0.25000}%
%\definecolor{mycolor7}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
%at={(0.917in,0.642in)},
scale only axis,
point meta min=0,
point meta max=3,
colormap/\mapacolor,
xmode=log,
xmin=0.0001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=0.7,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$d_c$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$La=\infty We=0$},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=none},
ultra thin,width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=16,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,0.6,1.2,1.8,2.4,3},},,
colorbar,
colorbar style={title={$\varphi$},xshift=-.025\textwidth},
ytick={0,.05,...,2},
minor ytick={0,.0125,...,2},
xtick={1e-4,1e-3,1e-2,1e-1,1,1e1,1e2,1e3},
xticklabels={$$,$10^{-3}$,$$,$10^{-1}$,$$,$10^{1}$,$$,$10^{3}$},
minor ytick={0,.0125,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};


\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (.3,.8) {Unstable};
\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (30,.8) {Stable};


\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0	276\\
0.01	0.84360573963802\\
0.0105956017927762	0.843615067223643\\
0.0112266777351081	0.843625168236034\\
0.0118953406737032	0.843636044810635\\
0.0126038292967973	0.843647699260707\\
0.013354515629299	0.843660134078613\\
0.0141499129743458	0.8436733519372\\
0.0149926843278605	0.843687355691301\\
0.0158856512942805	0.843702148149857\\
0.0168318035333096	0.843717597449134\\
0.0178343087693191	0.843733665886033\\
0.0188965233969121	0.843750465253211\\
0.0200220037181558	0.843768108317506\\
0.0212145178491063	0.843786708925188\\
0.0224780583354873	0.843806382125684\\
0.0238168555197616	0.843827244314299\\
0.0252353917043477	0.843849411673847\\
0.0267384161583995	0.843872690749783\\
0.0283309610183932	0.843896954956387\\
0.0300183581357559	0.843922303674911\\
0.0318062569279412	0.84394883818782\\
0.0337006432927193	0.843976661874777\\
0.0357078596490046	0.844005880434872\\
0.0378346261713193	0.844036602136517\\
0.0400880632889846	0.844068936712363\\
0.042475715525369	0.844102855165711\\
0.045005576757005	0.844138288593629\\
0.0476861169771447	0.844175228702752\\
0.0505263106533568	0.84421367011778\\
0.0510874778520577	0.844221105527638\\
0.0535356667741072	0.844252621351678\\
0.0567242606849198	0.844292797049365\\
0.0601027678207038	0.844334427280171\\
0.0636824994471859	0.844377532844538\\
0.0674754405311069	0.844422684796312\\
0.0714942898659758	0.844469942560294\\
0.0757525025877191	0.84451897083834\\
0.0802643352225717	0.844569435578407\\
0.0850448934180268	0.844621003862896\\
0.0901101825166502	0.844673343669663\\
0.0954771611420806	0.844726123502934\\
0.101163797976621	0.844779090100096\\
0.107189131920513	0.844834317008033\\
0.113573335834311	0.84489206637855\\
0.120337784077759	0.844951260900958\\
0.127505124071301	0.845010810982451\\
0.135099352119803	0.845069612607313\\
0.143145893752348	0.845126544675279\\
0.151671688847092	0.845180465779919\\
0.160705281826164	0.845230480802564\\
0.17027691722259	0.84528151862182\\
0.180418640939207	0.845334054256137\\
0.19116440753857	0.845385691405123\\
0.202550193923067	0.845433973022023\\
0.21461411978584	0.845476373044503\\
0.227396575235793	0.845510287168971\\
0.240940356023953	0.84553302255306\\
0.255290806823952	0.845542447382599\\
0.270495973046314	0.845547246747525\\
0.286606761694825	0.845547952173043\\
0.303677111803546	0.845540502917787\\
0.321764175025074	0.845520676030962\\
0.340928506974681	0.845484069563231\\
0.361234269970943	0.845426086433899\\
0.382749447851631	0.845341919091102\\
0.405546073584083	0.845227639543161\\
0.429700470432084	0.845093684152313\\
0.455293507486695	0.844940266327375\\
0.482410870416537	0.844762458624448\\
0.511143348344017	0.844555112158685\\
0.541587137807947	0.844312854402285\\
0.55214458315771	0.844221105527638\\
0.57384416483024	0.844022902249393\\
0.608022426164942	0.843681336946233\\
0.644236350872137	0.84328629096986\\
0.682607183427239	0.842842785188443\\
0.693388203532272	0.842713567839196\\
0.723263389648354	0.842336545796919\\
0.766341086800746	0.841771423901754\\
0.80788132468384	0.841206030150754\\
0.811984499318401	0.841147183000568\\
0.860346441668451	0.840438919329817\\
0.909449497114896	0.839698492462312\\
0.911588829975082	0.839664499052283\\
0.96588322411587	0.838791607824928\\
1.00260425488823	0.838190954773869\\
1.02341140210545	0.837832582669145\\
1.08436596868961	0.836762905061889\\
1.0888616628007	0.836683417085427\\
1.14895100018731	0.835565196747132\\
1.16986245547298	0.835175879396985\\
1.21738272773966	0.834245396038298\\
1.24714651325564	0.833668341708543\\
1.28989026125331	0.832797670519134\\
1.32176392243856	0.832160804020101\\
1.36671635646201	0.831218445930664\\
1.3944396126684	0.830653266331658\\
1.44811822767453	0.829507153965625\\
1.46566728744526	0.829145728643216\\
1.53436840893001	0.82766699804751\\
1.5357623438735	0.827638190954774\\
1.6058844983229	0.826130653266332\\
1.62575566644379	0.825686081471538\\
1.67451253729092	0.824623115577889\\
1.72258596539879	0.82353545361815\\
1.74171298454318	0.823115577889447\\
1.80817948495657	0.821608040201005\\
1.82518349431904	0.821210524689017\\
1.87459646711676	0.820100502512563\\
1.93389175045523	0.818730585639723\\
1.94014061768199	0.818592964824121\\
2.00707543545396	0.817085427135678\\
2.04907468981585	0.816119254135274\\
2.07396745161303	0.815577889447236\\
2.14215216399909	0.814070351758794\\
2.1711179456945	0.813421199248214\\
2.21195493210132	0.812562814070352\\
2.28297604918395	0.81105527638191\\
2.30043011977292	0.810682529601032\\
2.357524499382	0.809547738693467\\
2.43316813337843	0.808040201005025\\
2.43744415012222	0.807955082583416\\
2.51458068226344	0.806532663316583\\
2.58261876068267	0.805283771771173\\
2.5976221756352	0.805025125628141\\
2.68583560574872	0.803517587939699\\
2.73643999707467	0.802662986937883\\
2.77769477012484	0.802010050251256\\
2.87444494864312	0.800502512562814\\
2.89942285388288	0.800116917403129\\
2.97739288353839	0.798994974874372\\
3.07211299886176	0.797609222147384\\
3.08108667273938	0.79748743718593\\
3.19011353471229	0.795979899497487\\
3.25508859983506	0.795066041823706\\
3.30083071186663	0.794472361809045\\
3.4150960124557	0.792964824120603\\
3.44896226040576	0.792510758853795\\
3.53454582546361	0.791457286432161\\
3.65438307095726	0.789961566336296\\
3.65541932250812	0.789949748743719\\
3.78561670610733	0.788442211055276\\
3.87203878181256	0.787429149189026\\
3.91837720050546	0.786934673366834\\
4.05788457486809	0.785427135678392\\
4.10265810582719	0.78493747024298\\
4.20451350126858	0.78391959798995\\
4.34701315812503	0.782481989180116\\
4.35460472247238	0.782412060301508\\
4.51648818153173	0.780904522613065\\
4.60592204114511	0.780065109661336\\
4.68404926293936	0.779396984924623\\
4.85906827653683	0.777889447236181\\
4.88025158365443	0.777705489101908\\
5.04784915331966	0.776381909547739\\
5.17092024289676	0.775405156934177\\
5.24456893819447	0.774874371859297\\
5.45273486544459	0.773366834170854\\
5.47890117959394	0.773176313720566\\
5.67839360948309	0.771859296482412\\
5.8052255160949	0.771019732088522\\
5.91664889535423	0.77035175879397\\
6.1509857885805	0.768944025922616\\
6.16937056515873	0.768844221105528\\
6.44622680240909	0.767336683417085\\
6.51733960488243	0.766949037398501\\
6.74613559035048	0.765829145728643\\
6.90551352016233	0.765049093827754\\
7.07115768460944	0.764321608040201\\
7.3168071434272	0.763243638578632\\
7.42585457046409	0.762814070351759\\
7.75259748862946	0.761528913619074\\
7.81553614592567	0.761306532663317\\
8.21434358491943	0.759900545909604\\
8.24637552727896	0.759798994974874\\
8.70359136148517	0.758353634475682\\
8.72543246640677	0.758291457286432\\
9.22197882333433	0.756882826348648\\
9.26062293346559	0.75678391959799\\
9.7712415353465	0.755482383424358\\
9.86096243959068	0.755276381909548\\
10.3532184329566	0.754151460408362\\
10.5417952994708	0.753768844221106\\
10.9698579789238	0.752904977976163\\
11.3293345422611	0.752261306532663\\
11.6232246867985	0.751738252860137\\
12.2456934229374	0.750753768844221\\
12.3155060329283	0.750643921156316\\
13.049019780144	0.749613948145928\\
13.3420308025599	0.749246231155779\\
13.8262217376466	0.748635971367282\\
14.6204785602959	0.747738693467337\\
14.6497139830729	0.74770546945235\\
15.5222535742705	0.746809858549528\\
16.1494636883008	0.746231155778895\\
16.4467617799466	0.745955145823664\\
17.4263338600965	0.745152172444275\\
18.0190629495452	0.744723618090452\\
18.4642494289554	0.744399650602767\\
19.5639834351706	0.743691085956309\\
20.3946033722501	0.74321608040201\\
20.7292177959537	0.743023438884484\\
21.9638537241655	0.742388488860738\\
23.2720247896041	0.741785963751465\\
23.4579465699177	0.741708542713568\\
24.658110758226	0.741205248747482\\
26.1267522556333	0.740650988083235\\
27.4834488016299	0.740201005025126\\
27.6828663039207	0.740134385968718\\
29.3316627839005	0.739648754772767\\
31.0786618778201	0.739194751341547\\
32.9297125509715	0.738768417791624\\
33.2941277621998	0.738693467336683\\
34.8910121340677	0.738362514715552\\
36.9691270719503	0.737976064902913\\
39.1710149080926	0.737606094972048\\
41.5040475785048	0.73725303914124\\
42.0086303554833	0.737185929648241\\
43.9760360930272	0.736922186872287\\
46.5952566866468	0.736613618119955\\
49.37047852839	0.736325323189633\\
52.3109930805626	0.736054665218866\\
55.4266452066311	0.735799051862481\\
57.0636956785754	0.735678391959799\\
58.7278661318948	0.735554718879388\\
62.2257083673023	0.735319263838289\\
65.9318827133355	0.735094534957812\\
69.8587974678525	0.734885889975401\\
74.0195999691564	0.734691881754457\\
78.4282206133768	0.734510778732055\\
83.099419493534	0.734340870973394\\
88.0488358164346	0.734180467665394\\
88.3789509331697	0.734170854271357\\
93.2930402628469	0.734026511714089\\
98.8495904662559	0.733878693760498\\
104.737089795945	0.733737780003643\\
110.975249641207	0.733607215797922\\
117.584955405216	0.73348602486241\\
124.588336429501	0.733373098875273\\
132.008840083142	0.733267338651221\\
139.871310264724	0.73316765305076\\
148.202070579886	0.733072958042082\\
157.029012472938	0.732982175912281\\
166.381688607613	0.732895875998351\\
176.291411809595	0.732816162686531\\
186.791359902078	0.732742421015468\\
197.916686785356	0.732673982105021\\
199.886581419394	0.732663316582915\\
209.704640132323	0.732609679438827\\
222.194686093952	0.732549288886423\\
235.428641432242	0.73249224520671\\
249.450813523032	0.732437884938378\\
264.30814869741	0.732386644055541\\
280.050389418363	0.732339737015358\\
296.730240818887	0.732296793398422\\
314.40354715915	0.732257424471603\\
333.129478793467	0.732221242766488\\
352.970730273065	0.732187861911736\\
373.993730247879	0.732156896481664\\
396.268863870148	0.732127961860896\\
419.870708444391	0.732101324658576\\
444.878283112759	0.732077610211815\\
471.375313411672	0.732056647016424\\
499.450511585514	0.732038259327778\\
529.197873595844	0.732022271809702\\
560.716993820546	0.732008509486487\\
594.113398496503	0.731996797696577\\
629.498899022189	0.731986962047891\\
666.991966303012	0.731979066424035\\
706.718127392749	0.731973326280252\\
748.810385759002	0.731969742070604\\
793.409666579749	0.731968314143849\\
840.665288561832	0.731969043110573\\
890.735463861044	0.731971929843444\\
943.787827777537	0.731976975477566\\
1000	0.731984181410898\\
};
%%%%%\addlegendentry{data1}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false,] table[row sep=crcr] {%
%
0.2	280\\
0.01	0.846768119375952\\
0.0105956017927762	0.846784913694256\\
0.0112266777351081	0.846802487487953\\
0.0118953406737032	0.846820843725382\\
0.0126038292967973	0.846839985553466\\
0.013354515629299	0.846859916299294\\
0.0141499129743458	0.846880639471814\\
0.0149926843278605	0.846902158763628\\
0.0158856512942805	0.846924477686309\\
0.0168318035333096	0.846947384510336\\
0.0178343087693191	0.846970817881081\\
0.0188965233969121	0.846994955152631\\
0.0200220037181558	0.84701997506496\\
0.0212145178491063	0.847046057874646\\
0.0224780583354873	0.847073385514592\\
0.0238168555197616	0.847102141783492\\
0.0252353917043477	0.847132509740525\\
0.0267384161583995	0.847164165773736\\
0.0283309610183932	0.847196903122789\\
0.0300183581357559	0.847230887232356\\
0.030286007586369	0.847236180904523\\
0.0318062569279412	0.847265348336648\\
0.0337006432927193	0.847301178933304\\
0.0357078596490046	0.847338712184877\\
0.0378346261713193	0.847378119864335\\
0.0400880632889846	0.847419573856358\\
0.042475715525369	0.847462919959554\\
0.045005576757005	0.847508028564025\\
0.0476861169771447	0.847554951701074\\
0.0505263106533568	0.847603745450472\\
0.0535356667741072	0.847654470309161\\
0.0567242606849198	0.847707191588338\\
0.0601027678207038	0.847761979842613\\
0.0636824994471859	0.847818921282489\\
0.0674754405311069	0.847878504060738\\
0.0714942898659758	0.847940746430636\\
0.0757525025877191	0.848005350058546\\
0.0802643352225717	0.848072019945782\\
0.0850448934180268	0.848140464521328\\
0.0901101825166502	0.848210395629002\\
0.0954771611420806	0.848281528409146\\
0.101163797976621	0.848353660714087\\
0.107189131920513	0.848428943291752\\
0.113573335834311	0.848507631341824\\
0.120337784077759	0.848588609463441\\
0.127505124071301	0.848670751993141\\
0.134252424811829	0.848743718592965\\
0.135099352119803	0.848752620787145\\
0.143145893752348	0.848831009608302\\
0.151671688847092	0.848907157981744\\
0.160705281826164	0.848980195139986\\
0.17027691722259	0.849055323145666\\
0.180418640939207	0.849133040413352\\
0.19116440753857	0.849210839487517\\
0.202550193923067	0.849286153070828\\
0.21461411978584	0.849356345645579\\
0.227396575235793	0.849418704074643\\
0.240940356023953	0.849470427061094\\
0.255290806823952	0.849509322393108\\
0.270495973046314	0.84954478670067\\
0.286606761694825	0.849577427171925\\
0.303677111803546	0.849602921950302\\
0.321764175025074	0.849616778231991\\
0.340928506974681	0.849614314060988\\
0.361234269970943	0.849590640731155\\
0.382749447851631	0.849540645923082\\
0.405546073584083	0.849460188675729\\
0.429700470432084	0.849360859380598\\
0.455293507486695	0.849242986885152\\
0.482410870416537	0.849101253308799\\
0.511143348344017	0.848930092259107\\
0.538665404572697	0.848743718592965\\
0.541587137807947	0.848722921007576\\
0.57384416483024	0.84846570159964\\
0.608022426164942	0.848158923012453\\
0.644236350872137	0.847796856912571\\
0.682607183427239	0.847385604737427\\
0.695918875012783	0.847236180904523\\
0.723263389648354	0.84691273537557\\
0.766341086800746	0.846379163285917\\
0.811984499318401	0.845787457171678\\
0.816397085186369	0.84572864321608\\
0.860346441668451	0.845110726084079\\
0.911588829975082	0.84436477775992\\
0.921264807754034	0.844221105527638\\
0.96588322411587	0.843522368739672\\
1.01633076107209	0.842713567839196\\
1.02341140210545	0.842593882091942\\
1.08436596868961	0.841542190033367\\
1.10356655807657	0.841206030150754\\
1.14895100018731	0.840368469439061\\
1.18512762287532	0.839698492462312\\
1.21738272773966	0.839069110115919\\
1.2627297620328	0.838190954773869\\
1.28989026125331	0.837637197088803\\
1.3374991363767	0.836683417085427\\
1.36671635646201	0.836067820973429\\
1.41019520173847	0.835175879396985\\
1.44811822767453	0.834358825637446\\
1.48131814406506	0.833668341708543\\
1.53436840893001	0.832511600219169\\
1.55111474693535	0.832160804020101\\
1.61994121930386	0.830653266331658\\
1.62575566644379	0.830520395933772\\
1.68737999844603	0.829145728643216\\
1.72258596539879	0.828327044712493\\
1.75307339026286	0.827638190954774\\
1.8172846337639	0.826130653266332\\
1.82518349431904	0.825938582447579\\
1.88143467420031	0.824623115577889\\
1.93389175045523	0.823354059068056\\
1.94422960088705	0.823115577889447\\
2.00770859997225	0.821608040201005\\
2.04907468981585	0.820597976830354\\
2.07062887083812	0.820100502512563\\
2.13442316623525	0.818592964824121\\
2.1711179456945	0.817707240111304\\
2.19860074215176	0.817085427135678\\
2.26408724224621	0.815577889447236\\
2.30043011977292	0.814729128229764\\
2.3307701493545	0.814070351758794\\
2.39947252127571	0.812562814070352\\
2.43744415012222	0.811723455798997\\
2.47011421860211	0.81105527638191\\
2.54356841259991	0.809547738693467\\
2.58261876068267	0.808746148639319\\
2.61926140940378	0.808040201005025\\
2.69781995085395	0.806532663316583\\
2.73643999707467	0.805796839151462\\
2.77968283178159	0.805025125628141\\
2.86510659205824	0.803517587939699\\
2.89942285388288	0.802920412467563\\
2.95558311263596	0.802010050251256\\
3.05027803314774	0.800502512562814\\
3.07211299886176	0.800158736010488\\
3.15189203920732	0.798994974874372\\
3.25379244634802	0.79748743718593\\
3.25508859983506	0.797467915382768\\
3.3622916433553	0.795979899497487\\
3.44896226040576	0.794759302770264\\
3.47117897022173	0.794472361809045\\
3.58609795196478	0.792964824120603\\
3.65438307095726	0.792056787697353\\
3.70380259525881	0.791457286432161\\
3.82641530030307	0.789949748743719\\
3.87203878181256	0.789381466528351\\
3.95501833573819	0.788442211055276\\
4.0867343217845	0.786934673366834\\
4.10265810582719	0.786750102726245\\
4.22777759995857	0.785427135678392\\
4.34701315812503	0.784155240130137\\
4.37124525724838	0.78391959798995\\
4.52467022538993	0.782412060301508\\
4.60592204114511	0.781607392440978\\
4.68393157948923	0.780904522613065\\
4.85006901947525	0.779396984924623\\
4.88025158365443	0.779120916754212\\
5.02850418568408	0.777889447236181\\
5.17092024289676	0.776701044307475\\
5.21309061171596	0.776381909547739\\
5.41112998088283	0.774874371859297\\
5.47890117959394	0.774356207596278\\
5.62178905603444	0.773366834170854\\
5.8052255160949	0.772093520939704\\
5.84252610078079	0.771859296482412\\
6.08170236885953	0.77035175879397\\
6.1509857885805	0.769914112545235\\
6.33865078094774	0.768844221105528\\
6.51733960488243	0.767824787255589\\
6.61279180428496	0.767336683417085\\
6.90551352016233	0.765839788850236\\
6.90783699224825	0.765829145728643\\
7.23661491878423	0.764321608040201\\
7.3168071434272	0.763954424106933\\
7.59474558475812	0.762814070351759\\
7.75259748862946	0.762167785860087\\
7.98713946652056	0.761306532663317\\
8.21434358491943	0.760474504696577\\
8.41974986532426	0.759798994974874\\
8.70359136148517	0.758868653470647\\
8.89934900954295	0.758291457286432\\
9.22197882333433	0.757343907006825\\
9.43347331345201	0.75678391959799\\
9.7712415353465	0.755893608108112\\
10.031388067359	0.755276381909548\\
10.3532184329566	0.75451667029599\\
10.7106884081179	0.753768844221106\\
10.9698579789238	0.753229744390096\\
11.4955538564765	0.752261306532663\\
11.6232246867985	0.752027598563921\\
12.3155060329283	0.750902371231145\\
12.4181547815178	0.750753768844221\\
13.049019780144	0.749845193886528\\
13.5151558724976	0.749246231155779\\
13.8262217376466	0.748844893345923\\
14.6497139830729	0.747892406859719\\
14.7970481833996	0.747738693467337\\
15.5222535742705	0.746977569044018\\
16.3137868564355	0.746231155778895\\
16.4467617799466	0.746105004350944\\
17.4263338600965	0.745284938792917\\
18.1882437997869	0.744723618090452\\
18.4642494289554	0.744518985026609\\
19.5639834351706	0.743797503951822\\
20.5642770233682	0.74321608040201\\
20.7292177959537	0.74311957409812\\
21.9638537241655	0.742474447156217\\
23.2720247896041	0.741862659761615\\
23.6367815612196	0.741708542713568\\
24.658110758226	0.741274003205855\\
26.1267522556333	0.740711550111929\\
27.6459646269884	0.740201005025126\\
27.6828663039207	0.740188515240055\\
29.3316627839005	0.739696888017712\\
31.0786618778201	0.739237762428896\\
32.9297125509715	0.738806995655854\\
33.4764912897392	0.738693467336683\\
34.8910121340677	0.738397529055529\\
36.9691270719503	0.738007462292037\\
39.1710149080926	0.737634051549792\\
41.5040475785048	0.737277741117939\\
42.1887584697421	0.737185929648241\\
43.9760360930272	0.736944380634451\\
46.5952566866468	0.736633513454097\\
49.37047852839	0.736343286010701\\
52.3109930805626	0.736070970525305\\
55.4266452066311	0.735813885532121\\
57.254784277825	0.735678391959799\\
58.7278661318948	0.73556831246958\\
62.2257083673023	0.735331482921496\\
65.9318827133355	0.735105390538927\\
69.8587974678525	0.734895540447478\\
74.0195999691564	0.734700471145487\\
78.4282206133768	0.73451842944098\\
83.099419493534	0.734347684278077\\
88.0488358164346	0.734186524156472\\
88.5844989610256	0.734170854271357\\
93.2930402628469	0.734031923607533\\
98.8495904662559	0.733883443138519\\
104.737089795945	0.733741913618736\\
110.975249641207	0.733610818794986\\
117.584955405216	0.733489172795939\\
124.588336429501	0.733375856461335\\
132.008840083142	0.733269760037547\\
139.871310264724	0.733169782043203\\
148.202070579886	0.733074828296944\\
157.029012472938	0.732983811103752\\
166.381688607613	0.732897314315341\\
176.291411809595	0.732817472306923\\
186.791359902078	0.732743654148265\\
197.916686785356	0.732675174110583\\
200.105979458823	0.732663316582915\\
209.704640132323	0.732610859886179\\
222.194686093952	0.732550448289798\\
235.428641432242	0.732493368397269\\
249.450813523032	0.73243893984226\\
264.30814869741	0.732387591015674\\
280.050389418363	0.732340550436814\\
296.730240818887	0.732297458709654\\
314.40354715915	0.732257937985791\\
333.129478793467	0.732221611656767\\
352.970730273065	0.732188104192828\\
373.993730247879	0.732157040996634\\
396.268863870148	0.732128048271741\\
419.870708444391	0.732101404472162\\
444.878283112759	0.732077731406628\\
471.375313411672	0.732056842810968\\
499.450511585514	0.732038548156845\\
529.197873595844	0.732022657332751\\
560.716993820546	0.732008980593027\\
594.113398496503	0.731997328508586\\
629.498899022189	0.731987511919312\\
666.991966303012	0.731979600162487\\
706.718127392749	0.731973827006598\\
748.810385759002	0.731970192933422\\
793.409666579749	0.731968698290131\\
840.665288561832	0.731969343687592\\
890.735463861044	0.731972130000645\\
943.787827777537	0.731977058368444\\
1000	0.731984130194897\\
};
%%%%%\addlegendentry{data2}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.4	284\\
0.01	0.849659271979637\\
0.0105956017927762	0.849692717814962\\
0.0112266777351081	0.849726558412077\\
0.0118953406737032	0.849760797871274\\
0.0126038292967973	0.849795440384235\\
0.013354515629299	0.849830490235723\\
0.0141499129743458	0.849865951805333\\
0.0149926843278605	0.849901829569299\\
0.0158856512942805	0.849938127496437\\
0.0168318035333096	0.849974493578008\\
0.0178343087693191	0.850010824139106\\
0.0188965233969121	0.850047409907542\\
0.0200220037181558	0.850084543705949\\
0.0212145178491063	0.850122520591665\\
0.0224780583354873	0.850161638045372\\
0.0238168555197616	0.850202196209575\\
0.0252353917043477	0.850244493574964\\
0.0254692346124062	0.850251256281407\\
0.0267384161583995	0.850287103897712\\
0.0283309610183932	0.850330393028631\\
0.0300183581357559	0.850374780352713\\
0.0318062569279412	0.850420523696172\\
0.0337006432927193	0.8504678846761\\
0.0357078596490046	0.850517129066342\\
0.0378346261713193	0.850568527230834\\
0.0400880632889846	0.850622347720212\\
0.042475715525369	0.850678257241975\\
0.045005576757005	0.850736031815697\\
0.0476861169771447	0.850795803517513\\
0.0505263106533568	0.850857710011151\\
0.0535356667741072	0.850921895044259\\
0.0567242606849198	0.850988509003501\\
0.0601027678207038	0.851057709533964\\
0.0636824994471859	0.851129668110388\\
0.0674754405311069	0.851204752731342\\
0.0714942898659758	0.851282922637492\\
0.0757525025877191	0.851363929212883\\
0.0802643352225717	0.851447529473511\\
0.0850448934180268	0.851533486371126\\
0.0901101825166502	0.851621569018816\\
0.0954771611420806	0.851711552841655\\
0.0984106431569692	0.851758793969849\\
0.101163797976621	0.851802380566409\\
0.107189131920513	0.851896103497676\\
0.113573335834311	0.851993927853048\\
0.120337784077759	0.852094735781205\\
0.127505124071301	0.852197401645561\\
0.135099352119803	0.852300790208786\\
0.143145893752348	0.852403754279515\\
0.151671688847092	0.852505131785586\\
0.160705281826164	0.85260404764063\\
0.17027691722259	0.85270617205552\\
0.180418640939207	0.852812046887149\\
0.19116440753857	0.852918959815347\\
0.202550193923067	0.853024134129405\\
0.21461411978584	0.853124719494739\\
0.227396575235793	0.853217781583164\\
0.235391427473897	0.853266331658291\\
0.240940356023953	0.853299574511392\\
0.255290806823952	0.853367705378754\\
0.270495973046314	0.853433498826234\\
0.286606761694825	0.853497639360061\\
0.303677111803546	0.853555434218018\\
0.321764175025074	0.853602000308449\\
0.340928506974681	0.853632243401723\\
0.361234269970943	0.853640837996385\\
0.382749447851631	0.853622208009323\\
0.405546073584083	0.853571858607182\\
0.429700470432084	0.853502814511884\\
0.455293507486695	0.853415499319605\\
0.482410870416537	0.853304023763929\\
0.490117938956226	0.853266331658291\\
0.511143348344017	0.853159849567859\\
0.541587137807947	0.852977142191306\\
0.57384416483024	0.852749812461107\\
0.608022426164942	0.852470634217427\\
0.644236350872137	0.852133340443123\\
0.681282020489925	0.851758793969849\\
0.682607183427239	0.851744894270303\\
0.723263389648354	0.851295479747302\\
0.766341086800746	0.850790143708604\\
0.809907810617499	0.850251256281407\\
0.811984499318401	0.850224425820399\\
0.860346441668451	0.849577605174835\\
0.911588829975082	0.848862315698034\\
0.919868945712133	0.848743718592965\\
0.96588322411587	0.848048410978304\\
1.0180483046884	0.847236180904523\\
1.02341140210545	0.847148083161104\\
1.08436596868961	0.846121282384435\\
1.10722787180047	0.84572864321608\\
1.14895100018731	0.844972710074389\\
1.19015092984244	0.844221105527638\\
1.21738272773966	0.843697157387872\\
1.26875811390298	0.842713567839196\\
1.28989026125331	0.842287093111611\\
1.34429573017418	0.841206030150754\\
1.36671635646201	0.840736795105121\\
1.41759265061156	0.839698492462312\\
1.44811822767453	0.839043078006186\\
1.48918614190114	0.838190954773869\\
1.53436840893001	0.837206077171574\\
1.55930411543608	0.836683417085427\\
1.62575566644379	0.835222736492356\\
1.62793248456682	0.835175879396985\\
1.69498225880139	0.833668341708543\\
1.72258596539879	0.833019415084824\\
1.76011808102642	0.832160804020101\\
1.82328588259311	0.830653266331658\\
1.82518349431904	0.830606179242807\\
1.88632443535083	0.829145728643216\\
1.93389175045523	0.827965016439124\\
1.94769362275971	0.827638190954774\\
2.00920772078281	0.826130653266332\\
2.04907468981585	0.825120646963755\\
2.06985149467981	0.824623115577889\\
2.13096409194532	0.823115577889447\\
2.1711179456945	0.822097230083226\\
2.1917051541263	0.821608040201005\\
2.25362842523419	0.820100502512563\\
2.30043011977292	0.818936094369193\\
2.31527706470399	0.818592964824121\\
2.37932372339003	0.817085427135678\\
2.43744415012222	0.815696514642456\\
2.44281498955685	0.815577889447236\\
2.51025602561396	0.814070351758794\\
2.5771548268214	0.812562814070352\\
2.58261876068267	0.81243898321483\\
2.64770687192592	0.81105527638191\\
2.71858177206783	0.809547738693467\\
2.73643999707467	0.809168526632432\\
2.7931959592886	0.808040201005025\\
2.86953348906291	0.806532663316583\\
2.89942285388288	0.805947731072069\\
2.95006309889974	0.805025125628141\\
3.03392841408983	0.803517587939699\\
3.07211299886176	0.802842092699991\\
3.1229118851518	0.802010050251256\\
3.21679456951317	0.800502512562814\\
3.25508859983506	0.799895663250386\\
3.31680814061927	0.798994974874372\\
3.41880482279508	0.79748743718593\\
3.44896226040576	0.797034709480629\\
3.52567817660924	0.795979899497487\\
3.63389263974386	0.794472361809045\\
3.65438307095726	0.794182682363633\\
3.74895032321999	0.792964824120603\\
3.86469833813245	0.791457286432161\\
3.87203878181256	0.791360333277154\\
3.9897472634186	0.789949748743719\\
4.10265810582719	0.788583442660732\\
4.1154664433522	0.788442211055276\\
4.25052835010089	0.786934673366834\\
4.34701315812503	0.785848514681455\\
4.38813197820546	0.785427135678392\\
4.53382077745308	0.78391959798995\\
4.60592204114511	0.783167575312894\\
4.68564692552578	0.782412060301508\\
4.84364126436322	0.780904522613065\\
4.88025158365443	0.780552468241455\\
5.0127297950011	0.779396984924623\\
5.17092024289676	0.778011532663945\\
5.18630930601015	0.777889447236181\\
5.37503165736451	0.776381909547739\\
5.47890117959394	0.775549438487597\\
5.57201444755086	0.774874371859297\\
5.77931730005615	0.773366834170854\\
5.8052255160949	0.773177594547552\\
6.0049665392327	0.771859296482412\\
6.1509857885805	0.770894515447109\\
6.24210502856597	0.77035175879397\\
6.49487860115445	0.768844221105528\\
6.51733960488243	0.7687099619157\\
6.77414652053269	0.767336683417085\\
6.90551352016233	0.766634690256523\\
7.07411540723933	0.765829145728643\\
7.3168071434272	0.764671124948301\\
7.39867460060481	0.764321608040201\\
7.75244855259538	0.762814070351759\\
7.75259748862946	0.762813436339596\\
8.14787416587607	0.761306532663317\\
8.21434358491943	0.761053958567555\\
8.58257190059328	0.759798994974874\\
8.70359136148517	0.759388119501399\\
9.06301955542131	0.758291457286432\\
9.22197882333433	0.757808565008165\\
9.59637129148716	0.75678391959799\\
9.7712415353465	0.756307672655505\\
10.1922091269368	0.755276381909548\\
10.3532184329566	0.754884081361495\\
10.8705942758479	0.753768844221106\\
10.9698579789238	0.753556160134018\\
11.6232246867985	0.752318104574171\\
11.6570150261516	0.752261306532663\\
12.3155060329283	0.751161479500408\\
12.5903033730579	0.750753768844221\\
13.049019780144	0.750076850075069\\
13.6805758759461	0.749246231155779\\
13.8262217376466	0.7490539396592\\
14.6497139830729	0.748078886950364\\
14.9687468313301	0.747738693467337\\
15.5222535742705	0.747145064702186\\
16.4467617799466	0.746254354795113\\
16.4740804118874	0.746231155778895\\
17.4263338600965	0.745417544589513\\
18.3512626643011	0.744723618090452\\
18.4642494289554	0.744638322972261\\
19.5639834351706	0.743904140275051\\
20.7292177959537	0.743216157961518\\
20.729364952811	0.74321608040201\\
21.9638537241655	0.742561067889725\\
23.2720247896041	0.741940185502095\\
23.8125583061391	0.741708542713568\\
24.658110758226	0.741343689360546\\
26.1267522556333	0.740773050319655\\
27.6828663039207	0.740243099626213\\
27.8233679332525	0.740201005025126\\
29.3316627839005	0.739745823464089\\
31.0786618778201	0.739281452802002\\
32.9297125509715	0.738846112525236\\
33.6577619802175	0.738693467336683\\
34.8910121340677	0.738432938867505\\
36.9691270719503	0.73803910953837\\
39.1710149080926	0.737662124417455\\
41.5040475785048	0.737302427063821\\
42.3654317996164	0.737185929648241\\
43.9760360930272	0.736966386406279\\
46.5952566866468	0.736653024815517\\
49.37047852839	0.736360661709217\\
52.3109930805626	0.736086495962555\\
55.4266452066311	0.735827774854339\\
57.4301286618025	0.735678391959799\\
58.7278661318948	0.735580833100292\\
62.2257083673023	0.735342575117578\\
65.9318827133355	0.735115149754506\\
69.8587974678525	0.734904207403931\\
74.0195999691564	0.734708248956726\\
78.4282206133768	0.734525476327862\\
83.099419493534	0.734354114440983\\
88.0488358164346	0.734192408512969\\
88.7831976988012	0.734170854271357\\
93.2930402628469	0.734037342315123\\
98.8495904662559	0.733888325289252\\
104.737089795945	0.733746248130049\\
110.975249641207	0.733614664091908\\
117.584955405216	0.733492582599873\\
124.588336429501	0.733378877093689\\
132.008840083142	0.733272430326002\\
139.871310264724	0.733172133248136\\
148.202070579886	0.733076884050916\\
157.029012472938	0.732985587357132\\
166.381688607613	0.732898828730524\\
176.291411809595	0.732818754528736\\
186.791359902078	0.73274473142423\\
197.916686785356	0.73267607117202\\
200.265814808459	0.732663316582915\\
209.704640132323	0.732611606086322\\
222.194686093952	0.732551055519296\\
235.428641432242	0.732493854897239\\
249.450813523032	0.732439321847218\\
264.30814869741	0.73238789376519\\
280.050389418363	0.732340810013735\\
296.730240818887	0.73229770210808\\
314.40354715915	0.73225818285616\\
333.129478793467	0.732221866278603\\
352.970730273065	0.732188367453036\\
373.993730247879	0.73215730237204\\
396.268863870148	0.732128287814624\\
419.870708444391	0.732101595910179\\
444.878283112759	0.732077854383734\\
471.375313411672	0.732056885663343\\
499.450511585514	0.732038507907682\\
529.197873595844	0.732022539692879\\
560.716993820546	0.73200879996312\\
594.113398496503	0.731997107982877\\
629.498899022189	0.731987283290744\\
666.991966303012	0.731979391995926\\
706.718127392749	0.731973657056914\\
748.810385759002	0.731970078940148\\
793.409666579749	0.7319686580001\\
840.665288561832	0.73196939485918\\
890.735463861044	0.731972290408019\\
943.787827777537	0.731977345805823\\
1000	0.731984562480816\\
};
%%%%%\addlegendentry{data3}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.6	286\\
0.01	0.852316933802945\\
0.0105956017927762	0.852376193785581\\
0.0112266777351081	0.852435121535963\\
0.0118953406737032	0.852493721996992\\
0.0126038292967973	0.852552000062095\\
0.013354515629299	0.852609960576605\\
0.0141499129743458	0.85266760833912\\
0.0149926843278605	0.852724948102852\\
0.0158856512942805	0.852781983621179\\
0.0168318035333096	0.852838156834489\\
0.0178343087693191	0.852893301018643\\
0.0188965233969121	0.852947871625768\\
0.0200220037181558	0.853002327460833\\
0.0212145178491063	0.853057130806288\\
0.0224780583354873	0.853112747629519\\
0.0238168555197616	0.853169647874903\\
0.0252353917043477	0.853228298723052\\
0.0261951713776282	0.853266331658291\\
0.0267384161583995	0.853287450231566\\
0.0283309610183932	0.853346219186561\\
0.0300183581357559	0.853405751583816\\
0.0318062569279412	0.853466433653973\\
0.0337006432927193	0.85352865691114\\
0.0357078596490046	0.853592818606681\\
0.0378346261713193	0.853659322288154\\
0.0400880632889846	0.853728567222616\\
0.042475715525369	0.853799984135301\\
0.045005576757005	0.853873220675187\\
0.0476861169771447	0.853948510707722\\
0.0505263106533568	0.854026095720105\\
0.0535356667741072	0.854106225464361\\
0.0567242606849198	0.854189158701398\\
0.0601027678207038	0.854275164054137\\
0.0636824994471859	0.854364521604618\\
0.0674754405311069	0.854457442679725\\
0.0714942898659758	0.854553809606243\\
0.0757525025877191	0.854653437405487\\
0.0802643352225717	0.854756149527939\\
0.0810684710060255	0.854773869346734\\
0.0850448934180268	0.854860010366931\\
0.0901101825166502	0.854966211286369\\
0.0954771611420806	0.855074962069824\\
0.101163797976621	0.855186204247378\\
0.107189131920513	0.855302123548\\
0.113573335834311	0.855422930677644\\
0.120337784077759	0.855547485626472\\
0.127505124071301	0.85567464282472\\
0.135099352119803	0.855803249449628\\
0.143145893752348	0.85593214317421\\
0.151671688847092	0.856060149322522\\
0.160705281826164	0.856186404420937\\
0.167677902799293	0.856281407035176\\
0.17027691722259	0.856316314687241\\
0.180418640939207	0.856449150541849\\
0.19116440753857	0.856583975636515\\
0.202550193923067	0.856717869144311\\
0.21461411978584	0.856847833123842\\
0.227396575235793	0.856970781379448\\
0.240940356023953	0.857083526919377\\
0.255290806823952	0.8571836203094\\
0.270495973046314	0.857282508106456\\
0.286606761694825	0.857380970137813\\
0.303677111803546	0.857473836756981\\
0.321764175025074	0.85755571931595\\
0.340928506974681	0.857620985676021\\
0.361234269970943	0.857663736558522\\
0.382749447851631	0.857677782933833\\
0.405546073584083	0.857658154179396\\
0.429700470432084	0.857619698429964\\
0.455293507486695	0.857562930554504\\
0.482410870416537	0.857481188699124\\
0.511143348344017	0.857367456993656\\
0.541587137807947	0.85721435493606\\
0.57384416483024	0.857014139627008\\
0.608022426164942	0.856758723387852\\
0.644236350872137	0.856441122007084\\
0.660881208628166	0.856281407035176\\
0.682607183427239	0.856065294319514\\
0.723263389648354	0.855631106086904\\
0.766341086800746	0.855137762336273\\
0.796320661613097	0.854773869346734\\
0.811984499318401	0.854576501563994\\
0.860346441668451	0.853937627340584\\
0.908691288370091	0.853266331658291\\
0.911588829975082	0.853224554905905\\
0.96588322411587	0.852417023913286\\
1.00856365185933	0.851758793969849\\
1.02341140210545	0.85152113754872\\
1.08436596868961	0.850513282756059\\
1.09986900951807	0.850251256281407\\
1.14895100018731	0.849385277767274\\
1.18492882855068	0.848743718592965\\
1.21738272773966	0.84813323966863\\
1.26516462799606	0.847236180904523\\
1.28989026125331	0.846746577385983\\
1.3419755757823	0.84572864321608\\
1.36671635646201	0.845218992412347\\
1.41629792888773	0.844221105527638\\
1.44811822767453	0.843546718629205\\
1.48873599771444	0.842713567839196\\
1.53436840893001	0.841729140270619\\
1.55955286122932	0.841206030150754\\
1.62575566644379	0.839761999305258\\
1.628722685646	0.839698492462312\\
1.69602694257097	0.838190954773869\\
1.72258596539879	0.837567730858333\\
1.76124911597121	0.836683417085427\\
1.82427811000142	0.835175879396985\\
1.82518349431904	0.835153297486236\\
1.88696566601807	0.833668341708543\\
1.93389175045523	0.832492604482549\\
1.94776512042607	0.832160804020101\\
2.00843882451861	0.830653266331658\\
2.04907468981585	0.829605197876202\\
2.06791915505032	0.829145728643216\\
2.12765556329701	0.827638190954774\\
2.1711179456945	0.8265047313753\\
2.18643167288447	0.826130653266332\\
2.24631881136136	0.824623115577889\\
2.30043011977292	0.823222671139986\\
2.30488780722683	0.823115577889447\\
2.36607394019371	0.821608040201005\\
2.42592911442011	0.820100502512563\\
2.43744415012222	0.819804601677355\\
2.48852731864877	0.818592964824121\\
2.55107798323626	0.817085427135678\\
2.58261876068267	0.81631497309018\\
2.6147824686231	0.815577889447236\\
2.67993802551373	0.814070351758794\\
2.73643999707467	0.812755633832899\\
2.74528989558965	0.812562814070352\\
2.8142454657712	0.81105527638191\\
2.88334805814581	0.809547738693467\\
2.89942285388288	0.809198217098831\\
2.95665897983051	0.808040201005025\\
3.03182828505778	0.806532663316583\\
3.07211299886176	0.80573375944899\\
3.11072965210984	0.805025125628141\\
3.19409792710983	0.803517587939699\\
3.25508859983506	0.802435027135639\\
3.28110713640865	0.802010050251256\\
3.37529785409773	0.800502512562814\\
3.44896226040576	0.799342403059667\\
3.47306999778855	0.798994974874372\\
3.57634662114318	0.79748743718593\\
3.65438307095726	0.796334353594413\\
3.68074508844383	0.795979899497487\\
3.79132279489096	0.794472361809045\\
3.87203878181256	0.793359703011866\\
3.90365079329404	0.792964824120603\\
4.02282489095157	0.791457286432161\\
4.10265810582719	0.790437167303301\\
4.14457659562186	0.789949748743719\\
4.27282761797572	0.788442211055276\\
4.34701315812503	0.787562346080232\\
4.40522347976998	0.786934673366834\\
4.54380401653797	0.785427135678392\\
4.60592204114511	0.784745900729204\\
4.68895163167626	0.78391959798995\\
4.83944943769865	0.782412060301508\\
4.88025158365443	0.782000223082617\\
5.00007556557926	0.780904522613065\\
5.16430163768617	0.779396984924623\\
5.17092024289676	0.77933576752552\\
5.34377498221007	0.777889447236181\\
5.47890117959394	0.776756081748401\\
5.52826935503513	0.776381909547739\\
5.72626339768933	0.774874371859297\\
5.8052255160949	0.77427139053212\\
5.93644889401862	0.773366834170854\\
6.1509857885805	0.771886620982336\\
6.1553833884848	0.771859296482412\\
6.39705935316837	0.77035175879397\\
6.51733960488243	0.769601492773893\\
6.65325653105481	0.768844221105528\\
6.90551352016233	0.767439685747569\\
6.92623608328854	0.767336683417085\\
7.22926550509989	0.765829145728643\\
7.3168071434272	0.765394276118899\\
7.5585303215624	0.764321608040201\\
7.75259748862946	0.763462542705892\\
7.91637822672798	0.762814070351759\\
8.21434358491943	0.761637807321847\\
8.30800327145449	0.761306532663317\\
8.70359136148517	0.759912176539658\\
8.73935112899392	0.759798994974874\\
9.2175132020624	0.758291457286432\\
9.22197882333433	0.758277437428811\\
9.75035872405269	0.75678391959799\\
9.7712415353465	0.756725204647496\\
10.3444445609586	0.755276381909548\\
10.3532184329566	0.755254333698753\\
10.9698579789238	0.753884796366273\\
11.0289848853899	0.753768844221106\\
11.6232246867985	0.752610512820936\\
11.825715199734	0.752261306532663\\
12.3155060329283	0.751422211042373\\
12.7553028391639	0.750753768844221\\
13.049019780144	0.750309860404346\\
13.8262217376466	0.749263932777591\\
13.8408890321195	0.749246231155779\\
14.6497139830729	0.748266276284432\\
15.1339482696794	0.747738693467337\\
15.5222535742705	0.747313267771967\\
16.4467617799466	0.746402804091996\\
16.6449623894304	0.746231155778895\\
17.4263338600965	0.74555042387315\\
18.4642494289554	0.744757325691122\\
18.5141910675218	0.744723618090452\\
19.5639834351706	0.744010578497968\\
20.7292177959537	0.743311285285042\\
20.9071853205593	0.74321608040201\\
21.9638537241655	0.742647065221259\\
23.2720247896041	0.742016928086925\\
23.981538622014	0.741708542713568\\
24.658110758226	0.741412473348496\\
26.1267522556333	0.740833597301909\\
27.6828663039207	0.740296591594886\\
27.9981604566112	0.740201005025126\\
29.3316627839005	0.739793808901887\\
31.0786618778201	0.739324241280525\\
32.9297125509715	0.73888439330169\\
33.8317732523447	0.738693467336683\\
34.8910121340677	0.73846758174233\\
36.9691270719503	0.738070073355818\\
39.1710149080926	0.737689597281883\\
41.5040475785048	0.737326605645328\\
42.5357894248287	0.737185929648241\\
43.9760360930272	0.736988010924531\\
46.5952566866468	0.736672309982836\\
49.37047852839	0.736377973969347\\
52.3109930805626	0.736102112730232\\
55.4266452066311	0.735841886878411\\
57.6071808774167	0.735678391959799\\
58.7278661318948	0.735593672328105\\
62.2257083673023	0.735354025618693\\
65.9318827133355	0.735125235009447\\
69.8587974678525	0.734913094695291\\
74.0195999691564	0.734716091728936\\
78.4282206133768	0.734532406880134\\
83.099419493534	0.734360244216318\\
88.0488358164346	0.734197828352603\\
88.9640743139872	0.734170854271357\\
93.2930402628469	0.73404216906361\\
98.8495904662559	0.733892557306501\\
104.737089795945	0.733749951119023\\
110.975249641207	0.733617954384726\\
117.584955405216	0.733495555580793\\
124.588336429501	0.733381605287806\\
132.008840083142	0.733274963659505\\
139.871310264724	0.733174499267575\\
148.202070579886	0.733079088109689\\
157.029012472938	0.732987612777195\\
166.381688607613	0.732900660191069\\
176.291411809595	0.732820408579842\\
186.791359902078	0.732746224578731\\
197.916686785356	0.732677419101496\\
200.508807961768	0.732663316582915\\
209.704640132323	0.732612835124935\\
222.194686093952	0.732552166973267\\
235.428641432242	0.732494861815373\\
249.450813523032	0.732440236296764\\
264.30814869741	0.732388737225296\\
280.050389418363	0.732341613540467\\
296.730240818887	0.732298486390343\\
314.40354715915	0.732258958137979\\
333.129478793467	0.732222632470193\\
352.970730273065	0.732189114218358\\
373.993730247879	0.732158009197688\\
396.268863870148	0.732128924064843\\
419.870708444391	0.732102118786654\\
444.878283112759	0.732078223671913\\
471.375313411672	0.732057076189613\\
499.450511585514	0.732038509542661\\
529.197873595844	0.732022357321823\\
560.716993820546	0.732008453465269\\
594.113398496503	0.731996632218981\\
629.498899022189	0.731986728097972\\
666.991966303012	0.731978801650511\\
706.718127392749	0.731973057225233\\
748.810385759002	0.731969495256006\\
793.409666579749	0.731968116097765\\
840.665288561832	0.731968920374753\\
890.735463861044	0.731971908980801\\
943.787827777537	0.731977083079682\\
1000	0.731984444105555\\
};
%%%%%\addlegendentry{data4}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.8	290\\
0.01	0.854781687449752\\
0.0105956017927762	0.854875325323424\\
0.0112266777351081	0.854967588243936\\
0.0118953406737032	0.85505848023915\\
0.0126038292967973	0.855148005136699\\
0.013354515629299	0.855236166564201\\
0.0141499129743458	0.855322967949378\\
0.0149926843278605	0.855408412520117\\
0.0158856512942805	0.855492501898485\\
0.0168318035333096	0.855574410927596\\
0.0178343087693191	0.855653889484996\\
0.0188965233969121	0.855731603056859\\
0.0200220037181558	0.85580822254938\\
0.0212145178491063	0.855884424342328\\
0.0224780583354873	0.855960890477726\\
0.0238168555197616	0.856038308986651\\
0.0252353917043477	0.856117364038348\\
0.0267384161583995	0.856196874865254\\
0.0283309610183932	0.856276041476096\\
0.0284451744216938	0.856281407035176\\
0.0300183581357559	0.856353948360751\\
0.0318062569279412	0.856432491665824\\
0.0337006432927193	0.856512328649602\\
0.0357078596490046	0.85659401835926\\
0.0378346261713193	0.856678128392081\\
0.0400880632889846	0.856765219173486\\
0.042475715525369	0.856854430978806\\
0.045005576757005	0.856945251297285\\
0.0476861169771447	0.857038036539478\\
0.0505263106533568	0.857133153222432\\
0.0535356667741072	0.857230978764863\\
0.0567242606849198	0.85733190243795\\
0.0601027678207038	0.857436326483157\\
0.0636824994471859	0.857544661430927\\
0.0674754405311069	0.857656917266886\\
0.0714942898659758	0.857772880338354\\
0.0720679057380386	0.857788944723618\\
0.0757525025877191	0.857890412261418\\
0.0802643352225717	0.858011064917004\\
0.0850448934180268	0.858135075218904\\
0.0901101825166502	0.858262377788688\\
0.0954771611420806	0.858392921191888\\
0.101163797976621	0.8585267438714\\
0.107189131920513	0.858666030176112\\
0.113573335834311	0.858810957300991\\
0.120337784077759	0.858960379666737\\
0.127505124071301	0.859113148885325\\
0.135099352119803	0.859268112248892\\
0.13656916418122	0.85929648241206\\
0.143145893752348	0.859421600183871\\
0.151671688847092	0.859574386501692\\
0.160705281826164	0.859726209515687\\
0.17027691722259	0.85988348985262\\
0.180418640939207	0.860046832017452\\
0.19116440753857	0.860213205007385\\
0.202550193923067	0.860379505745288\\
0.21461411978584	0.860542548238895\\
0.227396575235793	0.860699051356689\\
0.237118671278476	0.860804020100502\\
0.240940356023953	0.860844802931548\\
0.255290806823952	0.86097620507641\\
0.270495973046314	0.861107664607113\\
0.286606761694825	0.861240041065215\\
0.303677111803546	0.861367806337029\\
0.321764175025074	0.861485188819159\\
0.340928506974681	0.861586145448991\\
0.361234269970943	0.861664334629718\\
0.382749447851631	0.861713090282165\\
0.405546073584083	0.861727079312135\\
0.429700470432084	0.861722730962035\\
0.455293507486695	0.861700644387573\\
0.482410870416537	0.861653497664529\\
0.511143348344017	0.861573552988469\\
0.541587137807947	0.86145264156547\\
0.57384416483024	0.861282163546048\\
0.608022426164942	0.861053106154737\\
0.638626122606667	0.860804020100502\\
0.644236350872137	0.860756731071993\\
0.682607183427239	0.860397766424111\\
0.723263389648354	0.859981431860768\\
0.766341086800746	0.859502650040251\\
0.783728434930473	0.85929648241206\\
0.811984499318401	0.858948904124448\\
0.860346441668451	0.85831656463231\\
0.898505231551088	0.857788944723618\\
0.911588829975082	0.857601248769849\\
0.96588322411587	0.856789071929052\\
0.998451559107023	0.856281407035176\\
1.02341140210545	0.855878011663456\\
1.08436596868961	0.854852187963475\\
1.08890829862632	0.854773869346734\\
1.14895100018731	0.853700473432047\\
1.1728923227014	0.853266331658291\\
1.21738272773966	0.852429765746953\\
1.25302483082494	0.851758793969849\\
1.28989026125331	0.851039223232992\\
1.33068074195299	0.850251256281407\\
1.36671635646201	0.849525503621522\\
1.40635371902253	0.848743718592965\\
1.44811822767453	0.847876224590473\\
1.47989460434512	0.847236180904523\\
1.53436840893001	0.84608170544643\\
1.55164101869458	0.84572864321608\\
1.62185561982299	0.844221105527638\\
1.62575566644379	0.844133259597699\\
1.68993164958746	0.842713567839196\\
1.72258596539879	0.841955835119669\\
1.75567749070292	0.841206030150754\\
1.81923276526724	0.839698492462312\\
1.82518349431904	0.839550987766658\\
1.88205078452687	0.838190954773869\\
1.93389175045523	0.836895991237741\\
1.94280011873572	0.836683417085427\\
2.00346128185964	0.835175879396985\\
2.04907468981585	0.833995784293339\\
2.06245855452619	0.833668341708543\\
2.12178986312025	0.832160804020101\\
2.1711179456945	0.830860766399564\\
2.1795243833408	0.830653266331658\\
2.23852602715249	0.829145728643216\\
2.29565072132024	0.827638190954774\\
2.30043011977292	0.827508057439324\\
2.3549807781914	0.826130653266332\\
2.41305129047259	0.824623115577889\\
2.43744415012222	0.823973032224497\\
2.47232725333193	0.823115577889447\\
2.53225572588941	0.821608040201005\\
2.58261876068267	0.820315437299327\\
2.59154341365109	0.820100502512563\\
2.65301464929568	0.818592964824121\\
2.71367913829386	0.817085427135678\\
2.73643999707467	0.816513075553709\\
2.77617050795548	0.815577889447236\\
2.83974696258355	0.814070351758794\\
2.89942285388288	0.812650759689121\\
2.90339603595706	0.812562814070352\\
2.97134445686985	0.81105527638191\\
3.03958377708593	0.809547738693467\\
3.07211299886176	0.808833141487953\\
3.11114322731136	0.808040201005025\\
3.18606190036926	0.806532663316583\\
3.25508859983506	0.805163420722235\\
3.26266981015791	0.805025125628141\\
3.34651207042544	0.803517587939699\\
3.43216953109731	0.802010050251256\\
3.44896226040576	0.801720556052163\\
3.52625567767607	0.800502512562814\\
3.62364267380446	0.798994974874372\\
3.65438307095726	0.798513589146844\\
3.72648375221641	0.79748743718593\\
3.83122525307625	0.795979899497487\\
3.87203878181256	0.795385212415511\\
3.94126796388007	0.794472361809045\\
4.0544026131885	0.792964824120603\\
4.10265810582719	0.792314702642102\\
4.17268412962161	0.791457286432161\\
4.29467337217631	0.789949748743719\\
4.34701315812503	0.789296726965491\\
4.42243579144287	0.788442211055276\\
4.5544659963818	0.786934673366834\\
4.60592204114511	0.786342226701523\\
4.6936051780825	0.785427135678392\\
4.83718248565105	0.78391959798995\\
4.88025158365443	0.783463993128906\\
4.99013442088788	0.782412060301508\\
5.14697665847984	0.780904522613065\\
5.17092024289676	0.780672762960215\\
5.31676804037973	0.779396984924623\\
5.47890117959394	0.777975971259362\\
5.48983690594622	0.777889447236181\\
5.67921031205941	0.776381909547739\\
5.8052255160949	0.775377392635466\\
5.87519694410794	0.774874371859297\\
6.08429811103182	0.773366834170854\\
6.1509857885805	0.772884936695073\\
6.30875644682003	0.771859296482412\\
6.51733960488243	0.770503679189415\\
6.5435481723624	0.77035175879397\\
6.80307117444238	0.768844221105528\\
6.90551352016233	0.768249560583211\\
7.0819656060722	0.767336683417085\\
7.3168071434272	0.766123977353047\\
7.38080450788961	0.765829145728643\\
7.70845485565667	0.764321608040201\\
7.75259748862946	0.764118829709742\\
8.07056927524547	0.762814070351759\\
8.21434358491943	0.762226176037048\\
8.4656430431049	0.761306532663317\\
8.70359136148517	0.760439183542217\\
8.89935345367074	0.759798994974874\\
9.22197882333433	0.758748568520282\\
9.3779995139062	0.758291457286432\\
9.7712415353465	0.757144919376822\\
9.90904187556502	0.75678391959799\\
10.3532184329566	0.755626478611613\\
10.5055272749465	0.755276381909548\\
10.9698579789238	0.75421525596216\\
11.1914582614721	0.753768844221106\\
11.6232246867985	0.752904541266793\\
11.9869370639391	0.752261306532663\\
12.3155060329283	0.751684207315889\\
12.913343777374	0.750753768844221\\
13.049019780144	0.750543845974403\\
13.8262217376466	0.749472779507416\\
14.009912076627	0.749246231155779\\
14.6497139830729	0.748454245220687\\
15.2927578520058	0.747738693467337\\
15.5222535742705	0.747481946812669\\
16.4467617799466	0.746551700263042\\
16.8098743900128	0.746231155778895\\
17.4263338600965	0.745683804044999\\
18.4642494289554	0.744876012619688\\
18.6863804371806	0.744723618090452\\
19.5639834351706	0.744117787190232\\
20.7292177959537	0.743407350770023\\
21.0816520169349	0.74321608040201\\
21.9638537241655	0.742734173338463\\
23.2720247896041	0.742094921239626\\
24.1488399774463	0.741708542713568\\
24.658110758226	0.741482617276716\\
26.1267522556333	0.740895551913829\\
27.6828663039207	0.740351519419035\\
28.1735905907342	0.740201005025126\\
29.3316627839005	0.739843253865478\\
31.0786618778201	0.739368477909364\\
32.9297125509715	0.738924089577814\\
34.0090407646531	0.738693467336683\\
34.8910121340677	0.738503599408431\\
36.9691270719503	0.738102335145063\\
39.1710149080926	0.737718270383966\\
41.5040475785048	0.737351850669275\\
42.7104700015417	0.737185929648241\\
43.9760360930272	0.737010511356138\\
46.5952566866468	0.736692229034571\\
49.37047852839	0.73639566374607\\
52.3109930805626	0.736117861401858\\
55.4266452066311	0.735855920007609\\
57.7797760803134	0.735678391959799\\
58.7278661318948	0.735606277621113\\
62.2257083673023	0.735365169393053\\
65.9318827133355	0.735135044296365\\
69.8587974678525	0.734921834920583\\
74.0195999691564	0.734723982887179\\
78.4282206133768	0.734539616743222\\
83.099419493534	0.7343668895199\\
88.0488358164346	0.73420397578914\\
89.1692187313186	0.734170854271357\\
93.2930402628469	0.734047890930883\\
98.8495904662559	0.73389776278421\\
104.737089795945	0.733754610326562\\
110.975249641207	0.73362211471913\\
117.584955405216	0.733499261365961\\
124.588336429501	0.733384895079208\\
132.008840083142	0.733277870358137\\
139.871310264724	0.733177050217433\\
148.202070579886	0.733081305182466\\
157.029012472938	0.732989512447818\\
166.381688607613	0.732902258322129\\
176.291411809595	0.732821727724786\\
186.791359902078	0.732747288345746\\
197.916686785356	0.732678252001558\\
200.653137937708	0.732663316582915\\
209.704640132323	0.732613468485386\\
222.194686093952	0.732552619515655\\
235.428641432242	0.732495161020162\\
249.450813523032	0.732440410545061\\
264.30814869741	0.732388819605551\\
280.050389418363	0.732341640279891\\
296.730240818887	0.732298488377934\\
314.40354715915	0.732258960818781\\
333.129478793467	0.732222655830553\\
352.970730273065	0.732189172775065\\
373.993730247879	0.732158111989775\\
396.268863870148	0.73212907464684\\
419.870708444391	0.732102335584408\\
444.878283112759	0.732078542145042\\
471.375313411672	0.732057518241053\\
499.450511585514	0.732039083388116\\
529.197873595844	0.732023057513631\\
560.716993820546	0.732009260908589\\
594.113398496503	0.731997514180956\\
629.498899022189	0.731987638210563\\
666.991966303012	0.73197969860833\\
706.718127392749	0.731973916665329\\
748.810385759002	0.731970292841705\\
793.409666579749	0.731968827487024\\
840.665288561832	0.731969521217337\\
890.735463861044	0.731972374915459\\
943.787827777537	0.73197738973132\\
1000	0.731984567082407\\
};
%%%%%\addlegendentry{data5}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1	295\\
0.01	0.857048533352893\\
0.0105956017927762	0.857187148037474\\
0.0112266777351081	0.857323013384516\\
0.0118953406737032	0.857456129021267\\
0.0126038292967973	0.857586494262978\\
0.013354515629299	0.857714108111217\\
0.0138314449223141	0.857788944723618\\
0.0141499129743458	0.857837976589491\\
0.0149926843278605	0.857957661909652\\
0.0158856512942805	0.858074645486836\\
0.0168318035333096	0.858187777820443\\
0.0178343087693191	0.858296704547892\\
0.0188965233969121	0.858402339966203\\
0.0200220037181558	0.858505607121629\\
0.0212145178491063	0.858607437690075\\
0.0224780583354873	0.858708772070384\\
0.0238168555197616	0.858810559695779\\
0.0252353917043477	0.858913745406593\\
0.0267384161583995	0.859016710496481\\
0.0283309610183932	0.859118343468145\\
0.0300183581357559	0.859219379792194\\
0.0313812221986483	0.85929648241206\\
0.0318062569279412	0.859320096719693\\
0.0337006432927193	0.859420200870519\\
0.0357078596490046	0.859521941931982\\
0.0378346261713193	0.859626082756595\\
0.0400880632889846	0.859733375865047\\
0.042475715525369	0.859842616963147\\
0.045005576757005	0.859953100643149\\
0.0476861169771447	0.860065325463153\\
0.0505263106533568	0.860179803180844\\
0.0535356667741072	0.860297059705088\\
0.0567242606849198	0.860417636273604\\
0.0601027678207038	0.860542090872518\\
0.0636824994471859	0.860670986059511\\
0.0674734808897172	0.860804020100502\\
0.0674754405311069	0.860804087742553\\
0.0714942898659758	0.860938431577149\\
0.0757525025877191	0.861076567780694\\
0.0802643352225717	0.861218504905086\\
0.0850448934180268	0.86136426794935\\
0.0901101825166502	0.861513899558978\\
0.0954771611420806	0.861667461311929\\
0.101163797976621	0.861825106085211\\
0.107189131920513	0.861988978896838\\
0.113573335834311	0.862159213651126\\
0.119450179731877	0.862311557788945\\
0.120337784077759	0.862334234468446\\
0.127505124071301	0.862510346816085\\
0.135099352119803	0.862689351836227\\
0.143145893752348	0.862870134755749\\
0.151671688847092	0.863051576186768\\
0.160705281826164	0.863232905488222\\
0.17027691722259	0.863420927609408\\
0.180418640939207	0.863616279786131\\
0.19116440753857	0.86381577368931\\
0.191354561041637	0.863819095477387\\
0.202550193923067	0.864012362874306\\
0.21461411978584	0.864206438349578\\
0.227396575235793	0.864394674833058\\
0.240940356023953	0.864573569940622\\
0.255290806823952	0.864740481938641\\
0.270495973046314	0.864908878178764\\
0.286606761694825	0.865079718459844\\
0.303677111803546	0.865247015859437\\
0.312869291881786	0.865326633165829\\
0.321764175025074	0.865403005707691\\
0.340928506974681	0.865541382594796\\
0.361234269970943	0.865656897251666\\
0.382749447851631	0.865742408460511\\
0.405546073584083	0.865792223313848\\
0.429700470432084	0.865824410439455\\
0.455293507486695	0.865839656459661\\
0.482410870416537	0.865829952567999\\
0.511143348344017	0.86578680266487\\
0.541587137807947	0.865701202429863\\
0.57384416483024	0.865563635911643\\
0.608022426164942	0.865364093558372\\
0.613108036959187	0.865326633165829\\
0.644236350872137	0.865089264153592\\
0.682607183427239	0.864753890049314\\
0.723263389648354	0.864358641328807\\
0.766341086800746	0.863897608160272\\
0.77315769247964	0.863819095477387\\
0.811984499318401	0.863355358317764\\
0.860346441668451	0.86273222580208\\
0.890976057931297	0.862311557788945\\
0.911588829975082	0.86201800142591\\
0.96588322411587	0.861202692182878\\
0.99119920355301	0.860804020100502\\
1.02341140210545	0.860278468226712\\
1.08080599006115	0.85929648241206\\
1.08436596868961	0.859233368355746\\
1.14895100018731	0.858055243866582\\
1.16329885637253	0.857788944723618\\
1.21738272773966	0.85674915557023\\
1.24160771570735	0.856281407035176\\
1.28989026125331	0.855315944104\\
1.31720939584628	0.854773869346734\\
1.36671635646201	0.853756978205838\\
1.39105082746257	0.853266331658291\\
1.44811822767453	0.852075946421269\\
1.46376358598735	0.851758793969849\\
1.53436840893001	0.850279261552238\\
1.53575115355591	0.850251256281407\\
1.60750738330032	0.848743718592965\\
1.62575566644379	0.848341003165246\\
1.67660371917943	0.847236180904523\\
1.72258596539879	0.846187827297574\\
1.74317085652971	0.84572864321608\\
1.80772571528599	0.844221105527638\\
1.82518349431904	0.843794456490564\\
1.87095995671377	0.842713567839196\\
1.93202900536255	0.841206030150754\\
1.93389175045523	0.84115802967292\\
1.99317945142921	0.839698492462312\\
2.04907468981585	0.838263522646617\\
2.05206235720179	0.838190954773869\\
2.11169139129007	0.836683417085427\\
2.1690449418691	0.835175879396985\\
2.1711179456945	0.835119261942343\\
2.22786907784326	0.833668341708543\\
2.28477206827142	0.832160804020101\\
2.30043011977292	0.831731163894263\\
2.34280561592563	0.830653266331658\\
2.40018645732943	0.829145728643216\\
2.43744415012222	0.828136290723301\\
2.45738804174206	0.827638190954774\\
2.51602105723549	0.826130653266332\\
2.57317330059546	0.824623115577889\\
2.58261876068267	0.824367567778777\\
2.63194925766495	0.823115577889447\\
2.69014512418193	0.821608040201005\\
2.73643999707467	0.820386982925756\\
2.74804076535261	0.820100502512563\\
2.80808013900415	0.818592964824121\\
2.86746253212639	0.817085427135678\\
2.89942285388288	0.816266172458422\\
2.92829111212218	0.815577889447236\\
2.99112108387955	0.814070351758794\\
3.05388598185877	0.812562814070352\\
3.07211299886176	0.812124726928755\\
3.12025038336916	0.81105527638191\\
3.18843392257521	0.809547738693467\\
3.25508859983506	0.808087514467666\\
3.25743856551866	0.808040201005025\\
3.33295947248669	0.806532663316583\\
3.40972230915104	0.805025125628141\\
3.44896226040576	0.804267517062368\\
3.49148346968696	0.803517587939699\\
3.57872054368835	0.802010050251256\\
3.65438307095726	0.800734858181529\\
3.66956530974148	0.800502512562814\\
3.76962347103749	0.798994974874372\\
3.86900363375114	0.79748743718593\\
3.87203878181256	0.797440752893466\\
3.97712214818002	0.795979899497487\\
4.08469401703814	0.794472361809045\\
4.10265810582719	0.794217529920245\\
4.19993747316967	0.792964824120603\\
4.31614607804011	0.791457286432161\\
4.34701315812503	0.791052704213658\\
4.43978169744935	0.789949748743719\\
4.56575422371727	0.788442211055276\\
4.60592204114511	0.787957330800904\\
4.69948327678627	0.786934673366834\\
4.83665211158694	0.785427135678392\\
4.88025158365443	0.784944427179434\\
4.98263980324097	0.78391959798995\\
5.13263792444942	0.782412060301508\\
5.17092024289676	0.782024821393088\\
5.29359188179947	0.780904522613065\\
5.45828524938268	0.779396984924623\\
5.47890117959394	0.779207136489467\\
5.63756995140227	0.777889447236181\\
5.8052255160949	0.776496329049533\\
5.82050746859868	0.776381909547739\\
6.02085628701465	0.774874371859297\\
6.1509857885805	0.773894928728502\\
6.2290496731741	0.773366834170854\\
6.45152235162879	0.771859296482412\\
6.51733960488243	0.771412681583714\\
6.69290893710488	0.77035175879397\\
6.90551352016233	0.769068892526168\\
6.94734709116062	0.768844221105528\\
7.22789035627008	0.767336683417085\\
7.3168071434272	0.76685955466553\\
7.53235106843917	0.765829145728643\\
7.75259748862946	0.764779300619347\\
7.86020750477698	0.764321608040201\\
8.21434358491943	0.762820282200559\\
8.21598233122019	0.762814070351759\\
8.61443212121859	0.761306532663317\\
8.70359136148517	0.760970683859939\\
9.05059453594212	0.759798994974874\\
9.22197882333433	0.759223101771191\\
9.53027255797477	0.758291457286432\\
9.7712415353465	0.757567095617594\\
10.0613690245801	0.75678391959799\\
10.3532184329566	0.756000579135244\\
10.6595527962849	0.755276381909548\\
10.9698579789238	0.754547291757573\\
11.346274875915	0.753768844221106\\
11.6232246867985	0.753199879425362\\
12.141052019912	0.752261306532663\\
12.3155060329283	0.751947354036252\\
13.049019780144	0.750778865357946\\
13.0667117995078	0.750753768844221\\
13.8262217376466	0.749682614925501\\
14.1726268927676	0.749246231155779\\
14.6497139830729	0.7486431343793\\
15.4458486527482	0.747738693467337\\
15.5222535742705	0.747651444885516\\
16.4467617799466	0.746701252481062\\
16.969272705161	0.746231155778895\\
17.4263338600965	0.74581762137595\\
18.4642494289554	0.744994875813039\\
18.8532001991445	0.744723618090452\\
19.5639834351706	0.744224888088704\\
20.7292177959537	0.743503026000243\\
21.2503027811409	0.74321608040201\\
21.9638537241655	0.742820622000478\\
23.2720247896041	0.742172035617649\\
24.3094187409957	0.741708542713568\\
24.658110758226	0.741551716770023\\
26.1267522556333	0.740956384556462\\
27.6828663039207	0.740405297014881\\
28.3413106619418	0.740201005025126\\
29.3316627839005	0.739891546057485\\
31.0786618778201	0.739411601182671\\
32.9297125509715	0.738962732395067\\
34.1783215334938	0.738693467336683\\
34.8910121340677	0.738538625513442\\
36.9691270719503	0.738133682597806\\
39.1710149080926	0.737746102124248\\
41.5040475785048	0.737376329586027\\
42.8770709132867	0.737185929648241\\
43.9760360930272	0.737032344580065\\
46.5952566866468	0.736711605736787\\
49.37047852839	0.736412940104399\\
52.3109930805626	0.736133316507797\\
55.4266452066311	0.735869757793788\\
57.9483401019788	0.735678391959799\\
58.7278661318948	0.735618750697264\\
62.2257083673023	0.735376200131271\\
65.9318827133355	0.735144697849413\\
69.8587974678525	0.734930310554754\\
74.0195999691564	0.734731457635851\\
78.4282206133768	0.734546238479308\\
83.099419493534	0.734372777339268\\
88.0488358164346	0.734209220340781\\
89.3418133232176	0.734170854271357\\
93.2930402628469	0.734052600031042\\
98.8495904662559	0.733901920642238\\
104.737089795945	0.733758264410413\\
110.975249641207	0.733625371759907\\
117.584955405216	0.733502209334562\\
124.588336429501	0.733387601274352\\
132.008840083142	0.733280381893006\\
139.871310264724	0.733179394423665\\
148.202070579886	0.733083489951414\\
157.029012472938	0.732991526528518\\
166.381688607613	0.732904097871884\\
176.291411809595	0.732823423930067\\
186.791359902078	0.73274886596408\\
197.916686785356	0.73267972829519\\
200.919359885539	0.732663316582915\\
209.704640132323	0.732614866124811\\
222.194686093952	0.732553926506312\\
235.428641432242	0.732496371397548\\
249.450813523032	0.732441510359271\\
264.30814869741	0.732389791667993\\
280.050389418363	0.732342474047775\\
296.730240818887	0.732299177618371\\
314.40354715915	0.732259503698728\\
333.129478793467	0.732223055037608\\
352.970730273065	0.732189435614068\\
373.993730247879	0.732158250460672\\
396.268863870148	0.732129105509207\\
419.870708444391	0.732102273683614\\
444.878283112759	0.732078395736936\\
471.375313411672	0.732057296545024\\
499.450511585514	0.732038796551394\\
529.197873595844	0.732022716549337\\
560.716993820546	0.732008877651975\\
594.113398496503	0.731997101261378\\
629.498899022189	0.73198720903673\\
666.991966303012	0.731979266198241\\
706.718127392749	0.731973492936305\\
748.810385759002	0.73196988969022\\
793.409666579749	0.731968456801655\\
840.665288561832	0.731969194889923\\
890.735463861044	0.731972104852266\\
943.787827777537	0.731977187864225\\
1000	0.731984445380105\\
};
%%%%%\addlegendentry{data6}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.2	300\\
0.01	0.859133647160978\\
0.0105032122030822	0.85929648241206\\
0.0105956017927762	0.859325815975117\\
0.0112266777351081	0.859510402361585\\
0.0118953406737032	0.859690662028759\\
0.0126038292967973	0.859866582487263\\
0.013354515629299	0.860038150981043\\
0.0141499129743458	0.860205354484652\\
0.0149926843278605	0.860368179700475\\
0.0158856512942805	0.86052661043058\\
0.0168318035333096	0.860679085474525\\
0.0176896560612042	0.860804020100502\\
0.0178343087693191	0.860824702939442\\
0.0188965233969121	0.860962762751818\\
0.0200220037181558	0.861096915121721\\
0.0212145178491063	0.861228385196439\\
0.0224780583354873	0.861358411483459\\
0.0238168555197616	0.861488246058183\\
0.0252353917043477	0.861619136508238\\
0.0267384161583995	0.861748958068799\\
0.0283309610183932	0.861876233941975\\
0.0300183581357559	0.862001910690196\\
0.0318062569279412	0.862126948630308\\
0.0337006432927193	0.862252322164594\\
0.0346399916447293	0.862311557788945\\
0.0357078596490046	0.862377730756795\\
0.0378346261713193	0.862504290797499\\
0.0400880632889846	0.862634106089983\\
0.042475715525369	0.862765577476294\\
0.045005576757005	0.862897776829378\\
0.0476861169771447	0.863031363288836\\
0.0505263106533568	0.863167013058911\\
0.0535356667741072	0.863305420513682\\
0.0567242606849198	0.863447299618134\\
0.0601027678207038	0.863593385686809\\
0.0636824994471859	0.863744414465392\\
0.0655075666573719	0.863819095477387\\
0.0674754405311069	0.863898341715689\\
0.0714942898659758	0.864054741746784\\
0.0757525025877191	0.864215129679722\\
0.0802643352225717	0.864379631156814\\
0.0850448934180268	0.864548393130337\\
0.0901101825166502	0.864721585504155\\
0.0954771611420806	0.864899402950135\\
0.101163797976621	0.865082131911376\\
0.107189131920513	0.865271836531983\\
0.108973232275358	0.865326633165829\\
0.113573335834311	0.865465932778428\\
0.120337784077759	0.865664832645673\\
0.127505124071301	0.865868486073068\\
0.135099352119803	0.866075820604987\\
0.143145893752348	0.866285766432982\\
0.151671688847092	0.866497254427104\\
0.160705281826164	0.866709584467401\\
0.166133569907284	0.866834170854271\\
0.17027691722259	0.866928129027258\\
0.180418640939207	0.867152839324501\\
0.19116440753857	0.867382768459595\\
0.202550193923067	0.867614569492323\\
0.21461411978584	0.867844804346194\\
0.227396575235793	0.868069929754085\\
0.240940356023953	0.868286281330579\\
0.244849947371709	0.868341708542714\\
0.255290806823952	0.868488335684677\\
0.270495973046314	0.868692375994802\\
0.286606761694825	0.868900480981526\\
0.303677111803546	0.869106333336191\\
0.321764175025074	0.869303309635484\\
0.340928506974681	0.869484443210622\\
0.361234269970943	0.869642388003655\\
0.382749447851631	0.86976938374335\\
0.403033894408801	0.869849246231156\\
0.405546073584083	0.869859075289153\\
0.429700470432084	0.869930616409909\\
0.455293507486695	0.869986279028994\\
0.482410870416537	0.870017339282546\\
0.511143348344017	0.870014503633101\\
0.541587137807947	0.869967880411796\\
0.57384416483024	0.869866971629665\\
0.577537204522051	0.869849246231156\\
0.608022426164942	0.869697802698781\\
0.644236350872137	0.869451965497554\\
0.682607183427239	0.869143992761083\\
0.723263389648354	0.868773746272407\\
0.765631869942793	0.868341708542714\\
0.766341086800746	0.868334211381092\\
0.811984499318401	0.867808418530474\\
0.860346441668451	0.86719789123319\\
0.887094256805045	0.866834170854271\\
0.911588829975082	0.866488908466696\\
0.96588322411587	0.865672632076294\\
0.987648248988447	0.865326633165829\\
1.02341140210545	0.864737951641054\\
1.07629543408155	0.863819095477387\\
1.08436596868961	0.86367389067834\\
1.14895100018731	0.862470970370232\\
1.15733640849761	0.862311557788945\\
1.21738272773966	0.861130097311259\\
1.23382782239554	0.860804020100502\\
1.28989026125331	0.859653922713393\\
1.30739804841542	0.85929648241206\\
1.36671635646201	0.858044224587675\\
1.37900408115591	0.857788944723618\\
1.44811822767453	0.856305372748002\\
1.44926449468168	0.856281407035176\\
1.51922624986597	0.854773869346734\\
1.53436840893001	0.854436967714098\\
1.58877662333605	0.853266331658291\\
1.62575566644379	0.852445644650337\\
1.65710947210642	0.851758793969849\\
1.72258596539879	0.850280793715467\\
1.72392049539019	0.850251256281407\\
1.78978650530571	0.848743718592965\\
1.82518349431904	0.847895292788965\\
1.8535992192574	0.847236180904523\\
1.9157706666434	0.84572864321608\\
1.93389175045523	0.845269496973549\\
1.97715533006406	0.844221105527638\\
2.03677159986431	0.842713567839196\\
2.04907468981585	0.842389085377897\\
2.09648942762722	0.841206030150754\\
2.15452080871927	0.839698492462312\\
2.1711179456945	0.839249719629792\\
2.21293739749791	0.838190954773869\\
2.2702641934631	0.836683417085427\\
2.30043011977292	0.835859970858383\\
2.32746736412113	0.835175879396985\\
2.3849558111085	0.833668341708543\\
2.43744415012222	0.83224489760816\\
2.44080929768454	0.832160804020101\\
2.49913208267504	0.830653266331658\\
2.55573858941476	0.829145728643216\\
2.58261876068267	0.82840833451183\\
2.61253449652311	0.827638190954774\\
2.66953810358152	0.826130653266332\\
2.72522715921832	0.824623115577889\\
2.73643999707467	0.824312245195154\\
2.78254971984123	0.823115577889447\\
2.83956296461241	0.821608040201005\\
2.89570660954666	0.820100502512563\\
2.89942285388288	0.819999067240243\\
2.95482695998289	0.818592964824121\\
3.01367122107112	0.817085427135678\\
3.07211299886176	0.81557892789595\\
3.07215658678529	0.815577889447236\\
3.13498109472805	0.814070351758794\\
3.19784616834308	0.812562814070352\\
3.25508859983506	0.81119480228409\\
3.26144488979684	0.81105527638191\\
3.33033313812325	0.809547738693467\\
3.39997321908729	0.808040201005025\\
3.44896226040576	0.806992921109402\\
3.47254711337729	0.806532663316583\\
3.55088586058	0.805025125628141\\
3.63087124583108	0.803517587939699\\
3.65438307095726	0.80308319205765\\
3.71841389609645	0.802010050251256\\
3.81068166741176	0.800502512562814\\
3.87203878181256	0.799518926226893\\
3.90823777486984	0.798994974874372\\
4.0114176492652	0.79748743718593\\
4.10265810582719	0.796143666015047\\
4.11491616281165	0.795979899497487\\
4.22642300644071	0.794472361809045\\
4.33727228782063	0.792964824120603\\
4.34701315812503	0.79283084943032\\
4.45722219719891	0.791457286432161\\
4.57756862918782	0.789949748743719\\
4.60592204114511	0.789591326630347\\
4.70641147225563	0.788442211055276\\
4.83762089142197	0.786934673366834\\
4.88025158365443	0.786441289105242\\
4.9772692569706	0.785427135678392\\
5.12089774374768	0.78391959798995\\
5.17092024289676	0.783391466461849\\
5.27376162937398	0.782412060301508\\
5.4315855691691	0.780904522613065\\
5.47890117959394	0.780450315158627\\
5.60067946061867	0.779396984924623\\
5.77472799292924	0.777889447236181\\
5.8052255160949	0.777624073692206\\
5.96379043890774	0.776381909547739\\
6.1509857885805	0.774916294733216\\
6.15694853642837	0.774874371859297\\
6.37043492016288	0.773366834170854\\
6.51733960488243	0.772330591981461\\
6.59246363960036	0.771859296482412\\
6.83258895649534	0.77035175879397\\
6.90551352016233	0.769893879077856\\
7.09361044576655	0.768844221105528\\
7.3168071434272	0.767601794778807\\
7.37032858373521	0.767336683417085\\
7.67491640286862	0.765829145728643\\
7.75259748862946	0.76544549398597\\
8.00793172720545	0.764321608040201\\
8.21434358491943	0.763416529109627\\
8.36816288243244	0.762814070351759\\
8.70359136148517	0.761505747896531\\
8.76060983493766	0.761306532663317\\
9.19380535517626	0.759798994974874\\
9.22197882333433	0.759701364399431\\
9.67464261339726	0.758291457286432\\
9.7712415353465	0.757992289670016\\
10.2059714599764	0.75678391959799\\
10.3532184329566	0.756377117840438\\
10.806212088365	0.755276381909548\\
10.9698579789238	0.754881303801646\\
11.494135594059	0.753768844221106\\
11.6232246867985	0.753496817878834\\
12.2886389078102	0.752261306532663\\
12.3155060329283	0.752211788226592\\
13.049019780144	0.751014721962141\\
13.2290336892767	0.750753768844221\\
13.8262217376466	0.749893249707216\\
14.3292256715955	0.749246231155779\\
14.6497139830729	0.748832638476325\\
15.5222535742705	0.747820489025021\\
15.6006456844878	0.747738693467337\\
16.4467617799466	0.74685117794457\\
17.1231918504457	0.746231155778895\\
17.4263338600965	0.745951767919235\\
18.4642494289554	0.745114065995293\\
19.0151745835077	0.744723618090452\\
19.5639834351706	0.744332344563686\\
20.7292177959537	0.743599102853552\\
21.4149366875322	0.74321608040201\\
21.9638537241655	0.742907528351144\\
23.2720247896041	0.742249656882623\\
24.4668622736388	0.741708542713568\\
24.658110758226	0.741621362253077\\
26.1267522556333	0.741017776142061\\
27.6828663039207	0.740459636802086\\
28.507037250202	0.740201005025126\\
29.3316627839005	0.739940403354008\\
31.0786618778201	0.739455284685606\\
32.9297125509715	0.739001930760552\\
34.3470768483349	0.738693467336683\\
34.8910121340677	0.738574209864783\\
36.9691270719503	0.73816558904045\\
39.1710149080926	0.737774498178588\\
41.5040475785048	0.737401381026982\\
43.0450802093242	0.737185929648241\\
43.9760360930272	0.737054760566179\\
46.5952566866468	0.736731564879935\\
49.37047852839	0.736430793483836\\
52.3109930805626	0.736149338525439\\
55.4266452066311	0.735884148584571\\
58.1220258029525	0.735678391959799\\
58.7278661318948	0.735631765633317\\
62.2257083673023	0.735387755242152\\
65.9318827133355	0.73515486142059\\
69.8587974678525	0.73493928837706\\
74.0195999691564	0.734739428653369\\
78.4282206133768	0.734553347914861\\
83.099419493534	0.734379137353095\\
88.0488358164346	0.734214910589164\\
89.5277127437176	0.734170854271357\\
93.2930402628469	0.734057717186974\\
98.8495904662559	0.733906425858107\\
104.737089795945	0.733762179760665\\
110.975249641207	0.733628776145716\\
117.584955405216	0.733505172824808\\
124.588336429501	0.733390182875385\\
132.008840083142	0.733282629532726\\
139.871310264724	0.733181344941812\\
148.202070579886	0.73308516909173\\
157.029012472938	0.732992948928526\\
166.381688607613	0.732905280090593\\
176.291411809595	0.732824399416952\\
186.791359902078	0.732749665787406\\
197.916686785356	0.732680380981992\\
201.03294633406	0.732663316582915\\
209.704640132323	0.732615402911354\\
222.194686093952	0.732554365524603\\
235.428641432242	0.732496734956501\\
249.450813523032	0.732441818941219\\
264.30814869741	0.732390079130657\\
280.050389418363	0.732342789109959\\
296.730240818887	0.732299555520842\\
314.40354715915	0.732259965727908\\
333.129478793467	0.732223608391864\\
352.970730273065	0.732190073297247\\
373.993730247879	0.732158951196497\\
396.268863870148	0.732129833670208\\
419.870708444391	0.732102991194534\\
444.878283112759	0.732079078643702\\
471.375313411672	0.732057926690456\\
499.450511585514	0.732039361594627\\
529.197873595844	0.732023210033473\\
560.716993820546	0.732009299053476\\
594.113398496503	0.731997456023755\\
629.498899022189	0.731987508591093\\
666.991966303012	0.731979519856426\\
706.718127392749	0.731973702701628\\
748.810385759002	0.731970057574166\\
793.409666579749	0.731968584828678\\
840.665288561832	0.731969285089737\\
890.735463861044	0.731972159252137\\
943.787827777537	0.73197720848125\\
1000	0.731984434213472\\
};
%%%%%\addlegendentry{data7}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.4	302\\
0.01	0.861029966430123\\
0.0105956017927762	0.86128059680019\\
0.0112266777351081	0.861525054150208\\
0.0118953406737032	0.861763304807762\\
0.0126038292967973	0.861995315060178\\
0.013354515629299	0.862221051155813\\
0.0136829013587328	0.862311557788945\\
0.0141499129743458	0.862437944031172\\
0.0149926843278605	0.862646847139229\\
0.0158856512942805	0.86284950432311\\
0.0168318035333096	0.863043909325708\\
0.0178343087693191	0.863229417104017\\
0.0188965233969121	0.863407566842886\\
0.0200220037181558	0.86357991960098\\
0.0212145178491063	0.863748057318728\\
0.0217572904483538	0.863819095477387\\
0.0224780583354873	0.863911770627263\\
0.0238168555197616	0.864073152640831\\
0.0252353917043477	0.864235153888173\\
0.0267384161583995	0.864395076016793\\
0.0283309610183932	0.86455102487168\\
0.0300183581357559	0.864704181168624\\
0.0318062569279412	0.864855744635108\\
0.0337006432927193	0.865006934189817\\
0.0357078596490046	0.865158988563809\\
0.0378346261713193	0.865313167381942\\
0.0380276207239272	0.865326633165829\\
0.0400880632889846	0.865468004729454\\
0.042475715525369	0.86562384650677\\
0.045005576757005	0.865779763345247\\
0.0476861169771447	0.865936592676215\\
0.0505263106533568	0.866095193769352\\
0.0535356667741072	0.866256448978796\\
0.0567242606849198	0.866421265416592\\
0.0601027678207038	0.866590577082928\\
0.0636824994471859	0.866765313974868\\
0.065141890551232	0.866834170854271\\
0.0674754405311069	0.866942580333633\\
0.0714942898659758	0.867122456296077\\
0.0757525025877191	0.86730645281027\\
0.0802643352225717	0.867494829807786\\
0.0850448934180268	0.867687874338224\\
0.0901101825166502	0.867885902730985\\
0.0954771611420806	0.868089263044129\\
0.101163797976621	0.868298395067704\\
0.102371918622007	0.868341708542714\\
0.107189131920513	0.868512054275294\\
0.113573335834311	0.868732496166762\\
0.120337784077759	0.868959483302811\\
0.127505124071301	0.869191992908419\\
0.135099352119803	0.869429011687233\\
0.143145893752348	0.869669534911862\\
0.149460889641188	0.869849246231156\\
0.151671688847092	0.869911409734273\\
0.160705281826164	0.870151857355009\\
0.17027691722259	0.870401496861483\\
0.180418640939207	0.870661005976233\\
0.19116440753857	0.870926999012018\\
0.202550193923067	0.871196007791043\\
0.209799711975499	0.871356783919598\\
0.21461411978584	0.871462512790168\\
0.227396575235793	0.871721934873774\\
0.240940356023953	0.871973453297018\\
0.255290806823952	0.872214314537169\\
0.270495973046314	0.872459987459037\\
0.286606761694825	0.872711635734166\\
0.297041836402297	0.87286432160804\\
0.303677111803546	0.872960727272377\\
0.321764175025074	0.873199300885936\\
0.340928506974681	0.873422764428961\\
0.361234269970943	0.87362334690003\\
0.382749447851631	0.873792816656812\\
0.405546073584083	0.873924653901175\\
0.429700470432084	0.874040813901177\\
0.455293507486695	0.874142196517402\\
0.482410870416537	0.874219159604452\\
0.511143348344017	0.874261382307293\\
0.541587137807947	0.874257826476726\\
0.57384416483024	0.874196722083586\\
0.608022426164942	0.874065582869587\\
0.644236350872137	0.873853750365325\\
0.682607183427239	0.873577595027238\\
0.723263389648354	0.873236908534452\\
0.762173637944632	0.87286432160804\\
0.766341086800746	0.87282295497475\\
0.811984499318401	0.87231968259727\\
0.860346441668451	0.87172585707287\\
0.887865026046643	0.871356783919598\\
0.911588829975082	0.871027027878726\\
0.96588322411587	0.870212591596169\\
0.988549735404304	0.869849246231156\\
1.02341140210545	0.869270821322938\\
1.07608671341048	0.868341708542714\\
1.08436596868961	0.868190560441501\\
1.14895100018731	0.866963111049946\\
1.15556921983691	0.866834170854271\\
1.21738272773966	0.865588537713484\\
1.23023203674834	0.865326633165829\\
1.28989026125331	0.864069498449428\\
1.30179275360064	0.863819095477387\\
1.36671635646201	0.862408043421578\\
1.37121483185093	0.862311557788945\\
1.43938863970421	0.860804020100502\\
1.44811822767453	0.860604820139683\\
1.5069370921597	0.85929648241206\\
1.53436840893001	0.85866721408452\\
1.57386649534497	0.857788944723618\\
1.62575566644379	0.856600627901956\\
1.63984083997379	0.856281407035176\\
1.70456895676436	0.854773869346734\\
1.72258596539879	0.854342382182706\\
1.7683700470302	0.853266331658291\\
1.82518349431904	0.851893904054811\\
1.83095342778514	0.851758793969849\\
1.89370747244821	0.850251256281407\\
1.93389175045523	0.849253902840606\\
1.95535681257897	0.848743718592965\\
2.01614981148797	0.847236180904523\\
2.04907468981585	0.846384306799827\\
2.07583815573361	0.84572864321608\\
2.13489532264686	0.844221105527638\\
2.1711179456945	0.84325818249839\\
2.19298819403682	0.842713567839196\\
2.25117751326398	0.841206030150754\\
2.30043011977292	0.839880425748889\\
2.30772248023931	0.839698492462312\\
2.36587586853662	0.838190954773869\\
2.42200199923531	0.836683417085427\\
2.43744415012222	0.836253258289106\\
2.47944475556897	0.835175879396985\\
2.53627468846024	0.833668341708543\\
2.58261876068267	0.832398921471018\\
2.59187762892039	0.832160804020101\\
2.6486377627859	0.830653266331658\\
2.70384872695169	0.829145728643216\\
2.73643999707467	0.828230974758051\\
2.75899367889337	0.827638190954774\\
2.8148863681656	0.826130653266332\\
2.86959999575305	0.824623115577889\\
2.89942285388288	0.823783886592665\\
2.92496230098372	0.823115577889447\\
2.98150587837922	0.821608040201005\\
3.03728621626386	0.820100502512563\\
3.07211299886176	0.81914725657951\\
3.0940340493296	0.818592964824121\\
3.15301884345479	0.817085427135678\\
3.21173350438551	0.815577889447236\\
3.25508859983506	0.814461536323911\\
3.27163785944108	0.814070351758794\\
3.33529612116189	0.812562814070352\\
3.39929065729941	0.81105527638191\\
3.44896226040576	0.809893634243868\\
3.465175014156	0.809547738693467\\
3.53639157866514	0.808040201005025\\
3.6087094846723	0.806532663316583\\
3.65438307095726	0.805596024711322\\
3.68509436488641	0.805025125628141\\
3.76768978184668	0.803517587939699\\
3.85237218809493	0.802010050251256\\
3.87203878181256	0.801667973133815\\
3.94632122646798	0.800502512562814\\
4.04442316042683	0.798994974874372\\
4.10265810582719	0.798093642514209\\
4.14587638587181	0.79748743718593\\
4.25231342851772	0.795979899497487\\
4.34701315812503	0.794630327845468\\
4.35925279548763	0.794472361809045\\
4.47482304173084	0.792964824120603\\
4.58991744716677	0.791457286432161\\
4.60592204114511	0.791245619037732\\
4.71433599567727	0.789949748743719\\
4.83997426390342	0.788442211055276\\
4.88025158365443	0.787955403707906\\
4.97383604440766	0.786934673366834\\
5.1115062040577	0.785427135678392\\
5.17092024289676	0.784773079142443\\
5.25694427773747	0.78391959798995\\
5.4083432783284	0.782412060301508\\
5.47890117959394	0.781706771849691\\
5.56804741371872	0.780904522613065\\
5.73511105944155	0.779396984924623\\
5.8052255160949	0.77876238179973\\
5.9124404624442	0.777889447236181\\
6.09737460482654	0.776381909547739\\
6.1509857885805	0.775943670358706\\
6.29678022055819	0.774874371859297\\
6.50253001120826	0.773366834170854\\
6.51733960488243	0.773257984682066\\
6.73160487818872	0.771859296482412\\
6.90551352016233	0.770726682640746\\
6.97036458555197	0.77035175879397\\
7.23111277493227	0.768844221105528\\
7.3168071434272	0.768349396917226\\
7.51414781561766	0.767336683417085\\
7.75259748862946	0.766117157515666\\
7.815846144328	0.765829145728643\\
8.14757441800184	0.764321608040201\\
8.21434358491943	0.764019037823523\\
8.51231285733275	0.762814070351759\\
8.70359136148517	0.762044143323855\\
8.90831921813809	0.761306532663317\\
9.22197882333433	0.760182036123702\\
9.34090504351176	0.759798994974874\\
9.7712415353465	0.758420259299166\\
9.81605479213827	0.758291457286432\\
10.3434443997418	0.75678391959799\\
10.3532184329566	0.756756141044858\\
10.9459748022156	0.755276381909548\\
10.9698579789238	0.755217164847067\\
11.6232246867985	0.753795047567607\\
11.6368969801713	0.753768844221106\\
12.3155060329283	0.752477064568108\\
12.4438257161288	0.752261306532663\\
13.049019780144	0.751251100976295\\
13.3848294847206	0.750753768844221\\
13.8262217376466	0.750104122857118\\
14.4795791614748	0.749246231155779\\
14.6497139830729	0.749022155070945\\
15.5222535742705	0.747988408914011\\
15.7569130810157	0.747738693467337\\
16.4467617799466	0.747000845602965\\
17.2712370137695	0.746231155778895\\
17.4263338600965	0.746085594376022\\
18.4642494289554	0.745232919095725\\
19.1716200962846	0.744723618090452\\
19.5639834351706	0.744439466386936\\
20.7292177959537	0.743694871204407\\
21.5744914296064	0.74321608040201\\
21.9638537241655	0.742994156844675\\
23.2720247896041	0.742327039533909\\
24.6197028270912	0.741708542713568\\
24.658110758226	0.741690801730601\\
26.1267522556333	0.741078995233012\\
27.6828663039207	0.740513837259348\\
28.6686905664138	0.740201005025126\\
29.3316627839005	0.739989149076395\\
31.0786618778201	0.739498879272829\\
32.9297125509715	0.73904105418754\\
34.5124817101809	0.738693467336683\\
34.8910121340677	0.738609724178391\\
36.9691270719503	0.738197424509005\\
39.1710149080926	0.737802818518598\\
41.5040475785048	0.737426351426687\\
43.2097856113585	0.737185929648241\\
43.9760360930272	0.737077090227968\\
46.5952566866468	0.736751436846721\\
49.37047852839	0.736448564300532\\
52.3109930805626	0.736165288489395\\
55.4266452066311	0.73589848324411\\
58.2931772016691	0.735678391959799\\
58.7278661318948	0.735644744111695\\
62.2257083673023	0.735399296308919\\
65.9318827133355	0.735165033668669\\
69.8587974678525	0.734948297616564\\
74.0195999691564	0.73474745396489\\
78.4282206133768	0.734560535112848\\
83.099419493534	0.73438559994104\\
88.0488358164346	0.734220730561785\\
89.716816191086	0.734170854271357\\
93.2930402628469	0.734062996316476\\
98.8495904662559	0.733911129012456\\
104.737089795945	0.73376633599074\\
110.975249641207	0.733632472029365\\
117.584955405216	0.733508484199294\\
124.588336429501	0.733393172507601\\
132.008840083142	0.733285347066775\\
139.871310264724	0.733183826860329\\
148.202070579886	0.733087438685055\\
157.029012472938	0.732995016265976\\
166.381688607613	0.732907164878738\\
176.291411809595	0.732826149987204\\
186.791359902078	0.73275131943495\\
197.916686785356	0.732681963277593\\
201.318911554395	0.732663316582915\\
209.704640132323	0.732616942196553\\
222.194686093952	0.732555849340373\\
235.428641432242	0.732498154212114\\
249.450813523032	0.732443153055336\\
264.30814869741	0.732391304246228\\
280.050389418363	0.732343892553068\\
296.730240818887	0.732300530055664\\
314.40354715915	0.732260809506648\\
333.129478793467	0.732224325003992\\
352.970730273065	0.732190671808693\\
373.993730247879	0.732159446181274\\
396.268863870148	0.732130245236896\\
419.870708444391	0.732103341038087\\
444.878283112759	0.732079383482621\\
471.375313411672	0.732058200363819\\
499.450511585514	0.73203961505392\\
529.197873595844	0.732023451319967\\
560.716993820546	0.732009533281415\\
594.113398496503	0.731997685368586\\
629.498899022189	0.731987732281942\\
666.991966303012	0.731979738177554\\
706.718127392749	0.731973919545741\\
748.810385759002	0.731970276825206\\
793.409666579749	0.731968810356231\\
840.665288561832	0.731969520749606\\
890.735463861044	0.731972408886904\\
943.787827777537	0.73197747592084\\
1000	0.731984723275706\\
};
%%%%%\addlegendentry{data8}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.6	307\\
0.01	0.86274159906527\\
0.0105956017927762	0.863062133610419\\
0.0112266777351081	0.863374463990359\\
0.0118953406737032	0.863678520785411\\
0.0122324927816343	0.863819095477387\\
0.0126038292967973	0.863971157236145\\
0.013354515629299	0.864252774598369\\
0.0141499129743458	0.864526097198079\\
0.0149926843278605	0.864791056377668\\
0.0158856512942805	0.865047579851009\\
0.0168318035333096	0.865293114217659\\
0.016975819778979	0.865326633165829\\
0.0178343087693191	0.865522954128322\\
0.0188965233969121	0.865742430376836\\
0.0200220037181558	0.865954099553196\\
0.0212145178491063	0.866159901902007\\
0.0224780583354873	0.866361807785366\\
0.0238168555197616	0.866561817255337\\
0.0252353917043477	0.866761930625085\\
0.0257877635379222	0.866834170854271\\
0.0267384161583995	0.866956400697819\\
0.0283309610183932	0.867143916937092\\
0.0300183581357559	0.867327275746241\\
0.0318062569279412	0.867507937459302\\
0.0337006432927193	0.867687388414131\\
0.0357078596490046	0.867867141457749\\
0.0378346261713193	0.868048737077374\\
0.0400880632889846	0.868233696877394\\
0.0414780078056681	0.868341708542714\\
0.042475715525369	0.868417995112533\\
0.045005576757005	0.868599589025816\\
0.0476861169771447	0.868781507406707\\
0.0505263106533568	0.868964810294741\\
0.0535356667741072	0.869150586881332\\
0.0567242606849198	0.86933995744157\\
0.0601027678207038	0.869534075871903\\
0.0636824994471859	0.869734087605321\\
0.0658196338380298	0.869849246231156\\
0.0674754405311069	0.869937143941095\\
0.0714942898659758	0.870141918701824\\
0.0757525025877191	0.870350888755097\\
0.0802643352225717	0.870564465441835\\
0.0850448934180268	0.870783094021866\\
0.0901101825166502	0.871007256433388\\
0.0954771611420806	0.871237474479327\\
0.0983481027474518	0.871356783919598\\
0.101163797976621	0.871472241353177\\
0.107189131920513	0.871713156179579\\
0.113573335834311	0.871962305718368\\
0.120337784077759	0.872218723023802\\
0.127505124071301	0.872481457015705\\
0.135099352119803	0.872749572664317\\
0.138499188730625	0.87286432160804\\
0.143145893752348	0.873019328975918\\
0.151671688847092	0.873290513948366\\
0.160705281826164	0.873564685748284\\
0.17027691722259	0.873849482403122\\
0.180418640939207	0.874145608155075\\
0.188433407169574	0.874371859296482\\
0.19116440753857	0.874448203531506\\
0.202550193923067	0.874750975547942\\
0.21461411978584	0.87505432733171\\
0.227396575235793	0.875354544162201\\
0.240940356023953	0.875647780768681\\
0.252688028796901	0.875879396984925\\
0.255290806823952	0.875930325117262\\
0.270495973046314	0.876215489631981\\
0.286606761694825	0.876508615884991\\
0.303677111803546	0.876802650892738\\
0.321764175025074	0.877090162439847\\
0.340928506974681	0.877363290232671\\
0.342868696822291	0.877386934673367\\
0.361234269970943	0.877609705331349\\
0.382749447851631	0.877824661001879\\
0.405546073584083	0.878001707112268\\
0.429700470432084	0.878164701658708\\
0.455293507486695	0.878314669134558\\
0.482410870416537	0.878441191957501\\
0.511143348344017	0.878533063752849\\
0.541587137807947	0.878578238212123\\
0.57384416483024	0.878563805206764\\
0.608022426164942	0.878476001845502\\
0.644236350872137	0.878303095344811\\
0.682607183427239	0.878063884492881\\
0.723263389648354	0.87775807293368\\
0.765179299786947	0.877386934673367\\
0.766341086800746	0.877376270007911\\
0.811984499318401	0.876900768310373\\
0.860346441668451	0.876328558846252\\
0.894459965524477	0.875879396984925\\
0.911588829975082	0.87564566196535\\
0.96588322411587	0.874836607547555\\
0.994674949243958	0.874371859296482\\
1.02341140210545	0.873891842716456\\
1.08082758513705	0.87286432160804\\
1.08436596868961	0.872798800356964\\
1.14895100018731	0.871547600774506\\
1.1585041667384	0.871356783919598\\
1.21738272773966	0.870140909876079\\
1.23129043293095	0.869849246231156\\
1.28989026125331	0.868579492921523\\
1.30084414786209	0.868341708542714\\
1.36671635646201	0.866865522582584\\
1.36812965150206	0.866834170854271\\
1.43414871618284	0.865326633165829\\
1.44811822767453	0.864997642892559\\
1.49931633089716	0.863819095477387\\
1.53436840893001	0.862987900025733\\
1.56371667334207	0.862311557788945\\
1.62575566644379	0.860841029546127\\
1.6273290622643	0.860804020100502\\
1.68983410672565	0.85929648241206\\
1.72258596539879	0.858484962910841\\
1.75114722069961	0.857788944723618\\
1.81146705291536	0.856281407035176\\
1.82518349431904	0.855929867054969\\
1.87168496495854	0.854773869346734\\
1.93085392107562	0.853266331658291\\
1.93389175045523	0.853187011207512\\
1.99098626724463	0.851758793969849\\
2.04907468981585	0.850270877822002\\
2.04988286220704	0.850251256281407\\
2.11015644819701	0.848743718592965\\
2.16807052850611	0.847236180904523\\
2.1711179456945	0.847153515269681\\
2.22719348907937	0.84572864321608\\
2.28428526000079	0.844221105527638\\
2.30043011977292	0.843777621074094\\
2.3422318159245	0.842713567839196\\
2.39929184787016	0.841206030150754\\
2.43744415012222	0.840160303253189\\
2.45574058576052	0.839698492462312\\
2.51331999236246	0.838190954773869\\
2.56899902502279	0.836683417085427\\
2.58261876068267	0.836301400591908\\
2.62535591208493	0.835175879396985\\
2.68082029155416	0.833668341708543\\
2.73467702536841	0.832160804020101\\
2.73643999707467	0.832109842710053\\
2.79025257237982	0.830653266331658\\
2.84452633266225	0.829145728643216\\
2.89750735382622	0.827638190954774\\
2.89942285388288	0.827582203701913\\
2.95284126505046	0.826130653266332\\
3.00723339612225	0.824623115577889\\
3.06068376547304	0.823115577889447\\
3.07211299886176	0.822786995923758\\
3.1165200627792	0.821608040201005\\
3.17255663606732	0.820100502512563\\
3.22806740629161	0.818592964824121\\
3.25508859983506	0.817852222315612\\
3.28557451471703	0.817085427135678\\
3.34515138058243	0.815577889447236\\
3.40471564218812	0.814070351758794\\
3.44896226040576	0.81295213118754\\
3.46585916382882	0.812562814070352\\
3.5314279442887	0.81105527638191\\
3.59763427601578	0.809547738693467\\
3.65438307095726	0.808270993388934\\
3.66570808200139	0.808040201005025\\
3.74052235257874	0.806532663316583\\
3.81681426083834	0.805025125628141\\
3.87203878181256	0.803956434038545\\
3.89719782977865	0.803517587939699\\
3.98550163718177	0.802010050251256\\
4.0763926020538	0.800502512562814\\
4.10265810582719	0.800074735368853\\
4.17587829671839	0.798994974874372\\
4.27758748930791	0.79748743718593\\
4.34701315812503	0.796451023851659\\
4.3818907933859	0.795979899497487\\
4.49249568620613	0.794472361809045\\
4.60268635651243	0.792964824120603\\
4.60592204114511	0.79292009600226\\
4.72310600593998	0.791457286432161\\
4.8435374621177	0.789949748743719\\
4.88025158365443	0.789486801997611\\
4.97212540288439	0.788442211055276\\
5.10422233414851	0.786934673366834\\
5.17092024289676	0.786169885543588\\
5.24285046315428	0.785427135678392\\
5.3882359403151	0.78391959798995\\
5.47890117959394	0.782976897798436\\
5.539287894374	0.782412060301508\\
5.6998112880888	0.780904522613065\\
5.8052255160949	0.779913180695832\\
5.86628931636762	0.779396984924623\\
6.04405543040744	0.777889447236181\\
6.1509857885805	0.776982019439747\\
6.2298656098014	0.776381909547739\\
6.42769820767513	0.774874371859297\\
6.51733960488243	0.774190863702548\\
6.6391598380872	0.773366834170854\\
6.86224336059748	0.771859296482412\\
6.90551352016233	0.771566561804323\\
7.10805607877359	0.77035175879397\\
7.3168071434272	0.769103741000739\\
7.36570203852695	0.768844221105528\\
7.64985392561124	0.767336683417085\\
7.75259748862946	0.766793034543137\\
7.95741228917943	0.765829145728643\\
8.21434358491943	0.764625058087695\\
8.28696133336136	0.764321608040201\\
8.64886497285773	0.762814070351759\\
8.70359136148517	0.762586900927521\\
9.04844059739163	0.761306532663317\\
9.22197882333433	0.760665698016597\\
9.48335797763639	0.759798994974874\\
9.7712415353465	0.7588498456374\\
9.96012235065166	0.758291457286432\\
10.3532184329566	0.757136329262737\\
10.4899022266686	0.75678391959799\\
10.9698579789238	0.755554240599415\\
11.0935544588311	0.755276381909548\\
11.6232246867985	0.754094470622441\\
11.789211835789	0.753768844221106\\
12.3155060329283	0.752743634554581\\
12.5961193617545	0.752261306532663\\
13.049019780144	0.751488666429317\\
13.53495685055	0.750753768844221\\
13.8262217376466	0.75031610382288\\
14.6247747161535	0.749246231155779\\
14.6497139830729	0.749212723752635\\
15.5222535742705	0.748157328660791\\
15.9081314334462	0.747738693467337\\
16.4467617799466	0.747151470868769\\
17.4150377879659	0.746231155778895\\
17.4263338600965	0.746220363786894\\
18.4642494289554	0.745352707379732\\
19.3245462835253	0.744723618090452\\
19.5639834351706	0.744547526379233\\
20.7292177959537	0.743791566459431\\
21.7312852410587	0.74321608040201\\
21.9638537241655	0.743081695716958\\
23.2720247896041	0.742405287515332\\
24.658110758226	0.741760493118151\\
24.7819978020388	0.741708542713568\\
26.1267522556333	0.74114091563841\\
27.6828663039207	0.740568599849967\\
28.8282131808811	0.740201005025126\\
29.3316627839005	0.74003830208586\\
31.0786618778201	0.739542718046543\\
32.9297125509715	0.739080270001662\\
34.6748431190752	0.738693467336683\\
34.8910121340677	0.738645201608946\\
36.9691270719503	0.738229127425611\\
39.1710149080926	0.737830953085714\\
41.5040475785048	0.737451128900882\\
43.3706357815272	0.737185929648241\\
43.9760360930272	0.737099251530653\\
46.5952566866468	0.736771188350226\\
49.37047852839	0.736466272847555\\
52.3109930805626	0.736181236025943\\
55.4266452066311	0.735912869751694\\
58.4635533300344	0.735678391959799\\
58.7278661318948	0.735657818052338\\
62.2257083673023	0.735410959149427\\
65.9318827133355	0.735175339621605\\
69.8587974678525	0.734957451826524\\
74.0195999691564	0.734755635061154\\
78.4282206133768	0.734567887174177\\
83.099419493534	0.734392232721955\\
88.0488358164346	0.734226719695266\\
89.9100195095668	0.734170854271357\\
93.2930402628469	0.734068435618349\\
98.8495904662559	0.733915968561564\\
104.737089795945	0.733770584465016\\
110.975249641207	0.733636190675309\\
117.584955405216	0.733511730269709\\
124.588336429501	0.73339599768263\\
132.008840083142	0.733287797792392\\
139.871310264724	0.733185944630892\\
148.202070579886	0.733089260282618\\
157.029012472938	0.732996573968736\\
166.381688607613	0.732908504049434\\
176.291411809595	0.73282733681255\\
186.791359902078	0.732752405467508\\
197.916686785356	0.732682984729914\\
201.50286942767	0.732663316582915\\
209.704640132323	0.732617929154218\\
222.194686093952	0.732556797697306\\
235.428641432242	0.732499053956693\\
249.450813523032	0.732443978633099\\
264.30814869741	0.732392025256352\\
280.050389418363	0.732344493330856\\
296.730240818887	0.732301002552865\\
314.40354715915	0.73226115318736\\
333.129478793467	0.732224546877509\\
352.970730273065	0.732190786456579\\
373.993730247879	0.73215947577986\\
396.268863870148	0.732130219576416\\
419.870708444391	0.732103299166285\\
444.878283112759	0.732079362697982\\
471.375313411672	0.732058226764757\\
499.450511585514	0.732039703503338\\
529.197873595844	0.732023605442407\\
560.716993820546	0.732009745460097\\
594.113398496503	0.731997936742054\\
629.498899022189	0.731987992740043\\
666.991966303012	0.731979981759089\\
706.718127392749	0.731974134231962\\
748.810385759002	0.731970450613757\\
793.409666579749	0.731968931237228\\
840.665288561832	0.731969576705461\\
890.735463861044	0.731972387892147\\
943.787827777537	0.731977365941937\\
1000	0.731984512270882\\
};
%%%%%\addlegendentry{data9}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.8	312\\
0.01	0.864272017692877\\
0.0105956017927762	0.864670016225256\\
0.0112266777351081	0.865057677231301\\
0.0117037989155693	0.865326633165829\\
0.0118953406737032	0.865432710910056\\
0.0126038292967973	0.865792010179741\\
0.013354515629299	0.866140845582886\\
0.0141499129743458	0.866479095631652\\
0.0149926843278605	0.866806640281807\\
0.0150704737776826	0.866834170854271\\
0.0158856512942805	0.867117733935991\\
0.0168318035333096	0.867414578115042\\
0.0178343087693191	0.867696650490333\\
0.0188965233969121	0.867966221316767\\
0.0200220037181558	0.868225609854256\\
0.0205729840822474	0.868341708542714\\
0.0212145178491063	0.868474613136611\\
0.0224780583354873	0.868716116367498\\
0.0238168555197616	0.868954726731206\\
0.0252353917043477	0.86919285490585\\
0.0267384161583995	0.869426389761788\\
0.0283309610183932	0.869652398499317\\
0.0298396282139818	0.869849246231156\\
0.0300183581357559	0.869872186652159\\
0.0318062569279412	0.870084389933288\\
0.0337006432927193	0.870294433305316\\
0.0357078596490046	0.87050412740465\\
0.0378346261713193	0.870715319196743\\
0.0400880632889846	0.870929835525881\\
0.042475715525369	0.871144533199694\\
0.0449959816258274	0.871356783919598\\
0.045005576757005	0.871357579487694\\
0.0476861169771447	0.871566401641158\\
0.0505263106533568	0.871776134583904\\
0.0535356667741072	0.87198809142031\\
0.0567242606849198	0.872203624007887\\
0.0601027678207038	0.872424125932087\\
0.0636824994471859	0.872650978064462\\
0.0671778420100286	0.87286432160804\\
0.0674754405311069	0.872882225915296\\
0.0714942898659758	0.873113331854003\\
0.0757525025877191	0.873348654066404\\
0.0802643352225717	0.873588771544857\\
0.0850448934180268	0.873834305200359\\
0.0901101825166502	0.874085921307739\\
0.0954771611420806	0.874344335550321\\
0.0960682035935533	0.874371859296482\\
0.101163797976621	0.874606129961073\\
0.107189131920513	0.874876465246309\\
0.113573335834311	0.875155682080858\\
0.120337784077759	0.875442898351621\\
0.127505124071301	0.875737255013507\\
0.131107312993522	0.875879396984925\\
0.135099352119803	0.876035138093621\\
0.143145893752348	0.876335913984436\\
0.151671688847092	0.876641296719945\\
0.160705281826164	0.876950930614963\\
0.17027691722259	0.877272718252264\\
0.173756643407138	0.877386934673367\\
0.180418640939207	0.877603556059838\\
0.19116440753857	0.877941553699306\\
0.202550193923067	0.878285111914228\\
0.21461411978584	0.878630549645392\\
0.224456843351324	0.878894472361809\\
0.227396575235793	0.878972696925398\\
0.240940356023953	0.879304526784879\\
0.255290806823952	0.879627811829072\\
0.270495973046314	0.879960030343057\\
0.286606761694825	0.880302590671451\\
0.29156281685581	0.880402010050251\\
0.303677111803546	0.880643815151337\\
0.321764175025074	0.880978396788631\\
0.340928506974681	0.881299819430382\\
0.361234269970943	0.881599341039393\\
0.382749447851631	0.881867641346121\\
0.38695719261348	0.881909547738694\\
0.405546073584083	0.88209418164704\\
0.429700470432084	0.882307960190417\\
0.455293507486695	0.882510862427256\\
0.482410870416537	0.882691669424586\\
0.511143348344017	0.882838247695314\\
0.541587137807947	0.88293748218211\\
0.57384416483024	0.882975239920365\\
0.608022426164942	0.88293637382583\\
0.644236350872137	0.882807979503033\\
0.682607183427239	0.882611558279762\\
0.723263389648354	0.882346713251014\\
0.766341086800746	0.882002852769665\\
0.776301277874504	0.881909547738694\\
0.811984499318401	0.881562893932879\\
0.860346441668451	0.88101809765505\\
0.90827417153551	0.880402010050251\\
0.911588829975082	0.880357844858995\\
0.96588322411587	0.879558531895059\\
1.00680717291433	0.878894472361809\\
1.02341140210545	0.878615667917083\\
1.08436596868961	0.877511681373451\\
1.09089750342622	0.877386934673367\\
1.14895100018731	0.876240406283015\\
1.16657503830281	0.875879396984925\\
1.21738272773966	0.874803728073621\\
1.23738248104794	0.874371859296482\\
1.28989026125331	0.873200831602852\\
1.30489517810401	0.87286432160804\\
1.36671635646201	0.8714338403889\\
1.37006928124466	0.871356783919598\\
1.43384567239247	0.869849246231156\\
1.44811822767453	0.869501654918749\\
1.49670118355063	0.868341708542714\\
1.53436840893001	0.867416166731445\\
1.55867098866077	0.866834170854271\\
1.61997181227996	0.865326633165829\\
1.62575566644379	0.865180716609819\\
1.68006908374185	0.863819095477387\\
1.72258596539879	0.862725562245257\\
1.73891479832506	0.862311557788945\\
1.79700401941562	0.860804020100502\\
1.82518349431904	0.860055019167364\\
1.85455326324684	0.85929648241206\\
1.9116170379214	0.857788944723618\\
1.93389175045523	0.857186848751546\\
1.96880858296113	0.856281407035176\\
2.0256872041918	0.854773869346734\\
2.04907468981585	0.854140004738491\\
2.08307504504453	0.853266331658291\\
2.14050384133668	0.851758793969849\\
2.1711179456945	0.850937457475449\\
2.19840052183895	0.850251256281407\\
2.25671389933181	0.848743718592965\\
2.30043011977292	0.847569571997785\\
2.31381890303706	0.847236180904523\\
2.37205141897243	0.84572864321608\\
2.42821141544979	0.844221105527638\\
2.43744415012222	0.843963518860866\\
2.48611122347945	0.842713567839196\\
2.54278357152496	0.841206030150754\\
2.58261876068267	0.840108630920994\\
2.59846195844385	0.839698492462312\\
2.65467505231756	0.838190954773869\\
2.70915092004384	0.836683417085427\\
2.73643999707467	0.835903081276319\\
2.76358281512253	0.835175879396985\\
2.81812499276167	0.833668341708543\\
2.87118900648613	0.832160804020101\\
2.89942285388288	0.831335475557519\\
2.92451971272028	0.830653266331658\\
2.97850177720438	0.829145728643216\\
3.03128649160657	0.827638190954774\\
3.07211299886176	0.826446458354188\\
3.08382891742645	0.826130653266332\\
3.13850333374016	0.824623115577889\\
3.19230954360562	0.823115577889447\\
3.24538294740246	0.821608040201005\\
3.25508859983506	0.821327937996566\\
3.30146501189756	0.820100502512563\\
3.35789971328576	0.818592964824121\\
3.41403199868976	0.817085427135678\\
3.44896226040576	0.816142913390989\\
3.47194479085677	0.815577889447236\\
3.53308629418164	0.814070351758794\\
3.59447369686854	0.812562814070352\\
3.65438307095726	0.811101863451052\\
3.65649368336734	0.81105527638191\\
3.72510708724757	0.809547738693467\\
3.79467837508062	0.808040201005025\\
3.8654492789676	0.806532663316583\\
3.87203878181256	0.806394313435808\\
3.94445464407694	0.805025125628141\\
4.02604176911852	0.803517587939699\\
4.10265810582719	0.802138312089616\\
4.11052924845756	0.802010050251256\\
4.20527520904433	0.800502512562814\\
4.30235025416891	0.798994974874372\\
4.34701315812503	0.798297036196747\\
4.40431549258209	0.79748743718593\\
4.51026519169855	0.795979899497487\\
4.60592204114511	0.79461328556825\\
4.61685122255176	0.794472361809045\\
4.73266076774274	0.792964824120603\\
4.84820905358251	0.791457286432161\\
4.88025158365443	0.791036122422444\\
4.97198607678582	0.789949748743719\\
5.09885537413248	0.788442211055276\\
5.17092024289676	0.787582304817756\\
5.23123516521128	0.786934673366834\\
5.37098090984537	0.785427135678392\\
5.47890117959394	0.784261089139398\\
5.5140600360557	0.78391959798995\\
5.66845203545633	0.782412060301508\\
5.8052255160949	0.781077006787029\\
5.82489770336901	0.780904522613065\\
5.99594713809139	0.779396984924623\\
6.1509857885805	0.778032630406758\\
6.16914834779973	0.777889447236181\\
6.35956464383722	0.776381909547739\\
6.51733960488243	0.775135299168954\\
6.5546048484112	0.774874371859297\\
6.76941285798546	0.773366834170854\\
6.90551352016233	0.772413510068459\\
6.99485508995501	0.771859296482412\\
7.2380453024422	0.77035175879397\\
7.3168071434272	0.769863996994735\\
7.5024950527736	0.768844221105528\\
7.75259748862946	0.767476149052352\\
7.78128948833158	0.767336683417085\\
8.09168298262284	0.765829145728643\\
8.21434358491943	0.765235789513735\\
8.42646925964793	0.764321608040201\\
8.70359136148517	0.763133180035234\\
8.78683558783791	0.762814070351759\\
9.18177360738185	0.761306532663317\\
9.22197882333433	0.76115369217538\\
9.61903319324235	0.759798994974874\\
9.7712415353465	0.759282861711663\\
10.0974573814797	0.758291457286432\\
10.3532184329566	0.757519146210797\\
10.6310634272835	0.75678391959799\\
10.9698579789238	0.755893354947993\\
11.2379047067429	0.755276381909548\\
11.6232246867985	0.754395618059984\\
11.9354794102454	0.753768844221106\\
12.3155060329283	0.753011592536779\\
12.7426616463104	0.752261306532663\\
13.049019780144	0.751727346468476\\
13.6796392579271	0.750753768844221\\
13.8262217376466	0.750528967328212\\
14.6497139830729	0.749402432997286\\
14.7767342175218	0.749246231155779\\
15.5222535742705	0.748326724937427\\
16.0540328402515	0.747738693467337\\
16.4467617799466	0.747302372219149\\
17.4263338600965	0.746353838724793\\
17.5714617482084	0.746231155778895\\
18.4642494289554	0.745472362754322\\
19.4724534052496	0.744723618090452\\
19.5639834351706	0.744655261886991\\
20.7292177959537	0.743887775595452\\
21.8828193886279	0.74321608040201\\
21.9638537241655	0.743168612113988\\
23.2720247896041	0.74248282651456\\
24.658110758226	0.741829251521455\\
24.9422710639585	0.741708542713568\\
26.1267522556333	0.741202103758041\\
27.6828663039207	0.740622712200149\\
28.9824767016921	0.740201005025126\\
29.3316627839005	0.740086917602577\\
31.0786618778201	0.739586155448284\\
32.9297125509715	0.739119217760661\\
34.8335502063381	0.738693467336683\\
34.8910121340677	0.738680523184828\\
36.9691270719503	0.738260755068861\\
39.1710149080926	0.737859045125194\\
41.5040475785048	0.737475838920009\\
43.5280641688779	0.737185929648241\\
43.9760360930272	0.73712127060351\\
46.5952566866468	0.736790693008489\\
49.37047852839	0.736483615708392\\
52.3109930805626	0.736196699509194\\
55.4266452066311	0.735926667721266\\
58.6234746579595	0.735678391959799\\
58.7278661318948	0.735670218596902\\
62.2257083673023	0.735421908165387\\
65.9318827133355	0.735184932145826\\
69.8587974678525	0.734965916745497\\
74.0195999691564	0.734763167711579\\
78.4282206133768	0.734574642958971\\
83.099419493534	0.734398328191467\\
88.0488358164346	0.734232233448814\\
90.0867843048115	0.734170854271357\\
93.2930402628469	0.734073457253051\\
98.8495904662559	0.733920449682136\\
104.737089795945	0.733774538464144\\
110.975249641207	0.733639699053671\\
117.584955405216	0.733514862893782\\
124.588336429501	0.733398810211045\\
132.008840083142	0.733290331748574\\
139.871310264724	0.733188227466388\\
148.202070579886	0.733091305432276\\
157.029012472938	0.73299838089889\\
166.381688607613	0.732910072237741\\
176.291411809595	0.732828684844044\\
186.791359902078	0.732753552615756\\
197.916686785356	0.732683950588866\\
201.669631863835	0.732663316582915\\
209.704640132323	0.732618741292766\\
222.194686093952	0.732557467623897\\
235.428641432242	0.732499602779985\\
249.450813523032	0.732444427995389\\
264.30814869741	0.732392405406993\\
280.050389418363	0.732344841815206\\
296.730240818887	0.732301347668796\\
314.40354715915	0.732261513739564\\
333.129478793467	0.732224932120282\\
352.970730273065	0.732191196048727\\
373.993730247879	0.732159899748631\\
396.268863870148	0.732130638287369\\
419.870708444391	0.732103690418466\\
444.878283112759	0.732079713115415\\
471.375313411672	0.732058527805651\\
499.450511585514	0.732039951485674\\
529.197873595844	0.732023801592877\\
560.716993820546	0.732009895949862\\
594.113398496503	0.731998052711261\\
629.498899022189	0.731988090313023\\
666.991966303012	0.731980075287401\\
706.718127392749	0.731974231972226\\
748.810385759002	0.731970560827388\\
793.409666579749	0.731969062195011\\
840.665288561832	0.731969736681709\\
890.735463861044	0.731972585158855\\
943.787827777537	0.731977608762917\\
1000	0.731984808895893\\
};
%%%%%\addlegendentry{data10}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2	317\\
0.01	0.865623095075344\\
0.0105956017927762	0.866105378538407\\
0.0112266777351081	0.866575162699851\\
0.011606078264698	0.866834170854271\\
0.0118953406737032	0.867028255479023\\
0.0126038292967973	0.867463521309923\\
0.013354515629299	0.867885993308309\\
0.0141499129743458	0.868295475505002\\
0.0142484827944265	0.868341708542714\\
0.0149926843278605	0.868684921980029\\
0.0158856512942805	0.869060372712137\\
0.0168318035333096	0.869418928826203\\
0.0178343087693191	0.869759258062966\\
0.0181291631320662	0.869849246231156\\
0.0188965233969121	0.870079571188759\\
0.0200220037181558	0.870385647300662\\
0.0212145178491063	0.87068197392588\\
0.0224780583354873	0.870971381763596\\
0.0238168555197616	0.871256761520288\\
0.0243168436996262	0.871356783919598\\
0.0252353917043477	0.871537590429118\\
0.0267384161583995	0.871810584604265\\
0.0283309610183932	0.872074095792376\\
0.0300183581357559	0.87233014789509\\
0.0318062569279412	0.872580812977674\\
0.0337006432927193	0.872828210163682\\
0.0339956165967036	0.87286432160804\\
0.0357078596490046	0.873070677305022\\
0.0378346261713193	0.873313580951305\\
0.0400880632889846	0.873559731968065\\
0.042475715525369	0.873805385978448\\
0.045005576757005	0.874048372872677\\
0.0476861169771447	0.874290185368686\\
0.0486459670074836	0.874371859296482\\
0.0505263106533568	0.874529490790493\\
0.0535356667741072	0.874769246217358\\
0.0567242606849198	0.875012514577386\\
0.0601027678207038	0.875260949918582\\
0.0636824994471859	0.875516189768596\\
0.0674754405311069	0.875776154435502\\
0.0690538624226052	0.875879396984925\\
0.0714942898659758	0.876036838510509\\
0.0757525025877191	0.876299894179287\\
0.0802643352225717	0.876567900915323\\
0.0850448934180268	0.876841672014245\\
0.0901101825166502	0.877122076255725\\
0.0950484634260012	0.877386934673367\\
0.0954771611420806	0.877409641185457\\
0.101163797976621	0.877701027392991\\
0.107189131920513	0.87800217618477\\
0.113573335834311	0.878312846518441\\
0.120337784077759	0.878632260440122\\
0.126085017207352	0.878894472361809\\
0.127505124071301	0.87895855034416\\
0.135099352119803	0.879287479112252\\
0.143145893752348	0.879622882024639\\
0.151671688847092	0.879964127151653\\
0.160705281826164	0.88031101871814\\
0.163134750622567	0.880402010050251\\
0.17027691722259	0.880667096254866\\
0.180418640939207	0.881035891653259\\
0.19116440753857	0.881415407856924\\
0.202550193923067	0.881802012388925\\
0.205900474203482	0.881909547738694\\
0.21461411978584	0.88218719637912\\
0.227396575235793	0.882570045921073\\
0.240940356023953	0.882948449682369\\
0.255290806823952	0.883319649300947\\
0.259196626189863	0.883417085427136\\
0.270495973046314	0.883697516352185\\
0.286606761694825	0.884086523151825\\
0.303677111803546	0.884480584134303\\
0.321764175025074	0.884871520725503\\
0.324480865170675	0.884924623115578\\
0.340928506974681	0.885245195655434\\
0.361234269970943	0.885597186633882\\
0.382749447851631	0.885918601853125\\
0.405546073584083	0.88620178453678\\
0.425949351420882	0.88643216080402\\
0.429700470432084	0.886474486092801\\
0.455293507486695	0.886735107110068\\
0.482410870416537	0.886975409104993\\
0.511143348344017	0.88718229320021\\
0.541587137807947	0.887341515952707\\
0.57384416483024	0.887437636640125\\
0.608022426164942	0.887454010310401\\
0.644236350872137	0.887376457035122\\
0.682607183427239	0.887229489553422\\
0.723263389648354	0.887012601488682\\
0.766341086800746	0.886713637727566\\
0.799145338299511	0.88643216080402\\
0.811984499318401	0.886317867797099\\
0.860346441668451	0.885807313494525\\
0.911588829975082	0.885173193072041\\
0.92931019908362	0.884924623115578\\
0.96588322411587	0.884393224614771\\
1.02341140210545	0.883457350106752\\
1.02569063221492	0.883417085427136\\
1.08436596868961	0.882344944022765\\
1.10671464998603	0.881909547738694\\
1.14895100018731	0.881058708429236\\
1.18020516927103	0.880402010050251\\
1.21738272773966	0.879594744875236\\
1.24885423716336	0.878894472361809\\
1.28989026125331	0.877951675932774\\
1.3142356247562	0.877386934673367\\
1.36671635646201	0.876131379260846\\
1.37728271409068	0.875879396984925\\
1.43874225653489	0.874371859296482\\
1.44811822767453	0.87413528411486\\
1.49933221631392	0.87286432160804\\
1.53436840893001	0.871970223917964\\
1.55895650561374	0.871356783919598\\
1.61786775048153	0.869849246231156\\
1.62575566644379	0.869642397347135\\
1.67551900174998	0.868341708542714\\
1.72258596539879	0.867081222424706\\
1.73192142900567	0.866834170854271\\
1.78766281249968	0.865326633165829\\
1.82518349431904	0.864288729313204\\
1.84262286800202	0.863819095477387\\
1.89743935826894	0.862311557788945\\
1.93389175045523	0.861287527149218\\
1.95180628923956	0.860804020100502\\
2.00653532389725	0.85929648241206\\
2.04907468981585	0.858100838340148\\
2.06076552655765	0.857788944723618\\
2.1161436704153	0.856281407035176\\
2.17048039601042	0.854773869346734\\
2.1711179456945	0.85475579992407\\
2.22716659191481	0.853266331658291\\
2.28286463355755	0.851758793969849\\
2.30043011977292	0.851273482514641\\
2.34033738632664	0.850251256281407\\
2.39773150234616	0.848743718592965\\
2.43744415012222	0.847661797299021\\
2.45440683189401	0.847236180904523\\
2.51228267463808	0.84572864321608\\
2.5682090585065	0.844221105527638\\
2.58261876068267	0.843818025708823\\
2.62462335709684	0.842713567839196\\
2.68006757194462	0.841206030150754\\
2.73377712501908	0.839698492462312\\
2.73643999707467	0.839621020370997\\
2.78889560145944	0.838190954773869\\
2.84257437000054	0.836683417085427\\
2.89473671484524	0.835175879396985\\
2.89942285388288	0.835035949967828\\
2.94867935855338	0.833668341708543\\
3.00156426532415	0.832160804020101\\
3.05316472526619	0.830653266331658\\
3.07211299886176	0.830084636356967\\
3.10600341109675	0.829145728643216\\
3.15916608291019	0.827638190954774\\
3.2113146885446	0.826130653266332\\
3.25508859983506	0.824841946781436\\
3.26319557994203	0.824623115577889\\
3.31793168043394	0.823115577889447\\
3.37198840191766	0.821608040201005\\
3.42550550072037	0.820100502512563\\
3.44896226040576	0.819432522746115\\
3.48133833709559	0.818592964824121\\
3.53906030214057	0.817085427135678\\
3.59670058918799	0.815577889447236\\
3.65438307095726	0.814071671015479\\
3.65443892805132	0.814070351758794\\
3.71816997110548	0.812562814070352\\
3.78241819022079	0.81105527638191\\
3.84739722351327	0.809547738693467\\
3.87203878181256	0.808981994556329\\
3.91762285452726	0.808040201005025\\
3.99172481811684	0.806532663316583\\
4.06740711647822	0.805025125628141\\
4.10265810582719	0.804337214776085\\
4.14909023781527	0.803517587939699\\
4.23662165592844	0.802010050251256\\
4.32689189651206	0.800502512562814\\
4.34701315812503	0.800172846336115\\
4.4265854598383	0.798994974874372\\
4.5281503722831	0.79748743718593\\
4.60592204114511	0.796327594314013\\
4.63177257578678	0.795979899497487\\
4.74293151293613	0.794472361809045\\
4.8538761849301	0.792964824120603\\
4.88025158365443	0.79260369208024\\
4.97324716809741	0.791457286432161\\
5.09518651852567	0.789949748743719\\
5.17092024289676	0.789010023989488\\
5.22180985364225	0.788442211055276\\
5.35623893446152	0.786934673366834\\
5.47890117959394	0.785558562441965\\
5.49194232982494	0.785427135678392\\
5.64055977804513	0.78391959798995\\
5.78936504594513	0.782412060301508\\
5.8052255160949	0.78225050121035\\
5.95243025131506	0.780904522613065\\
6.11752525204925	0.779396984924623\\
6.1509857885805	0.779090323040986\\
6.29735674043907	0.777889447236181\\
6.48139665582925	0.776381909547739\\
6.51733960488243	0.776086710473248\\
6.68410380483785	0.774874371859297\\
6.89209950896159	0.773366834170854\\
6.90551352016233	0.773269383293572\\
7.12493367373097	0.771859296482412\\
7.3168071434272	0.770631203858153\\
7.36608603248244	0.77035175879397\\
7.63199646893694	0.768844221105528\\
7.75259748862946	0.768162614978968\\
7.91720936030372	0.767336683417085\\
8.21434358491943	0.765852742463244\\
8.21965092437464	0.765829145728643\\
8.55910685475728	0.764321608040201\\
8.70359136148517	0.76368334910525\\
8.92387526960868	0.762814070351759\\
9.22197882333433	0.76164425342028\\
9.31790846356223	0.761306532663317\\
9.74841140960051	0.759798994974874\\
9.7712415353465	0.759719419716904\\
10.2285599231574	0.758291457286432\\
10.3532184329566	0.757904858348374\\
10.7661611555646	0.75678391959799\\
10.9698579789238	0.756234838228011\\
11.3764079585554	0.755276381909548\\
11.6232246867985	0.754698706032688\\
12.0761468294683	0.753768844221106\\
12.3155060329283	0.753281142563907\\
12.8838748261682	0.752261306532663\\
13.049019780144	0.751967337252715\\
13.8192876770355	0.750753768844221\\
13.8262217376466	0.750742918818066\\
14.6497139830729	0.749592732493351\\
14.9261342653764	0.749246231155779\\
15.5222535742705	0.748496917826781\\
16.1952209141869	0.747738693467337\\
16.4467617799466	0.747454001545077\\
17.4263338600965	0.746487907083599\\
17.7251492702125	0.746231155778895\\
18.4642494289554	0.745592754044072\\
19.5639834351706	0.744763340683765\\
19.6237645285673	0.744723618090452\\
20.7292177959537	0.743984799305005\\
21.9638537241655	0.743255944399803\\
22.0393558854971	0.74321608040201\\
23.2720247896041	0.742561210323824\\
24.658110758226	0.741898820183531\\
25.1003170946626	0.741708542713568\\
26.1267522556333	0.741264029521234\\
27.6828663039207	0.740677433954218\\
29.1348625951015	0.740201005025126\\
29.3316627839005	0.740135989591974\\
31.0786618778201	0.739629879720027\\
32.9297125509715	0.739158289795673\\
34.8910121340677	0.738715601800689\\
35.000433294481	0.738693467336683\\
36.9691270719503	0.738292264382077\\
39.1710149080926	0.737886968855669\\
41.5040475785048	0.737500396480447\\
43.6823894345875	0.737185929648241\\
43.9760360930272	0.737143213330018\\
46.5952566866468	0.736810239389246\\
49.37047852839	0.73650113869239\\
52.3109930805626	0.736212483350564\\
55.4266452066311	0.73594091083279\\
58.7278661318948	0.735683115931792\\
58.7945810885349	0.735678391959799\\
62.2257083673023	0.735433446451606\\
65.9318827133355	0.735195105490283\\
69.8587974678525	0.734974917773816\\
74.0195999691564	0.73477116701916\\
78.4282206133768	0.734581781126469\\
83.099419493534	0.734404716005719\\
88.0488358164346	0.734237952103198\\
90.2680474185199	0.734170854271357\\
93.2930402628469	0.734078607939409\\
98.8495904662559	0.733924999912515\\
104.737089795945	0.733778517275172\\
110.975249641207	0.733643188551317\\
117.584955405216	0.733517934399411\\
124.588336429501	0.733401522448437\\
132.008840083142	0.733292731105994\\
139.871310264724	0.733190348216341\\
148.202070579886	0.733093169917298\\
157.029012472938	0.732999999691465\\
166.381688607613	0.732911462467012\\
176.291411809595	0.732829886998153\\
186.791359902078	0.732754600223099\\
197.916686785356	0.732684869615013\\
201.830153212053	0.732663316582915\\
209.704640132323	0.732619557836275\\
222.194686093952	0.73255818406363\\
235.428641432242	0.732500222596578\\
249.450813523032	0.732444947141912\\
264.30814869741	0.732392817923123\\
280.050389418363	0.732345149212663\\
296.730240818887	0.73230155463497\\
314.40354715915	0.73226162811157\\
333.129478793467	0.732224964927427\\
352.970730273065	0.732191161546416\\
373.993730247879	0.732159815445566\\
396.268863870148	0.732130524967901\\
419.870708444391	0.732103576677001\\
444.878283112759	0.732079629670999\\
471.375313411672	0.732058496827284\\
499.450511585514	0.732039986521406\\
529.197873595844	0.732023907551067\\
560.716993820546	0.732010069084963\\
594.113398496503	0.73199828061328\\
629.498899022189	0.731988351899833\\
666.991966303012	0.731980352663092\\
706.718127392749	0.731974517980975\\
748.810385759002	0.731970848335617\\
793.409666579749	0.731969344076991\\
840.665288561832	0.731970005823452\\
890.735463861044	0.731972834462014\\
943.787827777537	0.731977831148704\\
1000	0.731984997309008\\
};
%%%%%\addlegendentry{data11}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.2	323\\
0.01	0.866797443150181\\
0.0100375486575976	0.866834170854271\\
0.0105956017927762	0.867370651787082\\
0.0112266777351081	0.867928496531685\\
0.0117360153719105	0.868341708542714\\
0.0118953406737032	0.868468807600777\\
0.0126038292967973	0.868985878164479\\
0.013354515629299	0.869487812594131\\
0.0139459658100566	0.869849246231156\\
0.0141499129743458	0.869971847243704\\
0.0149926843278605	0.870433365081878\\
0.0158856512942805	0.870879216169137\\
0.0168318035333096	0.871304830128593\\
0.0169611647303623	0.871356783919598\\
0.0178343087693191	0.871701807594748\\
0.0188965233969121	0.872079403014117\\
0.0200220037181558	0.872441766484056\\
0.0212145178491063	0.872792140848371\\
0.0214820337251417	0.87286432160804\\
0.0224780583354873	0.873128811908683\\
0.0238168555197616	0.873458995810564\\
0.0252353917043477	0.873787420697644\\
0.0267384161583995	0.87410827632041\\
0.0280971512542348	0.874371859296482\\
0.0283309610183932	0.87441651752762\\
0.0300183581357559	0.87471069526856\\
0.0318062569279412	0.874998015919414\\
0.0337006432927193	0.875280922220029\\
0.0357078596490046	0.875561918120753\\
0.0378346261713193	0.875843569626637\\
0.0381188444934916	0.875879396984925\\
0.0400880632889846	0.876123965241864\\
0.042475715525369	0.876402475137047\\
0.045005576757005	0.876677187030631\\
0.0476861169771447	0.876949833725379\\
0.0505263106533568	0.877222203933771\\
0.0523384857794635	0.877386934673367\\
0.0535356667741072	0.877494222975477\\
0.0567242606849198	0.877766757972947\\
0.0601027678207038	0.878044640531842\\
0.0636824994471859	0.878329785672247\\
0.0674754405311069	0.878619621291437\\
0.0712448899417069	0.878894472361809\\
0.0714942898659758	0.878912418768232\\
0.0757525025877191	0.879204577921457\\
0.0802643352225717	0.879501816110843\\
0.0850448934180268	0.879805155783559\\
0.0901101825166502	0.880115686741828\\
0.0949317235445609	0.880402010050251\\
0.0954771611420806	0.880434015803086\\
0.101163797976621	0.880756887787509\\
0.107189131920513	0.881090268920848\\
0.113573335834311	0.881433813352304\\
0.120337784077759	0.88178686629169\\
0.122777746644731	0.881909547738694\\
0.127505124071301	0.882144769424119\\
0.135099352119803	0.882508769217436\\
0.143145893752348	0.882880422612064\\
0.151671688847092	0.88325926480358\\
0.155382763887009	0.883417085427136\\
0.160705281826164	0.883641467086971\\
0.17027691722259	0.884036273801192\\
0.180418640939207	0.884447084470588\\
0.19116440753857	0.884870327775198\\
0.192607600608956	0.884924623115578\\
0.202550193923067	0.885296081308158\\
0.21461411978584	0.88572583674864\\
0.227396575235793	0.886156675792801\\
0.236149423020573	0.88643216080402\\
0.240940356023953	0.886582140609871\\
0.255290806823952	0.886997566555492\\
0.270495973046314	0.887427002356575\\
0.286606761694825	0.887872166341509\\
0.289182091332468	0.887939698492462\\
0.303677111803546	0.888318694411578\\
0.321764175025074	0.888763154356119\\
0.340928506974681	0.88919761447558\\
0.353222070359989	0.889447236180904\\
0.361234269970943	0.889609729113256\\
0.382749447851631	0.889988205356129\\
0.405546073584083	0.890329097237836\\
0.429700470432084	0.89066315026672\\
0.452444004385288	0.890954773869347\\
0.455293507486695	0.890991363797922\\
0.482410870416537	0.891296848522685\\
0.511143348344017	0.891570177878794\\
0.541587137807947	0.891795924487954\\
0.57384416483024	0.891957256018913\\
0.608022426164942	0.892035912888231\\
0.644236350872137	0.892016331177085\\
0.682607183427239	0.891926377917908\\
0.723263389648354	0.891765433091101\\
0.766341086800746	0.89151959374281\\
0.811984499318401	0.891174058730914\\
0.835253589713579	0.890954773869347\\
0.860346441668451	0.890709378468042\\
0.911588829975082	0.890107995879945\\
0.959513090920549	0.889447236180904\\
0.96588322411587	0.889356221839331\\
1.02341140210545	0.888427362673455\\
1.05070140834385	0.887939698492462\\
1.08436596868961	0.887317347099837\\
1.12893099731478	0.88643216080402\\
1.14895100018731	0.886020932097666\\
1.19980957912692	0.884924623115578\\
1.21738272773966	0.884533150369786\\
1.26602580563915	0.883417085427136\\
1.28989026125331	0.882851792405995\\
1.32911525635071	0.881909547738694\\
1.36671635646201	0.880978250998331\\
1.3899660988638	0.880402010050251\\
1.44811822767453	0.878918356034596\\
1.44906479269107	0.878894472361809\\
1.50738157399783	0.877386934673367\\
1.53436840893001	0.876670113929593\\
1.56471689836686	0.875879396984925\\
1.62116591877021	0.874371859296482\\
1.62575566644379	0.874246417040418\\
1.67633025667068	0.87286432160804\\
1.72258596539879	0.871570677385349\\
1.73030598902927	0.871356783919598\\
1.78361673955791	0.869849246231156\\
1.82518349431904	0.86864864609916\\
1.83607773581964	0.868341708542714\\
1.8885448138867	0.866834170854271\\
1.93389175045523	0.865505401144988\\
1.9402318711719	0.865326633165829\\
1.99268387993605	0.863819095477387\\
2.04419001940816	0.862311557788945\\
2.04907468981585	0.862165736328785\\
2.09711018461262	0.860804020100502\\
2.14937479087177	0.85929648241206\\
2.1711179456945	0.858657446428721\\
2.2026035027144	0.857788944723618\\
2.25630171251272	0.856281407035176\\
2.30043011977292	0.855021103905511\\
2.30976045571374	0.854773869346734\\
2.36558959104919	0.853266331658291\\
2.42052638310864	0.851758793969849\\
2.43744415012222	0.851285573153307\\
2.47759218004028	0.850251256281407\\
2.53476088474789	0.848743718592965\\
2.58261876068267	0.847437874506864\\
2.59047329160444	0.847236180904523\\
2.64706430519332	0.84572864321608\\
2.7018723303809	0.844221105527638\\
2.73643999707467	0.843237798141716\\
2.75608996019304	0.842713567839196\\
2.81070665518049	0.841206030150754\\
2.86371903914943	0.839698492462312\\
2.89942285388288	0.838651111617218\\
2.9162852240393	0.838190954773869\\
2.96978431242573	0.836683417085427\\
3.02185916716306	0.835175879396985\\
3.07211299886176	0.833682502919685\\
3.07262914046292	0.833668341708543\\
3.1259073026109	0.832160804020101\\
3.17796576520411	0.830653266331658\\
3.22890148412276	0.829145728643216\\
3.25508859983506	0.828352407149172\\
3.28081211813055	0.827638190954774\\
3.33395180215314	0.826130653266332\\
3.38624043032512	0.824623115577889\\
3.43779920607578	0.823115577889447\\
3.44896226040576	0.822783630752228\\
3.4924013591593	0.821608040201005\\
3.54752532405056	0.820100502512563\\
3.60229720463562	0.818592964824121\\
3.65438307095726	0.817153699786288\\
3.65711660184026	0.817085427135678\\
3.71705772872174	0.815577889447236\\
3.77714549244885	0.814070351758794\\
3.83756806439248	0.812562814070352\\
3.87203878181256	0.811707770826066\\
3.90129155152544	0.81105527638191\\
3.96943685250438	0.809547738693467\\
4.03863321209553	0.808040201005025\\
4.10265810582719	0.80667007672409\\
4.10975904210212	0.806532663316583\\
4.18889815426698	0.805025125628141\\
4.27007106529488	0.803517587939699\\
4.34701315812503	0.802127865955584\\
4.35423366902202	0.802010050251256\\
4.44895243704099	0.800502512562814\\
4.54617929918586	0.798994974874372\\
4.60592204114511	0.798065427983079\\
4.64713909641137	0.79748743718593\\
4.75391068116096	0.795979899497487\\
4.86051328978393	0.794472361809045\\
4.88025158365443	0.794191012822803\\
4.97586187278855	0.792964824120603\\
5.09314835886633	0.791457286432161\\
5.17092024289676	0.790454472447567\\
5.21447974251502	0.789949748743719\\
5.34388936419514	0.788442211055276\\
5.47335799173195	0.786934673366834\\
5.47890117959394	0.786869672603671\\
5.61594291345705	0.785427135678392\\
5.75929767498436	0.78391959798995\\
5.8052255160949	0.783434747731652\\
5.91321797303733	0.782412060301508\\
6.072334218336	0.780904522613065\\
6.1509857885805	0.780158209543656\\
6.24066408817829	0.779396984924623\\
6.41809573304678	0.777889447236181\\
6.51733960488243	0.777046223794638\\
6.60575720304162	0.776381909547739\\
6.80636077047502	0.774874371859297\\
6.90551352016233	0.774129812266644\\
7.02048648852476	0.773366834170854\\
7.24803899654632	0.771859296482412\\
7.3168071434272	0.771403977205523\\
7.49636323924685	0.77035175879397\\
7.75259748862946	0.768857166088484\\
7.75509939228333	0.768844221105528\\
8.04637799020072	0.767336683417085\\
8.21434358491943	0.766471856344402\\
8.35466888405408	0.765829145728643\\
8.68539259530607	0.764321608040201\\
8.70359136148517	0.76423884618403\\
9.0545272601983	0.762814070351759\\
9.22197882333433	0.762138343705393\\
9.45184593442357	0.761306532663317\\
9.7712415353465	0.760157917313427\\
9.88269479028356	0.759798994974874\\
10.3532184329566	0.75829339890361\\
10.3539123427978	0.758291457286432\\
10.8955579115828	0.75678391959799\\
10.9698579789238	0.756578635194271\\
11.5093937256867	0.755276381909548\\
11.6232246867985	0.755003700870418\\
12.2115184211297	0.753768844221106\\
12.3155060329283	0.753552274480532\\
13.0200413042847	0.752261306532663\\
13.049019780144	0.752208641411463\\
13.8262217376466	0.750957777111513\\
13.9685480801191	0.750753768844221\\
14.6497139830729	0.749783906029738\\
15.070606904251	0.749246231155779\\
15.5222535742705	0.748667794284368\\
16.3317618903684	0.747738693467337\\
16.4467617799466	0.747606130894233\\
17.4263338600965	0.746622286310314\\
17.8742271724811	0.746231155778895\\
18.4642494289554	0.745713268463977\\
19.5639834351706	0.744870626296385\\
19.782097322606	0.744723618090452\\
20.7292177959537	0.744081611270988\\
21.9638537241655	0.743342430419917\\
22.2000579904983	0.74321608040201\\
23.2720247896041	0.742639158584732\\
24.658110758226	0.741967905645604\\
25.2532748591879	0.741708542713568\\
26.1267522556333	0.74132547144946\\
27.6828663039207	0.740731730695894\\
29.2829143221025	0.740201005025126\\
29.3316627839005	0.740184725867689\\
31.0786618778201	0.739673380519809\\
32.9297125509715	0.739197251503278\\
34.8910121340677	0.738750538363478\\
35.1707398181301	0.738693467336683\\
36.9691270719503	0.738323837548986\\
39.1710149080926	0.737914992565019\\
41.5040475785048	0.737525042486832\\
43.8346044163896	0.737185929648241\\
43.9760360930272	0.737165193000541\\
46.5952566866468	0.736829745406652\\
49.37047852839	0.736518532691661\\
52.3109930805626	0.736228050793517\\
55.4266452066311	0.735954862746705\\
58.7278661318948	0.735695590385023\\
58.969392408688	0.735678391959799\\
62.2257083673023	0.735444619693939\\
65.9318827133355	0.735204929542826\\
69.8587974678525	0.734983603419924\\
74.0195999691564	0.73477889779115\\
78.4282206133768	0.734588706946209\\
83.099419493534	0.73441095422785\\
88.0488358164346	0.734243588382514\\
90.4462700569464	0.734170854271357\\
93.2930402628469	0.734083746155745\\
98.8495904662559	0.733929610080984\\
104.737089795945	0.733782638707568\\
110.975249641207	0.733646927341463\\
117.584955405216	0.733521377252986\\
124.588336429501	0.73340473410657\\
132.008840083142	0.733295754494499\\
139.871310264724	0.733193204571673\\
148.202070579886	0.733095858894435\\
157.029012472938	0.733002499458854\\
166.381688607613	0.732913749176948\\
176.291411809595	0.73283196426325\\
186.791359902078	0.73275647559023\\
197.916686785356	0.732686553909362\\
202.124536656371	0.732663316582915\\
209.704640132323	0.732621079304435\\
222.194686093952	0.732559544238963\\
235.428641432242	0.732501442101883\\
249.450813523032	0.732446049763342\\
264.30814869741	0.732393837145449\\
280.050389418363	0.732346123263992\\
296.730240818887	0.732302510447406\\
314.40354715915	0.732262581281083\\
333.129478793467	0.732225919807365\\
352.970730273065	0.732192111321613\\
373.993730247879	0.732160742191374\\
396.268863870148	0.732131399698401\\
419.870708444391	0.732104366430563\\
444.878283112759	0.732080311151184\\
471.375313411672	0.732059053805312\\
499.450511585514	0.732040409731684\\
529.197873595844	0.732024194638835\\
560.716993820546	0.732010224570017\\
594.113398496503	0.731998315867673\\
629.498899022189	0.731988285137463\\
666.991966303012	0.731980199467061\\
706.718127392749	0.731974285308388\\
748.810385759002	0.7319705431038\\
793.409666579749	0.731968973187967\\
840.665288561832	0.731969576173812\\
890.735463861044	0.731972352952791\\
943.787827777537	0.731977304695265\\
1000	0.731984432850968\\
};
%%%%%\addlegendentry{data12}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.4	328\\
0.01	0.867790610432011\\
0.0104818382077423	0.868341708542714\\
0.0105956017927762	0.868469663026074\\
0.0112266777351081	0.869120572866001\\
0.0118953406737032	0.869754501167061\\
0.0120046130517647	0.869849246231156\\
0.0126038292967973	0.87036039453741\\
0.013354515629299	0.870946939499457\\
0.0139283899760176	0.871356783919598\\
0.0141499129743458	0.871512491845831\\
0.0149926843278605	0.872052051784689\\
0.0158856512942805	0.872573343000006\\
0.0164397901088627	0.87286432160804\\
0.0168318035333096	0.873066966468153\\
0.0178343087693191	0.873529795728358\\
0.0188965233969121	0.873970937037417\\
0.019963291321787	0.874371859296482\\
0.0200220037181558	0.874393584614067\\
0.0212145178491063	0.874794625554538\\
0.0224780583354873	0.875185396496891\\
0.0238168555197616	0.87556978419812\\
0.0249675069520913	0.875879396984925\\
0.0252353917043477	0.875950396247497\\
0.0267384161583995	0.876316228548104\\
0.0283309610183932	0.876668079871249\\
0.0300183581357559	0.87700861662948\\
0.0318062569279412	0.877340589276935\\
0.032076130438507	0.877386934673367\\
0.0337006432927193	0.877661802687242\\
0.0357078596490046	0.877979419679301\\
0.0378346261713193	0.878297209573389\\
0.0400880632889846	0.878618095195841\\
0.042158938634578	0.878894472361809\\
0.042475715525369	0.878936153284244\\
0.045005576757005	0.879244333813944\\
0.0476861169771447	0.879549486317157\\
0.0505263106533568	0.879853661112788\\
0.0535356667741072	0.880158979231128\\
0.0560484120378259	0.880402010050251\\
0.0567242606849198	0.880466500005462\\
0.0601027678207038	0.880775328640391\\
0.0636824994471859	0.881091879743253\\
0.0674754405311069	0.88141304891915\\
0.0714942898659758	0.881737175233275\\
0.0737356305321959	0.881909547738694\\
0.0757525025877191	0.882062728672578\\
0.0802643352225717	0.882390528607972\\
0.0850448934180268	0.88272475983687\\
0.0901101825166502	0.883066752759198\\
0.0954643820756163	0.883417085427136\\
0.0954771611420806	0.883417912136603\\
0.101163797976621	0.883773686801624\\
0.107189131920513	0.884140735414135\\
0.113573335834311	0.884518595598575\\
0.120337784077759	0.884906753500868\\
0.120661729803051	0.884924623115578\\
0.127505124071301	0.885298429393456\\
0.135099352119803	0.885699067251022\\
0.143145893752348	0.886108626610684\\
0.149753620015428	0.88643216080402\\
0.151671688847092	0.886525280767599\\
0.160705281826164	0.886945312100847\\
0.17027691722259	0.887382409232351\\
0.180418640939207	0.887837362895762\\
0.182780115262679	0.887939698492462\\
0.19116440753857	0.888300630148225\\
0.202550193923067	0.888772661116138\\
0.21461411978584	0.889251421531145\\
0.219845056283127	0.889447236180904\\
0.227396575235793	0.889728491307591\\
0.240940356023953	0.89020136308289\\
0.255290806823952	0.89067059177175\\
0.26422327911616	0.890954773869347\\
0.270495973046314	0.891153705140954\\
0.286606761694825	0.891650986400589\\
0.303677111803546	0.892158672766811\\
0.314525802746939	0.892462311557789\\
0.321764175025074	0.892664663755245\\
0.340928506974681	0.893158022365195\\
0.361234269970943	0.893633505543253\\
0.377496309626753	0.893969849246231\\
0.382749447851631	0.894078554281521\\
0.405546073584083	0.894481783500144\\
0.429700470432084	0.894881642616782\\
0.455293507486695	0.895280000648375\\
0.469402630691634	0.895477386934673\\
0.482410870416537	0.89566002140922\\
0.511143348344017	0.896006611714239\\
0.541587137807947	0.896306169450784\\
0.57384416483024	0.896540376799264\\
0.608022426164942	0.896689227149652\\
0.644236350872137	0.896735646839654\\
0.682607183427239	0.89671124051436\\
0.723263389648354	0.896615286453213\\
0.766341086800746	0.896431944251777\\
0.811984499318401	0.896144174998981\\
0.860346441668451	0.895733976499341\\
0.884471153212296	0.895477386934673\\
0.911588829975082	0.895178082819822\\
0.96588322411587	0.894456036638997\\
0.997187991853899	0.893969849246231\\
1.02341140210545	0.893548187372145\\
1.08357466559594	0.892462311557789\\
1.08436596868961	0.892447531197037\\
1.14895100018731	0.891143650943844\\
1.1577757188801	0.890954773869347\\
1.21738272773966	0.88963638096929\\
1.22561474336312	0.889447236180904\\
1.28918563956597	0.887939698492462\\
1.28989026125331	0.887922476237504\\
1.34973460693727	0.88643216080402\\
1.36671635646201	0.88599617969316\\
1.40825171620828	0.884924623115578\\
1.44811822767453	0.883866227327831\\
1.46515944347354	0.883417085427136\\
1.52094157219837	0.881909547738694\\
1.53436840893001	0.881537539102696\\
1.57600231877745	0.880402010050251\\
1.62575566644379	0.879011773055021\\
1.62993314190452	0.878894472361809\\
1.68254225164784	0.877386934673367\\
1.72258596539879	0.876214081807889\\
1.73408997643879	0.875879396984925\\
1.78491629582091	0.874371859296482\\
1.82518349431904	0.873153600620552\\
1.83496549273759	0.87286432160804\\
1.88501430496508	0.871356783919598\\
1.93389175045523	0.869857689855995\\
1.9341773771303	0.869849246231156\\
1.98426320120753	0.868341708542714\\
2.03352427103923	0.866834170854271\\
2.04907468981585	0.866349645642548\\
2.08360448878061	0.865326633165829\\
2.13366757332892	0.863819095477387\\
2.1711179456945	0.862672823136385\\
2.18368041073545	0.862311557788945\\
2.23521534421342	0.860804020100502\\
2.28599278211562	0.85929648241206\\
2.30043011977292	0.858860258063427\\
2.33863877655527	0.857788944723618\\
2.39158727716319	0.856281407035176\\
2.43744415012222	0.854956049894391\\
2.44428277677567	0.854773869346734\\
2.49987335183333	0.853266331658291\\
2.5546906713327	0.851758793969849\\
2.58261876068267	0.850977749527979\\
2.61020565168163	0.850251256281407\\
2.66618081827461	0.848743718592965\\
2.72043397192118	0.847236180904523\\
2.73643999707467	0.846775424529673\\
2.77519804348723	0.84572864321608\\
2.82926439718691	0.844221105527638\\
2.88174426173573	0.842713567839196\\
2.89942285388288	0.842188415571328\\
2.93496995813556	0.841206030150754\\
2.98788493227629	0.839698492462312\\
3.03935804514797	0.838190954773869\\
3.07211299886176	0.837203113118537\\
3.09077967613343	0.836683417085427\\
3.14332379437113	0.835175879396985\\
3.19458700284769	0.833668341708543\\
3.24465113806741	0.832160804020101\\
3.25508859983506	0.831837656110825\\
3.29684286988378	0.830653266331658\\
3.34882758371252	0.829145728643216\\
3.39982934804573	0.827638190954774\\
3.44896226040576	0.826160228718157\\
3.45004300349546	0.826130653266332\\
3.50393088541478	0.824623115577889\\
3.5571188058458	0.823115577889447\\
3.60973453854743	0.821608040201005\\
3.65438307095726	0.820316742289943\\
3.66266078472861	0.820100502512563\\
3.71970661455887	0.818592964824121\\
3.77659031763363	0.817085427135678\\
3.83347686329287	0.815577889447236\\
3.87203878181256	0.814556818401898\\
3.89248460225256	0.814070351758794\\
3.95594455997451	0.812562814070352\\
4.02000667765842	0.81105527638191\\
4.08488506432502	0.809547738693467\\
4.10265810582719	0.809139171836337\\
4.15555863495421	0.808040201005025\\
4.22941679417615	0.806532663316583\\
4.30497768109151	0.805025125628141\\
4.34701315812503	0.804205108166536\\
4.38604589263643	0.803517587939699\\
4.47382632930954	0.802010050251256\\
4.56450700887075	0.800502512562814\\
4.60592204114511	0.799829079261849\\
4.66287230301094	0.798994974874372\\
4.76549071104693	0.79748743718593\\
4.8679844808279	0.795979899497487\\
4.88025158365443	0.795797960988648\\
4.97965228587087	0.794472361809045\\
5.09253556076792	0.792964824120603\\
5.17092024289676	0.791915146400314\\
5.20899290111289	0.791457286432161\\
5.33365411817736	0.789949748743719\\
5.45839403099975	0.788442211055276\\
5.47890117959394	0.788192861953072\\
5.59424723266568	0.786934673366834\\
5.73245440089767	0.785427135678392\\
5.8052255160949	0.784631598880362\\
5.87787501427127	0.78391959798995\\
6.0313506497793	0.782412060301508\\
6.1509857885805	0.781237758330007\\
6.18896173811836	0.780904522613065\\
6.36016483133138	0.779396984924623\\
6.51733960488243	0.778016746799207\\
6.53374779871555	0.777889447236181\\
6.72738682189873	0.776381909547739\\
6.90551352016233	0.775000661651708\\
6.92395952213828	0.774874371859297\\
7.14366028669286	0.773366834170854\\
7.3168071434272	0.772183773883741\\
7.37050858605836	0.771859296482412\\
7.62006070022243	0.77035175879397\\
7.75259748862946	0.769553907484227\\
7.88561553496107	0.768844221105528\\
8.16925755896319	0.767336683417085\\
8.21434358491943	0.767097489430075\\
8.48329837490652	0.765829145728643\\
8.70359136148517	0.764796285803003\\
8.81705614985741	0.764321608040201\\
9.17913797982595	0.762814070351759\\
9.22197882333433	0.762636380718437\\
9.57967373293346	0.761306532663317\\
9.7712415353465	0.760599048108352\\
10.0132543980727	0.759798994974874\\
10.3532184329566	0.758682756330207\\
10.4896491921548	0.758291457286432\\
10.9698579789238	0.756923599021752\\
11.0260422332933	0.75678391959799\\
11.6232246867985	0.755309653950239\\
11.6386184685673	0.755276381909548\\
12.3155060329283	0.753823942598559\\
12.3447117987564	0.753768844221106\\
13.049019780144	0.752450165077549\\
13.1631320915894	0.752261306532663\\
13.8262217376466	0.751172609896001\\
14.1129020602661	0.750753768844221\\
14.6497139830729	0.749974869282237\\
15.2095700872295	0.749246231155779\\
15.5222535742705	0.748838323998153\\
16.4467617799466	0.747757634266664\\
16.46537527317	0.747738693467337\\
17.4263338600965	0.746756278402948\\
18.0182249138974	0.746231155778895\\
18.4642494289554	0.745833473637718\\
19.5639834351706	0.744977722328606\\
19.935808693108	0.744723618090452\\
20.7292177959537	0.744178362646513\\
21.9638537241655	0.743428982253607\\
22.3568339419248	0.74321608040201\\
23.2720247896041	0.742717275107886\\
24.658110758226	0.742037223787961\\
25.402983507475	0.741708542713568\\
26.1267522556333	0.741387164836787\\
27.6828663039207	0.740786263137573\\
29.3316627839005	0.740233326131615\\
29.4417450168888	0.740201005025126\\
31.0786618778201	0.739717035946927\\
32.9297125509715	0.739236320948847\\
34.8910121340677	0.73878554386169\\
35.3384830354005	0.738693467336683\\
36.9691270719503	0.738355456515514\\
39.1710149080926	0.737943060916837\\
41.5040475785048	0.737549760085633\\
43.9760360930272	0.737187283409147\\
43.9866130926403	0.737185929648241\\
46.5952566866468	0.736849441559149\\
49.37047852839	0.736536185839248\\
52.3109930805626	0.736243940356757\\
55.4266452066311	0.735969185242426\\
58.7278661318948	0.735708461590997\\
59.1477928694817	0.735678391959799\\
62.2257083673023	0.735456189802759\\
65.9318827133355	0.735215111833972\\
69.8587974678525	0.734992579155129\\
74.0195999691564	0.734786829643646\\
78.4282206133768	0.7345957320727\\
83.099419493534	0.734417184856669\\
88.0488358164346	0.734249112312511\\
90.618042187929	0.734170854271357\\
93.2930402628469	0.734088674437143\\
98.8495904662559	0.733933929917258\\
104.737089795945	0.733786404650595\\
110.975249641207	0.733650248976726\\
117.584955405216	0.733524345018111\\
124.588336429501	0.733407417065634\\
132.008840083142	0.733298200433735\\
139.871310264724	0.733195440081888\\
148.202070579886	0.733097889440627\\
157.029012472938	0.733004309437498\\
166.381688607613	0.732915321064216\\
176.291411809595	0.732833307035052\\
186.791359902078	0.732757601281413\\
197.916686785356	0.732687477226515\\
202.279374446617	0.732663316582915\\
209.704640132323	0.732621824757036\\
222.194686093952	0.73256012382963\\
235.428641432242	0.732501879672886\\
249.450813523032	0.732446372396349\\
264.30814869741	0.732394082415471\\
280.050389418363	0.73234633453354\\
296.730240818887	0.732302719624714\\
314.40354715915	0.732262808552184\\
333.129478793467	0.732226173557285\\
352.970730273065	0.732192388071868\\
373.993730247879	0.732161026549835\\
396.268863870148	0.73213166431764\\
419.870708444391	0.732104575721688\\
444.878283112759	0.732080436778852\\
471.375313411672	0.732059078543106\\
499.450511585514	0.732040327500467\\
529.197873595844	0.732024010540011\\
560.716993820546	0.732009954911227\\
594.113398496503	0.73199798818223\\
629.498899022189	0.731987938198808\\
666.991966303012	0.731979867935511\\
706.718127392749	0.731973989953308\\
748.810385759002	0.731970304688531\\
793.409666579749	0.731968812493307\\
840.665288561832	0.731969513997815\\
890.735463861044	0.731972410110581\\
943.787827777537	0.731977502018845\\
1000	0.731984791189028\\
};
%%%%%\addlegendentry{data13}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.6	88\\
0.01	0.868615542407599\\
0.0105956017927762	0.869398374563526\\
0.0109687794972426	0.869849246231156\\
0.0112266777351081	0.87015584999234\\
0.0118953406737032	0.87088495127969\\
0.012367189775431	0.871356783919598\\
0.0126038292967973	0.871589729200577\\
0.013354515629299	0.872265268026831\\
0.0140818369910682	0.87286432160804\\
0.0141499129743458	0.872919539053259\\
0.0149926843278605	0.873541595627432\\
0.0158856512942805	0.874142822894101\\
0.0162641401184399	0.874371859296482\\
0.0168318035333096	0.874710205987663\\
0.0178343087693191	0.875244159069769\\
0.0188965233969121	0.875753029196313\\
0.0191889067465987	0.875879396984925\\
0.0200220037181558	0.876234063737303\\
0.0212145178491063	0.876696289213707\\
0.0224780583354873	0.877146404969723\\
0.0232071285779492	0.877386934673367\\
0.0238168555197616	0.8775851416695\\
0.0252353917043477	0.878016393351582\\
0.0267384161583995	0.878436825935173\\
0.0283309610183932	0.878840711550205\\
0.0285640860258502	0.878894472361809\\
0.0300183581357559	0.879225011329554\\
0.0318062569279412	0.879598157417186\\
0.0337006432927193	0.879964299325684\\
0.0357078596490046	0.880326718229655\\
0.0361514301359361	0.880402010050251\\
0.0378346261713193	0.880683736129536\\
0.0400880632889846	0.88104241409761\\
0.042475715525369	0.881398157714028\\
0.045005576757005	0.881747491705749\\
0.0462665887861267	0.881909547738694\\
0.0476861169771447	0.882089524673839\\
0.0505263106533568	0.882427019560353\\
0.0535356667741072	0.882765192393767\\
0.0567242606849198	0.883106542429089\\
0.0597481590358858	0.883417085427136\\
0.0601027678207038	0.883453041151539\\
0.0636824994471859	0.883802453978975\\
0.0674754405311069	0.88415639088566\\
0.0714942898659758	0.884512921522025\\
0.0757525025877191	0.884873388074396\\
0.0763871949046326	0.884924623115578\\
0.0802643352225717	0.885233942877028\\
0.0850448934180268	0.88560039700007\\
0.0901101825166502	0.885975196732128\\
0.0954771611420806	0.886360035390833\\
0.0965164704548745	0.88643216080402\\
0.101163797976621	0.88675132639553\\
0.107189131920513	0.887153476440615\\
0.113573335834311	0.887567088968572\\
0.119512855380345	0.887939698492462\\
0.120337784077759	0.887990961038611\\
0.127505124071301	0.888419387173126\\
0.135099352119803	0.888858234151614\\
0.143145893752348	0.889307369750695\\
0.145757054859113	0.889447236180904\\
0.151671688847092	0.889761583378986\\
0.160705281826164	0.890224029676847\\
0.17027691722259	0.890705502590554\\
0.175344537355425	0.890954773869347\\
0.180418640939207	0.891202791777125\\
0.19116440753857	0.891712112550408\\
0.202550193923067	0.892233870948772\\
0.207777926639272	0.892462311557789\\
0.21461411978584	0.892759619682653\\
0.227396575235793	0.893286639626633\\
0.240940356023953	0.893814689774553\\
0.245207140946146	0.893969849246231\\
0.255290806823952	0.894335462202408\\
0.270495973046314	0.89487400520476\\
0.286606761694825	0.895434869238552\\
0.287887445243692	0.895477386934673\\
0.303677111803546	0.89600118413499\\
0.321764175025074	0.896571242859163\\
0.335863396981951	0.896984924623116\\
0.340928506974681	0.897133625213893\\
0.361234269970943	0.897673968635856\\
0.382749447851631	0.898187387508662\\
0.397397144887508	0.898492462311558\\
0.405546073584083	0.898662574352522\\
0.429700470432084	0.899133810671735\\
0.455293507486695	0.899607945081831\\
0.478364354185382	0.9\\
2.6	233\\
0.943630497558938	0.9\\
0.96588322411587	0.89971583621002\\
1.02341140210545	0.898834589771022\\
1.04300737947119	0.898492462311558\\
1.08436596868961	0.897744966072629\\
1.12261603364925	0.896984924623116\\
1.14895100018731	0.896443510748971\\
1.19293590183163	0.895477386934673\\
1.21738272773966	0.894922300362307\\
1.25751603771854	0.893969849246231\\
1.28989026125331	0.893176608431923\\
1.31827854543458	0.892462311557789\\
1.36671635646201	0.89120602920048\\
1.37629019288838	0.890954773869347\\
1.43226089073217	0.889447236180904\\
1.44811822767453	0.889008413714286\\
1.48686125802638	0.887939698492462\\
1.53436840893001	0.886594622224834\\
1.54016354210689	0.88643216080402\\
1.5928189726958	0.884924623115578\\
1.62575566644379	0.883959606617507\\
1.64411749108483	0.883417085427136\\
1.69413687405087	0.881909547738694\\
1.72258596539879	0.881034469056009\\
1.74322948568032	0.880402010050251\\
1.79154266551923	0.878894472361809\\
1.82518349431904	0.877825124211475\\
1.83925595579065	0.877386934673367\\
1.88684713728242	0.875879396984925\\
1.93365144918526	0.874371859296482\\
1.93389175045523	0.874363980242805\\
1.98130787616809	0.87286432160804\\
2.02825654569258	0.871356783919598\\
2.04907468981585	0.870677243781035\\
2.07571455305508	0.869849246231156\\
2.12348736571885	0.868341708542714\\
2.1705913954895	0.866834170854271\\
2.1711179456945	0.866817025817983\\
2.21981503242799	0.865326633165829\\
2.2684272626415	0.863819095477387\\
2.30043011977292	0.862812004024229\\
2.31755148819929	0.862311557788945\\
2.36834429445889	0.860804020100502\\
2.41849724051667	0.85929648241206\\
2.43744415012222	0.858717918033336\\
2.47044214132865	0.857788944723618\\
2.52324641378107	0.856281407035176\\
2.57539868825735	0.854773869346734\\
2.58261876068267	0.854561530550684\\
2.62935400172756	0.853266331658291\\
2.68307802289288	0.851758793969849\\
2.73615722158504	0.850251256281407\\
2.73643999707467	0.850243023894831\\
2.79130365396474	0.848743718592965\\
2.84488111233054	0.847236180904523\\
2.8969062524335	0.84572864321608\\
2.89942285388288	0.845653081953706\\
2.9506769338267	0.844221105527638\\
3.00312505299728	0.842713567839196\\
3.05413529631608	0.841206030150754\\
3.07211299886176	0.840657522216742\\
3.10616472872895	0.839698492462312\\
3.1581708493383	0.838190954773869\\
3.20886238913603	0.836683417085427\\
3.25508859983506	0.835273360462736\\
3.25857688434785	0.835175879396985\\
3.31090639711853	0.833668341708543\\
3.36207306974292	0.832160804020101\\
3.4121604751012	0.830653266331658\\
3.44896226040576	0.829521210584526\\
3.46238627499614	0.829145728643216\\
3.51502404376007	0.827638190954774\\
3.56680487670936	0.826130653266332\\
3.61783844704925	0.824623115577889\\
3.65438307095726	0.823527893490091\\
3.66962464782793	0.823115577889447\\
3.72450617776502	0.821608040201005\\
3.77897184851793	0.820100502512563\\
3.83316534997509	0.818592964824121\\
3.87203878181256	0.817506988078864\\
3.88884454266428	0.817085427135678\\
3.94867776420333	0.815577889447236\\
4.00873492819759	0.814070351758794\\
4.06920403906273	0.812562814070352\\
4.10265810582719	0.811734402632488\\
4.13301618412602	0.81105527638191\\
4.2010563814811	0.809547738693467\\
4.27025659106488	0.808040201005025\\
4.34086353399244	0.806532663316583\\
4.34701315812503	0.806403488848544\\
4.41972324842055	0.805025125628141\\
4.5013651688879	0.803517587939699\\
4.58549508982481	0.802010050251256\\
4.60592204114511	0.801653654235505\\
4.67920318953658	0.800502512562814\\
4.77767051871217	0.798994974874372\\
4.87626317828216	0.79748743718593\\
4.88025158365443	0.797425910049618\\
4.98456053590037	0.795979899497487\\
5.09326048288576	0.794472361809045\\
5.17092024289676	0.79339277964655\\
5.20522130946226	0.792964824120603\\
5.32537068243628	0.791457286432161\\
5.44562018670177	0.789949748743719\\
5.47890117959394	0.789530370346323\\
5.57521908410181	0.788442211055276\\
5.70854124735209	0.786934673366834\\
5.8052255160949	0.785840832056961\\
5.84603895329986	0.785427135678392\\
5.99416857868517	0.78391959798995\\
6.14267541864475	0.782412060301508\\
6.1509857885805	0.782327272681378\\
6.307072106167	0.780904522613065\\
6.47293390218775	0.779396984924623\\
6.51733960488243	0.778992425112687\\
6.65451022097785	0.777889447236181\\
6.84241283533296	0.776381909547739\\
6.90551352016233	0.775875346965868\\
7.04687620142972	0.774874371859297\\
7.26040100356459	0.773366834170854\\
7.3168071434272	0.772968620142758\\
7.49466131431784	0.771859296482412\\
7.73754098544674	0.77035175879397\\
7.75259748862946	0.770258275864245\\
8.00978430178889	0.768844221105528\\
8.21434358491943	0.767726024278037\\
8.29452297873594	0.767336683417085\\
8.60588704262392	0.765829145728643\\
8.70359136148517	0.765358017989382\\
8.94461348846899	0.764321608040201\\
9.22197882333433	0.763136414259195\\
9.30616856078237	0.762814070351759\\
9.70180425579425	0.761306532663317\\
9.7712415353465	0.76104332743487\\
10.1381144820128	0.759798994974874\\
10.3532184329566	0.75907466618731\\
10.6197598105653	0.758291457286432\\
10.9698579789238	0.757270134946469\\
11.1610237789097	0.75678391959799\\
11.6232246867985	0.755616933622302\\
11.7774333654444	0.755276381909548\\
12.3155060329283	0.754097026469876\\
12.4859556478703	0.753768844221106\\
13.049019780144	0.75269317407442\\
13.3049392868956	0.752261306532663\\
13.8262217376466	0.75138882236346\\
14.2528198813503	0.750753768844221\\
14.6497139830729	0.750167107280455\\
15.3444356533474	0.749246231155779\\
15.5222535742705	0.749010020842841\\
16.4467617799466	0.74790869850507\\
16.6110346786091	0.747738693467337\\
17.4263338600965	0.746891151794254\\
18.1586404992966	0.746231155778895\\
18.4642494289554	0.745954390845488\\
19.5639834351706	0.74508534989452\\
20.0860158002853	0.744723618090452\\
20.7292177959537	0.744275472506689\\
21.9638537241655	0.743515732945045\\
22.5099696472408	0.74321608040201\\
23.2720247896041	0.742795458900405\\
24.658110758226	0.742106516756302\\
25.5489148588653	0.741708542713568\\
26.1267522556333	0.741448785432628\\
27.6828663039207	0.740840710025558\\
29.3316627839005	0.740281682324982\\
29.6037476895052	0.740201005025126\\
31.0786618778201	0.739760638728265\\
32.9297125509715	0.739275368024896\\
34.8910121340677	0.738820555972758\\
35.5034674289664	0.738693467336683\\
36.9691270719503	0.738387103359266\\
39.1710149080926	0.73797116474275\\
41.5040475785048	0.737574503187959\\
43.9760360930272	0.737209169517221\\
44.1563318003603	0.737185929648241\\
46.5952566866468	0.736869109776803\\
49.37047852839	0.73655377907053\\
52.3109930805626	0.736259741683376\\
55.4266452066311	0.73598339983395\\
58.7278661318948	0.735721218665258\\
59.3226560630663	0.735678391959799\\
62.2257083673023	0.735467656864935\\
65.9318827133355	0.735225228666064\\
69.8587974678525	0.735001555474406\\
74.0195999691564	0.734794847215666\\
78.4282206133768	0.734602937440704\\
83.099419493534	0.734423689971176\\
88.0488358164346	0.734254995063519\\
90.8013022352673	0.734170854271357\\
93.2930402628469	0.734094030493951\\
98.8495904662559	0.733938713658641\\
104.737089795945	0.733790630635423\\
110.975249641207	0.733653987395643\\
117.584955405216	0.733527659647561\\
124.588336429501	0.733410363344075\\
132.008840083142	0.733300825633147\\
139.871310264724	0.733197783452209\\
148.202070579886	0.733099982331981\\
157.029012472938	0.733006175404941\\
166.381688607613	0.732916996897332\\
176.291411809595	0.732834854836798\\
186.791359902078	0.732759068092826\\
197.916686785356	0.732688894354221\\
202.532900365791	0.732663316582915\\
209.704640132323	0.732623220926486\\
222.194686093952	0.73256148580674\\
235.428641432242	0.732503191955026\\
249.450813523032	0.732447603915013\\
264.30814869741	0.732395191980857\\
280.050389418363	0.73234729109883\\
296.730240818887	0.732303505818664\\
314.40354715915	0.732263420572185\\
333.129478793467	0.732226621109297\\
352.970730273065	0.732192694324094\\
373.993730247879	0.732161228097086\\
396.268863870148	0.732131811153372\\
419.870708444391	0.732104733828483\\
444.878283112759	0.732080668686643\\
471.375313411672	0.732059427116131\\
499.450511585514	0.732040815941963\\
529.197873595844	0.732024642436076\\
560.716993820546	0.732010714260291\\
594.113398496503	0.731998839411676\\
629.498899022189	0.731988826170294\\
666.991966303012	0.731980744803368\\
706.718127392749	0.731974832220389\\
748.810385759002	0.731971088898653\\
793.409666579749	0.731969515181107\\
840.665288561832	0.731970111680021\\
890.735463861044	0.73197287927726\\
943.787827777537	0.731977819124642\\
1000	0.73198493264438\\
};
%%%%%\addlegendentry{data14}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.8	81\\
0.01	0.869267701679395\\
0.0103830372474069	0.869849246231156\\
0.0105956017927762	0.870166864561559\\
0.0112266777351081	0.871033140464357\\
0.0114836253839838	0.871356783919598\\
0.0118953406737032	0.871867401224947\\
0.0126038292967973	0.872673576879698\\
0.0127872144780586	0.87286432160804\\
0.013354515629299	0.873445553341093\\
0.0141499129743458	0.874191346849494\\
0.0143612544197967	0.874371859296482\\
0.0149926843278605	0.874903275702539\\
0.0158856512942805	0.875588316621593\\
0.0163076602323865	0.875879396984925\\
0.0168318035333096	0.876235696106821\\
0.0178343087693191	0.876844591458338\\
0.0188271927204792	0.877386934673367\\
0.0188965233969121	0.877424260622806\\
0.0200220037181558	0.87797014338714\\
0.0212145178491063	0.878497211313608\\
0.0221937535902813	0.878894472361809\\
0.0224780583354873	0.879008170726031\\
0.0238168555197616	0.87950303816626\\
0.0252353917043477	0.879994238566159\\
0.026516798910843	0.880402010050251\\
0.0267384161583995	0.880471557536612\\
0.0283309610183932	0.880922629585704\\
0.0300183581357559	0.881358173972237\\
0.0318062569279412	0.881781657724445\\
0.0323916584541776	0.881909547738694\\
0.0337006432927193	0.882191599431251\\
0.0357078596490046	0.88259463961773\\
0.0378346261713193	0.882996830375512\\
0.0400880632889846	0.883401963197124\\
0.0401784225760149	0.883417085427136\\
0.042475715525369	0.883796513368198\\
0.045005576757005	0.884183028815694\\
0.0476861169771447	0.884564317774385\\
0.0503888242485531	0.884924623115578\\
0.0505263106533568	0.884942718199553\\
0.0535356667741072	0.885315164264399\\
0.0567242606849198	0.885690609769693\\
0.0601027678207038	0.886071986214792\\
0.0634081566310173	0.88643216080402\\
0.0636824994471859	0.886461700611333\\
0.0674754405311069	0.886849794465771\\
0.0714942898659758	0.887240077466677\\
0.0757525025877191	0.887634120819997\\
0.0792082420816175	0.887939698492462\\
0.0802643352225717	0.888032048270632\\
0.0850448934180268	0.888432024781774\\
0.0901101825166502	0.888840951210154\\
0.0954771611420806	0.889260816406942\\
0.0979352966584779	0.889447236180904\\
0.101163797976621	0.889689688709972\\
0.107189131920513	0.890128386591949\\
0.113573335834311	0.890579214988988\\
0.119070381672377	0.890954773869347\\
0.120337784077759	0.891040599856932\\
0.127505124071301	0.891507617214861\\
0.135099352119803	0.891986292693287\\
0.142911366192921	0.892462311557789\\
0.143145893752348	0.892476494355588\\
0.151671688847092	0.892970894680801\\
0.160705281826164	0.893477743403523\\
0.169632795616036	0.893969849246231\\
0.17027691722259	0.894005142399723\\
0.180418640939207	0.894546415699304\\
0.19116440753857	0.89510584061889\\
0.198562597441889	0.895477386934673\\
0.202550193923067	0.895676757044496\\
0.21461411978584	0.896252740354699\\
0.227396575235793	0.896835907951459\\
0.230870401944062	0.896984924623116\\
0.240940356023953	0.897415745308149\\
0.255290806823952	0.897994322248466\\
0.267891993841739	0.898492462311558\\
0.270495973046314	0.898595281658304\\
0.286606761694825	0.899214582667133\\
0.303677111803546	0.899851062671555\\
0.307910919243737	0.9\\
2.8	228\\
1.23491281251746	0.9\\
1.28989026125331	0.898648130339551\\
1.29600181046701	0.898492462311558\\
1.35356686245419	0.896984924623116\\
1.36671635646201	0.896630324427059\\
1.40876286811171	0.895477386934673\\
1.44811822767453	0.894367322244287\\
1.462161127173	0.893969849246231\\
1.51419359746818	0.892462311557789\\
1.53436840893001	0.891863481430653\\
1.5651623706923	0.890954773869347\\
1.61513727231822	0.889447236180904\\
1.62575566644379	0.889120215010673\\
1.66362786954358	0.887939698492462\\
1.71105213233207	0.88643216080402\\
1.72258596539879	0.886058545130705\\
1.75763094976293	0.884924623115578\\
1.80342337647656	0.883417085427136\\
1.82518349431904	0.882688151912809\\
1.84885774065385	0.881909547738694\\
1.89397644409028	0.880402010050251\\
1.93389175045523	0.87904748666447\\
1.93855331855323	0.878894472361809\\
1.98377065522939	0.877386934673367\\
2.02836899370771	0.875879396984925\\
2.04907468981585	0.875168817592045\\
2.07342720169713	0.874371859296482\\
2.11885520849756	0.87286432160804\\
2.16371196240413	0.871356783919598\\
2.1711179456945	0.871103990375682\\
2.21017855264986	0.869849246231156\\
2.25653618849817	0.868341708542714\\
2.30043011977292	0.86689704462686\\
2.30248468512417	0.866834170854271\\
2.35100272455895	0.865326633165829\\
2.39898888989137	0.863819095477387\\
2.43744415012222	0.862596147691182\\
2.44714106614392	0.862311557788945\\
2.49776026020873	0.860804020100502\\
2.54784545017181	0.85929648241206\\
2.58261876068267	0.858236578577722\\
2.5981779297298	0.857788944723618\\
2.64984634292256	0.856281407035176\\
2.70099814864294	0.854773869346734\\
2.73643999707467	0.853716347486136\\
2.75248503957184	0.853266331658291\\
2.80546851645212	0.851758793969849\\
2.85792825091985	0.850251256281407\\
2.89942285388288	0.849037089769241\\
2.9101887376746	0.848743718592965\\
2.96369167181398	0.847236180904523\\
3.01573681555718	0.84572864321608\\
3.06636649264712	0.844221105527638\\
3.07211299886176	0.844044101203557\\
3.11890758082197	0.842713567839196\\
3.17050351704734	0.841206030150754\\
3.22077507543756	0.839698492462312\\
3.25508859983506	0.838640471849659\\
3.27100530765219	0.838190954773869\\
3.32281374067931	0.836683417085427\\
3.3734088572462	0.835175879396985\\
3.42285972967717	0.833668341708543\\
3.44896226040576	0.832852156789255\\
3.47328858403247	0.832160804020101\\
3.52504891873759	0.830653266331658\\
3.57583402167534	0.829145728643216\\
3.62573681798347	0.827638190954774\\
3.65438307095726	0.826756250476486\\
3.67690859504741	0.826130653266332\\
3.73021143385436	0.824623115577889\\
3.78289374015618	0.823115577889447\\
3.83507959678638	0.821608040201005\\
3.87203878181256	0.82053055265101\\
3.88847902420772	0.820100502512563\\
3.94555690825817	0.818592964824121\\
4.00254326877177	0.817085427135678\\
4.05960240629102	0.815577889447236\\
4.10265810582719	0.814443120916161\\
4.11832000554039	0.814070351758794\\
4.18179393177055	0.812562814070352\\
4.24596846440617	0.81105527638191\\
4.31105967188623	0.809547738693467\\
4.34701315812503	0.808726540939695\\
4.38031473910893	0.808040201005025\\
4.45470018744932	0.806532663316583\\
4.53091433222886	0.805025125628141\\
4.60592204114511	0.803581085042671\\
4.60958534589687	0.803517587939699\\
4.69857451127614	0.802010050251256\\
4.79063581502196	0.800502512562814\\
4.88025158365443	0.799075102523208\\
4.88585182920977	0.798994974874372\\
4.99055290613657	0.79748743718593\\
5.0952811268731	0.795979899497487\\
5.17092024289676	0.794888864118823\\
5.20311190122322	0.794472361809045\\
5.3189777225383	0.792964824120603\\
5.43496671140225	0.791457286432161\\
5.47890117959394	0.790883863964175\\
5.55877526814987	0.789949748743719\\
5.68746401409106	0.788442211055276\\
5.8052255160949	0.787064300785323\\
5.81759780755599	0.786934673366834\\
5.96065897129819	0.785427135678392\\
6.1040881607829	0.78391959798995\\
6.1509857885805	0.783425244857716\\
6.25863630183832	0.782412060301508\\
6.41888469711108	0.780904522613065\\
6.51733960488243	0.779978649090289\\
6.58747797512847	0.779396984924623\\
6.76908869212699	0.777889447236181\\
6.90551352016233	0.776759990468259\\
6.95733126311563	0.776381909547739\\
7.16374856703763	0.774874371859297\\
7.3168071434272	0.773760765705406\\
7.3781382640635	0.773366834170854\\
7.612932991287	0.771859296482412\\
7.75259748862946	0.770965990331169\\
7.86111912841367	0.77035175879397\\
8.12826150495116	0.768844221105528\\
8.21434358491943	0.768359824207963\\
8.41916446030426	0.767336683417085\\
8.70359136148517	0.765924683737071\\
8.72518292459161	0.765829145728643\\
9.06659582523084	0.764321608040201\\
9.22197882333433	0.763639773248547\\
9.43206402120871	0.762814070351759\\
9.7712415353465	0.761490033285916\\
9.82379541822627	0.761306532663317\\
10.2576659129255	0.759798994974874\\
10.3532184329566	0.759469151043844\\
10.7445753341369	0.758291457286432\\
10.9698579789238	0.757618649994022\\
11.2907690994252	0.75678391959799\\
11.6232246867985	0.755925745563502\\
11.9111105944719	0.755276381909548\\
12.3155060329283	0.754371307425174\\
12.6221965366484	0.753768844221106\\
13.049019780144	0.752937127382516\\
13.441910550329	0.752261306532663\\
13.8262217376466	0.751605785881798\\
14.388099800249	0.750753768844221\\
14.6497139830729	0.750359944388322\\
15.474896781037	0.749246231155779\\
15.5222535742705	0.749182191229494\\
16.4467617799466	0.748060134952316\\
16.752248666595	0.747738693467337\\
17.4263338600965	0.747026330820118\\
18.2950704057632	0.746231155778895\\
18.4642494289554	0.746075574697646\\
19.5639834351706	0.745193222605137\\
20.2325021600445	0.744723618090452\\
20.7292177959537	0.744372815781539\\
21.9638537241655	0.743602707778924\\
22.6596871838402	0.74321608040201\\
23.2720247896041	0.742873855044179\\
24.658110758226	0.742176001206259\\
25.69168305292	0.741708542713568\\
26.1267522556333	0.741510564970333\\
27.6828663039207	0.74089527029676\\
29.3316627839005	0.740330100199761\\
29.7627698254725	0.740201005025126\\
31.0786618778201	0.739804249428428\\
32.9297125509715	0.739314372515157\\
34.8910121340677	0.738855482491489\\
35.6652505755461	0.738693467336683\\
36.9691270719503	0.738418631533008\\
39.1710149080926	0.737999132979358\\
41.5040475785048	0.737599111158253\\
43.9760360930272	0.737230935256015\\
44.3227748914737	0.737185929648241\\
46.5952566866468	0.736888680397782\\
49.37047852839	0.736571302744645\\
52.3109930805626	0.73627550084955\\
55.4266452066311	0.735997594795548\\
58.7278661318948	0.735733969832204\\
59.4955291458507	0.735678391959799\\
62.2257083673023	0.735479119051855\\
65.9318827133355	0.735235327814517\\
69.8587974678525	0.735010491931883\\
74.0195999691564	0.734802795045527\\
78.4282206133768	0.734610036969961\\
83.099419493534	0.734430048419023\\
88.0488358164346	0.734260687071398\\
90.9762034966873	0.734170854271357\\
93.2930402628469	0.734099147573334\\
98.8495904662559	0.733943211645603\\
104.737089795945	0.733794520589655\\
110.975249641207	0.733657329398044\\
117.584955405216	0.73353051154862\\
124.588336429501	0.733412779150663\\
132.008840083142	0.733302855676267\\
139.871310264724	0.733199474528669\\
148.202070579886	0.733101377825113\\
157.029012472938	0.733007315389301\\
166.381688607613	0.732917935507736\\
176.291411809595	0.732835666348919\\
186.791359902078	0.732759810572656\\
197.916686785356	0.732689608999446\\
202.661640042818	0.732663316582915\\
209.704640132323	0.732623938798732\\
222.194686093952	0.732562207759297\\
235.428641432242	0.732503908611276\\
249.450813523032	0.732448288948087\\
264.30814869741	0.73239582092646\\
280.050389418363	0.732347862166414\\
296.730240818887	0.732304017948349\\
314.40354715915	0.732263873175006\\
333.129478793467	0.732227014106129\\
352.970730273065	0.732193028176844\\
373.993730247879	0.732161503833843\\
396.268863870148	0.732132030389207\\
419.870708444391	0.732104893849023\\
444.878283112759	0.732080762971899\\
471.375313411672	0.73205945338734\\
499.450511585514	0.732040776175765\\
529.197873595844	0.732024542844871\\
560.716993820546	0.732010565279146\\
594.113398496503	0.731998655690927\\
629.498899022189	0.731988626572953\\
666.991966303012	0.731980546601733\\
706.718127392749	0.731974647418764\\
748.810385759002	0.731970929493218\\
793.409666579749	0.731969393174876\\
840.665288561832	0.731970039088861\\
890.735463861044	0.731972868135918\\
943.787827777537	0.731977881492782\\
1000	0.731985080612641\\
};
%%%%%\addlegendentry{data15}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
3	75\\
0.01	0.869757554427844\\
0.0100529956500813	0.869849246231156\\
0.0105956017927762	0.870773366401207\\
0.0109678429247358	0.871356783919598\\
0.0112266777351081	0.871756332014904\\
0.0118953406737032	0.872704276612991\\
0.0120186393687245	0.87286432160804\\
0.0126038292967973	0.873612757972414\\
0.0132509499451735	0.874371859296482\\
0.013354515629299	0.874491614918407\\
0.0141499129743458	0.875330677389813\\
0.0147192184529543	0.875879396984925\\
0.0149926843278605	0.876139291759194\\
0.0158856512942805	0.876911343917366\\
0.0164965212232323	0.877386934673367\\
0.0168318035333096	0.877644358483832\\
0.0178343087693191	0.878331489660745\\
0.0187476446804832	0.878894472361809\\
0.0188965233969121	0.878984974578603\\
0.0200220037181558	0.879601376359718\\
0.0212145178491063	0.880196585373222\\
0.0216639170227475	0.880402010050251\\
0.0224780583354873	0.880769060856107\\
0.0238168555197616	0.881327799689073\\
0.0252353917043477	0.881882307880079\\
0.0253115439292804	0.881909547738694\\
0.0267384161583995	0.882413125435363\\
0.0283309610183932	0.882921883479182\\
0.0300183581357559	0.883412769283746\\
0.0300346127497352	0.883417085427136\\
0.0318062569279412	0.883881269055073\\
0.0337006432927193	0.884339915911058\\
0.0357078596490046	0.884792905409937\\
0.0363301745026851	0.884924623115578\\
0.0378346261713193	0.885238956975173\\
0.0400880632889846	0.885685597603549\\
0.042475715525369	0.886127449236384\\
0.0442605056870809	0.88643216080402\\
0.045005576757005	0.886557780820914\\
0.0476861169771447	0.886976556908358\\
0.0505263106533568	0.887391917098936\\
0.0535356667741072	0.887806932157717\\
0.0545521561552523	0.887939698492462\\
0.0567242606849198	0.888220030577256\\
0.0601027678207038	0.888637000954321\\
0.0636824994471859	0.889063331844579\\
0.067065483779037	0.889447236180904\\
0.0674754405311069	0.889493241712606\\
0.0714942898659758	0.889918575017526\\
0.0757525025877191	0.890347467185226\\
0.0802643352225717	0.890781850011155\\
0.0821417884581322	0.890954773869347\\
0.0850448934180268	0.891219415259283\\
0.0901101825166502	0.891663753694587\\
0.0954771611420806	0.892119978102095\\
0.099622474924843	0.892462311557789\\
0.101163797976621	0.892588436288873\\
0.107189131920513	0.893065115868685\\
0.113573335834311	0.893554618273849\\
0.119172155262473	0.893969849246231\\
0.120337784077759	0.894055590218217\\
0.127505124071301	0.894562752400341\\
0.135099352119803	0.8950828922808\\
0.141063373259475	0.895477386934673\\
0.143145893752348	0.895614188336844\\
0.151671688847092	0.896152897880369\\
0.160705281826164	0.896706175767749\\
0.165357088681403	0.896984924623116\\
0.17027691722259	0.897278183649244\\
0.180418640939207	0.897869705567004\\
0.19116440753857	0.898481692254792\\
0.191361613807122	0.898492462311558\\
0.202550193923067	0.899101259318063\\
0.21461411978584	0.899733967530962\\
0.219946916911621	0.9\\
3	226\\
1.44716493937202	0.9\\
1.44811822767453	0.899971858041716\\
1.49782558977889	0.898492462311558\\
1.53436840893001	0.897376874001822\\
1.5471986770553	0.896984924623116\\
1.59557180819472	0.895477386934673\\
1.62575566644379	0.894516452574773\\
1.6426239645762	0.893969849246231\\
1.68831928680577	0.892462311557789\\
1.72258596539879	0.891310593061322\\
1.73313828352798	0.890954773869347\\
1.77712845975538	0.889447236180904\\
1.82041077972685	0.887939698492462\\
1.82518349431904	0.887770704672174\\
1.86359907622815	0.88643216080402\\
1.90625211984471	0.884924623115578\\
1.93389175045523	0.88393326944632\\
1.94874215912669	0.883417085427136\\
1.99151116436154	0.881909547738694\\
2.03374769028471	0.880402010050251\\
2.04907468981585	0.879847092337407\\
2.07662360963913	0.878894472361809\\
2.11968317270316	0.877386934673367\\
2.16225795380156	0.875879396984925\\
2.1711179456945	0.875561176583302\\
2.20625806829395	0.874371859296482\\
2.25030890995083	0.87286432160804\\
2.2939032833856	0.871356783919598\\
2.30043011977292	0.871127836017938\\
2.33961600492546	0.869849246231156\\
2.38534681792336	0.868341708542714\\
2.4306332045228	0.866834170854271\\
2.43744415012222	0.866604178922672\\
2.47842337583722	0.865326633165829\\
2.52630723408646	0.863819095477387\\
2.57374940066668	0.862311557788945\\
2.58261876068267	0.862025681431129\\
2.62273884351658	0.860804020100502\\
2.67178067609107	0.85929648241206\\
2.72040253202165	0.857788944723618\\
2.73643999707467	0.857285001752836\\
2.77039302905937	0.856281407035176\\
2.82087012499364	0.854773869346734\\
2.87092735931259	0.853266331658291\\
2.89942285388288	0.852397865549999\\
2.92192822993553	0.851758793969849\\
2.97435159800133	0.850251256281407\\
3.02600097519332	0.848743718592965\\
3.07211299886176	0.847360401670121\\
3.07659649865162	0.847236180904523\\
3.12920717417229	0.84572864321608\\
3.18046439322434	0.844221105527638\\
3.23040805279198	0.842713567839196\\
3.25508859983506	0.84194617048863\\
3.28108133330322	0.841206030150754\\
3.33251316825798	0.839698492462312\\
3.38270761985668	0.838190954773869\\
3.43172045023743	0.836683417085427\\
3.44896226040576	0.836137923238784\\
3.48243110877641	0.835175879396985\\
3.53359184665918	0.833668341708543\\
3.58369339519128	0.832160804020101\\
3.63281319570733	0.830653266331658\\
3.65438307095726	0.829976009484773\\
3.68371434027093	0.829145728643216\\
3.73590058227759	0.827638190954774\\
3.78730531252555	0.826130653266332\\
3.8380344876573	0.824623115577889\\
3.87203878181256	0.823598727218038\\
3.88992575565184	0.823115577889447\\
3.94495878304797	0.821608040201005\\
3.99964038242971	0.820100502512563\\
4.05411316485747	0.818592964824121\\
4.10265810582719	0.817246927720614\\
4.10911027810052	0.817085427135678\\
4.16905617596366	0.815577889447236\\
4.22931584450512	0.814070351758794\\
4.29007797162449	0.812562814070352\\
4.34701315812503	0.811165522845111\\
4.35199267101721	0.81105527638191\\
4.42061050406286	0.809547738693467\\
4.49049751135322	0.808040201005025\\
4.56190652942506	0.806532663316583\\
4.60592204114511	0.805623165050025\\
4.63808048203395	0.805025125628141\\
4.72104906891554	0.803517587939699\\
4.80666161962321	0.802010050251256\\
4.88025158365443	0.800756108731503\\
4.89682529133048	0.800502512562814\\
4.99749094773476	0.798994974874372\\
5.09842982365994	0.79748743718593\\
5.17092024289676	0.796402810361766\\
5.20244893148938	0.795979899497487\\
5.31422810775066	0.794472361809045\\
5.42615488472118	0.792964824120603\\
5.47890117959394	0.792252063343494\\
5.54457799045021	0.791457286432161\\
5.66885267710351	0.789949748743719\\
5.79338526805136	0.788442211055276\\
5.8052255160949	0.788298055514256\\
5.93035236129775	0.786934673366834\\
6.06895619952295	0.785427135678392\\
6.1509857885805	0.784534336185796\\
6.21428343043508	0.78391959798995\\
6.36920806232065	0.782412060301508\\
6.51733960488243	0.780975213517215\\
6.52561050575559	0.780904522613065\\
6.70126422827406	0.779396984924623\\
6.8777376555417	0.777889447236181\\
6.90551352016233	0.777651642414881\\
7.07394510908816	0.776381909547739\\
7.27481135851659	0.774874371859297\\
7.3168071434272	0.774558997273763\\
7.49678308476245	0.773366834170854\\
7.72556054313375	0.771859296482412\\
7.75259748862946	0.771681111191644\\
7.98071181956672	0.77035175879397\\
8.21434358491943	0.768998973312568\\
8.24446850681866	0.768844221105528\\
8.53826684098841	0.767336683417085\\
8.70359136148517	0.766493328333027\\
8.84974498109052	0.765829145728643\\
9.1833317226352	0.764321608040201\\
9.22197882333433	0.764147543259985\\
9.55264629507314	0.762814070351759\\
9.7712415353465	0.761938929289155\\
9.94790245711916	0.761306532663317\\
10.3532184329566	0.759866115458292\\
10.3749013145569	0.759798994974874\\
10.8644433862166	0.758291457286432\\
10.9698579789238	0.757969275501666\\
11.4155839463795	0.75678391959799\\
11.6232246867985	0.756236101445267\\
12.0398875264656	0.755276381909548\\
12.3155060329283	0.754646646462622\\
12.7535740646919	0.753768844221106\\
13.049019780144	0.753181728482615\\
13.5740621766898	0.752261306532663\\
13.8262217376466	0.751823061991027\\
14.5186248751712	0.750753768844221\\
14.6497139830729	0.750552835648847\\
15.5222535742705	0.749353192200448\\
15.6090262531435	0.749246231155779\\
16.4467617799466	0.748211357912305\\
16.8887010388952	0.747738693467337\\
17.4263338600965	0.747161288943422\\
18.4272293044668	0.746231155778895\\
18.4642494289554	0.746196596310289\\
19.5639834351706	0.745301043070983\\
20.3751456074743	0.744723618090452\\
20.7292177959537	0.744470240921031\\
21.9638537241655	0.743689909001358\\
22.8062849709392	0.74321608040201\\
23.2720247896041	0.742952613956338\\
24.658110758226	0.742245955418045\\
25.8321818214393	0.741708542713568\\
26.1267522556333	0.741572890945678\\
27.6828663039207	0.740950436675975\\
29.3316627839005	0.740379167784137\\
29.9208914169885	0.740201005025126\\
31.0786618778201	0.739848541375571\\
32.9297125509715	0.739354063753401\\
34.8910121340677	0.738891082686698\\
35.8274906272071	0.738693467336683\\
36.9691270719503	0.738450810005055\\
39.1710149080926	0.73802770825205\\
41.5040475785048	0.737624266885509\\
43.9760360930272	0.737253162003391\\
44.4903041507493	0.737185929648241\\
46.5952566866468	0.736908613132884\\
49.37047852839	0.736589081903393\\
52.3109930805626	0.736291416341968\\
55.4266452066311	0.736011863752904\\
58.7278661318948	0.735746737854254\\
59.6666624171848	0.735678391959799\\
62.2257083673023	0.735490573551285\\
65.9318827133355	0.735245431546087\\
69.8587974678525	0.735019473890988\\
74.0195999691564	0.734810849655457\\
78.4282206133768	0.734617317643825\\
83.099419493534	0.734436668895465\\
88.0488358164346	0.7342667225206\\
91.1624009419026	0.734170854271357\\
93.2930402628469	0.734104688589024\\
98.8495904662559	0.733948200578188\\
104.737089795945	0.73379896599185\\
110.975249641207	0.73366130771358\\
117.584955405216	0.733534089020354\\
124.588336429501	0.733416009127233\\
132.008840083142	0.733305778554479\\
139.871310264724	0.733202117712224\\
148.202070579886	0.733103755693851\\
157.029012472938	0.733009429273309\\
166.381688607613	0.732919786137254\\
176.291411809595	0.732837271486161\\
186.791359902078	0.732761188946353\\
197.916686785356	0.732690779959495\\
202.858807956041	0.732663316582915\\
209.704640132323	0.73262493165465\\
222.194686093952	0.732563032389748\\
235.428641432242	0.732504586657612\\
249.450813523032	0.732448842814038\\
264.30814869741	0.732396279851791\\
280.050389418363	0.732348260574602\\
296.730240818887	0.732304382591734\\
314.40354715915	0.732264223026155\\
333.129478793467	0.732227360377825\\
352.970730273065	0.732193374337835\\
373.993730247879	0.732161845620776\\
396.268863870148	0.73213235581513\\
419.870708444391	0.732105195265641\\
444.878283112759	0.732081044544476\\
471.375313411672	0.73205971690313\\
499.450511585514	0.732041021030973\\
529.197873595844	0.732024766097557\\
560.716993820546	0.732010761684981\\
594.113398496503	0.731998817724361\\
629.498899022189	0.731988744436373\\
666.991966303012	0.731980611434973\\
706.718127392749	0.731974653299279\\
748.810385759002	0.731970870498259\\
793.409666579749	0.731969263357358\\
840.665288561832	0.731969832458162\\
890.735463861044	0.731972578638643\\
943.787827777537	0.731977502993484\\
1000	0.731984606874472\\
};
%%%%%\addlegendentry{data16}



%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0	11\\
%0.01	0.841092438900904\\
%0.00630957344480193	0.841018040304293\\
%0.00398107170553497	0.840970378024424\\
%0.00251188643150958	0.84094009840461\\
%0.00158489319246111	0.840920804136369\\
%0.001	0.84090860696277\\
%0.000630957344480193	0.840900942520179\\
%0.000398107170553497	0.840896068495902\\
%0.000251188643150958	0.840892976545573\\
%0.000158489319246111	0.840891020569789\\
%0.0001	0.840889849119482\\
%};
%%%%\addlegendentry{data1}
%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0.2	11\\
%0.01	0.845315298487563\\
%0.00630957344480193	0.845132444782456\\
%0.00398107170553497	0.844941889330374\\
%0.00251188643150958	0.844703880766805\\
%0.00158489319246111	0.844368090657721\\
%0.001	0.843863671764656\\
%0.000630957344480193	0.843085923755594\\
%0.000398107170553497	0.841874440211759\\
%0.000251188643150958	0.839974680431748\\
%0.000158489319246111	0.836956249694787\\
%0.0001	0.832089188401817\\
%};
%%%%\addlegendentry{data2}
%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0.4	12\\
%0.01	0.849500802421018\\
%0.00630957344480193	0.849043679077133\\
%0.00398107170553497	0.848451019068606\\
%0.00251188643150958	0.847597730487967\\
%0.00158489319246111	0.846304787559467\\
%0.001	0.844302734607027\\
%0.000630957344480193	0.841170865194475\\
%0.000398107170553497	0.836211580551461\\
%0.000251188643150958	0.828203585897384\\
%0.000158489319246111	0.815171754401439\\
%0.00011519273173287	0.8\\
%0.0001	0.793035164908117\\
%};
%%%%\addlegendentry{data3}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0.6	14\\
%0.01	0.851751049127747\\
%0.00630957344480193	0.851311937968823\\
%0.00398107170553497	0.850699473790437\\
%0.00284829040057497	0.85\\
%0.00251188643150958	0.849563952086487\\
%0.00158489319246111	0.846628549768116\\
%0.001	0.842037178354257\\
%0.000630957344480193	0.834750769048245\\
%0.000398107170553497	0.822922586334766\\
%0.000251188643150958	0.803456859773796\\
%0.000240730461778221	0.8\\
%0.000158489319246111	0.768502986690991\\
%0.000133858044725832	0.75\\
%0.0001	0.72139639381043\\
%};
%%%%%\addlegendentry{data4}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0.8	16\\
%0.01	0.853641911428377\\
%0.00630957344480193	0.852899119804361\\
%0.00398107170553497	0.851831308017828\\
%0.00251188643150958	0.850242438555366\\
%0.00241900738220529	0.85\\
%0.00158489319246111	0.845199461075048\\
%0.001	0.836763969772005\\
%0.000630957344480193	0.823101862144303\\
%0.000398107170553497	0.800422743572832\\
%0.000396396698319297	0.8\\
%0.000251188643150958	0.760769575929079\\
%0.000231101158732774	0.75\\
%0.000158489319246111	0.708030292544745\\
%0.000150960528486082	0.7\\
%0.000105710515810477	0.65\\
%0.0001	0.642867221828419\\
%};
%%%%%\addlegendentry{data5}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.0	16\\
%0.01	0.855420007910378\\
%0.00630957344480193	0.854283112587252\\
%0.00398107170553497	0.852630047426696\\
%0.00251188643150958	0.850180337783097\\
%0.00246692509851516	0.85\\
%0.00158489319246111	0.841825883841464\\
%0.001	0.828032394597766\\
%0.000630957344480193	0.805173973463557\\
%0.00059872133251039	0.8\\
%0.000398107170553497	0.765006515677581\\
%0.000355772858718016	0.75\\
%0.000251188643150958	0.710661527994807\\
%0.00023584097486705	0.7\\
%0.000166427439488166	0.65\\
%0.000158489319246111	0.643641719283667\\
%0.00012771753437053	0.6\\
%%0	3\\
%%0.0001	0.821959227050059\\
%%0.00014405588978706	0.85\\
%%0.0001	0.890062043838603\\
%};
%%%%%\addlegendentry{data6}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.2	15\\
%0.01	0.857077406598139\\
%0.00630957344480193	0.855455408007862\\
%0.00398107170553497	0.853092354288343\\
%0.00267524418674877	0.85\\
%0.00251188643150958	0.849094985557719\\
%0.00158489319246111	0.836247650196352\\
%0.001	0.815212828401249\\
%0.000839179146890775	0.8\\
%0.000630957344480193	0.777854307412511\\
%0.000504619672289334	0.75\\
%0.000398107170553497	0.724858823313601\\
%0.000342664886096477	0.7\\
%0.000251188643150958	0.658781897997879\\
%0.000240281220497005	0.65\\
%0.000183269319692005	0.6\\
%%0	3\\
%%0.0001	0.784770677559668\\
%%0.000129770851401761	0.8\\
%%0.0001	0.830653853406206\\
%};
%%%%%\addlegendentry{data7}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.4	15\\
%0.01	0.858606956108969\\
%0.00630957344480193	0.856409685182843\\
%0.00398107170553497	0.853220187091592\\
%0.00296894122909531	0.85\\
%0.00251188643150958	0.846434424788997\\
%0.00158489319246111	0.82811660300015\\
%0.00104705352040453	0.8\\
%0.001	0.797063636798421\\
%0.000638696051682008	0.75\\
%0.000630957344480193	0.748883850861395\\
%0.000456622764931951	0.7\\
%0.000398107170553497	0.68335996108039\\
%0.000334542131836633	0.65\\
%0.000251188643150958	0.607320411277424\\
%0.000243187047822129	0.6\\
%%0	3\\
%%0.0001	0.728958439396787\\
%%0.000134651121569801	0.75\\
%%0.0001	0.777550951377298\\
%%0	3\\
%%0.000127306432313342	0.9\\
%%0.000158489319246111	0.869088626554976\\
%%0.000226683508234003	0.9\\
%};
%%%%%\addlegendentry{data8}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.6	14\\
%0.01	0.860002045091463\\
%0.00630957344480193	0.857141831620481\\
%0.00398107170553497	0.853020585194062\\
%0.00324378926178624	0.85\\
%0.00251188643150958	0.842248473393424\\
%0.00158489319246111	0.816969622071958\\
%0.00134937367396922	0.8\\
%0.001	0.773487178298193\\
%0.000851541827831285	0.75\\
%0.000630957344480193	0.714580605595177\\
%0.000583861971159365	0.7\\
%0.000420348571637397	0.65\\
%0.000398107170553497	0.642713667678231\\
%0.000327335522236301	0.6\\
%%0	3\\
%%0.0001	0.655128361795563\\
%%0.000154646215610481	0.7\\
%%0.0001	0.745436152869151\\
%%0	5\\
%%0.0001	0.806374523443405\\
%%0.000158489319246111	0.827108823277403\\
%%0.000222533379982323	0.85\\
%%0.000158489319246111	0.889116074305466\\
%%0.000151682133997927	0.9\\
%};
%%%%\addlegendentry{data9}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.8	14\\
%0.01	0.861257087375171\\
%0.00630957344480193	0.857650032589756\\
%0.00398107170553497	0.85250522768936\\
%0.00349032769451973	0.85\\
%0.00251188643150958	0.836301925527915\\
%0.00158489319246111	0.802191909444979\\
%0.00156223342366268	0.8\\
%0.001	0.750076835854672\\
%0.00099958352775495	0.75\\
%0.000734767365261952	0.7\\
%0.000630957344480193	0.680715073455185\\
%0.000542897642127868	0.65\\
%0.000398107170553497	0.602619576707211\\
%0.000393717602659526	0.6\\
%%0	6\\
%%0.0001	0.767333525855118\\
%%0.000158489319246111	0.76023776488778\\
%%0.000239776294453912	0.8\\
%%0.000158489319246111	0.84805749490932\\
%%0.000153411874485752	0.85\\
%%0.000127523111503879	0.9\\
%};
%%%%%\addlegendentry{data10}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%2.0	13\\
%0.01	0.862367352267113\\
%0.00630957344480193	0.85793478534603\\
%0.00398107170553497	0.851689822425471\\
%0.00370834417228872	0.85\\
%0.00251188643150958	0.828290708130009\\
%0.00192236439001881	0.8\\
%0.00158489319246111	0.783048608848393\\
%0.00126941216153442	0.75\\
%0.001	0.721760368933842\\
%0.00089367787502192	0.7\\
%0.000632979525235833	0.65\\
%0.000630957344480193	0.649572704083404\\
%0.000505407077450146	0.6\\
%%0	3\\
%%0.0001	0.615454026738944\\
%%0.000145857179709951	0.65\\
%%0.0001	0.676378182515671\\
%%0	5\\
%%0.0001	0.709105684777011\\
%%0.000140598057669554	0.75\\
%%0.000158214618007909	0.8\\
%%0.000156009084129874	0.85\\
%%0.0001	0.897558249384849\\
%};
%%%%%\addlegendentry{data11}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%2.2	13\\
%0.01	0.863329017725852\\
%0.00630957344480193	0.857998852009127\\
%0.00398107170553497	0.85059337468819\\
%0.0039004508426037	0.85\\
%0.00251188643150958	0.817817562097929\\
%0.00222215595474554	0.8\\
%0.00158489319246111	0.763540431035291\\
%0.00147148840845225	0.75\\
%0.00103137024874664	0.7\\
%0.001	0.69622036942244\\
%0.000798075688584752	0.65\\
%0.000630957344480193	0.614830877149497\\
%0.000593064537420728	0.6\\
%%0	3\\
%%0.000188115072055	0.9\\
%%0.000251188643150958	0.862953311034737\\
%%0.00037416925951832	0.9\\
%%0	6\\
%%0.0001	0.742362626798073\\
%%0.000158489319246111	0.726478947878814\\
%%0.000216328018431519	0.75\\
%%0.000158489319246111	0.780565500452394\\
%%0.000156258068091405	0.8\\
%%0.0001	0.848193501356015\\
%};
%%%%%\addlegendentry{data12}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%%%%%\addlegendentry{data13}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%2.6	12\\
%0.01	0.864795997935005\\
%0.00630957344480193	0.857486057130275\\
%0.00457256453668496	0.85\\
%0.00398107170553497	0.84174260565089\\
%0.00284067219482279	0.8\\
%0.00251188643150958	0.788152497158166\\
%0.0020018469885427	0.75\\
%0.00158489319246111	0.720244356426949\\
%0.00144014135347049	0.7\\
%0.00105704295124063	0.65\\
%0.001	0.642165340588204\\
%0.000836657194702298	0.6\\
%%0	2\\
%%0.000106654838726802	0.6\\
%%0.0001	0.600353850942778\\
%%0	5\\
%%0.0001	0.690174863186361\\
%%0.000158489319246111	0.668013630275046\\
%%0.00022750380070494	0.7\\
%%0.000158489319246111	0.731556248136531\\
%%0.0001	0.718789947345029\\
%%0	7\\
%%0.00010825272099584	0.9\\
%%0.0001022940521035	0.85\\
%%0.000158489319246111	0.822249694981874\\
%%0.000251188643150958	0.837792158718095\\
%%0.000326329375085884	0.85\\
%%0.000251188643150958	0.88105590132339\\
%%0.00023488318925088	0.9\\
%};
%%%%%\addlegendentry{data14}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%%%%%\addlegendentry{data15}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%3	11\\
%0.01	0.865648134416393\\
%0.00630957344480193	0.856172372475696\\
%0.00520155228384467	0.85\\
%0.00398107170553497	0.824423398558671\\
%0.00353896354795413	0.8\\
%0.00251188643150958	0.755360435708736\\
%0.00245267687606071	0.75\\
%0.00187606523911719	0.7\\
%0.00158489319246111	0.676228204550256\\
%0.00141620653718814	0.65\\
%0.00106530279246232	0.6\\
%%0	3\\
%%0.0001	0.623674631729526\\
%%0.000121498468670859	0.65\\
%%0.0001	0.657397624332859\\
%%0	9\\
%%0.0001	0.850738772315386\\
%%0.000100648286613892	0.85\\
%%0.000103261947771275	0.8\\
%%0.000158489319246111	0.789697872002067\\
%%0.000251188643150958	0.784568294659993\\
%%0.000324636332505721	0.8\\
%%0.000251188643150958	0.832252999926612\\
%%0.000236697581781838	0.85\\
%%0.000182435846378874	0.9\\
%};
%%%%%\addlegendentry{data16}
%


\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0	200\\
0.0001	0.843440140531706\\
0.000102341140210545	0.843440173747085\\
0.000104737089795945	0.843440208616178\\
0.000107189131920513	0.843440245138999\\
0.000109698579789238	0.843440283315563\\
0.000112266777351081	0.843440323145884\\
0.000114895100018731	0.84344036462998\\
0.000117584955405216	0.843440407767867\\
0.000120337784077759	0.843440452559562\\
0.000123155060329283	0.843440499005082\\
0.000126038292967973	0.843440547104447\\
0.000128989026125331	0.843440596857674\\
0.000132008840083142	0.843440648264784\\
0.000135099352119803	0.843440701325797\\
0.000138262217376466	0.843440756040732\\
0.000141499129743458	0.843440812409612\\
0.000144811822767453	0.843440870432459\\
0.000148202070579886	0.843440930109294\\
0.000151671688847092	0.84344099144014\\
0.000155222535742705	0.843441054425022\\
0.000158856512942805	0.843441119060196\\
0.000162575566644379	0.843441184924183\\
0.000166381688607613	0.843441251810605\\
0.00017027691722259	0.843441319833631\\
0.000174263338600965	0.843441389107435\\
0.000178343087693191	0.843441459746196\\
0.000182518349431904	0.843441531864093\\
0.000186791359902078	0.843441605575312\\
0.00019116440753857	0.843441680994039\\
0.000195639834351706	0.843441758234469\\
0.000200220037181558	0.843441837410796\\
0.000204907468981585	0.843441918637222\\
0.000209704640132323	0.843442002027952\\
0.00021461411978584	0.843442087697197\\
0.000219638537241655	0.843442175759172\\
0.000224780583354873	0.843442266328097\\
0.000230043011977292	0.843442359518199\\
0.000235428641432242	0.843442455443711\\
0.000240940356023952	0.843442554218871\\
0.00024658110758226	0.843442655957924\\
0.000252353917043477	0.843442760734074\\
0.000258261876068267	0.843442867326623\\
0.000264308148697411	0.84344297526616\\
0.000270495973046313	0.843443084748789\\
0.000276828663039207	0.843443195970616\\
0.000283309610183932	0.843443309127759\\
0.000289942285388288	0.843443424416342\\
0.000296730240818887	0.843443542032499\\
0.000303677111803546	0.843443662172372\\
0.000310786618778201	0.843443785032112\\
0.000318062569279412	0.84344391080788\\
0.000325508859983506	0.843444039695847\\
0.000333129478793467	0.843444171892195\\
0.000340928506974681	0.843444307593117\\
0.000348910121340677	0.843444446994818\\
0.000357078596490046	0.843444590293515\\
0.000365438307095725	0.843444737685436\\
0.00037399373024788	0.843444889366827\\
0.000382749447851631	0.843445045533945\\
0.000391710149080926	0.843445206383062\\
0.000400880632889846	0.84344537195484\\
0.000410265810582719	0.843445540027055\\
0.000419870708444391	0.843445710069024\\
0.000429700470432084	0.843445882408077\\
0.000439760360930272	0.843446057371565\\
0.00045005576757005	0.843446235286859\\
0.00046059220411451	0.843446416481355\\
0.000471375313411672	0.843446601282468\\
0.000482410870416537	0.843446790017641\\
0.0004937047852839	0.843446983014338\\
0.000505263106533568	0.843447180600054\\
0.000517092024289676	0.843447383102307\\
0.000529197873595844	0.843447590848646\\
0.000541587137807947	0.843447804166651\\
0.000554266452066311	0.843448023383933\\
0.000567242606849198	0.843448248828135\\
0.00058052255160949	0.843448480826938\\
0.000594113398496503	0.843448719708059\\
0.000608022426164942	0.843448965799255\\
0.000622257083673023	0.843449219428321\\
0.000636824994471859	0.843449480461953\\
0.000651733960488242	0.843449745033747\\
0.000666991966303012	0.843450012639274\\
0.000682607183427239	0.843450283824832\\
0.000698587974678525	0.843450559136767\\
0.000714942898659758	0.843450839121479\\
0.000731680714342719	0.843451124325418\\
0.000748810385759002	0.843451415295091\\
0.000766341086800746	0.843451712577063\\
0.000784282206133768	0.843452016717958\\
0.000802643352225717	0.843452328264463\\
0.000821434358491942	0.843452647763333\\
0.000840665288561833	0.843452975761391\\
0.000860346441668451	0.843453312805533\\
0.000880488358164347	0.84345365944273\\
0.000901101825166502	0.843454016220036\\
0.000922197882333432	0.843454383684587\\
0.000943787827777538	0.84345476238361\\
0.000965883224115871	0.843455152864423\\
0.000988495904662559	0.843455555674443\\
0.00101163797976621	0.843455970241529\\
0.00103532184329566	0.843456390494132\\
0.00105956017927762	0.843456816112783\\
0.00108436596868961	0.843457247908777\\
0.00110975249641207	0.843457686693537\\
0.00113573335834311	0.84345813327862\\
0.00116232246867985	0.843458588475723\\
0.00118953406737032	0.843459053096684\\
0.00121738272773966	0.843459527953497\\
0.00124588336429501	0.843460013858308\\
0.00127505124071301	0.843460511623433\\
0.0013049019780144	0.843461022061358\\
0.0013354515629299	0.843461545984752\\
0.00136671635646201	0.843462084206473\\
0.00139871310264724	0.843462637539582\\
0.00143145893752348	0.843463206797351\\
0.00146497139830728	0.843463792793272\\
0.00149926843278605	0.843464396341075\\
0.00153436840893001	0.843465018254733\\
0.00157029012472938	0.843465659348477\\
0.00160705281826164	0.843466318034381\\
0.00164467617799466	0.843466985420845\\
0.00168318035333096	0.843467661643659\\
0.00172258596539879	0.843468347917298\\
0.00176291411809595	0.843469045456548\\
0.00180418640939207	0.843469755476507\\
0.00184642494289554	0.843470479192608\\
0.00188965233969121	0.843471217820623\\
0.00193389175045523	0.843471972576686\\
0.00197916686785356	0.843472744677303\\
0.00202550193923067	0.843473535339374\\
0.00207292177959537	0.843474345780208\\
0.00212145178491063	0.843475177217546\\
0.00217111794569451	0.843476030869581\\
0.00222194686093952	0.84347690795498\\
0.00227396575235793	0.84347780969291\\
0.00232720247896041	0.843478737303062\\
0.00238168555197616	0.843479692005677\\
0.00243744415012222	0.843480675021576\\
0.00249450813523032	0.843481687572186\\
0.00255290806823952	0.843482725691499\\
0.00261267522556333	0.843483775945767\\
0.00267384161583995	0.843484839379244\\
0.00273643999707467	0.84348591800165\\
0.00280050389418363	0.843487013823498\\
0.00286606761694825	0.843488128856123\\
0.00293316627839004	0.843489265111714\\
0.00300183581357559	0.843490424603351\\
0.00307211299886176	0.843491609345042\\
0.0031440354715915	0.843492821351762\\
0.00321764175025074	0.843494062639506\\
0.00329297125509715	0.843495335225332\\
0.00337006432927193	0.843496641127417\\
0.00344896226040576	0.843497982365113\\
0.00352970730273065	0.843499360959008\\
0.00361234269970943	0.843500778930988\\
0.00369691270719502	0.843502238304305\\
0.00378346261713193	0.84350374110365\\
0.00387203878181256	0.843505289355224\\
0.00396268863870148	0.84350688508682\\
0.00405546073584083	0.843508520021874\\
0.00415040475785047	0.843510175397677\\
0.0042475715525369	0.843511853453413\\
0.00434701315812503	0.843513557079917\\
0.00444878283112759	0.843515289169899\\
0.00455293507486695	0.84351705261801\\
0.00465952566866468	0.843518850320926\\
0.00476861169771447	0.843520685177423\\
0.00488025158365443	0.843522560088478\\
0.00499450511585514	0.843524477957359\\
0.00511143348344017	0.843526441689742\\
0.00523109930805626	0.843528454193816\\
0.00535356667741072	0.843530518380416\\
0.00547890117959395	0.843532637163145\\
0.00560716993820546	0.843534813458516\\
0.00573844164830239	0.843537050186101\\
0.00587278661318948	0.843539350268679\\
0.00601027678207038	0.843541716632403\\
0.0061509857885805	0.843544152206968\\
0.00629498899022189	0.843546659925788\\
0.00644236350872137	0.843549234609934\\
0.00659318827133355	0.843551865629252\\
0.00674754405311069	0.843554552926547\\
0.00690551352016233	0.843557296540825\\
0.00706718127392749	0.843560096511934\\
0.00723263389648353	0.843562952880569\\
0.00740195999691564	0.843565865688265\\
0.00757525025877191	0.84356883497741\\
0.00775259748862946	0.843571860791236\\
0.00793409666579749	0.843574943173827\\
0.00811984499318401	0.843578082170119\\
0.0083099419493534	0.843581277825899\\
0.00850448934180268	0.843584530187813\\
0.00870359136148517	0.843587839303361\\
0.00890735463861044	0.843591205220901\\
0.00911588829975082	0.843594627989653\\
0.00932930402628469	0.843598107659699\\
0.00954771611420806	0.843601644281985\\
0.0097712415353465	0.843605237908321\\
0.01	0.843608888591388\\
};
%%\addlegendentry{data1}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.2	207\\
0.0001	0.83662956499614\\
0.000100503426205137	0.836683417085427\\
0.000102341140210545	0.83687347100734\\
0.000104737089795945	0.837111595089451\\
0.000107189131920513	0.83734571788159\\
0.000109698579789238	0.837575845143481\\
0.000112266777351081	0.837801982536574\\
0.000114895100018731	0.838024135624391\\
0.000116951686427715	0.838190954773869\\
0.000117584955405216	0.838240618216603\\
0.000120337784077759	0.838447783888889\\
0.000123155060329283	0.838651144354447\\
0.000126038292967973	0.838850702943476\\
0.000128989026125331	0.839046462924172\\
0.000132008840083142	0.839238427502862\\
0.000135099352119803	0.839426599824135\\
0.000138262217376466	0.839610982970967\\
0.000139830575751506	0.839698492462312\\
0.000141499129743458	0.839788527195692\\
0.000144811822767453	0.839959561401039\\
0.000148202070579886	0.840126963037474\\
0.000151671688847092	0.840290733435325\\
0.000155222535742705	0.840450873894623\\
0.000158856512942805	0.840607378674833\\
0.000162575566644379	0.840759464688558\\
0.000166381688607613	0.840906749248296\\
0.00017027691722259	0.841049446124724\\
0.000174263338600965	0.841187769000734\\
0.000174818619483694	0.841206030150754\\
0.000178343087693191	0.841318163788463\\
0.000182518349431904	0.841444160680959\\
0.000186791359902078	0.841566559738127\\
0.00019116440753857	0.841685566333584\\
0.000195639834351706	0.841801385867457\\
0.000200220037181558	0.841914223765487\\
0.000204907468981585	0.842024285478286\\
0.000209704640132323	0.842131776480728\\
0.00021461411978584	0.842236902271502\\
0.000219638537241655	0.842339868372797\\
0.000224780583354873	0.842440880330139\\
0.000230043011977292	0.842540143712383\\
0.000235428641432242	0.842637864111832\\
0.000239757815180521	0.842713567839196\\
0.000240940356023952	0.842733582937873\\
0.00024658110758226	0.842825780138875\\
0.000252353917043477	0.842917047338543\\
0.000258261876068267	0.843006171966679\\
0.000264308148697411	0.84309260526184\\
0.000270495973046313	0.843176464634765\\
0.000276828663039207	0.843257867542664\\
0.000283309610183932	0.843336931487987\\
0.000289942285388288	0.84341377401722\\
0.000296730240818887	0.84348851271973\\
0.000303677111803546	0.843561265226635\\
0.000310786618778201	0.843632149209717\\
0.000318062569279412	0.843701282380376\\
0.000325508859983506	0.84376878248861\\
0.000333129478793467	0.843834767322041\\
0.000340928506974681	0.843899354704975\\
0.000348910121340677	0.843962662497501\\
0.000357078596490046	0.844024808594623\\
0.000365438307095725	0.844085910925433\\
0.00037399373024788	0.844146087452322\\
0.000382749447851631	0.844205456170225\\
0.000385139312674965	0.844221105527638\\
0.000391710149080926	0.84426277662634\\
0.000400880632889846	0.844318997494856\\
0.000410265810582719	0.844373849755077\\
0.000419870708444391	0.844427106548492\\
0.000429700470432084	0.844478835637523\\
0.000439760360930272	0.844529104834164\\
0.00045005576757005	0.844577981997983\\
0.00046059220411451	0.844625535034226\\
0.000471375313411672	0.844671831891997\\
0.000482410870416537	0.844716940562538\\
0.0004937047852839	0.844760929077591\\
0.000505263106533568	0.844803865507849\\
0.000517092024289676	0.844845817961504\\
0.000529197873595844	0.844886854582876\\
0.000541587137807947	0.844927043551138\\
0.000554266452066311	0.844966453079128\\
0.000567242606849198	0.845005151412252\\
0.00058052255160949	0.845043206827479\\
0.000594113398496503	0.84508068763242\\
0.000608022426164942	0.845117662164512\\
0.000622257083673023	0.845154198790272\\
0.000636824994471859	0.845190306135693\\
0.000651733960488242	0.845225491539615\\
0.000666991966303012	0.845259665316054\\
0.000682607183427239	0.845292870776643\\
0.000698587974678525	0.845325151259306\\
0.000714942898659758	0.845356550127144\\
0.000731680714342719	0.845387110767371\\
0.000748810385759002	0.845416876590315\\
0.000766341086800746	0.845445891028486\\
0.000784282206133768	0.845474197535695\\
0.000802643352225717	0.845501839586234\\
0.000821434358491942	0.845528860674131\\
0.000840665288561833	0.845555304312442\\
0.000860346441668451	0.845581214032629\\
0.000880488358164347	0.845606633383981\\
0.000901101825166502	0.845631605933104\\
0.000922197882333432	0.845656175263471\\
0.000943787827777538	0.845680384975034\\
0.000965883224115871	0.845704278683896\\
0.000988495904662559	0.845727900022041\\
0.000989233077793628	0.84572864321608\\
0.00101163797976621	0.845750532479414\\
0.00103532184329566	0.845772548178878\\
0.00105956017927762	0.845793939924967\\
0.00108436596868961	0.845814735386163\\
0.00110975249641207	0.845834962248402\\
0.00113573335834311	0.845854648214315\\
0.00116232246867985	0.845873821002531\\
0.00118953406737032	0.845892508347012\\
0.00121738272773966	0.845910737996447\\
0.00124588336429501	0.845928537713689\\
0.00127505124071301	0.845945935275236\\
0.0013049019780144	0.845962958470768\\
0.0013354515629299	0.84597963510272\\
0.00136671635646201	0.845995992985912\\
0.00139871310264724	0.846012059947223\\
0.00143145893752348	0.846027863825311\\
0.00146497139830728	0.846043432470385\\
0.00149926843278605	0.846058793744019\\
0.00153436840893001	0.84607397551902\\
0.00157029012472938	0.846089005679336\\
0.00160705281826164	0.846103855821438\\
0.00164467617799466	0.846118318549653\\
0.00168318035333096	0.846132387971959\\
0.00172258596539879	0.846146082987754\\
0.00176291411809595	0.84615942250659\\
0.00180418640939207	0.846172425447776\\
0.00184642494289554	0.846185110740012\\
0.00188965233969121	0.846197497321064\\
0.00193389175045523	0.846209604137467\\
0.00197916686785356	0.846221450144267\\
0.00202550193923067	0.846233054304792\\
0.00207292177959537	0.846244435590461\\
0.00212145178491063	0.846255612980626\\
0.00217111794569451	0.846266605462451\\
0.00222194686093952	0.846277432030818\\
0.00227396575235793	0.846288111688276\\
0.00232720247896041	0.846298663445019\\
0.00238168555197616	0.846309106318902\\
0.00243744415012222	0.846319459335486\\
0.00249450813523032	0.846329741528126\\
0.00255290806823952	0.846339918686054\\
0.00261267522556333	0.846349852862778\\
0.00267384161583995	0.846359547867087\\
0.00273643999707467	0.846369017213067\\
0.00280050389418363	0.846378274422145\\
0.00286606761694825	0.846387333022871\\
0.00293316627839004	0.84639620655074\\
0.00300183581357559	0.84640490854804\\
0.00307211299886176	0.846413452563726\\
0.0031440354715915	0.846421852153331\\
0.00321764175025074	0.846430120878896\\
0.00329297125509715	0.846438272308944\\
0.00337006432927193	0.846446320018464\\
0.00344896226040576	0.846454277588946\\
0.00352970730273065	0.846462158608427\\
0.00361234269970943	0.846469976671578\\
0.00369691270719502	0.846477745379819\\
0.00378346261713193	0.846485478341457\\
0.00387203878181256	0.846493189171864\\
0.00396268863870148	0.846500891493674\\
0.00405546073584083	0.846508547078748\\
0.00415040475785047	0.846516061019092\\
0.0042475715525369	0.84652344079764\\
0.00434701315812503	0.846530697126316\\
0.00444878283112759	0.846537840724382\\
0.00455293507486695	0.846544882318347\\
0.00465952566866468	0.846551832641907\\
0.00476861169771447	0.846558702435922\\
0.00488025158365443	0.846565502448424\\
0.00499450511585514	0.846572243434651\\
0.00511143348344017	0.846578936157122\\
0.00523109930805626	0.846585591385738\\
0.00535356667741072	0.846592219897917\\
0.00547890117959395	0.846598832478763\\
0.00560716993820546	0.846605439921267\\
0.00573844164830239	0.846612053026537\\
0.00587278661318948	0.846618682604067\\
0.00601027678207038	0.846625339472029\\
0.0061509857885805	0.84663203445761\\
0.00629498899022189	0.846638778397374\\
0.00644236350872137	0.846645551903363\\
0.00659318827133355	0.846652315278629\\
0.00674754405311069	0.846659068210105\\
0.00690551352016233	0.846665810739846\\
0.00706718127392749	0.846672542909786\\
0.00723263389648353	0.846679264761737\\
0.00740195999691564	0.846685976337396\\
0.00757525025877191	0.846692677678339\\
0.00775259748862946	0.846699368826026\\
0.00793409666579749	0.846706049821799\\
0.00811984499318401	0.846712720706887\\
0.0083099419493534	0.846719381522402\\
0.00850448934180268	0.846726032309344\\
0.00870359136148517	0.846732673108599\\
0.00890735463861044	0.846739303960942\\
0.00911588829975082	0.846745924907035\\
0.00932930402628469	0.846752535987431\\
0.00954771611420806	0.846759137242572\\
0.0097712415353465	0.846765728712793\\
0.01	0.846772310438321\\
};
%%\addlegendentry{data2}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.4	237\\
0.0001	0.793845058043367\\
0.000101053511157941	0.794472361809045\\
0.000102341140210545	0.795235722701012\\
0.000103641243411403	0.795979899497487\\
0.000104737089795945	0.796604145960475\\
0.000106343910625387	0.79748743718593\\
0.000107189131920513	0.79794961918791\\
0.000109171252921441	0.798994974874372\\
0.000109698579789238	0.799272112761478\\
0.000112127392109337	0.800502512562814\\
0.000112266777351081	0.800574876438724\\
0.000114895100018731	0.801888953355438\\
0.000115146664063757	0.802010050251256\\
0.000117584955405216	0.803219015186115\\
0.000118210859411657	0.803517587939699\\
0.000120337784077759	0.804558385160844\\
0.000121329987152585	0.805025125628141\\
0.000123155060329283	0.805902044377447\\
0.000124521440847005	0.806532663316583\\
0.000126038292967973	0.807244534439165\\
0.000127804708550035	0.808040201005025\\
0.000128989026125331	0.808580181651397\\
0.000131201685893843	0.809547738693467\\
0.000132008840083142	0.8099033505892\\
0.000134737021891552	0.81105527638191\\
0.000135099352119803	0.811208704265237\\
0.000138262217376466	0.812491418317977\\
0.000138446084992632	0.812562814070352\\
0.000141499129743458	0.813746042171691\\
0.000142373886318716	0.814070351758794\\
0.000144811822767453	0.814968534213531\\
0.000146542031444473	0.815577889447236\\
0.000148202070579886	0.816156442105031\\
0.000150992399440436	0.817085427135678\\
0.000151671688847092	0.817308344759176\\
0.000155222535742705	0.818421064184762\\
0.00015579724203215	0.818592964824121\\
0.000158856512942805	0.819491560618979\\
0.000161039344881126	0.820100502512563\\
0.000162575566644379	0.820519938200477\\
0.000166381688607613	0.821504245196143\\
0.00016680506026893	0.821608040201005\\
0.00017027691722259	0.822438565113545\\
0.000173264503733003	0.823115577889447\\
0.000174263338600965	0.823335835961142\\
0.000178343087693191	0.82418909469209\\
0.000180531349574728	0.824623115577889\\
0.000182518349431904	0.825005737341929\\
0.000186791359902078	0.825786610251841\\
0.000188773926228937	0.826130653266332\\
0.00019116440753857	0.826532615031038\\
0.000195639834351706	0.82724769202977\\
0.000198210106022804	0.827638190954774\\
0.000200220037181558	0.827933606505614\\
0.000204907468981585	0.828589496720737\\
0.000209082108797783	0.829145728643216\\
0.000209704640132323	0.829225866267736\\
0.00021461411978584	0.829829039332604\\
0.000219638537241655	0.8304181031911\\
0.000221736367200327	0.830653266331658\\
0.000224780583354873	0.830982669499825\\
0.000230043011977292	0.831527796402083\\
0.000235428641432242	0.832062333339043\\
0.000236461684171052	0.832160804020101\\
0.000240940356023952	0.832572631773797\\
0.00024658110758226	0.833071303631442\\
0.000252353917043477	0.833562447731882\\
0.000253662081902889	0.833668341708543\\
0.000258261876068267	0.834027376882156\\
0.000264308148697411	0.834473578336946\\
0.000270495973046313	0.834905434726465\\
0.000274590363353528	0.835175879396985\\
0.000276828663039207	0.835318397102025\\
0.000283309610183932	0.83570933222713\\
0.000289942285388288	0.83608846791703\\
0.000296730240818887	0.83645643586012\\
0.000301140892698654	0.836683417085427\\
0.000303677111803546	0.836809230980341\\
0.000310786618778201	0.837144465058823\\
0.000318062569279412	0.837470829624465\\
0.000325508859983506	0.837788920650588\\
0.000333129478793467	0.83809933290221\\
0.000335484623915855	0.838190954773869\\
0.000340928506974681	0.838395146365817\\
0.000348910121340677	0.838681507065235\\
0.000357078596490046	0.838962244231419\\
0.000365438307095725	0.839237923541217\\
0.00037399373024788	0.839509110128391\\
0.000380197749051892	0.839698492462312\\
0.000382749447851631	0.839773613339043\\
0.000391710149080926	0.840028209539735\\
0.000400880632889846	0.840279899484913\\
0.000410265810582719	0.840525027829973\\
0.000419870708444391	0.840762525266866\\
0.000429700470432084	0.840992734866136\\
0.000439311138619786	0.841206030150754\\
0.000439760360930272	0.841215649251256\\
0.00045005576757005	0.841424725129536\\
0.00046059220411451	0.8416278004261\\
0.000471375313411672	0.841825201675355\\
0.000482410870416537	0.842017255412225\\
0.0004937047852839	0.842204288176036\\
0.000505263106533568	0.84238662651421\\
0.000517092024289676	0.842564596985749\\
0.000527460780080019	0.842713567839196\\
0.000529197873595844	0.842737660724975\\
0.000541587137807947	0.842901989104697\\
0.000554266452066311	0.843063073913249\\
0.000567242606849198	0.843221228959903\\
0.00058052255160949	0.843376768275423\\
0.000594113398496503	0.843530006106793\\
0.000608022426164942	0.843681256912367\\
0.000622257083673023	0.843830835357454\\
0.000636824994471859	0.843978789161046\\
0.000651733960488242	0.844122918987728\\
0.000662443262706354	0.844221105527638\\
0.000666991966303012	0.844261391068324\\
0.000682607183427239	0.844392611202937\\
0.000698587974678525	0.844520112304082\\
0.000714942898659758	0.844644069880846\\
0.000731680714342719	0.844764659701903\\
0.000748810385759002	0.84488205778581\\
0.000766341086800746	0.844996440391715\\
0.000784282206133768	0.845107984010508\\
0.000802643352225717	0.8452168653564\\
0.000821434358491942	0.845323261358933\\
0.000840665288561833	0.845427349155437\\
0.000860346441668451	0.845529306083913\\
0.000880488358164347	0.845629309676364\\
0.000901101825166502	0.845727537652567\\
0.000901343225255543	0.84572864321608\\
0.000922197882333432	0.845820970225117\\
0.000943787827777538	0.845913003005762\\
0.000965883224115871	0.846003844943339\\
0.000988495904662559	0.846093668156404\\
0.00101163797976621	0.846182410841027\\
0.00103532184329566	0.846268815117272\\
0.00105956017927762	0.8463527543311\\
0.00108436596868961	0.846434333350787\\
0.00110975249641207	0.846513657246707\\
0.00113573335834311	0.846590831282693\\
0.00116232246867985	0.846665960907793\\
0.00118953406737032	0.84673915174845\\
0.00121738272773966	0.846810509601077\\
0.00124588336429501	0.846880140425056\\
0.00127505124071301	0.846948150336152\\
0.0013049019780144	0.847014645600334\\
0.0013354515629299	0.847079732628032\\
0.00136671635646201	0.847143517968797\\
0.00139871310264724	0.847206108306398\\
0.00141472600756144	0.847236180904523\\
0.00143145893752348	0.847266578848966\\
0.00146497139830728	0.847325116128315\\
0.00149926843278605	0.847382811528218\\
0.00153436840893001	0.847439768563091\\
0.00157029012472938	0.847496090888598\\
0.00160705281826164	0.847551675278964\\
0.00164467617799466	0.847605758573389\\
0.00168318035333096	0.847658316302564\\
0.00172258596539879	0.847709415131699\\
0.00176291411809595	0.847759121846812\\
0.00180418640939207	0.847807503349416\\
0.00184642494289554	0.847854626651491\\
0.00188965233969121	0.847900558870733\\
0.00193389175045523	0.847945367226106\\
0.00197916686785356	0.847989119033671\\
0.00202550193923067	0.848031881702711\\
0.00207292177959537	0.84807372273215\\
0.00212145178491063	0.848114709707259\\
0.00217111794569451	0.848154910296662\\
0.00222194686093952	0.848194392249634\\
0.00227396575235793	0.848233223393695\\
0.00232720247896041	0.848271471632503\\
0.00238168555197616	0.848309204944047\\
0.00243744415012222	0.848346491379131\\
0.00249450813523032	0.848383399060169\\
0.00255290806823952	0.848419809410506\\
0.00261267522556333	0.848455238274651\\
0.00267384161583995	0.848489696842019\\
0.00273643999707467	0.848523230324157\\
0.00280050389418363	0.848555883995067\\
0.00286606761694825	0.848587703188583\\
0.00293316627839004	0.848618733295935\\
0.00300183581357559	0.848649019763489\\
0.00307211299886176	0.848678608090669\\
0.0031440354715915	0.84870754382806\\
0.00321764175025074	0.848735872575703\\
0.00323892891303401	0.848743718592965\\
0.00329297125509715	0.848763003099634\\
0.00337006432927193	0.848789384194133\\
0.00344896226040576	0.848815311025656\\
0.00352970730273065	0.848840827876774\\
0.00361234269970943	0.848865979077537\\
0.00369691270719502	0.848890809004682\\
0.00378346261713193	0.848915362081029\\
0.00387203878181256	0.848939682775088\\
0.00396268863870148	0.848963815600854\\
0.00405546073584083	0.848987643276451\\
0.00415040475785047	0.849010869138185\\
0.0042475715525369	0.849033513977006\\
0.00434701315812503	0.84905560864838\\
0.00444878283112759	0.84907718404787\\
0.00455293507486695	0.849098271109707\\
0.00465952566866468	0.849118900805502\\
0.00476861169771447	0.849139104143085\\
0.00488025158365443	0.849158912165487\\
0.00499450511585514	0.849178355950065\\
0.00511143348344017	0.849197466607755\\
0.00523109930805626	0.849216275282469\\
0.00535356667741072	0.849234813150629\\
0.00547890117959395	0.849253111420844\\
0.00560716993820546	0.849271201333718\\
0.00573844164830239	0.849289114161808\\
0.00587278661318948	0.849306881209716\\
0.00601027678207038	0.849324533814325\\
0.0061509857885805	0.84934210334517\\
0.00629498899022189	0.84935962120496\\
0.00644236350872137	0.849377030875543\\
0.00659318827133355	0.849394216735315\\
0.00674754405311069	0.849411177716722\\
0.00690551352016233	0.849427913783705\\
0.00706718127392749	0.849444424898325\\
0.00723263389648353	0.849460711020764\\
0.00740195999691564	0.849476772109322\\
0.00757525025877191	0.849492608120413\\
0.00775259748862946	0.849508219008566\\
0.00793409666579749	0.84952360472642\\
0.00811984499318401	0.849538765224725\\
0.0083099419493534	0.849553700452338\\
0.00850448934180268	0.849568410356218\\
0.00870359136148517	0.849582894881429\\
0.00890735463861044	0.849597153971133\\
0.00911588829975082	0.849611187566591\\
0.00932930402628469	0.849624995607159\\
0.00954771611420806	0.849638578030285\\
0.0097712415353465	0.849651934771505\\
0.01	0.849665065764447\\
};
%%\addlegendentry{data3}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.6	286\\
0.0001	0.72350083759289\\
0.000100106077058002	0.723618090452261\\
0.000101473654533425	0.725125628140703\\
0.000102341140210545	0.726082981447124\\
0.000102855026660027	0.726633165829146\\
0.000104264245794485	0.728140703517588\\
0.000104737089795945	0.72864600760087\\
0.000105704014228807	0.72964824120603\\
0.00010715670052513	0.731155778894472\\
0.000107189131920513	0.731189323409135\\
0.000108658711617202	0.732663316582915\\
0.000109698579789238	0.733707512474601\\
0.000110174515019517	0.734170854271357\\
0.000111725246902167	0.735678391959799\\
0.000112266777351081	0.73620422129755\\
0.000113309857068064	0.737185929648241\\
0.000114895100018731	0.738679075866433\\
0.000114910867505694	0.738693467336683\\
0.000116568563584241	0.740201005025126\\
0.000117584955405216	0.741125784940241\\
0.000118246099603911	0.741708542713568\\
0.0001199583864925	0.74321608040201\\
0.000120337784077759	0.743549337280817\\
0.000121718180996229	0.744723618090452\\
0.000123155060329283	0.745946090922195\\
0.000123501134089999	0.746231155778895\\
0.000125336256917457	0.747738693467337\\
0.000126038292967973	0.748314586627536\\
0.000127211737499942	0.749246231155779\\
0.000128989026125331	0.750655685121776\\
0.000129116856145887	0.750753768844221\\
0.000131098365769217	0.752261306532663\\
0.000132008840083142	0.75295015371057\\
0.000133127337973563	0.753768844221106\\
0.000135099352119803	0.755206221900771\\
0.000135198869516514	0.755276381909548\\
0.000137350932924126	0.75678391959799\\
0.000138262217376466	0.757420439590032\\
0.000139551754051341	0.758291457286432\\
0.000141499129743458	0.75960433088409\\
0.000141797815319736	0.759798994974874\\
0.000144118946127723	0.761306532663317\\
0.000144811822767453	0.761755836945706\\
0.000146500532432666	0.762814070351759\\
0.000148202070579886	0.763880136044985\\
0.000148931517393386	0.764321608040201\\
0.000151423742597065	0.765829145728643\\
0.000151671688847092	0.765978920083038\\
0.000153999755517572	0.767336683417085\\
0.000155222535742705	0.768050514199242\\
0.000156631468513819	0.768844221105528\\
0.000158856512942805	0.770099125653606\\
0.000159322442902267	0.77035175879397\\
0.000162102654787559	0.771859296482412\\
0.000162575566644379	0.772115836433804\\
0.000164980571613346	0.773366834170854\\
0.000166381688607613	0.774096709119391\\
0.000167938617299824	0.774874371859297\\
0.00017027691722259	0.776043850041053\\
0.000170981863490136	0.776381909547739\\
0.000174122827780154	0.777889447236181\\
0.000174263338600965	0.777956885315693\\
0.00017739335059536	0.779396984924623\\
0.000178343087693191	0.7798344147305\\
0.000180766596303335	0.780904522613065\\
0.000182518349431904	0.781678593131465\\
0.000184249545951608	0.782412060301508\\
0.000186791359902078	0.783489404070259\\
0.000187849769867517	0.78391959798995\\
0.00019116440753857	0.78526688816565\\
0.000191575430419369	0.785427135678392\\
0.000195444439297049	0.786934673366834\\
0.000195639834351706	0.787010745556789\\
0.000199473103841393	0.788442211055276\\
0.000200220037181558	0.788720917547157\\
0.000203652182443747	0.789949748743719\\
0.000204907468981585	0.790398616849789\\
0.000207991537778844	0.791457286432161\\
0.000209704640132323	0.79204431328699\\
0.000212501395271697	0.792964824120603\\
0.00021461411978584	0.793658632294251\\
0.000217192228635932	0.794472361809045\\
0.000219638537241655	0.795242364439369\\
0.000222074613269336	0.795979899497487\\
0.000224780583354873	0.79679647190015\\
0.000227159045338944	0.79748743718593\\
0.000230043011977292	0.798322091938915\\
0.000232455725707277	0.798994974874372\\
0.000235428641432242	0.799822574891657\\
0.000237960497519529	0.800502512562814\\
0.000240940356023952	0.801326002256492\\
0.00024350358414815	0.802010050251256\\
0.00024658110758226	0.80286034203284\\
0.000249042543042713	0.803517587939699\\
0.000252353917043477	0.80442899758966\\
0.000254620147766695	0.805025125628141\\
0.000258261876068267	0.806007853442304\\
0.00026030915934046	0.806532663316583\\
0.000264308148697411	0.807578973324482\\
0.000266164366618936	0.808040201005025\\
0.000270495973046313	0.809133016201823\\
0.000272227270833881	0.809547738693467\\
0.000276828663039207	0.810660944572622\\
0.000278545538778911	0.81105527638191\\
0.000283309610183932	0.812154511879316\\
0.000285173601736216	0.812562814070352\\
0.000289942285388288	0.813606695352859\\
0.000292173218513907	0.814070351758794\\
0.000296730240818887	0.815012027582187\\
0.000299613970455404	0.815577889447236\\
0.000303677111803546	0.816366795362572\\
0.000307573648863256	0.817085427135678\\
0.000310786618778201	0.817669094513788\\
0.000316138487864037	0.818592964824121\\
0.000318062569279412	0.818918749693446\\
0.000325403189031837	0.820100502512563\\
0.000325508859983506	0.820117124513994\\
0.000333129478793467	0.821258680966872\\
0.000335578287661357	0.821608040201005\\
0.000340928506974681	0.82235133260049\\
0.000346699471665866	0.823115577889447\\
0.000348910121340677	0.823399806385775\\
0.000357078596490046	0.824402606457689\\
0.000358957173641234	0.824623115577889\\
0.000365438307095725	0.825359905098237\\
0.000372524970365471	0.826130653266332\\
0.00037399373024788	0.826285018610944\\
0.000382749447851631	0.827167793752885\\
0.000387609660463163	0.827638190954774\\
0.000391710149080926	0.828021060999813\\
0.000400880632889846	0.828844003038168\\
0.000404425305698636	0.829145728643216\\
0.000410265810582719	0.829624710110249\\
0.000419870708444391	0.830368347187298\\
0.000423765562957538	0.830653266331658\\
0.000429700470432084	0.83107112226285\\
0.000439760360930272	0.831740673044758\\
0.000446434338238234	0.832160804020101\\
0.00045005576757005	0.832380046849748\\
0.00046059220411451	0.832984213084203\\
0.000471375313411672	0.833569828201501\\
0.000473286974989497	0.833668341708543\\
0.000482410870416537	0.834120369496327\\
0.0004937047852839	0.834651605061455\\
0.000505263106533568	0.835168246169231\\
0.000505442434535421	0.835175879396985\\
0.000517092024289676	0.835652532629049\\
0.000529197873595844	0.836124573520044\\
0.000541587137807947	0.836585595335204\\
0.00054433616197786	0.836683417085427\\
0.000554266452066311	0.837023077792547\\
0.000567242606849198	0.837448160056325\\
0.00058052255160949	0.837865466838112\\
0.000591300098652655	0.838190954773869\\
0.000594113398496503	0.838272632523621\\
0.000608022426164942	0.838661654056015\\
0.000622257083673023	0.839045855202453\\
0.000636824994471859	0.839425361841426\\
0.000647859694637963	0.839698492462312\\
0.000651733960488242	0.839790714810447\\
0.000666991966303012	0.840134634187453\\
0.000682607183427239	0.84046805048195\\
0.000698587974678525	0.840791460121027\\
0.000714942898659758	0.841105358733203\\
0.000720469367885218	0.841206030150754\\
0.000731680714342719	0.841402545656504\\
0.000748810385759002	0.841687805986815\\
0.000766341086800746	0.841965416158906\\
0.000784282206133768	0.842235844865194\\
0.000802643352225717	0.842499560799163\\
0.000818262345525989	0.842713567839196\\
0.000821434358491942	0.8427554108367\\
0.000840665288561833	0.842997751513985\\
0.000860346441668451	0.84323504212975\\
0.000880488358164347	0.843467730544641\\
0.000901101825166502	0.843696265088399\\
0.000922197882333432	0.843921094548639\\
0.000943787827777538	0.844142668160371\\
0.000951710883263606	0.844221105527638\\
0.000965883224115871	0.844356284239692\\
0.000988495904662559	0.844564789644544\\
0.00101163797976621	0.844770926784803\\
0.00103532184329566	0.844971591884203\\
0.00105956017927762	0.845166462746654\\
0.00108436596868961	0.84535578791829\\
0.00110975249641207	0.845539816540983\\
0.00113573335834311	0.845718798329983\\
0.00113723653289437	0.84572864321608\\
0.00116232246867985	0.845887058243669\\
0.00118953406737032	0.846050610228817\\
0.00121738272773966	0.846210050103887\\
0.00124588336429501	0.846365618552103\\
0.00127505124071301	0.846517556927741\\
0.0013049019780144	0.846666107230578\\
0.0013354515629299	0.846811512081804\\
0.00136671635646201	0.846954014701422\\
0.00139871310264724	0.847093858887132\\
0.00143145893752348	0.84723128899472\\
0.00143267131422372	0.847236180904523\\
0.00146497139830728	0.84736194076865\\
0.00149926843278605	0.847490582146965\\
0.00153436840893001	0.84761762289509\\
0.00157029012472938	0.847743300101067\\
0.00160705281826164	0.847867381563126\\
0.00164467617799466	0.847988133128285\\
0.00168318035333096	0.84810549208048\\
0.00172258596539879	0.848219602557202\\
0.00176291411809595	0.848330609224661\\
0.00180418640939207	0.848438657255094\\
0.00184642494289554	0.848543892305102\\
0.00188965233969121	0.848646460495054\\
0.00193265850979361	0.848743718592965\\
0.00193389175045523	0.848746412235056\\
0.00197916686785356	0.848840725399026\\
0.00202550193923067	0.848932898770691\\
0.00207292177959537	0.849023074401648\\
0.00212145178491063	0.849111394781926\\
0.00217111794569451	0.849198002823292\\
0.00222194686093952	0.849283041843856\\
0.00227396575235793	0.849366655554005\\
0.00232720247896041	0.849448988043654\\
0.00238168555197616	0.849530183770852\\
0.00243744415012222	0.849610387551731\\
0.00249450813523032	0.84968974455182\\
0.00255290806823952	0.849768002534366\\
0.00261267522556333	0.84984412896554\\
0.00267384161583995	0.849918144339568\\
0.00273643999707467	0.849990141713311\\
0.00280050389418363	0.85006021443887\\
0.00286606761694825	0.850128456150687\\
0.00293316627839004	0.85019496075333\\
0.00299276884064981	0.850251256281407\\
0.00300183581357559	0.850259603858928\\
0.00307211299886176	0.850321302957289\\
0.0031440354715915	0.850381587449308\\
0.00321764175025074	0.850440549630895\\
0.00329297125509715	0.850498282029673\\
0.00337006432927193	0.850554877396399\\
0.00344896226040576	0.850610428697144\\
0.00352970730273065	0.850665029106235\\
0.00361234269970943	0.850718771999959\\
0.00369691270719502	0.850771750951038\\
0.00378346261713193	0.850824059723881\\
0.00387203878181256	0.850875792270616\\
0.00396268863870148	0.850927042727902\\
0.00405546073584083	0.850977565674996\\
0.00415040475785047	0.851026737518424\\
0.0042475715525369	0.851074599726298\\
0.00434701315812503	0.851121214950148\\
0.00444878283112759	0.851166645998778\\
0.00455293507486695	0.851210955831733\\
0.00465952566866468	0.851254207553194\\
0.00476861169771447	0.851296464406321\\
0.00488025158365443	0.851337789768038\\
0.00499450511585514	0.851378247144259\\
0.00511143348344017	0.851417900165573\\
0.00523109930805626	0.851456812583368\\
0.00535356667741072	0.851495048266416\\
0.00547890117959395	0.851532671197912\\
0.00560716993820546	0.851569745472972\\
0.00573844164830239	0.851606335296586\\
0.00587278661318948	0.851642504982042\\
0.00601027678207038	0.851678318949807\\
0.0061509857885805	0.851713841726877\\
0.00629498899022189	0.851749137946596\\
0.0063357092310235	0.851758793969849\\
0.00644236350872137	0.851783571493518\\
0.00659318827133355	0.851817236516297\\
0.00674754405311069	0.851850328727675\\
0.00690551352016233	0.85188284770596\\
0.00706718127392749	0.851914793030008\\
0.00723263389648353	0.85194616427922\\
0.00740195999691564	0.851976961033549\\
0.00757525025877191	0.852007182873498\\
0.00775259748862946	0.852036829380122\\
0.00793409666579749	0.852065900135032\\
0.00811984499318401	0.852094394720395\\
0.0083099419493534	0.852122312718935\\
0.00850448934180268	0.852149653713939\\
0.00870359136148517	0.852176417289253\\
0.00890735463861044	0.852202603029287\\
0.00911588829975082	0.852228210519017\\
0.00932930402628469	0.852253239343986\\
0.00954771611420806	0.852277689090306\\
0.0097712415353465	0.852301559344659\\
0.01	0.8523248496943\\
};
%%\addlegendentry{data4}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.8	340\\
0.0001	0.644197810933049\\
0.000100703264307907	0.645226130653266\\
0.000101734206309681	0.646733668341709\\
0.000102341140210545	0.647620771643171\\
0.000102778206376161	0.648241206030151\\
0.000103841929559855	0.649748743718593\\
0.000104737089795945	0.651021427958926\\
0.000104907196874362	0.651256281407035\\
0.000105999203966328	0.652763819095477\\
0.000107084461481612	0.65427135678392\\
0.000107189131920513	0.654416593282418\\
0.000108200452386285	0.655778894472362\\
0.000109314233375729	0.657286432160804\\
0.000109698579789238	0.657806781617405\\
0.000110449836001232	0.658793969849246\\
0.000111594375925973	0.660301507537688\\
0.000112266777351081	0.661188621074842\\
0.000112751375538274	0.661809045226131\\
0.000113928772767262	0.663316582914573\\
0.000114895100018731	0.664557687055887\\
0.000115108908335674	0.664824120603015\\
0.000116321134673532	0.666331658291457\\
0.000117528301047478	0.667839195979899\\
0.000117584955405216	0.667909714942386\\
0.000118775013711228	0.669346733668342\\
0.000120018916874386	0.670854271356784\\
0.000120337784077759	0.671240011465297\\
0.00012129382040956	0.672361809045226\\
0.00012257612201836	0.673869346733668\\
0.000123155060329283	0.674549703783217\\
0.000123880845364298	0.675376884422111\\
0.000125203127472013	0.676884422110553\\
0.000126038292967973	0.677837552529862\\
0.000126539286601266	0.678391959798995\\
0.000127903070168432	0.679899497487437\\
0.000128989026125331	0.681102757895838\\
0.000129272283959481	0.681407035175879\\
0.00013067905057326	0.682914572864322\\
0.000132008840083142	0.684344836582414\\
0.00013208296172023	0.684422110552764\\
0.000133534178911383	0.685929648241206\\
0.000134979329772064	0.687437185929648\\
0.000135099352119803	0.687561979124496\\
0.000136471631251166	0.68894472361809\\
0.000137962320672348	0.690452261306533\\
0.000138262217376466	0.690754874220913\\
0.000139494716769636	0.691959798994975\\
0.000141032448370102	0.693467336683417\\
0.000141499129743458	0.693924275460534\\
0.000142606957711249	0.694974874371859\\
0.000144193335998274	0.696482412060301\\
0.000144811822767453	0.697069907573664\\
0.000145812183857839	0.697989949748744\\
0.000147448959086739	0.699497487437186\\
0.000148202070579886	0.700191626643535\\
0.000149113919269331	0.701005025125628\\
0.000150799440214961	0.70251256281407\\
0.000151671688847092	0.703294698264999\\
0.000152508091140035	0.704020100502513\\
0.000154242743208918	0.705527638190955\\
0.000155222535742705	0.70638150174983\\
0.000155998530326764	0.707035175879397\\
0.000157785386920221	0.708542713567839\\
0.000158856512942805	0.709449077735221\\
0.000159594255041815	0.710050251256281\\
0.000161442066865937	0.711557788944724\\
0.000162575566644379	0.712485312528839\\
0.000163313453527177	0.713065326633166\\
0.000165229401855275	0.714572864321608\\
0.000166381688607613	0.715482057933805\\
0.000167171229563125	0.71608040201005\\
0.000169158397161114	0.717587939698492\\
0.00017027691722259	0.718438546418403\\
0.000171176405077221	0.719095477386935\\
0.000173237891348019	0.720603015075377\\
0.000174263338600965	0.72135430033732\\
0.000175338210586143	0.722110552763819\\
0.00017747725908506	0.723618090452261\\
0.000178343087693191	0.724228952719404\\
0.000179666535976017	0.725125628140703\\
0.000181886650093405	0.726633165829146\\
0.000182518349431904	0.727062143054592\\
0.000184172154087636	0.728140703517588\\
0.000186477193863189	0.72964824120603\\
0.000186791359902078	0.729853479533976\\
0.000188866893628474	0.731155778894472\\
0.00019116440753857	0.732602017535667\\
0.000191265757391105	0.732663316582915\\
0.000193763730328512	0.734170854271357\\
0.000195639834351706	0.735305755646981\\
0.000196280761536751	0.735678391959799\\
0.000198876755956851	0.737185929648241\\
0.000200220037181558	0.737966323549186\\
0.000201521750403847	0.738693467336683\\
0.000204220973639908	0.740201005025126\\
0.000204907468981585	0.740583802679033\\
0.000207004023625592	0.741708542713568\\
0.000209704640132323	0.743158207243042\\
0.0002098165922014	0.74321608040201\\
0.00021274286836659	0.744723618090452\\
0.00021461411978584	0.745687307859214\\
0.000215709529075756	0.746231155778895\\
0.000218752543937731	0.747738693467337\\
0.000219638537241655	0.748176448761995\\
0.000221881404559843	0.749246231155779\\
0.000224780583354873	0.750625867085756\\
0.00022505849380649	0.750753768844221\\
0.00022836909878844	0.752261306532663\\
0.000230043011977292	0.753017227096204\\
0.000231759507550805	0.753768844221106\\
0.000235225974299326	0.755276381909548\\
0.000235428641432242	0.755363794883958\\
0.000238814234405983	0.75678391959799\\
0.000240940356023952	0.757671971242628\\
0.000242460888104449	0.758291457286432\\
0.000246174517433672	0.759798994974874\\
0.00024658110758226	0.759963276854451\\
0.00024997875506808	0.761306532663317\\
0.000252353917043477	0.76224475037889\\
0.000253845961439879	0.762814070351759\\
0.000257800426095756	0.764321608040201\\
0.000258261876068267	0.764497167009466\\
0.0002619121351386	0.765829145728643\\
0.000264308148697411	0.766704184665733\\
0.000266113549969973	0.767336683417085\\
0.000270412444748678	0.768844221105528\\
0.000270495973046313	0.768873478709487\\
0.000274895041591702	0.77035175879397\\
0.000276828663039207	0.771002679765708\\
0.000279480561624131	0.771859296482412\\
0.000283309610183932	0.773098448409553\\
0.000284173703718147	0.773366834170854\\
0.00028902385964883	0.774874371859297\\
0.000289942285388288	0.775160159880359\\
0.000294032805589681	0.776381909547739\\
0.000296730240818887	0.777189321279778\\
0.000299166470663401	0.777889447236181\\
0.000303677111803546	0.7791883961716\\
0.000304431332567062	0.779396984924623\\
0.000309876918142059	0.780904522613065\\
0.000310786618778201	0.781156697249653\\
0.000315501571552624	0.782412060301508\\
0.000318062569279412	0.783095197887723\\
0.000321279171411366	0.78391959798995\\
0.000325508859983506	0.785005364288183\\
0.000327218227847237	0.785427135678392\\
0.000333129478793467	0.786887533746963\\
0.000333327899898402	0.786934673366834\\
0.000339673104004741	0.788442211055276\\
0.000340928506974681	0.788740715531986\\
0.000346214971347138	0.789949748743719\\
0.000348910121340677	0.790566453117059\\
0.000352955526642797	0.791457286432161\\
0.000357078596490046	0.792365274729512\\
0.000359905846458777	0.792964824120603\\
0.000365438307095725	0.794137548566321\\
0.000367077521387621	0.794472361809045\\
0.00037399373024788	0.795883704942101\\
0.000374482585420618	0.795979899497487\\
0.00038215647990768	0.79748743718593\\
0.000382749447851631	0.797603719539399\\
0.000390103175400978	0.798994974874372\\
0.000391710149080926	0.799299139444029\\
0.000398299463602717	0.800502512562814\\
0.000400880632889846	0.800989777500485\\
0.000406546887905448	0.802010050251256\\
0.000410265810582719	0.802706717872959\\
0.00041482404144643	0.803517587939699\\
0.000419870708444391	0.804447046735078\\
0.000423177049031703	0.805025125628141\\
0.000429700470432084	0.806199775525216\\
0.000431648274669319	0.806532663316583\\
0.000439760360930272	0.807952606541148\\
0.000440287678701152	0.808040201005025\\
0.000449198422947956	0.809547738693467\\
0.00045005576757005	0.809694664722523\\
0.000458426095081119	0.81105527638191\\
0.00046059220411451	0.811409777033844\\
0.000468019030617548	0.812562814070352\\
0.000471375313411672	0.813084334837993\\
0.000478062786036593	0.814070351758794\\
0.000482410870416537	0.814708315836995\\
0.000488654514099524	0.815577889447236\\
0.0004937047852839	0.816273996255657\\
0.00049990349916924	0.817085427135678\\
0.000505263106533568	0.817776208111448\\
0.000511931425294479	0.818592964824121\\
0.000517092024289676	0.819212365608526\\
0.000524872291782136	0.820100502512563\\
0.000529197873595844	0.820582288513633\\
0.000538871886388845	0.821608040201005\\
0.000541587137807947	0.821887873913671\\
0.000554086727678233	0.823115577889447\\
0.000554266452066311	0.823132677785698\\
0.000567242606849198	0.824311840174499\\
0.000570827111700391	0.824623115577889\\
0.00058052255160949	0.8254365098903\\
0.000589167796979557	0.826130653266332\\
0.000594113398496503	0.826513346906224\\
0.000608022426164942	0.827545438450008\\
0.000609322733914317	0.827638190954774\\
0.000622257083673023	0.828525801398088\\
0.00063166203772057	0.829145728643216\\
0.000636824994471859	0.829472596331317\\
0.000651733960488242	0.830366628624105\\
0.000656797954574983	0.830653266331658\\
0.000666991966303012	0.831206919951056\\
0.000682607183427239	0.832007626307598\\
0.000685766748145235	0.832160804020101\\
0.000698587974678525	0.83275679830182\\
0.000714942898659758	0.833475623721857\\
0.000719573405805226	0.833668341708543\\
0.000731680714342719	0.834151272279176\\
0.000748810385759002	0.834798669526828\\
0.000759332781114889	0.835175879396985\\
0.000766341086800746	0.835416600710717\\
0.000784282206133768	0.836002053226839\\
0.000802643352225717	0.836571605564542\\
0.000806428013467373	0.836683417085427\\
0.000821434358491942	0.837108271896436\\
0.000840665288561833	0.837627465348822\\
0.000860346441668451	0.838134823212317\\
0.000862622116284831	0.838190954773869\\
0.000880488358164347	0.838613388913801\\
0.000901101825166502	0.839080486967822\\
0.000922197882333432	0.839539399994926\\
0.00092980031603193	0.839698492462312\\
0.000943787827777538	0.839979183826766\\
0.000965883224115871	0.840406647827598\\
0.000988495904662559	0.840829227981322\\
0.00100938671622216	0.841206030150754\\
0.00101163797976621	0.841244985903711\\
0.00103532184329566	0.841634341073248\\
0.00105956017927762	0.842011999565613\\
0.00108436596868961	0.842378482228677\\
0.00110827278538886	0.842713567839196\\
0.00110975249641207	0.842733478725762\\
0.00113573335834311	0.843065381193401\\
0.00116232246867985	0.843388161906151\\
0.00118953406737032	0.843702312070684\\
0.00121738272773966	0.844008323637989\\
0.00123770964400599	0.844221105527638\\
0.00124588336429501	0.844303312584775\\
0.00127505124071301	0.844583090062475\\
0.0013049019780144	0.844856551485559\\
0.0013354515629299	0.845124166949074\\
0.00136671635646201	0.845386407775099\\
0.00139871310264724	0.845643746473752\\
0.00140970791082706	0.84572864321608\\
0.00143145893752348	0.845890148884523\\
0.00146497139830728	0.846129515054076\\
0.00149926843278605	0.846365598827345\\
0.00153436840893001	0.846598856233158\\
0.00157029012472938	0.846829744741578\\
0.00160705281826164	0.847057826957429\\
0.00163728655405362	0.847236180904523\\
0.00164467617799466	0.847278134596186\\
0.00168318035333096	0.847485678079864\\
0.00172258596539879	0.847687513445308\\
0.00176291411809595	0.847883892453325\\
0.00180418640939207	0.848075068297964\\
0.00184642494289554	0.848261295548141\\
0.00188965233969121	0.848442830091785\\
0.00193389175045523	0.848619929082555\\
0.00196630737473502	0.848743718592965\\
0.00197916686785356	0.848791031788499\\
0.00202550193923067	0.848953797762729\\
0.00207292177959537	0.849113070353723\\
0.00212145178491063	0.849269099810785\\
0.00217111794569451	0.849422137601575\\
0.00222194686093952	0.849572436368272\\
0.00227396575235793	0.849720249887141\\
0.00232720247896041	0.849865833031529\\
0.00238168555197616	0.850009441738361\\
0.00243744415012222	0.850151332978159\\
0.00247805358847875	0.850251256281407\\
0.00249450813523032	0.850290668479818\\
0.00255290806823952	0.850425451425413\\
0.00261267522556333	0.850556600718523\\
0.00267384161583995	0.850684144338978\\
0.00273643999707467	0.850808236051005\\
0.00280050389418363	0.850929030522855\\
0.00286606761694825	0.851046683288101\\
0.00293316627839004	0.851161350708708\\
0.00300183581357559	0.851273189939901\\
0.00307211299886176	0.851382358896874\\
0.0031440354715915	0.851489016223366\\
0.00321764175025074	0.851593321262134\\
0.00329297125509715	0.851695434027352\\
0.00334178536646395	0.851758793969849\\
0.00337006432927193	0.851794726525355\\
0.00344896226040576	0.851890830343635\\
0.00352970730273065	0.851985265542487\\
0.00361234269970943	0.85207819092734\\
0.00369691270719502	0.852169765880157\\
0.00378346261713193	0.852260150343371\\
0.00387203878181256	0.852349504805959\\
0.00396268863870148	0.852437990291661\\
0.00405546073584083	0.852525186609701\\
0.00415040475785047	0.852610024158489\\
0.0042475715525369	0.852692570588467\\
0.00434701315812503	0.852772929984122\\
0.00444878283112759	0.852851206877978\\
0.00455293507486695	0.852927506231457\\
0.00465952566866468	0.853001933416808\\
0.00476861169771447	0.853074594200119\\
0.00488025158365443	0.853145594725417\\
0.00499450511585514	0.85321504149988\\
0.00508270791588768	0.853266331658291\\
0.00511143348344017	0.853282694041437\\
0.00523109930805626	0.853347969413773\\
0.00535356667741072	0.853412039484654\\
0.00547890117959395	0.853475009765224\\
0.00560716993820546	0.85353698607702\\
0.00573844164830239	0.853598074543783\\
0.00587278661318948	0.853658381584459\\
0.00601027678207038	0.853718013907394\\
0.0061509857885805	0.853777078505744\\
0.00629498899022189	0.853835682654093\\
0.00644236350872137	0.853893630871095\\
0.00659318827133355	0.853950523685506\\
0.00674754405311069	0.854006356026822\\
0.00690551352016233	0.854061126398011\\
0.00706718127392749	0.854114833316573\\
0.00723263389648353	0.854167475314603\\
0.00740195999691564	0.854219050938854\\
0.00757525025877191	0.854269558750798\\
0.00775259748862946	0.854318997326689\\
0.00793409666579749	0.85436736525762\\
0.00811984499318401	0.854414661149588\\
0.0083099419493534	0.854460883623549\\
0.00850448934180268	0.85450603131548\\
0.00870359136148517	0.854550102876441\\
0.00890735463861044	0.854593096972624\\
0.00911588829975082	0.854635012285424\\
0.00932930402628469	0.854675847511483\\
0.00954771611420806	0.854715601362758\\
0.0097712415353465	0.85475427256657\\
0.00989052529973895	0.854773869346734\\
0.01	0.854791496946576\\
};
%%\addlegendentry{data5}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%1	74\\
%0.0001	0.895262857572921\\
%0.000102341140210545	0.894236847552594\\
%0.000102940478578204	0.893969849246231\\
%0.000104737089795945	0.893081764078705\\
%0.000105967604089472	0.892462311557789\\
%0.000107189131920513	0.891777942804401\\
%0.000108646955222907	0.890954773869347\\
%0.000109698579789238	0.890291880562512\\
%0.000111040330018768	0.889447236180904\\
%0.000112266777351081	0.888582655320724\\
%0.000113187613656233	0.887939698492462\\
%0.000114895100018731	0.88660040771385\\
%0.000115113307399241	0.88643216080402\\
%0.000116883823427453	0.884924623115578\\
%0.000117584955405216	0.884255029630896\\
%0.000118487887789316	0.883417085427136\\
%0.000119939847452299	0.881909547738694\\
%0.000120337784077759	0.881452659214527\\
%0.000121288844016301	0.880402010050251\\
%0.000122511780040284	0.878894472361809\\
%0.000123155060329283	0.878014755444838\\
%0.000123636439844727	0.877386934673367\\
%0.000124687696545116	0.875879396984925\\
%0.000125630102736863	0.874371859296482\\
%0.000126038292967973	0.873653604575173\\
%0.000126513689789408	0.87286432160804\\
%0.000127339861914948	0.871356783919598\\
%0.000128084763967562	0.869849246231156\\
%0.000128756880552085	0.868341708542714\\
%0.000128989026125331	0.867769108486207\\
%0.000129395536672073	0.866834170854271\\
%0.000129989194779701	0.865326633165829\\
%0.000130523324678098	0.863819095477387\\
%0.000131002521866805	0.862311557788945\\
%0.000131430614221639	0.860804020100502\\
%0.000131810760034094	0.85929648241206\\
%0.000132008840083142	0.858404777801199\\
%0.000132157759345779	0.857788944723618\\
%0.00013247523316844	0.856281407035176\\
%0.000132747125059854	0.854773869346734\\
%0.000132974608018476	0.853266331658291\\
%0.000133158354832346	0.851758793969849\\
%0.00013329853887241	0.850251256281407\\
%0.000133369161019356	0.848743718592965\\
%0.000133324130347214	0.847236180904523\\
%0.000133162540213952	0.84572864321608\\
%0.00013288099655251	0.844221105527638\\
%0.000132472374970205	0.842713567839196\\
%0.000132008840083142	0.841428502771261\\
%0.000131932255142211	0.841206030150754\\
%0.000131288780600321	0.839698492462312\\
%0.000130483048447443	0.838190954773869\\
%0.000129486894944227	0.836683417085427\\
%0.000128989026125331	0.836046506557721\\
%0.000128320599845289	0.835175879396985\\
%0.000126936671922673	0.833668341708543\\
%0.000126038292967973	0.832844458278309\\
%0.000125291770064363	0.832160804020101\\
%0.000123332277797452	0.830653266331658\\
%0.000123155060329283	0.830534084081709\\
%0.000121037495310475	0.829145728643216\\
%0.000120337784077759	0.828751588402363\\
%0.000118277813899594	0.827638190954774\\
%0.000117584955405216	0.827310825104184\\
%0.000114933033283112	0.826130653266332\\
%0.000114895100018731	0.826115672821078\\
%0.000112266777351081	0.825107859273762\\
%0.000110894413844357	0.824623115577889\\
%0.000109698579789238	0.824240980908342\\
%0.000107189131920513	0.82348846918275\\
%0.000105856445050446	0.823115577889447\\
%0.000104737089795945	0.82282766378541\\
%0.000102341140210545	0.822242919593293\\
%0.0001	0.821722704059625\\
1	362\\
0.000122217101223336	0.6\\
0.000123151062796237	0.601507537688442\\
0.000123155060329283	0.601513890409869\\
0.000124131392144136	0.603015075376884\\
0.000125120781968885	0.604522613065327\\
0.000126038292967973	0.605908654040055\\
0.000126121385046495	0.606030150753769\\
0.000127165497735505	0.607537688442211\\
0.000128216172925535	0.609045226130653\\
0.000128989026125331	0.610146160086176\\
0.000129283754599945	0.610552763819096\\
0.00013038682191524	0.612060301507538\\
0.000131494121702048	0.61356783919598\\
0.000132008840083142	0.614263764429261\\
0.000132628397230455	0.615075376884422\\
0.000133785728135709	0.616582914572864\\
0.000134945027460312	0.618090452261307\\
0.000135099352119803	0.618289606234255\\
0.000136145454258178	0.619597989949749\\
0.000137352515123778	0.621105527638191\\
0.000138262217376466	0.622239653446959\\
0.000138571245161233	0.622613065326633\\
0.000139825366947455	0.624120603015075\\
0.000141077931246346	0.625628140703518\\
0.000141499129743458	0.626133202697765\\
0.000142361617280737	0.62713567839196\\
0.00014365934865933	0.628643216080402\\
0.000144811822767453	0.629984352084374\\
0.000144959360935255	0.630150753768844\\
0.000146301902974184	0.631658291457286\\
0.000147639783540629	0.633165829145729\\
0.000148202070579886	0.633798702662991\\
0.000149003997397591	0.634673366834171\\
0.000150385405330147	0.636180904522613\\
0.000151671688847092	0.6375902177924\\
0.000151764228053991	0.637688442211055\\
0.000153189308883824	0.639195979899498\\
0.000154607141825176	0.64070351758794\\
0.000155222535742705	0.641358097434212\\
0.000156050603074523	0.642211055276382\\
0.000157511639240489	0.643718592964824\\
0.000158856512942805	0.645113472439572\\
0.000158968999539743	0.645226130653266\\
0.000160477772479083	0.646733668341709\\
0.000161977483075002	0.648241206030151\\
0.000162575566644379	0.648842960660457\\
0.00016351006702903	0.649748743718593\\
0.000165060957404154	0.651256281407035\\
0.000166381688607613	0.652547357773434\\
0.000166611672040425	0.652763819095477\\
0.000168214862920255	0.65427135678392\\
0.000169808327756515	0.655778894472362\\
0.00017027691722259	0.656222295657983\\
0.000171445645239589	0.657286432160804\\
0.000173096069225743	0.658793969849246\\
0.000174263338600965	0.65986361934758\\
0.000174760029631943	0.660301507537688\\
0.000176470578008754	0.661809045226131\\
0.000178172159930035	0.663316582914573\\
0.000178343087693191	0.663467754765056\\
0.000179937445827396	0.664824120603015\\
0.000181701922198764	0.666331658291457\\
0.000182518349431904	0.667029890302819\\
0.000183502052382556	0.667839195979899\\
0.000185331918896543	0.669346733668342\\
0.000186791359902078	0.670553208478406\\
0.000187169882471042	0.670854271356784\\
0.000189067647632829	0.672361809045226\\
0.000190956554677243	0.673869346733668\\
0.00019116440753857	0.674034928076986\\
0.000192915132467815	0.675376884422111\\
0.000194874848234748	0.676884422110553\\
0.000195639834351706	0.677472889575699\\
0.000196881148646382	0.678391959798995\\
0.000198914726180041	0.679899497487437\\
0.000200220037181558	0.680868529324524\\
0.000200973366047346	0.681407035175879\\
0.000203084100467329	0.682914572864322\\
0.000204907468981585	0.684220063128818\\
0.000205200368307578	0.684422110552764\\
0.000207391704719228	0.685929648241206\\
0.000209577067480189	0.687437185929648\\
0.000209704640132323	0.687524890544861\\
0.00021184682700488	0.68894472361809\\
0.000214117418056229	0.690452261306533\\
0.00021461411978584	0.690781093791082\\
0.000216458768014539	0.691959798994975\\
0.000218817670297135	0.693467336683417\\
0.000219638537241655	0.693990570916479\\
0.000221235944523149	0.694974874371859\\
0.000223685205234956	0.696482412060301\\
0.000224780583354873	0.697154931774306\\
0.000226184562668036	0.697989949748744\\
0.000228724449771429	0.699497487437186\\
0.000230043011977292	0.700277975826159\\
0.000231307421063442	0.701005025125628\\
0.000233937010220824	0.70251256281407\\
0.000235428641432242	0.703366167019057\\
0.000236600438034217	0.704020100502513\\
0.00023930586324443	0.705527638190955\\
0.000240940356023952	0.706438522505721\\
0.000242033975681343	0.707035175879397\\
0.000244798640825962	0.708542713567839\\
0.00024658110758226	0.709516131049552\\
0.000247576842999572	0.710050251256281\\
0.00025038749556397	0.711557788944724\\
0.000252353917043477	0.712615270112183\\
0.000253217792206707	0.713065326633166\\
0.000256111947047067	0.714572864321608\\
0.000258261876068267	0.715696395706247\\
0.000259026217833213	0.71608040201005\\
0.000262027771547274	0.717587939698492\\
0.000264308148697411	0.71873732849789\\
0.00026504715004908	0.719095477386935\\
0.000268158642131727	0.720603015075377\\
0.000270495973046313	0.721739536502354\\
0.000271289400653098	0.722110552763819\\
0.000274513656909235	0.723618090452261\\
0.000276828663039207	0.724704180588293\\
0.000277762627596372	0.725125628140703\\
0.00028110284382366	0.726633165829146\\
0.000283309610183932	0.727632111851828\\
0.00028447752656026	0.728140703517588\\
0.000287937347190572	0.72964824120603\\
0.000289942285388288	0.730523886412236\\
0.000291446014715055	0.731155778894472\\
0.000295029603205517	0.732663316582915\\
0.000296730240818887	0.733379795883166\\
0.000298681396833078	0.734170854271357\\
0.000302393494155687	0.735678391959799\\
0.000303677111803546	0.736199911915866\\
0.000306198501757322	0.737185929648241\\
0.000310044468720155	0.738693467336683\\
0.000310786618778201	0.738984143146122\\
0.000314013774429202	0.740201005025126\\
0.000317999612717944	0.741708542713568\\
0.000318062569279412	0.741732302641908\\
0.000322145305127538	0.74321608040201\\
0.000325508859983506	0.744441708623891\\
0.000326311944469786	0.744723618090452\\
0.000330612773199496	0.746231155778895\\
0.000333129478793467	0.747114120012433\\
0.000334976740098133	0.747738693467337\\
0.000339437277422631	0.749246231155779\\
0.000340928506974681	0.749749132854538\\
0.000344018262255452	0.750753768844221\\
0.000348685655204504	0.752261306532663\\
0.000348910121340677	0.752333063546681\\
0.000353564036041935	0.753768844221106\\
0.000357078596490046	0.754847482544492\\
0.00035852534768484	0.755276381909548\\
0.000363643101394529	0.75678391959799\\
0.000365438307095725	0.75731011492173\\
0.000368900495282242	0.758291457286432\\
0.00037399373024788	0.759731856980976\\
0.000374238957068115	0.759798994974874\\
0.000379772524383907	0.761306532663317\\
0.000382749447851631	0.762116832434453\\
0.000385392081914851	0.762814070351759\\
0.000391108814381306	0.764321608040201\\
0.000391710149080926	0.764479838201125\\
0.000396996767518649	0.765829145728643\\
0.000400880632889846	0.766821969808517\\
0.000402977341843431	0.767336683417085\\
0.000409113931083509	0.768844221105528\\
0.000410265810582719	0.769127268606554\\
0.00041547334575963	0.77035175879397\\
0.000419870708444391	0.771388583291035\\
0.000421956478364472	0.771859296482412\\
0.000428624073712834	0.773366834170854\\
0.000429700470432084	0.773610528184328\\
0.00043553187576223	0.774874371859297\\
0.000439760360930272	0.775793904644874\\
0.00044258413402542	0.776381909547739\\
0.000449801020126129	0.777889447236181\\
0.00045005576757005	0.777942731803072\\
0.00045731540010877	0.779396984924623\\
0.00046059220411451	0.780055732921545\\
0.000464999348213222	0.780904522613065\\
0.000471375313411672	0.782136669526551\\
0.000472862287769895	0.782412060301508\\
0.000480983919994286	0.78391959798995\\
0.000482410870416537	0.784185097917749\\
0.000489375164076389	0.785427135678392\\
0.0004937047852839	0.786201637521794\\
0.000497978140772565	0.786934673366834\\
0.000505263106533568	0.788187656667807\\
0.000506805798407278	0.788442211055276\\
0.000515926210799693	0.789949748743719\\
0.000517092024289676	0.79014275315761\\
0.000525366817166155	0.791457286432161\\
0.000529197873595844	0.792066990729644\\
0.00053507391973044	0.792964824120603\\
0.000541587137807947	0.793961297814031\\
0.000545064417776374	0.794472361809045\\
0.000554266452066311	0.795825791379669\\
0.000555356460265658	0.795979899497487\\
0.000566021095062796	0.79748743718593\\
0.000567242606849198	0.797660060269784\\
0.000577066066462916	0.798994974874372\\
0.00058052255160949	0.799465684362253\\
0.000588434571660497	0.800502512562814\\
0.000594113398496503	0.801274652924097\\
0.000599730917108529	0.802010050251256\\
0.000608022426164942	0.803144170835085\\
0.000610856228275547	0.803517587939699\\
0.00062186162150529	0.805025125628141\\
0.000622257083673023	0.805081169255504\\
0.000632902560415044	0.806532663316583\\
0.000636824994471859	0.807082667100107\\
0.000644018118434955	0.808040201005025\\
0.000651733960488242	0.809089839632621\\
0.000655292122735006	0.809547738693467\\
0.000666829783162689	0.81105527638191\\
0.000666991966303012	0.811076675589809\\
0.000678904872254865	0.812562814070352\\
0.000682607183427239	0.813025827445052\\
0.000691440634518701	0.814070351758794\\
0.000698587974678525	0.81491215868785\\
0.000704565119677254	0.815577889447236\\
0.000714942898659758	0.816722126261561\\
0.00071842622355112	0.817085427135678\\
0.000731680714342719	0.818446047097251\\
0.000733193079591961	0.818592964824121\\
0.000748810385759002	0.82007828498045\\
0.000749057099377628	0.820100502512563\\
0.000766237775399506	0.821608040201005\\
0.000766341086800746	0.82161683445851\\
0.000784282206133768	0.823064013983222\\
0.00078495624100022	0.823115577889447\\
0.000802643352225717	0.824423489299746\\
0.000805486923803993	0.824623115577889\\
0.000821434358491942	0.825701879942011\\
0.000828102926327816	0.826130653266332\\
0.000840665288561833	0.826906892694515\\
0.000853099164801904	0.827638190954774\\
0.000860346441668451	0.828046930696022\\
0.000880488358164347	0.829129952612278\\
0.000880795313160968	0.829145728643216\\
0.000901101825166502	0.830145119880815\\
0.000911895561021387	0.830653266331658\\
0.000922197882333432	0.831117086526344\\
0.000943787827777538	0.832049013119358\\
0.000946481876130621	0.832160804020101\\
0.000965883224115871	0.832930201031898\\
0.000985221759538926	0.833668341708543\\
0.000988495904662559	0.833787694093284\\
0.00101163797976621	0.834600121224551\\
0.00102895746001301	0.835175879396985\\
0.00103532184329566	0.835377920421526\\
0.00105956017927762	0.836105559791756\\
0.00107991748577614	0.836683417085427\\
0.00108436596868961	0.836804013226148\\
0.00110975249641207	0.837455806448687\\
0.00113573335834311	0.838087582476768\\
0.00114021578507436	0.838190954773869\\
0.00116232246867985	0.838678107820413\\
0.00118953406737032	0.839247290624588\\
0.00121223877512117	0.839698492462312\\
0.00121738272773966	0.839796204225526\\
0.00124588336429501	0.840311363715217\\
0.00127505124071301	0.840813541870629\\
0.00129895530639652	0.841206030150754\\
0.0013049019780144	0.841299422636356\\
0.0013354515629299	0.841757742017633\\
0.00136671635646201	0.842206478591067\\
0.00139871310264724	0.842646495464725\\
0.00140379582614327	0.842713567839196\\
0.00143145893752348	0.843063051861867\\
0.00146497139830728	0.843470207056222\\
0.00149926843278605	0.843871660165067\\
0.0015301985535877	0.844221105527638\\
0.00153436840893001	0.844266239586873\\
0.00157029012472938	0.844642245194246\\
0.00160705281826164	0.845013779074747\\
0.00164467617799466	0.845375241358012\\
0.00168318035333096	0.84572640693149\\
0.00168343866544902	0.84572864321608\\
0.00172258596539879	0.846053680116034\\
0.00176291411809595	0.846371949912065\\
0.00180418640939207	0.846681727436124\\
0.00184642494289554	0.846983433298896\\
0.00188358289293738	0.847236180904523\\
0.00188965233969121	0.847275807183697\\
0.00193389175045523	0.84755100094816\\
0.00197916686785356	0.84781975539971\\
0.00202550193923067	0.848082477090839\\
0.00207292177959537	0.848339575112058\\
0.00212145178491063	0.848591460999654\\
0.0021520646305439	0.848743718592965\\
0.00217111794569451	0.84883479063853\\
0.00222194686093952	0.849067920212233\\
0.00227396575235793	0.849297301528688\\
0.00232720247896041	0.849523335721427\\
0.00238168555197616	0.849746426349939\\
0.00243744415012222	0.849966979332911\\
0.00249450813523032	0.850185402888958\\
0.00251235638745807	0.850251256281407\\
0.00255290806823952	0.850396703673023\\
0.00261267522556333	0.850600556385234\\
0.00267384161583995	0.850798881369484\\
0.00273643999707467	0.85099190888762\\
0.00280050389418363	0.851179871247828\\
0.00286606761694825	0.851363002720794\\
0.00293316627839004	0.851541539459273\\
0.00300183581357559	0.851715719421183\\
0.00301964508963986	0.851758793969849\\
0.00307211299886176	0.851882928894375\\
0.0031440354715915	0.852045390298021\\
0.00321764175025074	0.852204309592395\\
0.00329297125509715	0.852359925160516\\
0.00337006432927193	0.85251247690016\\
0.00344896226040576	0.852662206168647\\
0.00352970730273065	0.852809355731876\\
0.00361234269970943	0.852954169717695\\
0.00369691270719502	0.853096893573693\\
0.00378346261713193	0.853237774029472\\
0.0038016322635579	0.853266331658291\\
0.00387203878181256	0.85337465344513\\
0.00396268863870148	0.853509601113558\\
0.00405546073584083	0.85364259866427\\
0.00415040475785047	0.85377201673813\\
0.0042475715525369	0.853897952277407\\
0.00434701315812503	0.854020557936029\\
0.00444878283112759	0.854139987405666\\
0.00455293507486695	0.854256395371874\\
0.00465952566866468	0.85436993747238\\
0.00476861169771447	0.854480770257566\\
0.00488025158365443	0.854589051153178\\
0.00499450511585514	0.854694938425329\\
0.00508355620305441	0.854773869346734\\
0.00511143348344017	0.854798071026767\\
0.00523109930805626	0.854897513904267\\
0.00535356667741072	0.854995085944927\\
0.00547890117959395	0.855090944894211\\
0.00560716993820546	0.855185249208046\\
0.00573844164830239	0.85527815803181\\
0.00587278661318948	0.855369831181854\\
0.00601027678207038	0.855460429129628\\
0.0061509857885805	0.855550112988403\\
0.00629498899022189	0.855639044502648\\
0.00644236350872137	0.855726926176578\\
0.00659318827133355	0.855813150531307\\
0.00674754405311069	0.855897708270757\\
0.00690551352016233	0.855980595548545\\
0.00706718127392749	0.856061808569034\\
0.00723263389648353	0.856141343587672\\
0.00740195999691564	0.856219196911327\\
0.00754350624166024	0.856281407035176\\
0.00757525025877191	0.856295080249256\\
0.00775259748862946	0.856368041281504\\
0.00793409666579749	0.856439345723496\\
0.00811984499318401	0.856508990040397\\
0.0083099419493534	0.856576970752483\\
0.00850448934180268	0.85664328443548\\
0.00870359136148517	0.856707927720895\\
0.00890735463861044	0.856770897296342\\
0.00911588829975082	0.856832189905866\\
0.00932930402628469	0.856891802350261\\
0.00954771611420806	0.856949731487384\\
0.0097712415353465	0.857005974232468\\
0.01	0.857060527558421\\
};
%%\addlegendentry{data6}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	51\\
%0.0001	0.834154958570179\\
%0.00010058123768675	0.833668341708543\\
%0.000102285747577949	0.832160804020101\\
%0.000102341140210545	0.832109425413712\\
%0.000103941040040389	0.830653266331658\\
%0.000104737089795945	0.829872936882629\\
%0.000105495230902636	0.829145728643216\\
%0.000106950288811319	0.827638190954774\\
%0.000107189131920513	0.82737307975804\\
%0.000108338774019816	0.826130653266332\\
%0.00010960226156232	0.824623115577889\\
%0.000109698579789238	0.824499391044575\\
%0.000110811618599017	0.823115577889447\\
%0.000111899690128655	0.821608040201005\\
%0.000112266777351081	0.821049635556732\\
%0.00011291573908839	0.820100502512563\\
%0.000113843342889561	0.818592964824121\\
%0.000114664320039489	0.817085427135678\\
%0.000114895100018731	0.816611925463719\\
%0.000115424577500262	0.815577889447236\\
%0.000116103693679141	0.814070351758794\\
%0.000116690155754344	0.812562814070352\\
%0.000117188933361297	0.81105527638191\\
%0.000117584955405216	0.809616700653988\\
%0.000117605193656592	0.809547738693467\\
%0.00011796458241405	0.808040201005025\\
%0.000118236987621101	0.806532663316583\\
%0.00011842195865091	0.805025125628141\\
%0.000118517216039675	0.803517587939699\\
%0.000118518327566562	0.802010050251256\\
%0.000118418223958353	0.800502512562814\\
%0.000118195016169755	0.798994974874372\\
%0.000117801317389023	0.79748743718593\\
%0.000117584955405216	0.796911840638766\\
%0.000117249625939288	0.795979899497487\\
%0.00011652568280583	0.794472361809045\\
%0.000115587704667981	0.792964824120603\\
%0.000114895100018731	0.792066881404002\\
%0.000114433893351081	0.791457286432161\\
%0.000113047926045445	0.789949748743719\\
%0.000112266777351081	0.789244298818048\\
%0.000111378292342259	0.788442211055276\\
%0.000109698579789238	0.787178439161105\\
%0.000109370494365631	0.786934673366834\\
%0.000107189131920513	0.785555622091095\\
%0.000106980530217985	0.785427135678392\\
%0.000104737089795945	0.784230966953449\\
%0.00010412837564623	0.78391959798995\\
%0.000102341140210545	0.783116526965383\\
%0.00010067686397826	0.782412060301508\\
%0.0001	0.782157138535895\\
1.2	347\\
0.00017621947634131	0.6\\
0.000177618958792925	0.601507537688442\\
0.000178343087693191	0.602284346560363\\
0.0001790503475598	0.603015075376884\\
0.000180514583944684	0.604522613065327\\
0.000181978328478199	0.606030150753769\\
0.000182518349431904	0.606584278151616\\
0.000183481860135918	0.607537688442211\\
0.000185007405501403	0.609045226130653\\
0.000186530648909185	0.610552763819096\\
0.000186791359902078	0.61080969678423\\
0.000188106439714985	0.612060301507538\\
0.000189690521291896	0.61356783919598\\
0.00019116440753857	0.614972769687309\\
0.000191275932434974	0.615075376884422\\
0.000192921996631817	0.616582914572864\\
0.000194564423819516	0.618090452261307\\
0.000195639834351706	0.619077327051443\\
0.000196227657377488	0.619597989949749\\
0.000197933952335813	0.621105527638191\\
0.000199636669992326	0.622613065326633\\
0.000200220037181558	0.623128271317435\\
0.000201384288151776	0.624120603015075\\
0.000203153920650652	0.625628140703518\\
0.000204907468981585	0.627124533735686\\
0.000204921000135915	0.62713567839196\\
0.00020676072017305	0.628643216080402\\
0.000208597849460364	0.630150753768844\\
0.000209704640132323	0.631057836422272\\
0.000210463641657105	0.631658291457286\\
0.000212374530189038	0.633165829145729\\
0.000214283583061873	0.634673366834171\\
0.00021461411978584	0.634933273146765\\
0.000216257060507201	0.636180904522613\\
0.000218242965685679	0.637688442211055\\
0.000219638537241655	0.638746573125386\\
0.000220251645156477	0.639195979899498\\
0.000222315875983591	0.64070351758794\\
0.000224379070511292	0.642211055276382\\
0.000224780583354873	0.64250315932198\\
0.000226505869864942	0.643718592964824\\
0.000228646941040664	0.645226130653266\\
0.000230043011977292	0.646207618607371\\
0.000230813964971671	0.646733668341709\\
0.000233029976170147	0.648241206030151\\
0.000235243780161896	0.649748743718593\\
0.000235428641432242	0.649874023887137\\
0.000237522808296271	0.651256281407035\\
0.000239803212974242	0.652763819095477\\
0.000240940356023952	0.65351511548394\\
0.000242110876814029	0.65427135678392\\
0.00024444312521748	0.655778894472362\\
0.00024658110758226	0.657166361212747\\
0.00024676972118613	0.657286432160804\\
0.000249142727117547	0.658793969849246\\
0.000251503392526051	0.660301507537688\\
0.000252353917043477	0.660844770278422\\
0.000253911675416734	0.661809045226131\\
0.000256341091998369	0.663316582914573\\
0.000258261876068267	0.664512875884201\\
0.000258780972631529	0.664824120603015\\
0.000261297631874925	0.666331658291457\\
0.000263800888935268	0.667839195979899\\
0.000264308148697411	0.668144385842094\\
0.000266383490299935	0.669346733668342\\
0.000268975843451184	0.670854271356784\\
0.000270495973046313	0.671740131333252\\
0.000271603587097226	0.672361809045226\\
0.000274287593725564	0.673869346733668\\
0.000276828663039207	0.675303704163104\\
0.000276963240309557	0.675376884422111\\
0.000279741650173128	0.676884422110553\\
0.000282505359872303	0.678391959798995\\
0.000283309610183932	0.678830523848145\\
0.000285344137348469	0.679899497487437\\
0.000288204989896117	0.681407035175879\\
0.000289942285388288	0.682324434998096\\
0.00029110193994605	0.682914572864322\\
0.000294063392661279	0.684422110552764\\
0.000296730240818887	0.685785468970417\\
0.00029702284015171	0.685929648241206\\
0.000300088717855611	0.687437185929648\\
0.000303139955261418	0.68894472361809\\
0.000303677111803546	0.689209694923088\\
0.000306290153752787	0.690452261306533\\
0.000309450319367974	0.691959798994975\\
0.000310786618778201	0.692597317921105\\
0.000312678001787016	0.693467336683417\\
0.000315951874881641	0.694974874371859\\
0.000318062569279412	0.69594822286881\\
0.000319263708275557	0.696482412060301\\
0.000322656420522642	0.697989949748744\\
0.000325508859983506	0.699260700780912\\
0.000326059837188338	0.699497487437186\\
0.000329577235658726	0.701005025125628\\
0.000333083979615912	0.70251256281407\\
0.000333129478793467	0.702532047295523\\
0.000336729930561073	0.704020100502513\\
0.000340365090654963	0.705527638190955\\
0.000340928506974681	0.705760738173573\\
0.000344118351078061	0.707035175879397\\
0.0003478809654441	0.708542713567839\\
0.000348910121340677	0.708954596499361\\
0.00035174312332033	0.710050251256281\\
0.000355631997742948	0.711557788944724\\
0.000357078596490046	0.712118529415165\\
0.000359604237898076	0.713065326633166\\
0.000363617909616291	0.714572864321608\\
0.000365438307095725	0.715257152479594\\
0.000367700901507362	0.71608040201005\\
0.000371837538515356	0.717587939698492\\
0.00037399373024788	0.718374926317245\\
0.000376031254837128	0.719095477386935\\
0.000380288479985665	0.720603015075377\\
0.000382749447851631	0.721476332771157\\
0.000384591932753118	0.722110552763819\\
0.000388966564486003	0.723618090452261\\
0.000391710149080926	0.724566090222418\\
0.000393378520246694	0.725125628140703\\
0.000397869135384326	0.726633165829146\\
0.000400880632889846	0.727647392300029\\
0.000402403619509147	0.728140703517588\\
0.00040705422760197	0.72964824120603\\
0.000410265810582719	0.730692877789949\\
0.000411750304199438	0.731155778894472\\
0.000416581742634895	0.732663316582915\\
0.000419870708444391	0.733692987752127\\
0.000421462539694077	0.734170854271357\\
0.000426480851705429	0.735678391959799\\
0.000429700470432084	0.736648470032311\\
0.000431560258809859	0.737185929648241\\
0.000436772209513558	0.738693467336683\\
0.000439760360930272	0.739559823082779\\
0.00044206548489206	0.740201005025126\\
0.000447478650759026	0.741708542713568\\
0.00045005576757005	0.742427341105816\\
0.000453002559754953	0.74321608040201\\
0.000458625417162168	0.744723618090452\\
0.00046059220411451	0.74525116253369\\
0.000464398366343772	0.746231155778895\\
0.00047024037736714	0.747738693467337\\
0.000471375313411672	0.748031321254683\\
0.000476282538030307	0.749246231155779\\
0.000482361998434079	0.750753768844221\\
0.000482410870416537	0.750765757803447\\
0.000488756467920383	0.752261306532663\\
0.0004937047852839	0.753420875831482\\
0.000495249334719862	0.753768844221106\\
0.000501993346500196	0.755276381909548\\
0.000505263106533568	0.756003706818127\\
0.00050890861698613	0.75678391959799\\
0.000515977137098337	0.758291457286432\\
0.000517092024289676	0.758528068311264\\
0.000523311343384649	0.759798994974874\\
0.000529197873595844	0.761001197403092\\
0.000530749432748712	0.761306532663317\\
0.000538430837620241	0.762814070351759\\
0.000541587137807947	0.763433235748191\\
0.000546283345896806	0.764321608040201\\
0.000554240749483547	0.765829145728643\\
0.000554266452066311	0.765834006279366\\
0.000562500540184864	0.767336683417085\\
0.000567242606849198	0.768204397444254\\
0.000570863032169241	0.768844221105528\\
0.00057937499474908	0.77035175879397\\
0.00058052255160949	0.770555160374032\\
0.000588134962119947	0.771859296482412\\
0.000594113398496503	0.772887495697845\\
0.000596994457096702	0.773366834170854\\
0.000606030957491557	0.774874371859297\\
0.000608022426164942	0.775207441833511\\
0.000615275745693267	0.776381909547739\\
0.000622257083673023	0.777517610138337\\
0.000624618898652559	0.777889447236181\\
0.000634165047923401	0.779396984924623\\
0.000636824994471859	0.779818545916011\\
0.000643988899312931	0.780904522613065\\
0.000651733960488242	0.782084324549672\\
0.000653989641146291	0.782412060301508\\
0.000664331560498563	0.78391959798995\\
0.000666991966303012	0.784308832322859\\
0.000675005983946876	0.785427135678392\\
0.000682607183427239	0.786492621000359\\
0.000685912955709728	0.786934673366834\\
0.000697146818705261	0.788442211055276\\
0.000698587974678525	0.788636164630442\\
0.000708819631764611	0.789949748743719\\
0.000714942898659758	0.790738833333425\\
0.000720785588280226	0.791457286432161\\
0.000731680714342719	0.7928013653504\\
0.000733068840061811	0.792964824120603\\
0.000745846825062597	0.794472361809045\\
0.000748810385759002	0.794822793826857\\
0.00075906172011385	0.795979899497487\\
0.000766341086800746	0.79680319092598\\
0.000772676404799245	0.79748743718593\\
0.000784282206133768	0.798742583600972\\
0.000786724869954338	0.798994974874372\\
0.000801265211487667	0.800502512562814\\
0.000802643352225717	0.800651367106033\\
0.000815811575009057	0.802010050251256\\
0.000821434358491942	0.802619235853921\\
0.000830111856054899	0.803517587939699\\
0.000840665288561833	0.804658715607699\\
0.000844210018920413	0.805025125628141\\
0.000858254373286305	0.806532663316583\\
0.000860346441668451	0.806764588573707\\
0.000872382918423767	0.808040201005025\\
0.000880488358164347	0.808921143243697\\
0.000886514423874558	0.809547738693467\\
0.000900751590184854	0.81105527638191\\
0.000901101825166502	0.811092825917212\\
0.000915425864562921	0.812562814070352\\
0.000922197882333432	0.813260639681847\\
0.000930397782995051	0.814070351758794\\
0.000943787827777538	0.815388519740919\\
0.000945792632191315	0.815577889447236\\
0.000961897101464347	0.817085427135678\\
0.000965883224115871	0.817452713692812\\
0.000978764351202541	0.818592964824121\\
0.000988495904662559	0.819435432916323\\
0.000996501034643938	0.820100502512563\\
0.00101163797976621	0.821323761921733\\
0.00101535978472016	0.821608040201005\\
0.00103532184329566	0.823084146402005\\
0.00103577266088015	0.823115577889447\\
0.00105819316008945	0.824623115577889\\
0.00105956017927762	0.82471140928223\\
0.00108285583680957	0.826130653266332\\
0.00108436596868961	0.826218765859142\\
0.00110975249641207	0.827616842526271\\
0.00111016288861306	0.827638190954774\\
0.00113573335834311	0.828909696995118\\
0.00114075563293438	0.829145728643216\\
0.00116232246867985	0.83011287017583\\
0.00117506022611884	0.830653266331658\\
0.00118953406737032	0.831238394942609\\
0.00121362434927942	0.832160804020101\\
0.00121738272773966	0.832297802011255\\
0.00124588336429501	0.833283879017277\\
0.00125758403504866	0.833668341708543\\
0.00127505124071301	0.834214608611175\\
0.0013049019780144	0.835102493910666\\
0.00130749042541592	0.835175879396985\\
0.0013354515629299	0.83593041464489\\
0.00136470066789608	0.836683417085427\\
0.00136671635646201	0.836732803603928\\
0.00139871310264724	0.837482892829666\\
0.00143025303002907	0.838190954773869\\
0.00143145893752348	0.83821673044154\\
0.00146497139830728	0.838904690153712\\
0.00149926843278605	0.839581807350704\\
0.00150539954303834	0.839698492462312\\
0.00153436840893001	0.840223869892684\\
0.00157029012472938	0.840853302990594\\
0.00159116810830006	0.841206030150754\\
0.00160705281826164	0.841461929414164\\
0.00164467617799466	0.842037353495901\\
0.00168318035333096	0.84259568207508\\
0.00169175212875986	0.842713567839196\\
0.00172258596539879	0.84311831052837\\
0.00176291411809595	0.843620930887229\\
0.00180418640939207	0.844109663465652\\
0.00181408763714495	0.844221105527638\\
0.00184642494289554	0.844568830327454\\
0.00188965233969121	0.845011258585361\\
0.00193389175045523	0.845442653622564\\
0.00196465140058096	0.84572864321608\\
0.00197916686785356	0.845857697313104\\
0.00202550193923067	0.846250910030496\\
0.00207292177959537	0.846635660200043\\
0.00212145178491063	0.847012584042847\\
0.00215149628700887	0.847236180904523\\
0.00217111794569451	0.847375971826836\\
0.00222194686093952	0.847723479288545\\
0.00227396575235793	0.848065475262206\\
0.00232720247896041	0.848402575976509\\
0.00238168555197616	0.848735401733242\\
0.00238309557539601	0.848743718592965\\
0.00243744415012222	0.849051043005\\
0.00249450813523032	0.849363545002942\\
0.00255290806823952	0.849672223002331\\
0.00261267522556333	0.849972797257664\\
0.00267090780285854	0.850251256281407\\
0.00267384161583995	0.850264874188261\\
0.00273643999707467	0.850541039835237\\
0.00280050389418363	0.850810071278261\\
0.00286606761694825	0.851072294250137\\
0.00293316627839004	0.851328038127484\\
0.00300183581357559	0.851577635789309\\
0.00305407145936574	0.851758793969849\\
0.00307211299886176	0.851819951255114\\
0.0031440354715915	0.852052678754276\\
0.00321764175025074	0.852280417591178\\
0.00329297125509715	0.852503504024693\\
0.00337006432927193	0.852722277276191\\
0.00344896226040576	0.85293707942537\\
0.00352970730273065	0.853148255313614\\
0.00357665847838054	0.853266331658291\\
0.00361234269970943	0.853354112685698\\
0.00369691270719502	0.853554436527528\\
0.00378346261713193	0.853752256383119\\
0.00387203878181256	0.85394791878116\\
0.00396268863870148	0.854141772699136\\
0.00405546073584083	0.854332896370819\\
0.00415040475785047	0.854518938205184\\
0.0042475715525369	0.854700028426843\\
0.00428922923508919	0.854773869346734\\
0.00434701315812503	0.8548741268928\\
0.00444878283112759	0.855042183014593\\
0.00455293507486695	0.85520602984217\\
0.00465952566866468	0.855365878714116\\
0.00476861169771447	0.855521942793302\\
0.00488025158365443	0.855674436993662\\
0.00499450511585514	0.855823577911002\\
0.00511143348344017	0.855969583757975\\
0.00523109930805626	0.856112674303327\\
0.00535356667741072	0.856253070815501\\
0.0053793304004449	0.856281407035176\\
0.00547890117959395	0.856388666436199\\
0.00560716993820546	0.856521465198156\\
0.00573844164830239	0.856652290430707\\
0.00587278661318948	0.856781363863241\\
0.00601027678207038	0.856908908526504\\
0.0061509857885805	0.857035148723782\\
0.00629498899022189	0.857160310007108\\
0.00644236350872137	0.857283972599972\\
0.00659318827133355	0.857405280141336\\
0.00674754405311069	0.857524216712693\\
0.00690551352016233	0.85764077410289\\
0.00706718127392749	0.857754944220838\\
0.00711753187394799	0.857788944723618\\
0.00723263389648353	0.857865116465521\\
0.00740195999691564	0.85797223728782\\
0.00757525025877191	0.858077000007103\\
0.00775259748862946	0.858179396932423\\
0.00793409666579749	0.858279420501699\\
0.00811984499318401	0.8583770632829\\
0.0083099419493534	0.858472317975212\\
0.00850448934180268	0.858565177410192\\
0.00870359136148517	0.858655634552906\\
0.00890735463861044	0.858743682503041\\
0.00911588829975082	0.858829314496012\\
0.00932930402628469	0.858912523904044\\
0.00954771611420806	0.858993304237239\\
0.0097712415353465	0.859071649144619\\
0.01	0.859147552415162\\
};
%%\addlegendentry{data7}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.4	53\\
%0.0001	0.780758603422684\\
%0.000101973923652177	0.779396984924623\\
%0.000102341140210545	0.779126779515933\\
%0.000104043460150981	0.777889447236181\\
%0.000104737089795945	0.777347252225333\\
%0.000105992064124998	0.776381909547739\\
%0.000107189131920513	0.775383574880508\\
%0.000107812134048163	0.774874371859297\\
%0.000109508623363621	0.773366834170854\\
%0.000109698579789238	0.773184293419514\\
%0.000111115508168582	0.771859296482412\\
%0.000112266777351081	0.770665561985103\\
%0.000112579238439207	0.77035175879397\\
%0.000113957803927324	0.768844221105528\\
%0.000114895100018731	0.767699887741169\\
%0.000115204667015377	0.767336683417085\\
%0.000116374739807314	0.765829145728643\\
%0.000117410111253586	0.764321608040201\\
%0.000117584955405216	0.76403870320766\\
%0.000118381569450572	0.762814070351759\\
%0.000119245713633888	0.761306532663317\\
%0.000119998048107203	0.759798994974874\\
%0.000120337784077759	0.759013998694135\\
%0.000120671042912379	0.758291457286432\\
%0.000121264691515214	0.75678391959799\\
%0.000121755663916196	0.755276381909548\\
%0.000122146365531715	0.753768844221106\\
%0.000122437161666112	0.752261306532663\\
%0.000122626158157098	0.750753768844221\\
%0.000122705139758919	0.749246231155779\\
%0.000122648752499227	0.747738693467337\\
%0.000122452923785976	0.746231155778895\\
%0.000122113053481231	0.744723618090452\\
%0.000121619498329396	0.74321608040201\\
%0.000120956823552114	0.741708542713568\\
%0.000120337784077759	0.740601711616279\\
%0.000120120223943753	0.740201005025126\\
%0.00011912422481853	0.738693467336683\\
%0.000117882082061723	0.737185929648241\\
%0.000117584955405216	0.736878630456044\\
%0.000116429888580183	0.735678391959799\\
%0.000114895100018731	0.734365570119863\\
%0.000114665966790543	0.734170854271357\\
%0.000112591399338295	0.732663316582915\\
%0.000112266777351081	0.732459970741672\\
%0.000110119541256215	0.731155778894472\\
%0.000109698579789238	0.73093373544473\\
%0.000107189131920513	0.729668418308336\\
%0.000107147838210066	0.72964824120603\\
%0.000104737089795945	0.72860301240752\\
%0.000103597469546181	0.728140703517588\\
%0.000102341140210545	0.727682746107953\\
%0.0001	0.726880600902646\\
%1.4	61\\
%0.000221190094232844	0.9\\
%0.000220264717544336	0.898492462311558\\
%0.000219638537241655	0.897546599551611\\
%0.000219273114958365	0.896984924623116\\
%0.000218226558481635	0.895477386934673\\
%0.000217059536527998	0.893969849246231\\
%0.000215750760465872	0.892462311557789\\
%0.00021461411978584	0.891282531219781\\
%0.00021429321637258	0.890954773869347\\
%0.000212710826217015	0.889447236180904\\
%0.000210897930720213	0.887939698492462\\
%0.000209704640132323	0.887048806249323\\
%0.000208836376999732	0.88643216080402\\
%0.000206480438597198	0.884924623115578\\
%0.000204907468981585	0.884036444920158\\
%0.000203715268851547	0.883417085427136\\
%0.000200428047821539	0.881909547738694\\
%0.000200220037181558	0.88182211515318\\
%0.000196393739151189	0.880402010050251\\
%0.000195639834351706	0.880150212729079\\
%0.000191213602375156	0.878894472361809\\
%0.00019116440753857	0.878881645056341\\
%0.000186791359902078	0.877906417321175\\
%0.000183791869026616	0.877386934673367\\
%0.000182518349431904	0.877177276767102\\
%0.000178343087693191	0.8766380553913\\
%0.000174263338600965	0.876271681232582\\
%0.00017027691722259	0.876057456299854\\
%0.000166381688607613	0.875985439151522\\
%0.000162575566644379	0.876055265899727\\
%0.000158856512942805	0.876276571795314\\
%0.000155222535742705	0.876627270382057\\
%0.000151671688847092	0.877060202124988\\
%0.000149499482199574	0.877386934673367\\
%0.000148202070579886	0.877578944328739\\
%0.000144811822767453	0.87819026228346\\
%0.000141629043544572	0.878894472361809\\
%0.000141499129743458	0.87892314907075\\
%0.000138262217376466	0.879777121034317\\
%0.000136313507645992	0.880402010050251\\
%0.000135099352119803	0.880796764874134\\
%0.000132266771474183	0.881909547738694\\
%0.000132008840083142	0.882013302432848\\
%0.000129099338390714	0.883417085427136\\
%0.000128989026125331	0.883472196116708\\
%0.000126547622454044	0.884924623115578\\
%0.000126038292967973	0.885242484784522\\
%0.000124426350989383	0.88643216080402\\
%0.000123155060329283	0.887431904439169\\
%0.000122605468775771	0.887939698492462\\
%0.000121058093412069	0.889447236180904\\
%0.000120337784077759	0.890194062762458\\
%0.000119708485289591	0.890954773869347\\
%0.000118532890385447	0.892462311557789\\
%0.000117584955405216	0.893777287260824\\
%0.00011746503615533	0.893969849246231\\
%0.000116557635563188	0.895477386934673\\
%0.000115720060113597	0.896984924623116\\
%0.000114944729412042	0.898492462311558\\
%0.000114895100018731	0.898591741503256\\
%0.000114281385923509	0.9\\
1.4	336\\
0.000239658803528336	0.6\\
0.000240940356023952	0.601016351026553\\
0.000241575689531189	0.601507537688442\\
0.000243531946985812	0.603015075376884\\
0.000245483388040512	0.604522613065327\\
0.00024658110758226	0.605369366307859\\
0.000247462685586643	0.606030150753769\\
0.000249481491629925	0.607537688442211\\
0.000251498878578582	0.609045226130653\\
0.000252353917043477	0.609681916007871\\
0.00025356614142927	0.610552763819096\\
0.000255669292296007	0.612060301507538\\
0.000257769793029442	0.61356783919598\\
0.000258261876068267	0.613919466723475\\
0.000259941859554385	0.615075376884422\\
0.000262132544470505	0.616582914572864\\
0.000264308148697411	0.61808331930616\\
0.000264318885365846	0.618090452261307\\
0.0002666001856033	0.619597989949749\\
0.000268875175603875	0.621105527638191\\
0.000270495973046313	0.622180259223774\\
0.000271173224578124	0.622613065326633\\
0.000273538172534854	0.624120603015075\\
0.00027589515897455	0.625628140703518\\
0.000276828663039207	0.626224395986806\\
0.000278308508839541	0.62713567839196\\
0.000280755414454073	0.628643216080402\\
0.000283192987258675	0.630150753768844\\
0.000283309610183932	0.630222606802679\\
0.000285726016769907	0.631658291457286\\
0.000288254052470264	0.633165829145729\\
0.000289942285388288	0.634174043916532\\
0.00029080915614677	0.634673366834171\\
0.000293429518005005	0.636180904522613\\
0.00029603862373747	0.637688442211055\\
0.000296730240818887	0.638087430765558\\
0.000298722227168821	0.639195979899498\\
0.000301425013700646	0.64070351758794\\
0.000303677111803546	0.64196363227969\\
0.000304135436561976	0.642211055276382\\
0.000306934208651252	0.643718592964824\\
0.000309720342432957	0.645226130653266\\
0.000310786618778201	0.645802872873209\\
0.000312569950228652	0.646733668341709\\
0.000315453898438916	0.648241206030151\\
0.000318062569279412	0.649610121646064\\
0.000318336267173204	0.649748743718593\\
0.000321320211239498	0.651256281407035\\
0.000324289617425663	0.652763819095477\\
0.000325508859983506	0.653383011343743\\
0.000327320631540428	0.65427135678392\\
0.000330389782110953	0.655778894472362\\
0.000333129478793467	0.657130339701435\\
0.000333457094737292	0.657286432160804\\
0.000336627374595711	0.658793969849246\\
0.000339781389561139	0.660301507537688\\
0.000340928506974681	0.66084988529453\\
0.00034300479700378	0.661809045226131\\
0.000346260616052889	0.663316582914573\\
0.000348910121340677	0.66454796087212\\
0.000349524688204034	0.664824120603015\\
0.000352883723485687	0.666331658291457\\
0.000356225541513359	0.667839195979899\\
0.000357078596490046	0.668223745989302\\
0.000359653505602088	0.669346733668342\\
0.000363099465574485	0.670854271356784\\
0.000365438307095725	0.671880070642905\\
0.00036657280533274	0.672361809045226\\
0.000370124037255377	0.673869346733668\\
0.000373657728447808	0.675376884422111\\
0.00037399373024788	0.675519925951526\\
0.000377301415593926	0.676884422110553\\
0.000380940610048649	0.678391959798995\\
0.000382749447851631	0.679141980418105\\
0.000384632893200584	0.679899497487437\\
0.000388377222278404	0.681407035175879\\
0.000391710149080926	0.682754339885829\\
0.000392118540061017	0.682914572864322\\
0.000395968572285642	0.684422110552764\\
0.000399799521218034	0.685929648241206\\
0.000400880632889846	0.686354776949625\\
0.000403740001315506	0.687437185929648\\
0.000407711484120207	0.68894472361809\\
0.000410265810582719	0.689916373214812\\
0.000411733512714723	0.690452261306533\\
0.00041586314489427	0.691959798994975\\
0.000419870708444391	0.693429534478768\\
0.00041997806363457	0.693467336683417\\
0.000424271648496151	0.694974874371859\\
0.000428545160120556	0.696482412060301\\
0.000429700470432084	0.696889523546093\\
0.000432951897581607	0.697989949748744\\
0.000437395431719162	0.699497487437186\\
0.000439760360930272	0.700300347231211\\
0.000441920872444224	0.701005025125628\\
0.000446544109560151	0.70251256281407\\
0.00045005576757005	0.703660224781556\\
0.000451201409816738	0.704020100502513\\
0.000456007779039067	0.705527638190955\\
0.00046059220411451	0.706971823269765\\
0.0004608013386609	0.707035175879397\\
0.00046579053501556	0.708542713567839\\
0.000470754057297207	0.710050251256281\\
0.000471375313411672	0.710238662467048\\
0.000475896315003782	0.711557788944724\\
0.000481039429374285	0.713065326633166\\
0.000482410870416537	0.713467320300464\\
0.000486329301349019	0.714572864321608\\
0.000491652298415619	0.71608040201005\\
0.0004937047852839	0.716662406537747\\
0.000497094116106376	0.717587939698492\\
0.000502597627943155	0.719095477386935\\
0.000505263106533568	0.71982723735742\\
0.000508196007856686	0.720603015075377\\
0.000513881087744433	0.722110552763819\\
0.000517092024289676	0.722964561416308\\
0.000519641019816311	0.723618090452261\\
0.0005255092050712	0.725125628140703\\
0.000529197873595844	0.726076615680082\\
0.000531436127972242	0.726633165829146\\
0.000537489481459517	0.728140703517588\\
0.000541587137807947	0.729165185396808\\
0.000543589337283884	0.72964824120603\\
0.000549830463125598	0.731155778894472\\
0.000554266452066311	0.732231669330687\\
0.000556109723166035	0.732663316582915\\
0.000562541751969181	0.734170854271357\\
0.000567242606849198	0.735277151106526\\
0.000569007404470948	0.735678391959799\\
0.000575633943120191	0.737185929648241\\
0.00058052255160949	0.738302477146164\\
0.000582293433050904	0.738693467336683\\
0.00058911847375351	0.740201005025126\\
0.000594113398496503	0.741308341238931\\
0.000595979583824446	0.741708542713568\\
0.00060300736672584	0.74321608040201\\
0.000608022426164942	0.744295375323555\\
0.000610078028323286	0.744723618090452\\
0.000617312851737223	0.746231155778895\\
0.000622257083673023	0.747264245624265\\
0.000624603690870856	0.747738693467337\\
0.000632058620962163	0.749246231155779\\
0.000636824994471859	0.750210815755454\\
0.00063962702185644	0.750753768844221\\
0.000647476590497647	0.752261306532663\\
0.000651733960488242	0.753072680940988\\
0.000655556945048151	0.753768844221106\\
0.000663890862229433	0.755276381909548\\
0.000666991966303012	0.755834004429996\\
0.000672517399713466	0.75678391959799\\
0.000681311626346876	0.758291457286432\\
0.000682607183427239	0.758512415213748\\
0.000690492771222407	0.759798994974874\\
0.000698587974678525	0.761119878678877\\
0.000699783117311761	0.761306532663317\\
0.000709466589361281	0.762814070351759\\
0.000714942898659758	0.763667342989996\\
0.000719327399028848	0.764321608040201\\
0.000729422705889383	0.765829145728643\\
0.000731680714342719	0.766166343070785\\
0.000739859236657292	0.767336683417085\\
0.000748810385759002	0.76862210696419\\
0.00075042349523716	0.768844221105528\\
0.000761363581622366	0.77035175879397\\
0.000766341086800746	0.771040064438732\\
0.000772516181476744	0.771859296482412\\
0.000783828375874656	0.773366834170854\\
0.000784282206133768	0.773427416191134\\
0.000795574102459431	0.774874371859297\\
0.000802643352225717	0.775785172622279\\
0.000807464888330019	0.776381909547739\\
0.000819590012255297	0.777889447236181\\
0.000821434358491942	0.778119549362194\\
0.00083208702913969	0.779396984924623\\
0.000840665288561833	0.780431727262368\\
0.000844739959200594	0.780904522613065\\
0.000857672429418706	0.782412060301508\\
0.000860346441668451	0.782725109421837\\
0.000870946675963626	0.78391959798995\\
0.000880488358164347	0.785001121471704\\
0.000884389678381936	0.785427135678392\\
0.000898132699063147	0.786934673366834\\
0.000901101825166502	0.787261798382755\\
0.00091221552099561	0.788442211055276\\
0.000922197882333432	0.789508204638308\\
0.000926482753529505	0.789949748743719\\
0.000941050541759527	0.791457286432161\\
0.000943787827777538	0.791741645576875\\
0.000955980994906092	0.792964824120603\\
0.000965883224115871	0.793962686473956\\
0.00097111516926537	0.794472361809045\\
0.000986535168888428	0.795979899497487\\
0.000988495904662559	0.796172141413816\\
0.00100239647603929	0.79748743718593\\
0.00101163797976621	0.798364714322623\\
0.00101861551638257	0.798994974874372\\
0.00103521199183422	0.800502512562814\\
0.00103532184329566	0.800512948644207\\
0.00105193574721047	0.802010050251256\\
0.00105956017927762	0.80273513406987\\
0.00106823694187835	0.803517587939699\\
0.00108416522406649	0.805025125628141\\
0.00108436596868961	0.805044964497417\\
0.00110025410875808	0.806532663316583\\
0.00110975249641207	0.807454939060135\\
0.0011161143104726	0.808040201005025\\
0.00113202651333294	0.809547738693467\\
0.00113573335834311	0.809907015866071\\
0.00114824247361841	0.81105527638191\\
0.00116232246867985	0.812365925938384\\
0.00116455514964386	0.812562814070352\\
0.00118152449857899	0.814070351758794\\
0.00118953406737032	0.814781032736782\\
0.00119901335564927	0.815577889447236\\
0.00121711525078563	0.817085427135678\\
0.00121738272773966	0.817107380190683\\
0.00123648078560583	0.818592964824121\\
0.00124588336429501	0.819307474762724\\
0.00125688528614759	0.820100502512563\\
0.00127505124071301	0.821371933445226\\
0.00127860415360291	0.821608040201005\\
0.00130207928248282	0.823115577889447\\
0.0013049019780144	0.823289918635542\\
0.00132760964888236	0.824623115577889\\
0.0013354515629299	0.82506392781799\\
0.00135538699535812	0.826130653266332\\
0.00136671635646201	0.826709260086547\\
0.00138579393475715	0.827638190954774\\
0.00139871310264724	0.82823712093766\\
0.00141923361396615	0.829145728643216\\
0.00143145893752348	0.829660150045108\\
0.00145612233253737	0.830653266331658\\
0.00146497139830728	0.830991433604506\\
0.0014968803475367	0.832160804020101\\
0.00149926843278605	0.832243787054633\\
0.00153436840893001	0.83341671223458\\
0.00154218584195443	0.833668341708543\\
0.00157029012472938	0.834526088512735\\
0.00159243467911437	0.835175879396985\\
0.00160705281826164	0.835582513927296\\
0.00164467617799466	0.836573372500944\\
0.00164909403642137	0.836683417085427\\
0.00168318035333096	0.837488742081027\\
0.00171459224740219	0.838190954773869\\
0.00172258596539879	0.838360493747126\\
0.00176291411809595	0.839171042269145\\
0.00179059604682715	0.839698492462312\\
0.00180418640939207	0.839944365589396\\
0.00184642494289554	0.840669829639531\\
0.00187928544242607	0.841206030150754\\
0.00188965233969121	0.841366789204039\\
0.00193389175045523	0.842019458202336\\
0.00197916686785356	0.842655645865522\\
0.0019834907323772	0.842713567839196\\
0.00202550193923067	0.843249046789791\\
0.00207292177959537	0.843826355551677\\
0.00210682908979926	0.844221105527638\\
0.00212145178491063	0.844383235478183\\
0.00217111794569451	0.844910646855527\\
0.00222194686093952	0.845428628322094\\
0.00225258624585228	0.84572864321608\\
0.00227396575235793	0.845928256029925\\
0.00232720247896041	0.846406751876508\\
0.00238168555197616	0.846879255624077\\
0.00242427197894212	0.847236180904523\\
0.00243744415012222	0.84734157153652\\
0.00249450813523032	0.847783543704652\\
0.00255290806823952	0.848220269231166\\
0.00261267522556333	0.848645530808848\\
0.00262720018845046	0.848743718592965\\
0.00267384161583995	0.849045193749904\\
0.00273643999707467	0.849430127013198\\
0.00280050389418363	0.849805201612823\\
0.00286606761694825	0.850170866795724\\
0.00288120345138454	0.850251256281407\\
0.00293316627839004	0.850518780786641\\
0.00300183581357559	0.850855975820985\\
0.00307211299886176	0.851185466066662\\
0.0031440354715915	0.851507703706087\\
0.00320264019829444	0.851758793969849\\
0.00321764175025074	0.851821566855311\\
0.00329297125509715	0.85212311007314\\
0.00337006432927193	0.852418964259037\\
0.00344896226040576	0.852709588881433\\
0.00352970730273065	0.852995448258138\\
0.00360921187354435	0.853266331658291\\
0.00361234269970943	0.853276758135141\\
0.00369691270719502	0.853547925165893\\
0.00378346261713193	0.853815851647136\\
0.00387203878181256	0.854081007639413\\
0.00396268863870148	0.854343867526132\\
0.00405546073584083	0.854603170601134\\
0.00411966323222533	0.854773869346734\\
0.00415040475785047	0.854853820887252\\
0.0042475715525369	0.855094110072604\\
0.00434701315812503	0.855328223034742\\
0.00444878283112759	0.855556430196886\\
0.00455293507486695	0.855779005465659\\
0.00465952566866468	0.855996226094725\\
0.00476861169771447	0.856208372554189\\
0.00480795869921131	0.856281407035176\\
0.00488025158365443	0.856412751807433\\
0.00499450511585514	0.856611118659351\\
0.00511143348344017	0.856805375993564\\
0.00523109930805626	0.856995808724228\\
0.00535356667741072	0.857182704456227\\
0.00547890117959395	0.857366353393521\\
0.00560716993820546	0.857547048255004\\
0.00573844164830239	0.857725084198102\\
0.00578730655022317	0.857788944723618\\
0.00587278661318948	0.857898358888456\\
0.00601027678207038	0.858068252730992\\
0.0061509857885805	0.858236433268651\\
0.00629498899022189	0.8584031980299\\
0.00644236350872137	0.858567985304313\\
0.00659318827133355	0.858729650490798\\
0.00674754405311069	0.858888167796821\\
0.00690551352016233	0.85904352176354\\
0.00706718127392749	0.859195697163138\\
0.0071791392127525	0.85929648241206\\
0.00723263389648353	0.85934367590947\\
0.00740195999691564	0.859486419305469\\
0.00757525025877191	0.859626012323198\\
0.00775259748862946	0.859762440561679\\
0.00793409666579749	0.8598956898706\\
0.00811984499318401	0.860025746353556\\
0.0083099419493534	0.860152596371253\\
0.00850448934180268	0.86027622654466\\
0.00870359136148517	0.860396623758112\\
0.00890735463861044	0.860513775162375\\
0.00911588829975082	0.860627668177651\\
0.00932930402628469	0.86073829049654\\
0.00946308414981494	0.860804020100502\\
0.00954771611420806	0.860844789586724\\
0.0097712415353465	0.860946734800822\\
0.01	0.8610454431382\\
};
%%%\addlegendentry{data8}
%
\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	94\\
%0.0001	0.744408637653363\\
%0.000102341140210545	0.74395581764844\\
%0.000104737089795945	0.743455420806508\\
%0.000105839810493882	0.74321608040201\\
%0.000107189131920513	0.742920163979674\\
%0.000109698579789238	0.742339194085817\\
%0.0001121851262326	0.741708542713568\\
%0.000112266777351081	0.741687189180802\\
%0.000114895100018731	0.740986196979546\\
%0.000117537765510605	0.740201005025126\\
%0.000117584955405216	0.740186248305257\\
%0.000120337784077759	0.739302395678195\\
%0.000122075475508356	0.738693467336683\\
%0.000123155060329283	0.738286424775433\\
%0.000125873358051074	0.737185929648241\\
%0.000126038292967973	0.737112937001954\\
%0.000128989026125331	0.735740312101676\\
%0.000129116181544114	0.735678391959799\\
%0.000131885986727574	0.734170854271357\\
%0.000132008840083142	0.734095595281918\\
%0.000134283920657474	0.732663316582915\\
%0.000135099352119803	0.732070579204368\\
%0.00013633947887815	0.731155778894472\\
%0.000138086249034866	0.72964824120603\\
%0.000138262217376466	0.729478751914685\\
%0.000139658154453042	0.728140703517588\\
%0.000140987629920478	0.726633165829146\\
%0.000141499129743458	0.725974091521076\\
%0.00014217237534973	0.725125628140703\\
%0.00014322423107199	0.723618090452261\\
%0.000144124925608604	0.722110552763819\\
%0.000144811822767453	0.720785161359367\\
%0.000144910383831792	0.720603015075377\\
%0.00014565368065029	0.719095477386935\\
%0.000146299697696296	0.717587939698492\\
%0.000146863156891527	0.71608040201005\\
%0.000147355915120203	0.714572864321608\\
%0.000147787583478508	0.713065326633166\\
%0.000148165989035587	0.711557788944724\\
%0.000148202070579886	0.711397774780311\\
%0.000148530524143066	0.710050251256281\\
%0.000148852674162868	0.708542713567839\\
%0.000149133155014536	0.707035175879397\\
%0.000149375788717075	0.705527638190955\\
%0.000149583588324237	0.704020100502513\\
%0.000149758842308996	0.70251256281407\\
%0.000149903164680269	0.701005025125628\\
%0.000150017020524753	0.699497487437186\\
%0.000150095251165003	0.697989949748744\\
%0.00015013827182567	0.696482412060301\\
%0.00015014775029417	0.694974874371859\\
%0.000150124513194869	0.693467336683417\\
%0.00015006861643571	0.691959798994975\\
%0.000149979369747867	0.690452261306533\\
%0.000149855319349087	0.68894472361809\\
%0.000149694188310408	0.687437185929648\\
%0.000149492769839127	0.685929648241206\\
%0.000149246763674746	0.684422110552764\\
%0.000148950539260088	0.682914572864322\\
%0.000148596800066804	0.681407035175879\\
%0.000148202070579886	0.679987391041561\\
%0.000148178727280128	0.679899497487437\\
%0.000147729384233406	0.678391959798995\\
%0.000147194787179941	0.676884422110553\\
%0.000146556057526912	0.675376884422111\\
%0.000145787832938551	0.673869346733668\\
%0.000144855379456381	0.672361809045226\\
%0.000144811822767453	0.672298277547978\\
%0.000143817301688858	0.670854271356784\\
%0.000142529742460722	0.669346733668342\\
%0.000141499129743458	0.668350421371474\\
%0.000140951934628836	0.667839195979899\\
%0.000139028222734414	0.666331658291457\\
%0.000138262217376466	0.665828021551682\\
%0.000136617522347977	0.664824120603015\\
%0.000135099352119803	0.664047815996262\\
%0.000133513666268524	0.663316582914573\\
%0.000132008840083142	0.662714637821602\\
%0.000129403954807375	0.661809045226131\\
%0.000128989026125331	0.661680229591487\\
%0.000126038292967973	0.660837727049709\\
%0.000123809293064845	0.660301507537688\\
%0.000123155060329283	0.66015544814231\\
%0.000120337784077759	0.659570871562864\\
%0.000117584955405216	0.659085141965824\\
%0.000115734135887884	0.658793969849246\\
%0.000114895100018731	0.65866667418756\\
%0.000112266777351081	0.658290835122922\\
%0.000109698579789238	0.657966553601544\\
%0.000107189131920513	0.657684104532055\\
%0.000104737089795945	0.657436045877948\\
%0.000103147173247538	0.657286432160804\\
%0.000102341140210545	0.657210336436838\\
%0.0001	0.656997459993536\\
%0	92\\
%0.000146322168449249	0.9\\
%0.000148202070579886	0.899500911302492\\
%0.000151466400989073	0.898492462311558\\
%0.000151671688847092	0.898415474508025\\
%0.00015513754006612	0.896984924623116\\
%0.000155222535742705	0.896941558804059\\
%0.000157934375290458	0.895477386934673\\
%0.000158856512942805	0.894847861184139\\
%0.000160150467818339	0.893969849246231\\
%0.000161943768667722	0.892462311557789\\
%0.000162575566644379	0.89182204611387\\
%0.000163497589818996	0.890954773869347\\
%0.000164844952401611	0.889447236180904\\
%0.000165953088824079	0.887939698492462\\
%0.000166381688607613	0.887263639113172\\
%0.000166975798884902	0.88643216080402\\
%0.000167911879644765	0.884924623115578\\
%0.000168709711198878	0.883417085427136\\
%0.000169394207797858	0.881909547738694\\
%0.000169984406829865	0.880402010050251\\
%0.00017027691722259	0.879552064885857\\
%0.000170544182617611	0.878894472361809\\
%0.000171087454676211	0.877386934673367\\
%0.00017155977454859	0.875879396984925\\
%0.000171969979817342	0.874371859296482\\
%0.000172325235151636	0.87286432160804\\
%0.000172631379346764	0.871356783919598\\
%0.000172893185627191	0.869849246231156\\
%0.000173114558889143	0.868341708542714\\
%0.000173298686341649	0.866834170854271\\
%0.000173448153148936	0.865326633165829\\
%0.000173565031348502	0.863819095477387\\
%0.00017365094799554	0.862311557788945\\
%0.000173707136831551	0.860804020100502\\
%0.000173734476574563	0.85929648241206\\
%0.000173733518034906	0.857788944723618\\
%0.000173704501574281	0.856281407035176\\
%0.000173647365876928	0.854773869346734\\
%0.000173561748538048	0.853266331658291\\
%0.000173446978555811	0.851758793969849\\
%0.000173302060404288	0.850251256281407\\
%0.000173105569136912	0.848743718592965\\
%0.000172819481155534	0.847236180904523\\
%0.000172440738360576	0.84572864321608\\
%0.000171964749764994	0.844221105527638\\
%0.000171384428431631	0.842713567839196\\
%0.000170689884749173	0.841206030150754\\
%0.00017027691722259	0.84043441896125\\
%0.000169951761510811	0.839698492462312\\
%0.000169185888625092	0.838190954773869\\
%0.000168292236888861	0.836683417085427\\
%0.00016725020313571	0.835175879396985\\
%0.000166381688607613	0.834082760376622\\
%0.000166101136932232	0.833668341708543\\
%0.000164957016501515	0.832160804020101\\
%0.000163617545616643	0.830653266331658\\
%0.000162575566644379	0.829633594763416\\
%0.000162139029371262	0.829145728643216\\
%0.000160619824219445	0.827638190954774\\
%0.000158856512942805	0.826165539611456\\
%0.000158817852717268	0.826130653266332\\
%0.000156971607256157	0.824623115577889\\
%0.000155222535742705	0.823419916069671\\
%0.00015478411273003	0.823115577889447\\
%0.000152319991455201	0.821608040201005\\
%0.000151671688847092	0.821258758625388\\
%0.000149487558147078	0.820100502512563\\
%0.000148202070579886	0.819501783289877\\
%0.000146186888823095	0.818592964824121\\
%0.000144811822767453	0.818039377450088\\
%0.000142320218238405	0.817085427135678\\
%0.000141499129743458	0.816800523331295\\
%0.000138262217376466	0.815734689054189\\
%0.000137764727280489	0.815577889447236\\
%0.000135099352119803	0.814800275090783\\
%0.000132344436145454	0.814070351758794\\
%0.000132008840083142	0.813986946801359\\
%0.000128989026125331	0.813253611105018\\
%0.000126038292967973	0.812610417613573\\
%0.000125815764930038	0.812562814070352\\
%0.000123155060329283	0.812016809195656\\
%0.000120337784077759	0.811486982600011\\
%0.000117848749437807	0.81105527638191\\
%0.000117584955405216	0.811010649174085\\
%0.000114895100018731	0.810559803542612\\
%0.000112266777351081	0.810152523769997\\
%0.000109698579789238	0.809782936552717\\
%0.000107983348510976	0.809547738693467\\
%0.000107189131920513	0.809439138819927\\
%0.000104737089795945	0.809109856745206\\
%0.000102341140210545	0.80880769609015\\
%0.0001	0.808529516003073\\
1.6	325\\
0.000311489128522214	0.6\\
0.000314005803512466	0.601507537688442\\
0.000316516327932113	0.603015075376884\\
0.000318062569279412	0.603942928580714\\
0.000319063175640185	0.604522613065327\\
0.000321671749746772	0.606030150753769\\
0.000324273157106314	0.607537688442211\\
0.000325508859983506	0.608252660236663\\
0.000326927070119759	0.609045226130653\\
0.000329627473932675	0.610552763819096\\
0.00033232000869474	0.612060301507538\\
0.000333129478793467	0.612512241583727\\
0.000335086348077736	0.61356783919598\\
0.000337879545393071	0.615075376884422\\
0.000340664376409563	0.616582914572864\\
0.000340928506974681	0.61672527724884\\
0.000343549365193297	0.618090452261307\\
0.000346436920023588	0.619597989949749\\
0.000348910121340677	0.620891662201875\\
0.000349333074031693	0.621105527638191\\
0.000352325930505541	0.622613065326633\\
0.000355309506612545	0.624120603015075\\
0.000357078596490046	0.625014359589957\\
0.00035833495947627	0.625628140703518\\
0.000361425602096235	0.62713567839196\\
0.000364506395825242	0.628643216080402\\
0.000365438307095725	0.62909817694687\\
0.000367666839606964	0.630150753768844\\
0.000370855629167715	0.631658291457286\\
0.00037399373024788	0.63314670386693\\
0.000374035383867419	0.633165829145729\\
0.000377332903084637	0.634673366834171\\
0.000380618534934697	0.636180904522613\\
0.000382749447851631	0.637159469682501\\
0.00038393826046212	0.637688442211055\\
0.000387330608975363	0.639195979899498\\
0.000390709374236943	0.64070351758794\\
0.000391710149080926	0.641149341817616\\
0.000394168088857836	0.642211055276382\\
0.000397650906379568	0.643718592964824\\
0.000400880632889846	0.645122188514934\\
0.000401129128174304	0.645226130653266\\
0.000404743487169893	0.646733668341709\\
0.000408340084973765	0.648241206030151\\
0.000410265810582719	0.649049331564288\\
0.000412001654296891	0.649748743718593\\
0.00041573984653497	0.651256281407035\\
0.00041945688946058	0.652763819095477\\
0.000419870708444391	0.652931376523269\\
0.000423315781126075	0.65427135678392\\
0.000427172521382702	0.655778894472362\\
0.000429700470432084	0.656770043754387\\
0.000431070935650887	0.657286432160804\\
0.000435069771374937	0.658793969849246\\
0.000439044445090928	0.660301507537688\\
0.000439760360930272	0.660572829622992\\
0.000443152784898852	0.661809045226131\\
0.000447270466334137	0.663316582914573\\
0.00045005576757005	0.664339891743767\\
0.000451425876587388	0.664824120603015\\
0.00045568904943729	0.666331658291457\\
0.000459925543497679	0.667839195979899\\
0.00046059220411451	0.668076228589113\\
0.00046430493170958	0.669346733668342\\
0.000468688383757919	0.670854271356784\\
0.000471375313411672	0.671781172710464\\
0.000473123337782842	0.672361809045226\\
0.000477656716225319	0.673869346733668\\
0.000482161769242046	0.675376884422111\\
0.000482410870416537	0.675460100677804\\
0.000486836655682019	0.676884422110553\\
0.000491494175606749	0.678391959798995\\
0.0004937047852839	0.679108750939103\\
0.00049623510784476	0.679899497487437\\
0.000501048860609809	0.681407035175879\\
0.000505263106533568	0.682733459959297\\
0.000505859879311723	0.682914572864322\\
0.000510833987929548	0.684422110552764\\
0.000515779096273909	0.685929648241206\\
0.000517092024289676	0.686329790179233\\
0.0005208587255902	0.687437185929648\\
0.000525968736067297	0.68894472361809\\
0.000529197873595844	0.689899803982515\\
0.000531133298358887	0.690452261306533\\
0.000536413282210705	0.691959798994975\\
0.000541587137807947	0.693444650452146\\
0.000541669006160722	0.693467336683417\\
0.000547124348168883	0.694974874371859\\
0.000552552544303264	0.696482412060301\\
0.000554266452066311	0.696958142468544\\
0.000558114529980983	0.697989949748744\\
0.000563724459597689	0.699497487437186\\
0.000567242606849198	0.700444261904833\\
0.000569398479527306	0.701005025125628\\
0.000575200906596918	0.70251256281407\\
0.00058052255160949	0.703899883067918\\
0.000580999310079472	0.704020100502513\\
0.000586995095245841	0.705527638190955\\
0.000592963335106637	0.707035175879397\\
0.000594113398496503	0.707325245745476\\
0.000599100015810496	0.708542713567839\\
0.000605252629626599	0.710050251256281\\
0.000608022426164942	0.710729598392379\\
0.000611508074647649	0.711557788944724\\
0.000617840454268248	0.713065326633166\\
0.000622257083673023	0.714120287525947\\
0.000624213615432406	0.714572864321608\\
0.000630728442729316	0.71608040201005\\
0.000636824994471859	0.717498941286516\\
0.000637223841363624	0.717587939698492\\
0.000643987915043961	0.719095477386935\\
0.000650709888398492	0.720603015075377\\
0.000651733960488242	0.720832635986141\\
0.000657689748050288	0.722110552763819\\
0.000664678720539803	0.723618090452261\\
0.000666991966303012	0.72411775428862\\
0.000671866200637391	0.725125628140703\\
0.000679127452797581	0.726633165829146\\
0.000682607183427239	0.727357535712718\\
0.00068653566467212	0.728140703517588\\
0.000694075039827044	0.72964824120603\\
0.000698587974678525	0.730553923138711\\
0.000701718214908616	0.731155778894472\\
0.000709542199436682	0.732663316582915\\
0.000714942898659758	0.733708452409566\\
0.000717435796718666	0.734170854271357\\
0.00072555159998444	0.735678391959799\\
0.000731680714342719	0.73682230543295\\
0.000733712410453176	0.737185929648241\\
0.00074212804303488	0.738693467336683\\
0.000748810385759002	0.739896362249047\\
0.000750574286887285	0.740201005025126\\
0.000759298635518606	0.741708542713568\\
0.000766341086800746	0.742931252777894\\
0.000768050047124646	0.74321608040201\\
0.000777092944507161	0.744723618090452\\
0.000784282206133768	0.745927408659995\\
0.000786170839115262	0.746231155778895\\
0.000795543126434405	0.747738693467337\\
0.000802643352225717	0.748885115307633\\
0.00080497044157585	0.749246231155779\\
0.000814698824174082	0.750753768844221\\
0.000821434358491942	0.751790218904389\\
0.00082461688315986	0.752261306532663\\
0.000834897340372245	0.753768844221106\\
0.000840665288561833	0.754609420051082\\
0.000845417455821867	0.755276381909548\\
0.000856218346734065	0.75678391959799\\
0.000860346441668451	0.75735741031271\\
0.000867319936341655	0.758291457286432\\
0.00087859460436335	0.759798994974874\\
0.000880488358164347	0.760051235611709\\
0.00089025257808011	0.761306532663317\\
0.000901101825166502	0.762703308918273\\
0.000901992201164351	0.762814070351759\\
0.000914141705886968	0.764321608040201\\
0.000922197882333432	0.765323800834457\\
0.000926397462290061	0.765829145728643\\
0.000938913444974166	0.767336683417085\\
0.000943787827777538	0.767925047892442\\
0.000951651926234781	0.768844221105528\\
0.00096449522791711	0.77035175879397\\
0.000965883224115871	0.770514917353343\\
0.000977681684988915	0.771859296482412\\
0.000988495904662559	0.773098973041504\\
0.000990909235831884	0.773366834170854\\
0.00100445297600309	0.774874371859297\\
0.00101163797976621	0.77567867738906\\
0.00101821265251575	0.776381909547739\\
0.0010322293992715	0.777889447236181\\
0.00103532184329566	0.778223522928929\\
0.00104671557901338	0.779396984924623\\
0.00105956017927762	0.780729503760853\\
0.00106132932301244	0.780904522613065\\
0.00107650431376404	0.782412060301508\\
0.00108436596868961	0.783198373753322\\
0.00109192703795859	0.78391959798995\\
0.00110762932720163	0.785427135678392\\
0.00110975249641207	0.785631986596775\\
0.00112390862836882	0.786934673366834\\
0.00113573335834311	0.788030555602262\\
0.00114038876794359	0.788442211055276\\
0.00115734565989804	0.789949748743719\\
0.00116232246867985	0.790394698785206\\
0.00117477748616891	0.791457286432161\\
0.00118953406737032	0.792724199100139\\
0.00119246977594278	0.792964824120603\\
0.00121077918568577	0.794472361809045\\
0.00121738272773966	0.795018923672267\\
0.0012295417883438	0.795979899497487\\
0.00124588336429501	0.797278065638044\\
0.00124864186293008	0.79748743718593\\
0.00126843142424348	0.798994974874372\\
0.00127505124071301	0.799502984685695\\
0.00128867993702809	0.800502512562814\\
0.0013049019780144	0.801752476607107\\
0.00130839820112743	0.802010050251256\\
0.00132770419832823	0.803517587939699\\
0.0013354515629299	0.804155963604247\\
0.00134648583476043	0.805025125628141\\
0.00136473657839229	0.806532663316583\\
0.00136671635646201	0.806703176892295\\
0.00138295332707386	0.808040201005025\\
0.00139871310264724	0.809382003149553\\
0.00140074727491494	0.809547738693467\\
0.00141876238061635	0.81105527638191\\
0.00143145893752348	0.812136291205124\\
0.00143669039882276	0.812562814070352\\
0.0014550004344456	0.814070351758794\\
0.00146497139830728	0.814891757483708\\
0.00147366078354135	0.815577889447236\\
0.00149290231593261	0.817085427135678\\
0.00149926843278605	0.817576583879847\\
0.00151299448895785	0.818592964824121\\
0.00153386098715944	0.820100502512563\\
0.00153436840893001	0.820136116308026\\
0.00155618362075699	0.821608040201005\\
0.00157029012472938	0.822524632988551\\
0.00157977111046069	0.823115577889447\\
0.00160500520680419	0.824623115577889\\
0.00160705281826164	0.824739969423414\\
0.00163285601142378	0.826130653266332\\
0.00164467617799466	0.826736203612366\\
0.00166334409875021	0.827638190954774\\
0.00168318035333096	0.828546914689185\\
0.00169703129736671	0.829145728643216\\
0.00172258596539879	0.830191274484845\\
0.00173454226024723	0.830653266331658\\
0.00176291411809595	0.831689443171185\\
0.00177656789844908	0.832160804020101\\
0.00180418640939207	0.833061283077885\\
0.00182386278843249	0.833668341708543\\
0.00184642494289554	0.834325520113602\\
0.00187723975397546	0.835175879396985\\
0.00188965233969121	0.835499260702523\\
0.00193389175045523	0.836592868638589\\
0.00193774692023282	0.836683417085427\\
0.00197916686785356	0.837602567876588\\
0.00200704022351796	0.838190954773869\\
0.00202550193923067	0.838559321279464\\
0.00207292177959537	0.839461170071224\\
0.00208599513542523	0.839698492462312\\
0.00212145178491063	0.840307524484967\\
0.00217111794569451	0.841123343559789\\
0.00217637318570202	0.841206030150754\\
0.00222194686093952	0.841885287639178\\
0.00227396575235793	0.842629590459493\\
0.00228006991396491	0.842713567839196\\
0.00232720247896041	0.843328522195447\\
0.00238168555197616	0.844013810310575\\
0.00239875461061148	0.844221105527638\\
0.00243744415012222	0.844667254485902\\
0.00249450813523032	0.845304345606847\\
0.00253390209875223	0.84572864321608\\
0.00255290806823952	0.845923253410332\\
0.00261267522556333	0.8465049202957\\
0.00267384161583995	0.84707079817254\\
0.00269265372685511	0.847236180904523\\
0.00273643999707467	0.847602661922395\\
0.00280050389418363	0.848112907947081\\
0.00286606761694825	0.848610305277067\\
0.00288453585857562	0.848743718592965\\
0.00293316627839004	0.849078729569078\\
0.00300183581357559	0.849529957928976\\
0.00307211299886176	0.849970973611425\\
0.0031188644004003	0.850251256281407\\
0.0031440354715915	0.850397316327799\\
0.00321764175025074	0.850805641401992\\
0.00329297125509715	0.851205976009326\\
0.00337006432927193	0.851598923885111\\
0.00340275549011509	0.851758793969849\\
0.00344896226040576	0.851979311170277\\
0.00352970730273065	0.85234965152367\\
0.00361234269970943	0.852714650867708\\
0.00369691270719502	0.853074925033101\\
0.00374345627829426	0.853266331658291\\
0.00378346261713193	0.853427028758319\\
0.00387203878181256	0.853771049611884\\
0.00396268863870148	0.854112344857909\\
0.00405546073584083	0.854449256401467\\
0.0041493444475406	0.854773869346734\\
0.00415040475785047	0.854777453094141\\
0.0042475715525369	0.855089682333788\\
0.00434701315812503	0.855394045010838\\
0.00444878283112759	0.855690878149587\\
0.00455293507486695	0.85598052440936\\
0.00465952566866468	0.856263331875284\\
0.00466667005797836	0.856281407035176\\
0.00476861169771447	0.856533698778587\\
0.00488025158365443	0.856797684405197\\
0.00499450511585514	0.857056059598995\\
0.00511143348344017	0.85730918236978\\
0.00523109930805626	0.857557415284647\\
0.00534745290680355	0.857788944723618\\
0.00535356667741072	0.857800853009207\\
0.00547890117959395	0.858035064605894\\
0.00560716993820546	0.858265600252147\\
0.00573844164830239	0.858492830053755\\
0.00587278661318948	0.85871712804399\\
0.00601027678207038	0.858938872086205\\
0.0061509857885805	0.85915844378949\\
0.00624229843871157	0.85929648241206\\
0.00629498899022189	0.859374502186414\\
0.00644236350872137	0.859585110801201\\
0.00659318827133355	0.859791791486424\\
0.00674754405311069	0.859994504453413\\
0.00690551352016233	0.860193223219618\\
0.00706718127392749	0.860387921687546\\
0.00723263389648353	0.860578574152447\\
0.00740195999691564	0.860765155309927\\
0.00743889695273893	0.860804020100502\\
0.00757525025877191	0.860944627197738\\
0.00775259748862946	0.86111925691698\\
0.00793409666579749	0.861289836543672\\
0.00811984499318401	0.861456342303922\\
0.0083099419493534	0.861618750864673\\
0.00850448934180268	0.861777039341066\\
0.00870359136148517	0.861931185303702\\
0.00890735463861044	0.862081166785804\\
0.00911588829975082	0.862226962290253\\
0.0092434439530424	0.862311557788945\\
0.00932930402628469	0.862367389671014\\
0.00954771611420806	0.862501955296818\\
0.0097712415353465	0.862632363934782\\
0.01	0.862758595960042\\
};
%%%\addlegendentry{data9}
%
\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	165\\
%0.000119879809257803	0.9\\
%0.000118992965724827	0.898492462311558\\
%0.00011828013589286	0.896984924623116\\
%0.000117719568845424	0.895477386934673\\
%0.000117584955405216	0.895011157035935\\
%0.000117310815385028	0.893969849246231\\
%0.00011702422679759	0.892462311557789\\
%0.000116840688098073	0.890954773869347\\
%0.00011675094243832	0.889447236180904\\
%0.00011674748423327	0.887939698492462\\
%0.000116824239520936	0.88643216080402\\
%0.000116976320377023	0.884924623115578\\
%0.000117199834931388	0.883417085427136\\
%0.000117491739717929	0.881909547738694\\
%0.000117584955405216	0.881521495157643\\
%0.000117868108040926	0.880402010050251\\
%0.000118319991400495	0.878894472361809\\
%0.000118839710558706	0.877386934673367\\
%0.000119426559482755	0.875879396984925\\
%0.000120080322941019	0.874371859296482\\
%0.000120337784077759	0.873836484732562\\
%0.000120834570128882	0.87286432160804\\
%0.000121679794764445	0.871356783919598\\
%0.000122598408646602	0.869849246231156\\
%0.000123155060329283	0.869006542126859\\
%0.000123623820708261	0.868341708542714\\
%0.000124771478767453	0.866834170854271\\
%0.000126002307625523	0.865326633165829\\
%0.000126038292967973	0.865285546449557\\
%0.000127413356335184	0.863819095477387\\
%0.000128919699139989	0.862311557788945\\
%0.000128989026125331	0.862246444680911\\
%0.000130635712308423	0.860804020100502\\
%0.000132008840083142	0.85966950486813\\
%0.000132493407274442	0.85929648241206\\
%0.000134565269576282	0.857788944723618\\
%0.000135099352119803	0.857420739425431\\
%0.000136872236417922	0.856281407035176\\
%0.000138262217376466	0.855431709479285\\
%0.000139416131092613	0.854773869346734\\
%0.000141499129743458	0.853640307313095\\
%0.000142235127517488	0.853266331658291\\
%0.000144811822767453	0.852011863164685\\
%0.000145367400650436	0.851758793969849\\
%0.000148202070579886	0.850516773474395\\
%0.000148847816392085	0.850251256281407\\
%0.000151671688847092	0.849189020012333\\
%0.000152926469627525	0.848743718592965\\
%0.000155222535742705	0.848045867141835\\
%0.000158019694592176	0.847236180904523\\
%0.000158856512942805	0.847020908512695\\
%0.000162575566644379	0.846109306064793\\
%0.000164185842260492	0.84572864321608\\
%0.000166381688607613	0.845248276425873\\
%0.00017027691722259	0.844402807481231\\
%0.000171123187962702	0.844221105527638\\
%0.000174263338600965	0.843573842503112\\
%0.000178275930889229	0.842713567839196\\
%0.000178343087693191	0.842699401696769\\
%0.000182518349431904	0.841804891140378\\
%0.00018514078805736	0.841206030150754\\
%0.000186791359902078	0.840822932843593\\
%0.00019116440753857	0.839734376975718\\
%0.000191302624061825	0.839698492462312\\
%0.000195639834351706	0.838514168924365\\
%0.000196740159000427	0.838190954773869\\
%0.000200220037181558	0.837090542440992\\
%0.000201425344156262	0.836683417085427\\
%0.000204907468981585	0.83538601948205\\
%0.000205441242490561	0.835175879396985\\
%0.000208911968053587	0.833668341708543\\
%0.000209704640132323	0.833281648975465\\
%0.000211923618150032	0.832160804020101\\
%0.000214477222056306	0.830653266331658\\
%0.00021461411978584	0.830564561313235\\
%0.000216777074567502	0.829145728643216\\
%0.000218730091009034	0.827638190954774\\
%0.000219638537241655	0.826842440127716\\
%0.000220461081795666	0.826130653266332\\
%0.000222013207458439	0.824623115577889\\
%0.000223348809114177	0.823115577889447\\
%0.000224503483687293	0.821608040201005\\
%0.000224780583354873	0.821207301883939\\
%0.00022558382025268	0.820100502512563\\
%0.000226549784500465	0.818592964824121\\
%0.000227391881861923	0.817085427135678\\
%0.000228126728535048	0.815577889447236\\
%0.000228767843914073	0.814070351758794\\
%0.000229326243173458	0.812562814070352\\
%0.00022981088708896	0.81105527638191\\
%0.000230043011977292	0.810227936432533\\
%0.000230253575454469	0.809547738693467\\
%0.000230658167751905	0.808040201005025\\
%0.000230999150278007	0.806532663316583\\
%0.000231280355577822	0.805025125628141\\
%0.000231504407645857	0.803517587939699\\
%0.000231672754128747	0.802010050251256\\
%0.000231785639364496	0.800502512562814\\
%0.000231839804671287	0.798994974874372\\
%0.000231828510561665	0.79748743718593\\
%0.000231753273152493	0.795979899497487\\
%0.000231614677093321	0.794472361809045\\
%0.00023141180869632	0.792964824120603\\
%0.00023114227065638	0.791457286432161\\
%0.000230802112696494	0.789949748743719\\
%0.00023038567490487	0.788442211055276\\
%0.000230043011977292	0.787397301719614\\
%0.000229903992304709	0.786934673366834\\
%0.000229380360747273	0.785427135678392\\
%0.000228763197399317	0.78391959798995\\
%0.00022803823381381	0.782412060301508\\
%0.000227187163834666	0.780904522613065\\
%0.000226186363557925	0.779396984924623\\
%0.000225005053540208	0.777889447236181\\
%0.000224780583354873	0.777631979153369\\
%0.000223719477330428	0.776381909547739\\
%0.000222209497240638	0.774874371859297\\
%0.000220386911583109	0.773366834170854\\
%0.000219638537241655	0.77282484385272\\
%0.000218279430790877	0.771859296482412\\
%0.000215740553791194	0.77035175879397\\
%0.00021461411978584	0.769777701397587\\
%0.000212662962328719	0.768844221105528\\
%0.000209704640132323	0.767660690279694\\
%0.000208810801258084	0.767336683417085\\
%0.000204907468981585	0.766113509295988\\
%0.000203863236627212	0.765829145728643\\
%0.000200220037181558	0.764947022914312\\
%0.000197082865547231	0.764321608040201\\
%0.000195639834351706	0.764059373606694\\
%0.00019116440753857	0.763372916083297\\
%0.000186791359902078	0.762856542902696\\
%0.000186353406482791	0.762814070351759\\
%0.000182518349431904	0.762458665892437\\
%0.000178343087693191	0.762172945369851\\
%0.000174263338600965	0.761983584859974\\
%0.00017027691722259	0.761878631497748\\
%0.000166381688607613	0.761850423479174\\
%0.000162575566644379	0.76189470242548\\
%0.000158856512942805	0.762010121104211\\
%0.000155222535742705	0.762177796471459\\
%0.000151671688847092	0.76236860500135\\
%0.000148202070579886	0.762581309521599\\
%0.000144829144676756	0.762814070351759\\
%0.000144811822767453	0.762815184173892\\
%0.000141499129743458	0.763058440735801\\
%0.000138262217376466	0.763321257722043\\
%0.000135099352119803	0.763603636847575\\
%0.000132008840083142	0.763905753781329\\
%0.000128989026125331	0.764227944937773\\
%0.000128190670853665	0.764321608040201\\
%0.000126038292967973	0.764561074136976\\
%0.000123155060329283	0.764910754677548\\
%0.000120337784077759	0.76528128896377\\
%0.000117584955405216	0.765673529805441\\
%0.000116581183966234	0.765829145728643\\
%0.000114895100018731	0.766079981588152\\
%0.000112266777351081	0.766504133999984\\
%0.000109698579789238	0.766952234093411\\
%0.000107662338787219	0.767336683417085\\
%0.000107189131920513	0.767423232669727\\
%0.000104737089795945	0.767909659183557\\
%0.000102341140210545	0.768423415747045\\
%0.000100526796990608	0.768844221105528\\
%0.0001	0.768963602738008\\
1.8	317\\
0.00039155679892942	0.6\\
0.000391710149080926	0.600077644127456\\
0.000394625835178456	0.601507537688442\\
0.000397697467365152	0.603015075376884\\
0.000400764927981714	0.604522613065327\\
0.000400880632889846	0.604579118627519\\
0.000403971318041952	0.606030150753769\\
0.000407177316834621	0.607537688442211\\
0.000410265810582719	0.608992523820117\\
0.000410382426695716	0.609045226130653\\
0.00041373703597552	0.610552763819096\\
0.000417082875995354	0.612060301507538\\
0.000419870708444391	0.613318137991487\\
0.000420447128083356	0.61356783919598\\
0.000423941040088408	0.615075376884422\\
0.000427423613407999	0.616582914572864\\
0.000429700470432084	0.617568952942232\\
0.000430953822095861	0.618090452261307\\
0.000434584000670891	0.619597989949749\\
0.000438200439398526	0.621105527638191\\
0.000439760360930272	0.621755160006029\\
0.000441903119712506	0.622613065326633\\
0.000445666808552651	0.624120603015075\\
0.000449414527555969	0.625628140703518\\
0.00045005576757005	0.625885361948609\\
0.000453295967315496	0.62713567839196\\
0.000457190716697668	0.628643216080402\\
0.00046059220411451	0.629964544381078\\
0.000461090257334184	0.630150753768844\\
0.000465133741801339	0.631658291457286\\
0.000469157414544698	0.633165829145729\\
0.000471375313411672	0.633997713743578\\
0.00047324590793995	0.634673366834171\\
0.000477418276891157	0.636180904522613\\
0.000481569035217719	0.637688442211055\\
0.000482410870416537	0.637993687674925\\
0.000485852280900657	0.639195979899498\\
0.000490151821773995	0.64070351758794\\
0.0004937047852839	0.64195422397476\\
0.000494461653323478	0.642211055276382\\
0.000498911695285314	0.643718592964824\\
0.000503336933978864	0.645226130653266\\
0.000505263106533568	0.645882816187895\\
0.000507850768954961	0.646733668341709\\
0.000512426666246311	0.648241206030151\\
0.000516976308788567	0.649748743718593\\
0.000517092024289676	0.649786991524331\\
0.000521698667397546	0.651256281407035\\
0.000526396923719789	0.652763819095477\\
0.000529197873595844	0.65366511156411\\
0.000531149236093283	0.65427135678392\\
0.00053599575138781	0.655778894472362\\
0.000540811205390107	0.657286432160804\\
0.000541587137807947	0.657529159212227\\
0.000545772465694261	0.658793969849246\\
0.000550735512749279	0.660301507537688\\
0.000554266452066311	0.661378405823911\\
0.000555727234536673	0.661809045226131\\
0.000560839070669678	0.663316582914573\\
0.000565917645357171	0.664824120603015\\
0.000567242606849198	0.665217494180082\\
0.000571122887029145	0.666331658291457\\
0.000576350919103206	0.667839195979899\\
0.00058052255160949	0.669047849329371\\
0.000581588609774771	0.669346733668342\\
0.000586968033141028	0.670854271356784\\
0.000592313419618503	0.672361809045226\\
0.000594113398496503	0.672869799306952\\
0.000597771448156257	0.673869346733668\\
0.00060327003387659	0.675376884422111\\
0.000608022426164942	0.676686428649228\\
0.000608764112030291	0.676884422110553\\
0.000614418197734381	0.678391959798995\\
0.000620038488438639	0.679899497487437\\
0.000622257083673023	0.680495130459654\\
0.000625764773929331	0.681407035175879\\
0.000631548723376924	0.682914572864322\\
0.000636824994471859	0.684296791764862\\
0.000637323620097079	0.684422110552764\\
0.000643332831656038	0.685929648241206\\
0.000649308048030841	0.687437185929648\\
0.000651733960488242	0.688049685000094\\
0.000655436414576375	0.68894472361809\\
0.00066165869574575	0.690452261306533\\
0.000666991966303012	0.691750013641224\\
0.000667892053389503	0.691959798994975\\
0.000674370565682321	0.693467336683417\\
0.000680814685391844	0.694974874371859\\
0.000682607183427239	0.695393953445352\\
0.00068746560206485	0.696482412060301\\
0.000694175093430155	0.697989949748744\\
0.000698587974678525	0.69898375501973\\
0.000700967455046856	0.699497487437186\\
0.000707954143910497	0.701005025125628\\
0.000714913155718487	0.70251256281407\\
0.000714942898659758	0.702518981830736\\
0.000722193681195499	0.704020100502513\\
0.00072944193897212	0.705527638190955\\
0.000731680714342719	0.705992973383817\\
0.000736904362499511	0.707035175879397\\
0.000744439309226297	0.708542713567839\\
0.000748810385759002	0.709419135546367\\
0.000752087359781033	0.710050251256281\\
0.000759906374827988	0.711557788944724\\
0.000766341086800746	0.712804212931701\\
0.000767743523419431	0.713065326633166\\
0.000775844043049689	0.714572864321608\\
0.000783892349330325	0.71608040201005\\
0.000784282206133768	0.71615334783178\\
0.000792253232435268	0.717587939698492\\
0.000800576205059442	0.719095477386935\\
0.000802643352225717	0.719470219068923\\
0.000809135089059838	0.720603015075377\\
0.000817731247696563	0.722110552763819\\
0.000821434358491942	0.722761640003855\\
0.000826491198601337	0.723618090452261\\
0.000835359492781066	0.725125628140703\\
0.000840665288561833	0.726031213946711\\
0.000844323785857885	0.726633165829146\\
0.000853463669172081	0.728140703517588\\
0.000860346441668451	0.729281988425798\\
0.000862635893208626	0.72964824120603\\
0.000872047378892372	0.731155778894472\\
0.000880488358164347	0.732516512371563\\
0.00088143152946649	0.732663316582915\\
0.00089111522439462	0.734170854271357\\
0.000900731551348135	0.735678391959799\\
0.000901101825166502	0.73573642671429\\
0.00091067289485942	0.737185929648241\\
0.000920562773660055	0.738693467336683\\
0.000922197882333432	0.738942868637699\\
0.000930727203130385	0.740201005025126\\
0.000940893172074133	0.741708542713568\\
0.000943787827777538	0.742138372083189\\
0.000951286064917028	0.74321608040201\\
0.000961731181676608	0.744723618090452\\
0.000965883224115871	0.745324019492458\\
0.000972358411987975	0.746231155778895\\
0.000983086161680019	0.747738693467337\\
0.000988495904662559	0.748500687005935\\
0.000993966027773606	0.749246231155779\\
0.00100502243128741	0.750753768844221\\
0.00101163797976621	0.751648442649031\\
0.00101637935582292	0.752261306532663\\
0.00102815122455505	0.753768844221106\\
0.00103532184329566	0.754681318050395\\
0.00104022195557629	0.755276381909548\\
0.00105271336008873	0.75678391959799\\
0.00105956017927762	0.757607109603926\\
0.00106552088845705	0.758291457286432\\
0.00107869231673238	0.759798994974874\\
0.00108436596868961	0.760447022339656\\
0.00109224161039541	0.761306532663317\\
0.0011060542592442	0.762814070351759\\
0.00110975249641207	0.763217261715244\\
0.00112034730284826	0.764321608040201\\
0.00113476402367553	0.765829145728643\\
0.00113573335834311	0.765930438452709\\
0.00114980041772191	0.767336683417085\\
0.00116232246867985	0.768594877053626\\
0.00116491479668006	0.768844221105528\\
0.00118056411674303	0.77035175879397\\
0.00118953406737032	0.771220287658461\\
0.00119642383906661	0.771859296482412\\
0.0012126036101238	0.773366834170854\\
0.00121738272773966	0.773814062892181\\
0.00122920418973731	0.774874371859297\\
0.00124588336429501	0.776381541694594\\
0.00124588760818743	0.776381909547739\\
0.0012632239994117	0.777889447236181\\
0.00127505124071301	0.778926231731527\\
0.0012806458892859	0.779396984924623\\
0.0012984565359561	0.780904522613065\\
0.0013049019780144	0.781453701632166\\
0.00131661188619582	0.782412060301508\\
0.00133488135351051	0.78391959798995\\
0.0013354515629299	0.783966895446675\\
0.00135376640796611	0.785427135678392\\
0.00136671635646201	0.786468457262754\\
0.00137274222675705	0.786934673366834\\
0.00139209844356304	0.788442211055276\\
0.00139871310264724	0.788960998793143\\
0.00141180550867027	0.789949748743719\\
0.00143145893752348	0.791446011982971\\
0.00143161256059369	0.791457286432161\\
0.00145204669779103	0.792964824120603\\
0.00146497139830728	0.793925693160907\\
0.00147259299006405	0.794472361809045\\
0.00149347909341595	0.795979899497487\\
0.00149926843278605	0.796400295459213\\
0.00151477253249839	0.79748743718593\\
0.00153436840893001	0.798870418144362\\
0.00153619377267843	0.798994974874372\\
0.00155810589875939	0.800502512562814\\
0.00157029012472938	0.801387426308233\\
0.00157918524424978	0.802010050251256\\
0.00159938828365873	0.803517587939699\\
0.00160705281826164	0.804124516180801\\
0.00161904612190841	0.805025125628141\\
0.0016380813908197	0.806532663316583\\
0.00164467617799466	0.807080113726335\\
0.00165690325848957	0.808040201005025\\
0.00167536961979961	0.809547738693467\\
0.00168318035333096	0.810205636968706\\
0.00169385065879152	0.81105527638191\\
0.0017123737900216	0.812562814070352\\
0.00172258596539879	0.813404596622576\\
0.0017311323277839	0.814070351758794\\
0.00175041987477091	0.815577889447236\\
0.00176291411809595	0.816547898342583\\
0.00177024074204814	0.817085427135678\\
0.00179110058370173	0.818592964824121\\
0.00180418640939207	0.819515587708848\\
0.00181296308012164	0.820100502512563\\
0.00183631757622227	0.821608040201005\\
0.00184642494289554	0.822235412969006\\
0.00186141812288544	0.823115577889447\\
0.0018883121137591	0.824623115577889\\
0.00188965233969121	0.82469464174039\\
0.0019180774162839	0.826130653266332\\
0.00193389175045523	0.82688671146663\\
0.00195047901868668	0.827638190954774\\
0.00197916686785356	0.828864852334297\\
0.0019860900713608	0.829145728643216\\
0.00202550193923067	0.830651991034488\\
0.00202553705776667	0.830653266331658\\
0.00206964724263814	0.832160804020101\\
0.00207292177959537	0.832265962682321\\
0.00211879022333132	0.833668341708543\\
0.00212145178491063	0.833744793062426\\
0.00217111794569451	0.835105696092899\\
0.00217379882157088	0.835175879396985\\
0.00222194686093952	0.836361090326149\\
0.00223562476382493	0.836683417085427\\
0.00227396575235793	0.837533400495486\\
0.00230487734841186	0.838190954773869\\
0.00232720247896041	0.838638035357085\\
0.00238168555197616	0.839687558571013\\
0.00238227430608241	0.839698492462312\\
0.00243744415012222	0.840664385101589\\
0.0024694585659828	0.841206030150754\\
0.00249450813523032	0.841605965609706\\
0.00255290806823952	0.842504386607605\\
0.00256723719790255	0.842713567839196\\
0.00261267522556333	0.843340476367059\\
0.00267384161583995	0.844141477985679\\
0.00268024758992648	0.844221105527638\\
0.00273643999707467	0.844882235999563\\
0.00280050389418363	0.845598939203533\\
0.00281269818889912	0.84572864321608\\
0.00286606761694825	0.846266729870033\\
0.00293316627839004	0.846911152506069\\
0.00296868109596031	0.847236180904523\\
0.00300183581357559	0.847524207013259\\
0.00307211299886176	0.848106704280668\\
0.0031440354715915	0.848676454597799\\
0.00315292278708924	0.848743718592965\\
0.00321764175025074	0.849209588988214\\
0.00329297125509715	0.84972908969448\\
0.00337006432927193	0.850239152956423\\
0.00337197191717259	0.850251256281407\\
0.00344896226040576	0.850723404894537\\
0.00352970730273065	0.851199822464495\\
0.00361234269970943	0.851669622022317\\
0.00362861940075789	0.851758793969849\\
0.00369691270719502	0.852123635114853\\
0.00378346261713193	0.852570466755564\\
0.00387203878181256	0.85301329367878\\
0.0039242537753826	0.853266331658291\\
0.00396268863870148	0.85344812962761\\
0.00405546073584083	0.85387127919539\\
0.00415040475785047	0.854283841081694\\
0.0042475715525369	0.854686038206924\\
0.00426986812783445	0.854773869346734\\
0.00434701315812503	0.855070731435219\\
0.00444878283112759	0.855443989137874\\
0.00455293507486695	0.855808409347922\\
0.00465952566866468	0.856164414580632\\
0.00469623614341016	0.856281407035176\\
0.00476861169771447	0.856506893289319\\
0.00488025158365443	0.856839228840837\\
0.00499450511585514	0.857164666218464\\
0.00511143348344017	0.85748364513144\\
0.00522817199434811	0.857788944723618\\
0.00523109930805626	0.857796434054329\\
0.00535356667741072	0.858096711976572\\
0.00547890117959395	0.858392035912878\\
0.00560716993820546	0.858682860016679\\
0.00573844164830239	0.858969644650251\\
0.00587278661318948	0.859252856223884\\
0.00589422680452823	0.85929648241206\\
0.00601027678207038	0.859527652373565\\
0.0061509857885805	0.8597989238801\\
0.00629498899022189	0.860068125174686\\
0.00644236350872137	0.860334335279103\\
0.00659318827133355	0.860595682050941\\
0.00671863158752483	0.860804020100502\\
0.00674754405311069	0.860851058133517\\
0.00690551352016233	0.861097045660555\\
0.00706718127392749	0.861338152626766\\
0.00723263389648353	0.86157433805118\\
0.00740195999691564	0.86180556155821\\
0.00757525025877191	0.862031783393258\\
0.00775259748862946	0.862252964438172\\
0.00780185435563143	0.862311557788945\\
0.00793409666579749	0.862465737580388\\
0.00811984499318401	0.862672273177632\\
0.0083099419493534	0.862873773820913\\
0.00850448934180268	0.863070202960503\\
0.00870359136148517	0.863261524760659\\
0.00890735463861044	0.863447704114523\\
0.00911588829975082	0.863628706658796\\
0.00932930402628469	0.863804498788192\\
0.00934801553835265	0.863819095477387\\
0.00954771611420806	0.863971847967857\\
0.0097712415353465	0.864133736619926\\
0.01	0.864290433206126\\
};
%%%\addlegendentry{data10}
%
\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	71\\
%0.0001	0.672424789418198\\
%0.000100371116001916	0.672361809045226\\
%0.000102341140210545	0.672001477936278\\
%0.000104737089795945	0.671527867511715\\
%0.000107189131920513	0.670994835750325\\
%0.000107813359055586	0.670854271356784\\
%0.000109698579789238	0.670386871651177\\
%0.000112266777351081	0.669691249609303\\
%0.00011346056800883	0.669346733668342\\
%0.000114895100018731	0.66888196831915\\
%0.000117584955405216	0.667933482485739\\
%0.000117842341257575	0.667839195979899\\
%0.000120337784077759	0.666789750698943\\
%0.000121358572561468	0.666331658291457\\
%0.000123155060329283	0.665389971466417\\
%0.000124190187891596	0.664824120603015\\
%0.000126038292967973	0.663621559166617\\
%0.000126496630174566	0.663316582914573\\
%0.000128414635447991	0.661809045226131\\
%0.000128989026125331	0.661265361256435\\
%0.000130015294249475	0.660301507537688\\
%0.000131336625267701	0.658793969849246\\
%0.000132008840083142	0.657861627728931\\
%0.000132437471201019	0.657286432160804\\
%0.000133375822471905	0.655778894472362\\
%0.000134130453232087	0.65427135678392\\
%0.000134729702434803	0.652763819095477\\
%0.000135099352119803	0.651564567976117\\
%0.000135201773597757	0.651256281407035\\
%0.000135574133906046	0.649748743718593\\
%0.000135869575792685	0.648241206030151\\
%0.00013611852457758	0.646733668341709\\
%0.000136322521458076	0.645226130653266\\
%0.000136482477463082	0.643718592964824\\
%0.000136598682345567	0.642211055276382\\
%0.00013667079089942	0.64070351758794\\
%0.000136697784912676	0.639195979899498\\
%0.000136677907125489	0.637688442211055\\
%0.000136608561220476	0.636180904522613\\
%0.000136486168701312	0.634673366834171\\
%0.000136305969008136	0.633165829145729\\
%0.000136061742576845	0.631658291457286\\
%0.000135745426465779	0.630150753768844\\
%0.000135346576439198	0.628643216080402\\
%0.000135099352119803	0.627874414675079\\
%0.000134873010904123	0.62713567839196\\
%0.000134316910694933	0.625628140703518\\
%0.00013363551174491	0.624120603015075\\
%0.000132799877650874	0.622613065326633\\
%0.000132008840083142	0.621437365571515\\
%0.000131790164828046	0.621105527638191\\
%0.000130618151725653	0.619597989949749\\
%0.000129143905706148	0.618090452261307\\
%0.000128989026125331	0.617955110614357\\
%0.000127397900499405	0.616582914572864\\
%0.000126038292967973	0.615639494846448\\
%0.00012519949501082	0.615075376884422\\
%0.000123155060329283	0.613945382446264\\
%0.000122434628123393	0.61356783919598\\
%0.000120337784077759	0.612649486285122\\
%0.000118878407125931	0.612060301507538\\
%0.000117584955405216	0.611617884884734\\
%0.000114895100018731	0.610775671442789\\
%0.000114133664763091	0.610552763819096\\
%0.000112266777351081	0.610080955621984\\
%0.000109698579789238	0.609491617851446\\
%0.000107536828198607	0.609045226130653\\
%0.000107189131920513	0.608982358763592\\
%0.000104737089795945	0.608551746099319\\
%0.000102341140210545	0.608171464259859\\
%0.0001	0.607833385870619\\
%0	166\\
%0.0001	0.898695122319019\\
%0.000102341140210545	0.898575629784163\\
%0.000103828916675106	0.898492462311558\\
%0.000104737089795945	0.898435829294785\\
%0.000107189131920513	0.898270515492473\\
%0.000109698579789238	0.898077353662826\\
%0.000112266777351081	0.897850217132577\\
%0.000114895100018731	0.897581198001079\\
%0.000117584955405216	0.89725993493362\\
%0.000119600157497041	0.896984924623116\\
%0.000120337784077759	0.896869246122998\\
%0.000123155060329283	0.896383025914634\\
%0.000126038292967973	0.895782769992638\\
%0.000127333187020203	0.895477386934673\\
%0.000128989026125331	0.895016666064296\\
%0.000132008840083142	0.894026707050722\\
%0.000132167431924927	0.893969849246231\\
%0.000135099352119803	0.892695940526101\\
%0.000135581294600096	0.892462311557789\\
%0.0001381224043061	0.890954773869347\\
%0.000138262217376466	0.890854917635878\\
%0.000140144039155541	0.889447236180904\\
%0.000141499129743458	0.888166344465953\\
%0.000141733371418797	0.887939698492462\\
%0.000143091863056857	0.88643216080402\\
%0.000144201549978717	0.884924623115578\\
%0.000144811822767453	0.883952772628931\\
%0.000145153985061704	0.883417085427136\\
%0.000146007481581933	0.881909547738694\\
%0.000146739627779818	0.880402010050251\\
%0.000147374697481483	0.878894472361809\\
%0.000147930902349667	0.877386934673367\\
%0.000148202070579886	0.876570547674336\\
%0.000148444216333229	0.875879396984925\\
%0.000148925459385349	0.874371859296482\\
%0.000149356892848321	0.87286432160804\\
%0.000149745959512492	0.871356783919598\\
%0.000150098696308513	0.869849246231156\\
%0.000150420051896501	0.868341708542714\\
%0.000150714121954461	0.866834170854271\\
%0.000150984326027764	0.865326633165829\\
%0.000151233542210829	0.863819095477387\\
%0.000151464210954408	0.862311557788945\\
%0.000151671688847092	0.860852054532377\\
%0.000151679152267613	0.860804020100502\\
%0.000151900553480574	0.85929648241206\\
%0.000152107439605009	0.857788944723618\\
%0.000152301289651047	0.856281407035176\\
%0.000152483397742973	0.854773869346734\\
%0.000152654902243184	0.853266331658291\\
%0.000152816809707652	0.851758793969849\\
%0.000152970014741913	0.850251256281407\\
%0.000153120317587356	0.848743718592965\\
%0.000153277550045976	0.847236180904523\\
%0.000153442469093243	0.84572864321608\\
%0.000153615664235674	0.844221105527638\\
%0.000153797762419082	0.842713567839196\\
%0.000153989431203652	0.841206030150754\\
%0.0001541913810428	0.839698492462312\\
%0.000154404366355793	0.838190954773869\\
%0.000154629184898921	0.836683417085427\\
%0.000154866674695392	0.835175879396985\\
%0.000155117707450752	0.833668341708543\\
%0.000155222535742705	0.833059371126468\\
%0.000155401478739512	0.832160804020101\\
%0.000155713879070246	0.830653266331658\\
%0.000156043727060232	0.829145728643216\\
%0.000156391769482371	0.827638190954774\\
%0.00015675857930543	0.826130653266332\\
%0.000157144448993187	0.824623115577889\\
%0.000157549239425068	0.823115577889447\\
%0.000157972167623748	0.821608040201005\\
%0.000158411510802452	0.820100502512563\\
%0.000158856512942805	0.818616915988581\\
%0.000158865350071383	0.818592964824121\\
%0.000159393158336751	0.817085427135678\\
%0.000159916695181861	0.815577889447236\\
%0.000160422613687302	0.814070351758794\\
%0.000160892366922009	0.812562814070352\\
%0.000161300759368555	0.81105527638191\\
%0.000161614391175289	0.809547738693467\\
%0.000161790258167339	0.808040201005025\\
%0.000161775019540363	0.806532663316583\\
%0.000161505783966335	0.805025125628141\\
%0.000160913610330154	0.803517587939699\\
%0.00015993103381219	0.802010050251256\\
%0.000158856512942805	0.800860837641568\\
%0.000158532398899471	0.800502512562814\\
%0.000156745122189998	0.798994974874372\\
%0.000155222535742705	0.798022329253731\\
%0.000154427909299981	0.79748743718593\\
%0.000151755426433841	0.795979899497487\\
%0.000151671688847092	0.795938173516304\\
%0.000148975625666448	0.794472361809045\\
%0.000148202070579886	0.794079753387259\\
%0.000146225447193876	0.792964824120603\\
%0.000144811822767453	0.792183641445578\\
%0.000143648655090711	0.791457286432161\\
%0.000141499129743458	0.79007986989561\\
%0.000141321874233464	0.789949748743719\\
%0.000139347489950506	0.788442211055276\\
%0.000138262217376466	0.78753698502228\\
%0.000137642756104015	0.786934673366834\\
%0.00013623236242927	0.785427135678392\\
%0.000135099352119803	0.784027732622143\\
%0.000135024738745074	0.78391959798995\\
%0.000134074708960407	0.782412060301508\\
%0.00013326946341159	0.780904522613065\\
%0.000132587902989983	0.779396984924623\\
%0.000132010601917737	0.777889447236181\\
%0.000132008840083142	0.777884370131215\\
%0.000131561790377841	0.776381909547739\\
%0.000131179818521391	0.774874371859297\\
%0.00013085263119551	0.773366834170854\\
%0.000130570197687566	0.771859296482412\\
%0.000130324092041898	0.77035175879397\\
%0.000130107230465898	0.768844221105528\\
%0.000129913632833979	0.767336683417085\\
%0.000129738213107623	0.765829145728643\\
%0.000129576598074099	0.764321608040201\\
%0.000129424971128576	0.762814070351759\\
%0.000129279936633499	0.761306532663317\\
%0.000129138399926216	0.759798994974874\\
%0.000128997457849776	0.758291457286432\\
%0.000128989026125331	0.758204133089703\\
%0.000128865851436092	0.75678391959799\\
%0.000128730396096806	0.755276381909548\\
%0.000128587660842923	0.753768844221106\\
%0.000128434703524734	0.752261306532663\\
%0.00012826820745029	0.750753768844221\\
%0.00012808454064932	0.749246231155779\\
%0.000127881810491493	0.747738693467337\\
%0.000127658353301213	0.746231155778895\\
%0.000127412008087481	0.744723618090452\\
%0.000127140163018309	0.74321608040201\\
%0.000126839674744461	0.741708542713568\\
%0.000126506761636392	0.740201005025126\\
%0.000126136863631869	0.738693467336683\\
%0.000126038292967973	0.738322257511921\\
%0.000125750837305972	0.737185929648241\\
%0.000125328178198904	0.735678391959799\\
%0.000124853128843503	0.734170854271357\\
%0.000124316422815378	0.732663316582915\\
%0.00012370648638988	0.731155778894472\\
%0.000123155060329283	0.729948644305254\\
%0.000123020660629043	0.72964824120603\\
%0.000122282391437349	0.728140703517588\\
%0.000121424741260366	0.726633165829146\\
%0.000120418652110388	0.725125628140703\\
%0.000120337784077759	0.725014295978197\\
%0.000119314106460078	0.723618090452261\\
%0.000117995780863647	0.722110552763819\\
%0.000117584955405216	0.721692064100542\\
%0.000116482191564232	0.720603015075377\\
%0.000114895100018731	0.71927916055956\\
%0.000114664735368686	0.719095477386935\\
%0.000112517792791731	0.717587939698492\\
%0.000112266777351081	0.717431669087013\\
%0.00010992122670336	0.71608040201005\\
%0.000109698579789238	0.715965820381344\\
%0.000107189131920513	0.714768115325254\\
%0.00010674201953385	0.714572864321608\\
%0.000104737089795945	0.713765261456644\\
%0.000102761600182449	0.713065326633166\\
%0.000102341140210545	0.712925440435445\\
%0.0001	0.712190882205594\\
2	309\\
0.000479875669564501	0.6\\
0.000482410870416537	0.601022247419133\\
0.000483660594976889	0.601507537688442\\
0.00048755393068704	0.603015075376884\\
0.000491434024202973	0.604522613065327\\
0.0004937047852839	0.605404659580071\\
0.000495375534482751	0.606030150753769\\
0.000499408708623144	0.607537688442211\\
0.000503426487350643	0.609045226130653\\
0.000505263106533568	0.609733664152682\\
0.000507528782294679	0.610552763819096\\
0.00051169899331972	0.612060301507538\\
0.0005158519236093	0.61356783919598\\
0.000517092024289676	0.614017054715593\\
0.000520119345210761	0.615075376884422\\
0.000524424497224628	0.616582914572864\\
0.000528710707942253	0.618090452261307\\
0.000529197873595844	0.618261200180694\\
0.000533147729317799	0.619597989949749\\
0.000537586299432328	0.621105527638191\\
0.000541587137807947	0.622469517708894\\
0.000542022960339061	0.622613065326633\\
0.000546615578034812	0.624120603015075\\
0.00055118644902241	0.625628140703518\\
0.000554266452066311	0.626645906153756\\
0.00055579985309291	0.62713567839196\\
0.000560525163611644	0.628643216080402\\
0.000565227427168213	0.630150753768844\\
0.000567242606849198	0.630796753644563\\
0.000570021690744757	0.631658291457286\\
0.000574878743993774	0.633165829145729\\
0.000579711478845767	0.634673366834171\\
0.00058052255160949	0.63492581757108\\
0.000584690151494032	0.636180904522613\\
0.000589677795188353	0.637688442211055\\
0.000594113398496503	0.639034798823623\\
0.000594661931402931	0.639195979899498\\
0.000599805512132086	0.64070351758794\\
0.000604922129364049	0.642211055276382\\
0.000608022426164942	0.643126260810806\\
0.000610093989642965	0.643718592964824\\
0.000615365679377381	0.645226130653266\\
0.000620608911543194	0.646733668341709\\
0.000622257083673023	0.647207353158391\\
0.000625972453181092	0.648241206030151\\
0.000631374691682594	0.649748743718593\\
0.000636745963543577	0.651256281407035\\
0.000636824994471859	0.651278410121178\\
0.00064235426979102	0.652763819095477\\
0.000647931694176867	0.65427135678392\\
0.000651733960488242	0.655302751652028\\
0.000653566936664584	0.655778894472362\\
0.000659367493151691	0.657286432160804\\
0.000665130621355781	0.658793969849246\\
0.000666991966303012	0.659281176905592\\
0.000671060238517318	0.660301507537688\\
0.000677048254403084	0.661809045226131\\
0.000682607183427239	0.663217064938384\\
0.000683017017756316	0.663316582914573\\
0.000689234170641971	0.664824120603015\\
0.000695409520863344	0.666331658291457\\
0.000698587974678525	0.667109546925057\\
0.000701695918095847	0.667839195979899\\
0.000708102578420038	0.669346733668342\\
0.000714465937048029	0.670854271356784\\
0.000714942898659758	0.670967121932419\\
0.000721084034282168	0.672361809045226\\
0.000727681384295841	0.673869346733668\\
0.000731680714342719	0.67478628906684\\
0.000734362760607118	0.675376884422111\\
0.000741198828356462	0.676884422110553\\
0.000747989144315224	0.678391959798995\\
0.000748810385759002	0.678574113333583\\
0.000755028048042662	0.679899497487437\\
0.000762060764522944	0.681407035175879\\
0.000766341086800746	0.682327521137844\\
0.000769179713870235	0.682914572864322\\
0.000776460090831592	0.684422110552764\\
0.000783693763399974	0.685929648241206\\
0.000784282206133768	0.686052099869854\\
0.00079119893749032	0.687437185929648\\
0.000798685224498808	0.68894472361809\\
0.000802643352225717	0.689743533311112\\
0.000806290160634057	0.690452261306533\\
0.000814034984751393	0.691959798994975\\
0.000821434358491942	0.693408228299112\\
0.000821747704699352	0.693467336683417\\
0.000829757175525793	0.694974874371859\\
0.000837720888059485	0.696482412060301\\
0.000840665288561833	0.697040004906175\\
0.000845867024588884	0.697989949748744\\
0.000854102243174164	0.699497487437186\\
0.000860346441668451	0.700644050969545\\
0.000862383421121415	0.701005025125628\\
0.000870908178408597	0.70251256281407\\
0.000879395104746482	0.704020100502513\\
0.000880488358164347	0.704213835064682\\
0.000888163091987656	0.705527638190955\\
0.000896933795067943	0.707035175879397\\
0.000901101825166502	0.707752387278863\\
0.000905851959901691	0.708542713567839\\
0.000914896794894374	0.710050251256281\\
0.000922197882333432	0.711272495533703\\
0.000923958766046557	0.711557788944724\\
0.00093326838240102	0.713065326633166\\
0.000942519223373638	0.714572864321608\\
0.000943787827777538	0.714779493069553\\
0.000952032976003835	0.71608040201005\\
0.000961535157245887	0.717587939698492\\
0.000965883224115871	0.718279433216936\\
0.000971175378511537	0.719095477386935\\
0.000980921215776721	0.720603015075377\\
0.000988495904662559	0.721780815202831\\
0.000990685594799614	0.722110552763819\\
0.00100068892539194	0.723618090452261\\
0.00101062209061851	0.725125628140703\\
0.00101163797976621	0.725279822503652\\
0.00102095631263845	0.726633165829146\\
0.00103127051006185	0.728140703517588\\
0.00103532184329566	0.728734342246414\\
0.00104185161175221	0.72964824120603\\
0.00105257794442031	0.731155778894472\\
0.00105956017927762	0.732141606945188\\
0.00106342731260482	0.732663316582915\\
0.00107457683664329	0.734170854271357\\
0.00108436596868961	0.735502815512844\\
0.0010857158979033	0.735678391959799\\
0.00109730058920975	0.737185929648241\\
0.00110880373612528	0.738693467336683\\
0.00110975249641207	0.738817844683937\\
0.0011207859078477	0.740201005025126\\
0.00113273603320266	0.741708542713568\\
0.00113573335834311	0.742087211081368\\
0.00114507299849437	0.74321608040201\\
0.00115748495751428	0.744723618090452\\
0.00116232246867985	0.745312516287794\\
0.00117020573975466	0.746231155778895\\
0.00118309555374925	0.747738693467337\\
0.00118953406737032	0.748493834384331\\
0.00119623182214132	0.749246231155779\\
0.00120964024659761	0.750753768844221\\
0.00121738272773966	0.75161684614808\\
0.00122341327136988	0.752261306532663\\
0.00123765383047619	0.753768844221106\\
0.00124588336429501	0.754634192528581\\
0.00125224639450741	0.755276381909548\\
0.00126727522355482	0.75678391959799\\
0.00127505124071301	0.757560793138267\\
0.00128266210290516	0.758291457286432\\
0.00129840989943228	0.759798994974874\\
0.0013049019780144	0.760419160887358\\
0.00131455778861263	0.761306532663317\\
0.00133095613217294	0.762814070351759\\
0.0013354515629299	0.763226985284463\\
0.00134782486127822	0.764321608040201\\
0.00136480752376623	0.765829145728643\\
0.00136671635646201	0.765998572134855\\
0.00138235131242605	0.767336683417085\\
0.00139871310264724	0.768745184109765\\
0.00139990478826989	0.768844221105528\\
0.00141802407302085	0.77035175879397\\
0.00143145893752348	0.771477063789119\\
0.00143618042149608	0.771859296482412\\
0.00145473115281094	0.773366834170854\\
0.00146497139830728	0.774204472114306\\
0.00147343493158369	0.774874371859297\\
0.00149236356621031	0.776381909547739\\
0.00149926843278605	0.776935284997357\\
0.00151155832621468	0.777889447236181\\
0.00153081706146089	0.779396984924623\\
0.00153436840893001	0.779676631886144\\
0.00155044661836059	0.780904522613065\\
0.00156999367774949	0.782412060301508\\
0.00157029012472938	0.782435052651245\\
0.0015900770182128	0.78391959798995\\
0.00160705281826164	0.78520633441514\\
0.00161010837937822	0.785427135678392\\
0.0016308325891027	0.786934673366834\\
0.00164467617799466	0.78795131962224\\
0.00165170017441518	0.788442211055276\\
0.0016731040810768	0.789949748743719\\
0.00168318035333096	0.790665588773154\\
0.00169489203146848	0.791457286432161\\
0.00171700239525981	0.792964824120603\\
0.00172258596539879	0.793348463744674\\
0.00173977871584613	0.794472361809045\\
0.00176263289686402	0.795979899497487\\
0.00176291411809595	0.795998576610445\\
0.00178647943126626	0.79748743718593\\
0.00180418640939207	0.798615606055202\\
0.00181044367369397	0.798994974874372\\
0.00183504964196765	0.800502512562814\\
0.00184642494289554	0.801241672928105\\
0.00185885596993538	0.802010050251256\\
0.00188159707001114	0.803517587939699\\
0.00188965233969121	0.804087728862568\\
0.00190358326196764	0.805025125628141\\
0.00192469654173172	0.806532663316583\\
0.00193389175045523	0.807224938412383\\
0.00194528540832527	0.808040201005025\\
0.0019654306902275	0.809547738693467\\
0.00197916686785356	0.81061325184797\\
0.00198516245118923	0.81105527638191\\
0.00200506270356202	0.812562814070352\\
0.00202466573101234	0.814070351758794\\
0.00202550193923067	0.814135159903097\\
0.00204508839952268	0.815577889447236\\
0.00206568475964571	0.817085427135678\\
0.00207292177959537	0.817607595587087\\
0.00208728033268194	0.818592964824121\\
0.00210981711298518	0.820100502512563\\
0.00212145178491063	0.820852787068907\\
0.00213371930141346	0.821608040201005\\
0.00215925950141384	0.823115577889447\\
0.00217111794569451	0.823782179470005\\
0.00218680689147984	0.824623115577889\\
0.00221652725724101	0.826130653266332\\
0.00222194686093952	0.826390011058082\\
0.00224925144054013	0.827638190954774\\
0.00227396575235793	0.828698664823894\\
0.00228485200538017	0.829145728643216\\
0.00232401951929222	0.830653266331658\\
0.00232720247896041	0.830767960344546\\
0.00236749392068401	0.832160804020101\\
0.00238168555197616	0.832619426813339\\
0.0024154403046495	0.833668341708543\\
0.00243744415012222	0.834307624899115\\
0.0024684471161852	0.835175879396985\\
0.00249450813523032	0.835858620577861\\
0.00252727191770949	0.836683417085427\\
0.00255290806823952	0.837287638504173\\
0.00259338973755997	0.838190954773869\\
0.00261267522556333	0.838594299684129\\
0.00266844077246403	0.839698492462312\\
0.00267384161583995	0.839798848880574\\
0.00273643999707467	0.840901447359064\\
0.0027546729879518	0.841206030150754\\
0.00280050389418363	0.841925846686917\\
0.00285331485531601	0.842713567839196\\
0.00286606761694825	0.842892653756722\\
0.00293316627839004	0.843788574692011\\
0.00296720101905166	0.844221105527638\\
0.00300183581357559	0.844636258633816\\
0.00307211299886176	0.845439237641471\\
0.00309866336322112	0.84572864321608\\
0.0031440354715915	0.846195937172875\\
0.00321764175025074	0.846920558074584\\
0.00325115384813812	0.847236180904523\\
0.00329297125509715	0.847608936170109\\
0.00337006432927193	0.848267634502333\\
0.00342810016831157	0.848743718592965\\
0.00344896226040576	0.848906014326679\\
0.00352970730273065	0.849509690017534\\
0.00361234269970943	0.850105209757187\\
0.00363336533232863	0.850251256281407\\
0.00369691270719502	0.850677324644576\\
0.00378346261713193	0.851238374848228\\
0.00386632185835789	0.851758793969849\\
0.00387203878181256	0.851793778955261\\
0.00396268863870148	0.852331293132159\\
0.00405546073584083	0.852862689558211\\
0.00412942924674826	0.853266331658291\\
0.00415040475785047	0.853377968800279\\
0.0042475715525369	0.853870058074678\\
0.00434701315812503	0.854350258117881\\
0.00443899021780023	0.854773869346734\\
0.00444878283112759	0.854817895688311\\
0.00455293507486695	0.855264023509886\\
0.00465952566866468	0.855700105461119\\
0.00476861169771447	0.856126652234706\\
0.00481004040922072	0.856281407035176\\
0.00488025158365443	0.856537638956439\\
0.00499450511585514	0.85693654024237\\
0.00511143348344017	0.857327747114257\\
0.00523109930805626	0.857711795935392\\
0.00525616889713951	0.857788944723618\\
0.00535356667741072	0.858081999006897\\
0.00547890117959395	0.858444468054281\\
0.00560716993820546	0.858801615082884\\
0.00573844164830239	0.859153998599828\\
0.0057934765110896	0.85929648241206\\
0.00587278661318948	0.8594973867953\\
0.00601027678207038	0.859833940624495\\
0.0061509857885805	0.860167560854775\\
0.00629498899022189	0.860498825722153\\
0.00643223257831272	0.860804020100502\\
0.00644236350872137	0.860826078334974\\
0.00659318827133355	0.861140743336025\\
0.00674754405311069	0.861449654951029\\
0.00690551352016233	0.861752750139022\\
0.00706718127392749	0.862049966641435\\
0.00721579717941566	0.862311557788945\\
0.00723263389648353	0.862340591947202\\
0.00740195999691564	0.862619622044626\\
0.00757525025877191	0.862892743896578\\
0.00775259748862946	0.863159898531391\\
0.00793409666579749	0.863421027898843\\
0.00811984499318401	0.863676074898783\\
0.00822914287315635	0.863819095477387\\
0.0083099419493534	0.86392273111091\\
0.00850448934180268	0.864160293311896\\
0.00870359136148517	0.864391753719046\\
0.00890735463861044	0.864617059251068\\
0.00911588829975082	0.864836157915774\\
0.00932930402628469	0.865048998837578\\
0.00954771611420806	0.865255532284588\\
0.00962717570386223	0.865326633165829\\
0.0097712415353465	0.865453043707059\\
0.01	0.86564282225033\\
};
%%%\addlegendentry{data11}

\addplot[forget plot, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.2	301\\
0.000577180114675836	0.6\\
0.00058052255160949	0.601149307133682\\
0.000581598872531605	0.601507537688442\\
0.000586145756219365	0.603015075376884\\
0.000590677783926834	0.604522613065327\\
0.000594113398496503	0.605666744698891\\
0.000595240357374465	0.606030150753769\\
0.000599932137110878	0.607537688442211\\
0.000604608002093328	0.609045226130653\\
0.000608022426164942	0.610147228171563\\
0.000609319614089946	0.610552763819096\\
0.000614156692378605	0.612060301507538\\
0.000618976639307027	0.61356783919598\\
0.000622257083673023	0.614594693135268\\
0.000623843552478953	0.615075376884422\\
0.000628830907429635	0.616582914572864\\
0.000633799526433787	0.618090452261307\\
0.000636824994471859	0.619008805450913\\
0.000638848949959618	0.619597989949749\\
0.000644034471908571	0.621105527638191\\
0.000649198360247168	0.622613065326633\\
0.000651733960488242	0.623353146421322\\
0.000654480541086814	0.624120603015075\\
0.00065987495045151	0.625628140703518\\
0.000665244562552448	0.62713567839196\\
0.000666991966303012	0.627625639361559\\
0.00067078052265037	0.628643216080402\\
0.000676381962312949	0.630150753768844\\
0.000681955471090652	0.631658291457286\\
0.000682607183427239	0.631834080486002\\
0.000687758143838259	0.633165829145729\\
0.000693564321219034	0.634673366834171\\
0.000698587974678525	0.6359832059601\\
0.000699378558084214	0.636180904522613\\
0.000705420673564117	0.637688442211055\\
0.000711428885599219	0.639195979899498\\
0.000714942898659758	0.640079452078413\\
0.000717529249087912	0.64070351758794\\
0.000723773316078011	0.642211055276382\\
0.000729980478411087	0.643718592964824\\
0.000731680714342719	0.644131322724617\\
0.000736376658294406	0.645226130653266\\
0.000742819147299406	0.646733668341709\\
0.000748810385759002	0.648143515716107\\
0.000749242342115263	0.648241206030151\\
0.000755922019135328	0.649748743718593\\
0.000762558278666627	0.651256281407035\\
0.000766341086800746	0.652118160448587\\
0.000769287386941932	0.652763819095477\\
0.000776154275816839	0.65427135678392\\
0.00078297312577165	0.655778894472362\\
0.000784282206133768	0.656068250284197\\
0.000790007470728912	0.657286432160804\\
0.000797054197219423	0.658793969849246\\
0.000802643352225717	0.659996138098988\\
0.000804117064041683	0.660301507537688\\
0.000811391976562422	0.661809045226131\\
0.00081861397700058	0.663316582914573\\
0.000821434358491942	0.663906385089631\\
0.000825986007515325	0.664824120603015\\
0.000833434571142886	0.666331658291457\\
0.000840665288561833	0.667805548565681\\
0.000840836355842378	0.667839195979899\\
0.000848512296587493	0.669346733668342\\
0.00085613255217307	0.670854271356784\\
0.000860346441668451	0.671690639902926\\
0.000863848040997554	0.672361809045226\\
0.000871695612423316	0.673869346733668\\
0.000879487428539079	0.675376884422111\\
0.000880488358164347	0.675570416013074\\
0.000887519965382703	0.676884422110553\\
0.000895540165264294	0.678391959798995\\
0.000901101825166502	0.679441817092209\\
0.000903608436722995	0.679899497487437\\
0.000911859183906174	0.681407035175879\\
0.000920054812704949	0.682914572864322\\
0.000922197882333432	0.683308864604062\\
0.000928448467089718	0.684422110552764\\
0.000936877363148077	0.685929648241206\\
0.000943787827777538	0.687171623072636\\
0.000945312966779863	0.687437185929648\\
0.000953977954796242	0.68894472361809\\
0.000962590359881131	0.690452261306533\\
0.000965883224115871	0.691029105423222\\
0.000971362525628548	0.691959798994975\\
0.000980214989661923	0.693467336683417\\
0.000988495904662559	0.694884852798368\\
0.000989038935215128	0.694974874371859\\
0.000998153387461739	0.696482412060301\\
0.00100721899566054	0.697989949748744\\
0.00101163797976621	0.698725587454686\\
0.00101648295175848	0.699497487437186\\
0.00102593735422319	0.701005025125628\\
0.00103532184329566	0.702507126444222\\
0.00103535739019869	0.70251256281407\\
0.00104525354590361	0.704020100502513\\
0.00105510444448237	0.705527638190955\\
0.00105956017927762	0.706209823470499\\
0.00106519899316853	0.707035175879397\\
0.00107548223444428	0.708542713567839\\
0.00108436596868961	0.709850977921752\\
0.00108578058141168	0.710050251256281\\
0.00109649554183783	0.711557788944724\\
0.00110714442790344	0.713065326633166\\
0.00110975249641207	0.713434620662166\\
0.0011181509781442	0.714572864321608\\
0.00112922270208365	0.71608040201005\\
0.00113573335834311	0.716970002920999\\
0.00114045527228575	0.717587939698492\\
0.00115194958643114	0.719095477386935\\
0.00116232246867985	0.720464741487353\\
0.00116341542518005	0.720603015075377\\
0.00117533214050471	0.722110552763819\\
0.00118716021497025	0.723618090452261\\
0.00118953406737032	0.723920986764559\\
0.00119937792463	0.725125628140703\\
0.00121162294904281	0.726633165829146\\
0.00121738272773966	0.727344757271344\\
0.00122409516018809	0.728140703517588\\
0.00123675814995695	0.72964824120603\\
0.00124588336429501	0.730740695213719\\
0.00124949288815608	0.731155778894472\\
0.00126257517648897	0.732663316582915\\
0.00127505124071301	0.734111714235518\\
0.00127558112183785	0.734170854271357\\
0.00128908440748344	0.735678391959799\\
0.00130248491536334	0.737185929648241\\
0.0013049019780144	0.737458235098457\\
0.00131629737633191	0.738693467336683\\
0.001330119989308	0.740201005025126\\
0.0013354515629299	0.740784163721479\\
0.00134422688905827	0.741708542713568\\
0.00135847525556649	0.74321608040201\\
0.00136671635646201	0.744091623577099\\
0.00137288712078861	0.744723618090452\\
0.00138756538512084	0.746231155778895\\
0.00139871310264724	0.747381987629169\\
0.00140229368513171	0.747738693467337\\
0.00141740648839176	0.749246231155779\\
0.00143145893752348	0.750653722735116\\
0.00143249286460204	0.750753768844221\\
0.00144826522087603	0.752261306532663\\
0.0014641313979795	0.753768844221106\\
0.00146497139830728	0.753847801433196\\
0.00148067598084011	0.755276381909548\\
0.00149729360159178	0.75678391959799\\
0.00149926843278605	0.756961798867364\\
0.00151449840059063	0.758291457286432\\
0.00153176879865353	0.759798994974874\\
0.00153436840893001	0.760024968055812\\
0.00154955580342767	0.761306532663317\\
0.00156738314271837	0.762814070351759\\
0.00157029012472938	0.763059467500826\\
0.00158572535348219	0.764321608040201\\
0.00160408482807819	0.765829145728643\\
0.00160705281826164	0.766072925140808\\
0.00162316285714077	0.767336683417085\\
0.00164226502337314	0.768844221105528\\
0.00164467617799466	0.769034857985184\\
0.00166213909077379	0.77035175879397\\
0.00168197436020876	0.771859296482412\\
0.00168318035333096	0.771951224992155\\
0.00170264581434179	0.773366834170854\\
0.00172258596539879	0.774830529750978\\
0.00172321173852324	0.774874371859297\\
0.00174464483233631	0.776381909547739\\
0.00176291411809595	0.777679799691025\\
0.00176600502611976	0.777889447236181\\
0.00178810373626825	0.779396984924623\\
0.00180418640939207	0.780505097332521\\
0.00181025634079572	0.780904522613065\\
0.0018329972126461	0.782412060301508\\
0.00184642494289554	0.783310924293457\\
0.00185594242965006	0.78391959798995\\
0.00187930838997831	0.785427135678392\\
0.00188965233969121	0.786100810128345\\
0.00190304934622027	0.786934673366834\\
0.00192703028451922	0.788442211055276\\
0.00193389175045523	0.788877437217953\\
0.00195157399643296	0.789949748743719\\
0.00197616740912797	0.791457286432161\\
0.00197916686785356	0.791642723359607\\
0.00200152587788743	0.792964824120603\\
0.00202550193923067	0.794398231298727\\
0.00202679734505423	0.794472361809045\\
0.00205292908475189	0.795979899497487\\
0.00207292177959537	0.797145346827247\\
0.00207904961379313	0.79748743718593\\
0.00210582465817546	0.798994974874372\\
0.00212145178491063	0.799886667686279\\
0.00213271610486423	0.800502512562814\\
0.00215860027166424	0.802010050251256\\
0.00217111794569451	0.802797087356628\\
0.00218307833073224	0.803517587939699\\
0.00220637442489566	0.805025125628141\\
0.00222194686093952	0.806101771944115\\
0.00222845035831446	0.806532663316583\\
0.00224988962177969	0.808040201005025\\
0.00227026999369705	0.809547738693467\\
0.00227396575235793	0.809833205286233\\
0.00229047468942346	0.81105527638191\\
0.00231021186555029	0.812562814070352\\
0.00232720247896041	0.813886746465081\\
0.00232965882492374	0.814070351758794\\
0.0023496145900096	0.815577889447236\\
0.00236965661990189	0.817085427135678\\
0.00238168555197616	0.817977184819909\\
0.00239033517286298	0.818592964824121\\
0.00241204789373187	0.820100502512563\\
0.00243459722535681	0.821608040201005\\
0.00243744415012222	0.821790330311926\\
0.00245896029942966	0.823115577889447\\
0.00248480205007263	0.824623115577889\\
0.00249450813523032	0.825157140735532\\
0.00251296694574324	0.826130653266332\\
0.00254346735260132	0.827638190954774\\
0.00255290806823952	0.828074415678143\\
0.00257746137510245	0.829145728643216\\
0.00261267522556333	0.830576189617375\\
0.00261468541967889	0.830653266331658\\
0.00265688835259422	0.832160804020101\\
0.00267384161583995	0.832723719589021\\
0.00270394813034489	0.833668341708543\\
0.00273643999707467	0.834616319449993\\
0.00275671652633901	0.835175879396985\\
0.00280050389418363	0.836300569223867\\
0.00281624466227975	0.836683417085427\\
0.00286606761694825	0.83781267082045\\
0.00288367057371396	0.838190954773869\\
0.00293316627839004	0.839183571392628\\
0.00296020797558688	0.839698492462312\\
0.00300183581357559	0.840439380950125\\
0.00304713004877969	0.841206030150754\\
0.00307211299886176	0.841601924018062\\
0.0031440354715915	0.842687707989851\\
0.0031458317350416	0.842713567839196\\
0.00321764175025074	0.843683597879677\\
0.00325927922343691	0.844221105527638\\
0.00329297125509715	0.844629895808607\\
0.00337006432927193	0.845525483089184\\
0.0033883094335236	0.84572864321608\\
0.00344896226040576	0.846364745048958\\
0.00352970730273065	0.847178776154473\\
0.00353562832831921	0.847236180904523\\
0.00361234269970943	0.847938092873698\\
0.00369691270719502	0.848685038765697\\
0.00370379509726908	0.848743718592965\\
0.00378346261713193	0.849386237279632\\
0.00387203878181256	0.850078692667019\\
0.00389480383465119	0.850251256281407\\
0.00396268863870148	0.850747163277922\\
0.00405546073584083	0.851401859385156\\
0.00410855999125419	0.851758793969849\\
0.00415040475785047	0.852032641880526\\
0.0042475715525369	0.85263818506753\\
0.00434701315812503	0.853229362825113\\
0.00435354332404077	0.853266331658291\\
0.00444878283112759	0.85379180403248\\
0.00455293507486695	0.854340513197043\\
0.00463905515841003	0.854773869346734\\
0.00465952566866468	0.8548743515884\\
0.00476861169771447	0.855385449596512\\
0.00488025158365443	0.855886055195766\\
0.00497233818321172	0.856281407035176\\
0.00499450511585514	0.85637432389495\\
0.00511143348344017	0.856843411087036\\
0.00523109930805626	0.857304202633955\\
0.00535356667741072	0.857757342970765\\
0.00536246249063988	0.857788944723618\\
0.00547890117959395	0.858193140025615\\
0.00560716993820546	0.858622034312635\\
0.00573844164830239	0.859045480704096\\
0.00581905305342997	0.85929648241206\\
0.00587278661318948	0.859460099563284\\
0.00601027678207038	0.859864694309544\\
0.0061509857885805	0.86026603270917\\
0.00629498899022189	0.860664808724946\\
0.00634702473885735	0.860804020100502\\
0.00644236350872137	0.861053639161806\\
0.00659318827133355	0.86143260311462\\
0.00674754405311069	0.861804851951097\\
0.00690551352016233	0.862170295615563\\
0.00696928609134579	0.862311557788945\\
0.00706718127392749	0.8625239137288\\
0.00723263389648353	0.862867526627739\\
0.00740195999691564	0.86320425948528\\
0.00757525025877191	0.86353402642595\\
0.00773194355676976	0.863819095477387\\
0.00775259748862946	0.86385591328286\\
0.00793409666579749	0.864164555578924\\
0.00811984499318401	0.864466162753661\\
0.0083099419493534	0.864760653910591\\
0.00850448934180268	0.865047949507461\\
0.00870264149037807	0.865326633165829\\
0.00870359136148517	0.865327942780685\\
0.00890735463861044	0.865594790298\\
0.00911588829975082	0.865854386674572\\
0.00932930402628469	0.866106658339986\\
0.00954771611420806	0.866351533313211\\
0.0097712415353465	0.866588941249818\\
0.01	0.866818813488508\\
};

\addplot[forget plot, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.4	295\\
0.000680171225804841	0.6\\
0.000682607183427239	0.600719077376769\\
0.000685395760006131	0.601507537688442\\
0.000690734909424749	0.603015075376884\\
0.000696057342428268	0.604522613065327\\
0.000698587974678525	0.605238302476142\\
0.000701508792410998	0.606030150753769\\
0.000707074015062635	0.607537688442211\\
0.000712618688372363	0.609045226130653\\
0.000714942898659758	0.609676195380182\\
0.000718308460498367	0.610552763819096\\
0.000724095402588022	0.612060301507538\\
0.000729858078333657	0.61356783919598\\
0.000731680714342719	0.614043695774793\\
0.00073579616968649	0.615075376884422\\
0.000741800146864293	0.616582914572864\\
0.000747776277182785	0.618090452261307\\
0.000748810385759002	0.618350560176804\\
0.000753971211610557	0.619597989949749\\
0.000760187268988612	0.621105527638191\\
0.000766341086800746	0.622605447402017\\
0.000766373585286563	0.622613065326633\\
0.00077283083137301	0.624120603015075\\
0.000779253799635105	0.625628140703518\\
0.000784282206133768	0.626812392981504\\
0.000785708328336792	0.62713567839196\\
0.000792370300422905	0.628643216080402\\
0.000798994847229327	0.630150753768844\\
0.000802643352225717	0.630982331587341\\
0.000805721937368686	0.631658291457286\\
0.00081258299272933	0.633165829145729\\
0.000819403668816843	0.634673366834171\\
0.000821434358491942	0.63512196820501\\
0.00082640604933014	0.636180904522613\\
0.000833460462262066	0.637688442211055\\
0.000840471741830649	0.639195979899498\\
0.000840665288561833	0.639237481089927\\
0.000847750521261287	0.64070351758794\\
0.000854992520171896	0.642211055276382\\
0.000860346441668451	0.643329996349157\\
0.000862271655204981	0.643718592964824\\
0.000869743512190142	0.645226130653266\\
0.000877167310454489	0.646733668341709\\
0.000880488358164347	0.647409060387816\\
0.000884721497795743	0.648241206030151\\
0.000892371562619582	0.649748743718593\\
0.000899970386568981	0.651256281407035\\
0.000901101825166502	0.651480589385303\\
0.000907792194386742	0.652763819095477\\
0.000915607103510708	0.65427135678392\\
0.000922197882333432	0.655550106131567\\
0.000923415602189789	0.655778894472362\\
0.000931443721891493	0.657286432160804\\
0.000939414336716177	0.658793969849246\\
0.000943787827777538	0.659623771031041\\
0.000947473326865372	0.660301507537688\\
0.000955653203643949	0.661809045226131\\
0.000963774637854285	0.663316582914573\\
0.000965883224115871	0.663708197751155\\
0.000972077404639702	0.664824120603015\\
0.000980405638834261	0.666331658291457\\
0.000988495904662559	0.667806198716736\\
0.000988682770631599	0.667839195979899\\
0.000997234553630974	0.669346733668342\\
0.00100572731322882	0.670854271356784\\
0.00101163797976621	0.671907926908984\\
0.00101429720573379	0.672361809045226\\
0.00102312314106047	0.673869346733668\\
0.00103188889208199	0.675376884422111\\
0.00103532184329566	0.675968162789512\\
0.00104088699348694	0.676884422110553\\
0.00105001275553105	0.678391959798995\\
0.00105907736163927	0.679899497487437\\
0.00105956017927762	0.679979670205081\\
0.00106854836236017	0.681407035175879\\
0.00107798288022452	0.682914572864322\\
0.00108436596868961	0.683938398880067\\
0.00108751773739691	0.684422110552764\\
0.0010973341914245	0.685929648241206\\
0.00110708762262142	0.687437185929648\\
0.00110975249641207	0.687849134103896\\
0.00111715543369154	0.68894472361809\\
0.00112730174701171	0.690452261306533\\
0.00113573335834311	0.691711042336409\\
0.00113747274216385	0.691959798994975\\
0.00114802434137951	0.693467336683417\\
0.00115851260552349	0.694974874371859\\
0.00116232246867985	0.695522789633176\\
0.00116928350951046	0.696482412060301\\
0.00118018896574181	0.697989949748744\\
0.00118953406737032	0.699287664019868\\
0.00119110923747945	0.699497487437186\\
0.00120244884374933	0.701005025125628\\
0.0012137419436947	0.70251256281407\\
0.00121738272773966	0.702997974461191\\
0.00122536753760735	0.704020100502513\\
0.00123711883266282	0.705527638190955\\
0.00124588336429501	0.706655540927557\\
0.0012489529981981	0.707035175879397\\
0.00126115088264194	0.708542713567839\\
0.00127327643785533	0.710050251256281\\
0.00127505124071301	0.71027069747933\\
0.00128582295114944	0.711557788944724\\
0.00129837291691045	0.713065326633166\\
0.0013049019780144	0.713851781785423\\
0.00131111853585035	0.714572864321608\\
0.00132408128175382	0.71608040201005\\
0.0013354515629299	0.717410992315961\\
0.00133702013218732	0.717587939698492\\
0.00135038385482472	0.719095477386935\\
0.00136364731207285	0.720603015075377\\
0.00136671635646201	0.72095230719648\\
0.00137726246994507	0.722110552763819\\
0.00139090892011173	0.723618090452261\\
0.00139871310264724	0.724484015419327\\
0.00140469884729577	0.725125628140703\\
0.00141871772994481	0.726633165829146\\
0.00143145893752348	0.728013308153205\\
0.00143267496857642	0.728140703517588\\
0.00144705594737995	0.72964824120603\\
0.00146132275699473	0.731155778894472\\
0.00146497139830728	0.731542154123864\\
0.00147590647700946	0.732663316582915\\
0.00149052336815302	0.734170854271357\\
0.00149926843278605	0.735077155502107\\
0.00150525325415941	0.735678391959799\\
0.00152021174358324	0.737185929648241\\
0.00153436840893001	0.738623197624042\\
0.00153508155308461	0.738693467336683\\
0.00155037351527724	0.740201005025126\\
0.00156555150323789	0.741708542713568\\
0.00157029012472938	0.7421803553432\\
0.00158103443265221	0.74321608040201\\
0.00159659566534033	0.744723618090452\\
0.00160705281826164	0.745741574055177\\
0.00161232081763927	0.746231155778895\\
0.0016285059536295	0.747738693467337\\
0.00164458174049865	0.749246231155779\\
0.00164467617799466	0.749255069219868\\
0.00166147389846895	0.750753768844221\\
0.00167848210480801	0.752261306532663\\
0.00168318035333096	0.752672958433551\\
0.00169629001141743	0.753768844221106\\
0.00171443991710086	0.755276381909548\\
0.00172258596539879	0.75594850361197\\
0.00173319033152326	0.75678391959799\\
0.00175240675065033	0.758291457286432\\
0.00176291411809595	0.759113487128183\\
0.00177208410202923	0.759798994974874\\
0.00179229063684724	0.761306532663317\\
0.00180418640939207	0.762194286494141\\
0.00181287120237516	0.762814070351759\\
0.00183399176935173	0.764321608040201\\
0.00184642494289554	0.765211403331123\\
0.00185544456018394	0.765829145728643\\
0.00187740470744056	0.767336683417085\\
0.00188965233969121	0.768181194163246\\
0.0018996923703754	0.768844221105528\\
0.00192242039103907	0.77035175879397\\
0.00193389175045523	0.771117038029207\\
0.00194550012933375	0.771859296482412\\
0.00196892798533499	0.773366834170854\\
0.00197916686785356	0.7740301408331\\
0.00199275250927091	0.774874371859297\\
0.00201681658730362	0.776381909547739\\
0.00202550193923067	0.776930097273092\\
0.00204133511034839	0.777889447236181\\
0.0020659768365104	0.779396984924623\\
0.00207292177959537	0.77982528500646\\
0.00209113613612807	0.780904522613065\\
0.00211630247867726	0.782412060301508\\
0.00212145178491063	0.782723137766169\\
0.00214204804210202	0.78391959798995\\
0.00216769193331416	0.785427135678392\\
0.00217111794569451	0.785630326664148\\
0.002193969208088	0.786934673366834\\
0.00222004991689411	0.788442211055276\\
0.00222194686093952	0.788552867654696\\
0.00224680568390195	0.789949748743719\\
0.00227328917127715	0.791457286432161\\
0.00227396575235793	0.791496165731953\\
0.00230047305468486	0.792964824120603\\
0.00232720247896041	0.794465047649571\\
0.00232733746018211	0.794472361809045\\
0.0023548984683489	0.795979899497487\\
0.00238168555197616	0.797463637000127\\
0.00238213017108065	0.79748743718593\\
0.00241002286364997	0.798994974874372\\
0.00243744415012222	0.800501182481546\\
0.00243746918145198	0.800502512562814\\
0.00246398105647259	0.802010050251256\\
0.00248836795004456	0.803517587939699\\
0.00249450813523032	0.803928458943383\\
0.00251154575310193	0.805025125628141\\
0.00253330474868426	0.806532663316583\\
0.00255290806823952	0.807984578201254\\
0.00255370137492872	0.808040201005025\\
0.00257395577891296	0.809547738693467\\
0.00259324821193497	0.81105527638191\\
0.00261182981270549	0.812562814070352\\
0.00261267522556333	0.812633368524935\\
0.0026309081729786	0.814070351758794\\
0.00264980472188036	0.815577889447236\\
0.00266873083398175	0.817085427135678\\
0.00267384161583995	0.817487604029282\\
0.00268872174349915	0.818592964824121\\
0.00270957055626781	0.820100502512563\\
0.00273126843003075	0.821608040201005\\
0.00273643999707467	0.821950831996981\\
0.0027550517200873	0.823115577889447\\
0.00278058915832727	0.824623115577889\\
0.00280050389418363	0.825724244692723\\
0.00280828391446755	0.826130653266332\\
0.00283920800481305	0.827638190954774\\
0.00286606761694825	0.828852322619863\\
0.00287293132746335	0.829145728643216\\
0.00291097426474365	0.830653266331658\\
0.00293316627839004	0.831465948389036\\
0.00295320409205044	0.832160804020101\\
0.00300025620715661	0.833668341708543\\
0.00300183581357559	0.833715156118461\\
0.0030537976307789	0.835175879396985\\
0.00307211299886176	0.835652184031464\\
0.00311385606526618	0.836683417085427\\
0.0031440354715915	0.837374314843523\\
0.00318152410663494	0.838190954773869\\
0.00321764175025074	0.83892143103489\\
0.00325794515811696	0.839698492462312\\
0.00329297125509715	0.840326746175306\\
0.00334429120261332	0.841206030150754\\
0.00337006432927193	0.841617690991\\
0.00344173554578951	0.842713567839196\\
0.00344896226040576	0.842816795439535\\
0.00352970730273065	0.843923225220726\\
0.00355232813284955	0.844221105527638\\
0.00361234269970943	0.844961318659921\\
0.00367690781479102	0.84572864321608\\
0.00369691270719502	0.845951772485394\\
0.00378346261713193	0.846883819249135\\
0.00381728026121346	0.847236180904523\\
0.00387203878181256	0.847772937317988\\
0.00396268863870148	0.848635303927204\\
0.00397450589909333	0.848743718592965\\
0.00405546073584083	0.849444295585572\\
0.00415040475785047	0.850227646903283\\
0.00415341292931212	0.850251256281407\\
0.0042475715525369	0.850962371446595\\
0.00434701315812503	0.851679025885833\\
0.00435863334511345	0.851758793969849\\
0.00444878283112759	0.852360779105541\\
0.00455293507486695	0.853025065281728\\
0.00459256977680612	0.853266331658291\\
0.00465952566866468	0.853663237900868\\
0.00476861169771447	0.854281329321239\\
0.00485944030395856	0.854773869346734\\
0.00488025158365443	0.854883878675888\\
0.00499450511585514	0.855461480583206\\
0.00511143348344017	0.856028586457572\\
0.00516579015055272	0.856281407035176\\
0.00523109930805626	0.856577796181298\\
0.00535356667741072	0.85711157181253\\
0.00547890117959395	0.857637467674616\\
0.00551641975221596	0.857788944723618\\
0.00560716993820546	0.858146764924421\\
0.00573844164830239	0.858646069567276\\
0.00587278661318948	0.859140103299948\\
0.00591677870289686	0.85929648241206\\
0.00601027678207038	0.859621337884937\\
0.0061509857885805	0.860095165598755\\
0.00629498899022189	0.860566328680162\\
0.0063701197682295	0.860804020100502\\
0.00644236350872137	0.861027596296673\\
0.00659318827133355	0.861475587816037\\
0.00674754405311069	0.861915924311096\\
0.00689205870727854	0.862311557788945\\
0.00690551352016233	0.862347614271921\\
0.00706718127392749	0.862762313817772\\
0.00723263389648353	0.863169220843549\\
0.00740195999691564	0.863568215462356\\
0.00751325109097639	0.863819095477387\\
0.00757525025877191	0.863955988781522\\
0.00775259748862946	0.864330109045629\\
0.00793409666579749	0.864696185960341\\
0.00811984499318401	0.865054105704977\\
0.00826808198448107	0.865326633165829\\
0.0083099419493534	0.865402051295619\\
0.00850448934180268	0.865735793890701\\
0.00870359136148517	0.866061259943615\\
0.00890735463861044	0.866378342925996\\
0.00911588829975082	0.866686938253194\\
0.00922072837576065	0.866834170854271\\
0.00932930402628469	0.866983665256773\\
0.00954771611420806	0.867268742361877\\
0.0097712415353465	0.867545235460839\\
0.01	0.867813048795446\\
};



\addplot[forget plot, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%%0	147\\
%%0.0001	0.723749109323922\\
%%0.000102341140210545	0.724292769819012\\
%%0.000104737089795945	0.724849058337553\\
%%0.000105955367576966	0.725125628140703\\
%%0.000107189131920513	0.725413976064192\\
%%0.000109698579789238	0.725987146871322\\
%%0.000112266777351081	0.726572283891863\\
%%0.000112546030722414	0.726633165829146\\
%%0.000114895100018731	0.727164459211213\\
%%0.000117584955405216	0.727766690632948\\
%%0.000119296999879652	0.728140703517588\\
%%0.000120337784077759	0.728378067300729\\
%%0.000123155060329283	0.72899651475443\\
%%0.000126038292967973	0.7296223146336\\
%%0.000126165239022464	0.72964824120603\\
%%0.000128989026125331	0.730253452839073\\
%%0.000132008840083142	0.730887675639551\\
%%0.000133351390927459	0.731155778894472\\
%%0.000135099352119803	0.731523531118277\\
%%0.000138262217376466	0.732156901707541\\
%%0.000140901529736378	0.732663316582915\\
%%0.000141499129743458	0.732784435134171\\
%%0.000144811822767453	0.733402008842227\\
%%0.000148202070579886	0.73400296377563\\
%%0.000149247656970734	0.734170854271357\\
%%0.000151671688847092	0.734582119860504\\
%%0.000155222535742705	0.73513064460024\\
%%0.000158856512942805	0.735639891461628\\
%%0.000159256442316311	0.735678391959799\\
%%0.000162575566644379	0.736015635565417\\
%%0.000166381688607613	0.736189001142955\\
%%0.00017027691722259	0.736146178110148\\
%%0.000174263338600965	0.735869766244311\\
%%0.000175798326124965	0.735678391959799\\
%%0.000178343087693191	0.735332976512591\\
%%0.000182518349431904	0.734504289319332\\
%%0.000183825551251407	0.734170854271357\\
%%0.000186791359902078	0.733332815861532\\
%%0.000188762302506331	0.732663316582915\\
%%0.00019116440753857	0.73174975756659\\
%%0.000192545704974073	0.731155778894472\\
%%0.000195639834351706	0.729650195082474\\
%%0.000195643541123231	0.72964824120603\\
%%0.000198260774851752	0.728140703517588\\
%%0.000200220037181558	0.726845550420594\\
%%0.000200528823444652	0.726633165829146\\
%%0.000202531816792853	0.725125628140703\\
%%0.000204292001751426	0.723618090452261\\
%%0.000204907468981585	0.723035139710111\\
%%0.000205879848164045	0.722110552763819\\
%%0.000207309766823857	0.720603015075377\\
%%0.000208583880107867	0.719095477386935\\
%%0.000209704640132323	0.717611901946157\\
%%0.000209723186039754	0.717587939698492\\
%%0.000210800470529354	0.71608040201005\\
%%0.00021176846087453	0.714572864321608\\
%%0.000212639606588339	0.713065326633166\\
%%0.000213424583654914	0.711557788944724\\
%%0.000214132584189804	0.710050251256281\\
%%0.00021461411978584	0.708918528672517\\
%%0.000214783183095799	0.708542713567839\\
%%0.00021540264016304	0.707035175879397\\
%%0.000215961716241098	0.705527638190955\\
%%0.000216465884874771	0.704020100502513\\
%%0.000216919903663061	0.70251256281407\\
%%0.000217327902604006	0.701005025125628\\
%%0.000217690576059818	0.699497487437186\\
%%0.000217974985393415	0.697989949748744\\
%%0.000218176085880952	0.696482412060301\\
%%0.000218299190432742	0.694974874371859\\
%%0.000218348294593896	0.693467336683417\\
%%0.000218326266311379	0.691959798994975\\
%%0.000218234987196596	0.690452261306533\\
%%0.000218075456235367	0.68894472361809\\
%%0.000217847863873373	0.687437185929648\\
%%0.00021755164228845	0.685929648241206\\
%%0.000217185496180614	0.684422110552764\\
%%0.000216747417395052	0.682914572864322\\
%%0.000216234686038385	0.681407035175879\\
%%0.000215643860399727	0.679899497487437\\
%%0.000214970757930248	0.678391959798995\\
%%0.00021461411978584	0.67767147947095\\
%%0.000214231641684297	0.676884422110553\\
%%0.000213420714389933	0.675376884422111\\
%%0.000212511368816975	0.673869346733668\\
%%0.000211495369510029	0.672361809045226\\
%%0.000210363420291488	0.670854271356784\\
%%0.000209704640132323	0.67004608709512\\
%%0.000209110193938981	0.669346733668342\\
%%0.000207714992881139	0.667839195979899\\
%%0.00020615198188883	0.666331658291457\\
%%0.000204907468981585	0.66523966068204\\
%%0.000204373551715928	0.664824120603015\\
%%0.000202274233345217	0.663316582914573\\
%%0.000200220037181558	0.662013360081325\\
%%0.000199810778644534	0.661809045226131\\
%%0.00019649284320743	0.660301507537688\\
%%0.000195639834351706	0.659949932876011\\
%%0.00019116440753857	0.658856472010892\\
%%0.000190285016982014	0.658793969849246\\
%%0.000186791359902078	0.658563986757778\\
%%0.000184366955190479	0.658793969849246\\
%%0.000182518349431904	0.658940020357669\\
%%0.000178343087693191	0.659819953982846\\
%%0.000176936940934897	0.660301507537688\\
%%0.000174263338600965	0.661077544852625\\
%%0.000172493518584772	0.661809045226131\\
%%0.00017027691722259	0.662593484981585\\
%%0.000168743357191467	0.663316582914573\\
%%0.000166381688607613	0.66427847839391\\
%%0.000165330508892142	0.664824120603015\\
%%0.000162575566644379	0.666069162712588\\
%%0.00016210487432229	0.666331658291457\\
%%0.000159037504301972	0.667839195979899\\
%%0.000158856512942805	0.667918722670956\\
%%0.000156020189347352	0.669346733668342\\
%%0.000155222535742705	0.669703564074684\\
%%0.000152761185350556	0.670854271356784\\
%%0.000151671688847092	0.671310976345399\\
%%0.000149243779141843	0.672361809045226\\
%%0.000148202070579886	0.672769701335218\\
%%0.000145452265483434	0.673869346733668\\
%%0.000144811822767453	0.674103095870503\\
%%0.000141499129743458	0.675329263326236\\
%%0.000141373418927027	0.675376884422111\\
%%0.000138262217376466	0.676465295238247\\
%%0.000137061031462034	0.676884422110553\\
%%0.000135099352119803	0.677521940707361\\
%%0.000132388524975541	0.678391959798995\\
%%0.000132008840083142	0.678506433315056\\
%%0.000128989026125331	0.679433479082449\\
%%0.000127448571700955	0.679899497487437\\
%%0.000126038292967973	0.680304748164738\\
%%0.000123155060329283	0.681126542477471\\
%%0.000122170309831629	0.681407035175879\\
%%0.000120337784077759	0.681908284083976\\
%%0.000117584955405216	0.682647303054236\\
%%0.000116588467950142	0.682914572864322\\
%%0.000114895100018731	0.683355548846457\\
%%0.000112266777351081	0.684029597301771\\
%%0.000110714391419713	0.684422110552764\\
%%0.000109698579789238	0.684674328207364\\
%%0.000107189131920513	0.685297923622231\\
%%0.000104737089795945	0.685886280559911\\
%%0.000104559711477345	0.685929648241206\\
%%0.000102341140210545	0.686469393204839\\
%%0.0001	0.687023159817685\\
%0	160\\
%0.000229824341327983	0.9\\
%0.000230043011977292	0.899932406938966\\
%0.000234765247307507	0.898492462311558\\
%0.000235428641432242	0.898259106256641\\
%0.000239249097798876	0.896984924623116\\
%0.000240940356023952	0.896333883974493\\
%0.000243402189737242	0.895477386934673\\
%0.00024658110758226	0.894205428949099\\
%0.000247273729672011	0.893969849246231\\
%0.000251229032716686	0.892462311557789\\
%0.000252353917043477	0.891977381733494\\
%0.000254999697735276	0.890954773869347\\
%0.000258261876068267	0.889518306093874\\
%0.00025843339182682	0.889447236180904\\
%0.000261733805092197	0.887939698492462\\
%0.000264308148697411	0.886597307159003\\
%0.000264648512556839	0.88643216080402\\
%0.00026746788726718	0.884924623115578\\
%0.000269949114857043	0.883417085427136\\
%0.000270495973046313	0.883048656107504\\
%0.000272336994460483	0.881909547738694\\
%0.000274507398671312	0.880402010050251\\
%0.00027642950231724	0.878894472361809\\
%0.000276828663039207	0.878546384613199\\
%0.000278293029468382	0.877386934673367\\
%0.000279985748067751	0.875879396984925\\
%0.00028148021729155	0.874371859296482\\
%0.000282794482540669	0.87286432160804\\
%0.000283309610183932	0.872192332752983\\
%0.00028402432553278	0.871356783919598\\
%0.000285147697703893	0.869849246231156\\
%0.000286110080480205	0.868341708542714\\
%0.000286920299054367	0.866834170854271\\
%0.000287585128500877	0.865326633165829\\
%0.000288109473013574	0.863819095477387\\
%0.000288496484233586	0.862311557788945\\
%0.000288747624600942	0.860804020100502\\
%0.00028886267841813	0.85929648241206\\
%0.000288839710266063	0.857788944723618\\
%0.000288674967273273	0.856281407035176\\
%0.000288362718200874	0.854773869346734\\
%0.00028789501799827	0.853266331658291\\
%0.000287261380915118	0.851758793969849\\
%0.000286448337723079	0.850251256281407\\
%0.000285327697375933	0.848743718592965\\
%0.000283663263463701	0.847236180904523\\
%0.000283309610183932	0.846993395612569\\
%0.00028163243855263	0.84572864321608\\
%0.000279046461590451	0.844221105527638\\
%0.000276828663039207	0.843187384833649\\
%0.000275890846913583	0.842713567839196\\
%0.000272281561711884	0.841206030150754\\
%0.000270495973046313	0.840584086224764\\
%0.000268118567135835	0.839698492462312\\
%0.000264308148697411	0.83850862269229\\
%0.000263349611725497	0.838190954773869\\
%0.000258261876068267	0.836752742871343\\
%0.000258028981622716	0.836683417085427\\
%0.000252353917043477	0.835221545838452\\
%0.000252193407030059	0.835175879396985\\
%0.00024658110758226	0.833784125670136\\
%0.00024617957707966	0.833668341708543\\
%0.000240940356023952	0.83235303416171\\
%0.000240233773585881	0.832160804020101\\
%0.000235428641432242	0.831018904325185\\
%0.000233927544036967	0.830653266331658\\
%0.000230043011977292	0.829821151118074\\
%0.000226816500703868	0.829145728643216\\
%0.000224780583354873	0.828767500841002\\
%0.000219638537241655	0.827853280595185\\
%0.000218368199029243	0.827638190954774\\
%0.00021461411978584	0.827064786184596\\
%0.000209704640132323	0.82638480736326\\
%0.000207721116008371	0.826130653266332\\
%0.000204907468981585	0.825799232486906\\
%0.000200220037181558	0.825294864378278\\
%0.000195639834351706	0.824859580558219\\
%0.000192885941699578	0.824623115577889\\
%0.00019116440753857	0.824483583413302\\
%0.000186791359902078	0.824158781681393\\
%0.000182518349431904	0.823878945741971\\
%0.000178343087693191	0.823638703443331\\
%0.000174263338600965	0.823433803775261\\
%0.00017027691722259	0.823261011207536\\
%0.000166381688607613	0.823118043737092\\
%0.000166300299407244	0.823115577889447\\
%0.000162575566644379	0.823002792096241\\
%0.000158856512942805	0.822915909850275\\
%0.000155222535742705	0.822849620810907\\
%0.000151671688847092	0.822791596896208\\
%0.000148202070579886	0.822741284400026\\
%0.000144811822767453	0.822698416295123\\
%0.000141499129743458	0.822662914646636\\
%0.000138262217376466	0.822634910107151\\
%0.000135099352119803	0.822614780708988\\
%0.000132008840083142	0.822603218679979\\
%0.000128989026125331	0.822601341031945\\
%0.000126038292967973	0.822610872800383\\
%0.000123155060329283	0.822634457890277\\
%0.000120337784077759	0.82267620771232\\
%0.000117584955405216	0.822742723777806\\
%0.000114895100018731	0.82284514483018\\
%0.000112266777351081	0.823003647709306\\
%0.000111014259526246	0.823115577889447\\
%0.000109698579789238	0.82325906016836\\
%0.000107189131920513	0.823708456905361\\
%0.000104776596865681	0.824623115577889\\
%0.000104737089795945	0.824645552508062\\
%0.000103160227837092	0.826130653266332\\
%0.00010238817243442	0.827638190954774\\
%0.000102341140210545	0.827769313182003\\
%0.000101976079788669	0.829145728643216\\
%0.000101716927039579	0.830653266331658\\
%0.000101541583517517	0.832160804020101\\
%0.00010141736654486	0.833668341708543\\
%0.000101326172726544	0.835175879396985\\
%0.000101257169909694	0.836683417085427\\
%0.000101203475632	0.838190954773869\\
%0.000101160495818614	0.839698492462312\\
%0.000101125029008708	0.841206030150754\\
%0.000101094752546674	0.842713567839196\\
%0.000101067911545011	0.844221105527638\\
%0.000101043120731594	0.84572864321608\\
%0.000101019231174604	0.847236180904523\\
%0.000100995234608625	0.848743718592965\\
%0.000100970271815479	0.850251256281407\\
%0.000100947370621316	0.851758793969849\\
%0.000100928234521019	0.853266331658291\\
%0.00010091261540777	0.854773869346734\\
%0.000100900316905566	0.856281407035176\\
%0.000100891188017248	0.857788944723618\\
%0.000100885118417414	0.85929648241206\\
%0.000100882035109457	0.860804020100502\\
%0.000100881900254654	0.862311557788945\\
%0.000100884710051905	0.863819095477387\\
%0.000100890494606317	0.865326633165829\\
%0.000100899318778921	0.866834170854271\\
%0.000100911284063176	0.868341708542714\\
%0.000100926531591308	0.869849246231156\\
%0.000100945246440123	0.871356783919598\\
%0.000100967663488258	0.87286432160804\\
%0.000100994075183473	0.874371859296482\\
%0.000101024841721731	0.875879396984925\\
%0.000101060404337372	0.877386934673367\\
%0.000101101302682306	0.878894472361809\\
%0.000101148197673335	0.880402010050251\\
%0.000101201901775159	0.881909547738694\\
%0.000101263419566921	0.883417085427136\\
%0.000101334002783741	0.884924623115578\\
%0.000101415226120878	0.88643216080402\\
%0.000101509093437631	0.887939698492462\\
%0.000101618189493553	0.889447236180904\\
%0.000101745901637044	0.890954773869347\\
%0.000101896752095403	0.892462311557789\\
%0.000102076910973508	0.893969849246231\\
%0.000102295015931559	0.895477386934673\\
%0.000102341140210545	0.895755487878541\\
%0.000102581035416358	0.896984924623116\\
%0.000102945456494843	0.898492462311558\\
%0.000103416518440642	0.9\\
2.6	289\\
0.000793675717230169	0.6\\
0.000799797125449474	0.601507537688442\\
0.000802643352225717	0.602207581626582\\
0.000806051899620279	0.603015075376884\\
0.000812418145287304	0.604522613065327\\
0.000818757921865396	0.606030150753769\\
0.000821434358491942	0.606665780109887\\
0.000825242275279913	0.607537688442211\\
0.000831823628527081	0.609045226130653\\
0.000838375114261919	0.610552763819096\\
0.000840665288561833	0.611078921756915\\
0.000845091610687424	0.612060301507538\\
0.000851881302215876	0.61356783919598\\
0.00085863799878279	0.615075376884422\\
0.000860346441668451	0.615455742872565\\
0.000865587796353123	0.616582914572864\\
0.000872579244862239	0.618090452261307\\
0.000879534832672163	0.619597989949749\\
0.000880488358164347	0.619804048580516\\
0.000886717735685495	0.621105527638191\\
0.000893904550700701	0.622613065326633\\
0.000901052887589308	0.624120603015075\\
0.000901101825166502	0.624130883635336\\
0.000908467382882523	0.625628140703518\\
0.000915843349749411	0.62713567839196\\
0.000922197882333432	0.6284400514947\\
0.000923219828956368	0.628643216080402\\
0.000930821730442492	0.630150753768844\\
0.000938380779992494	0.631658291457286\\
0.000943787827777538	0.632740001505296\\
0.000945983724465518	0.633165829145729\\
0.000953764752057728	0.634673366834171\\
0.000961500917494724	0.636180904522613\\
0.000965883224115871	0.637036494541809\\
0.000969325249899431	0.637688442211055\\
0.000977279307663549	0.639195979899498\\
0.000985186671193817	0.64070351758794\\
0.000988495904662559	0.641334856529224\\
0.000993236026077762	0.642211055276382\\
0.00100137405490908	0.643718592964824\\
0.00100946341457424	0.645226130653266\\
0.00101163797976621	0.645631181411576\\
0.0010178202853435	0.646733668341709\\
0.00102624221213755	0.648241206030151\\
0.00103461176302034	0.649748743718593\\
0.00103532184329566	0.649876418015796\\
0.00104335059047598	0.651256281407035\\
0.00105206913105654	0.652763819095477\\
0.00105956017927762	0.654066484545494\\
0.00106079205112105	0.65427135678392\\
0.00106986372841718	0.655778894472362\\
0.00107887128720278	0.657286432160804\\
0.00108436596868961	0.658209384891524\\
0.00108800267194314	0.658793969849246\\
0.00109736533830778	0.660301507537688\\
0.00110666028498607	0.661809045226131\\
0.00110975249641207	0.662311191809725\\
0.00111621766512659	0.663316582914573\\
0.00112587006734123	0.664824120603015\\
0.00113545184245657	0.666331658291457\\
0.00113573335834311	0.666375886785266\\
0.00114545269479378	0.667839195979899\\
0.00115539472507626	0.669346733668342\\
0.00116232246867985	0.670402108814434\\
0.00116541750033305	0.670854271356784\\
0.00117572573461374	0.672361809045226\\
0.00118595851444655	0.673869346733668\\
0.00118953406737032	0.674396885277483\\
0.00119645491515377	0.675376884422111\\
0.00120705726798264	0.676884422110553\\
0.00121738272773966	0.678362993168678\\
0.001217593325564	0.678391959798995\\
0.00122857095786962	0.679899497487437\\
0.00123947043182805	0.681407035175879\\
0.00124588336429501	0.682297077168581\\
0.00125051136351587	0.682914572864322\\
0.00126179013013063	0.684422110552764\\
0.00127299109683852	0.685929648241206\\
0.00127505124071301	0.686206830489349\\
0.00128455477492513	0.687437185929648\\
0.00129613966754945	0.68894472361809\\
0.0013049019780144	0.690090169169336\\
0.00130777784781106	0.690452261306533\\
0.00131975210278628	0.691959798994975\\
0.00133164949442192	0.693467336683417\\
0.0013354515629299	0.693949335021913\\
0.00134384245129004	0.694974874371859\\
0.00135613448093612	0.696482412060301\\
0.00136671635646201	0.697786625589081\\
0.00136842569200068	0.697989949748744\\
0.00138111733395271	0.699497487437186\\
0.00139374076806867	0.701005025125628\\
0.00139871310264724	0.70159827125629\\
0.00140664430275377	0.70251256281407\\
0.00141970661101117	0.704020100502513\\
0.00143145893752348	0.705381999902182\\
0.00143275800403112	0.705527638190955\\
0.00144623691431446	0.707035175879397\\
0.00145964020182379	0.708542713567839\\
0.00146497139830728	0.709142861027473\\
0.00147329258161497	0.710050251256281\\
0.00148707796026864	0.711557788944724\\
0.00149926843278605	0.712898353071614\\
0.00150083391186158	0.713065326633166\\
0.0015149787695894	0.714572864321608\\
0.00152902596521329	0.71608040201005\\
0.00153436840893001	0.716654891963978\\
0.00154330330686219	0.717587939698492\\
0.00155768063370492	0.719095477386935\\
0.00157029012472938	0.720426200941238\\
0.00157201932064341	0.720603015075377\\
0.001586758582538	0.722110552763819\\
0.00160138597591918	0.723618090452261\\
0.00160705281826164	0.724203771940838\\
0.00161638701542018	0.725125628140703\\
0.00163157987625745	0.726633165829146\\
0.00164467617799466	0.727941604696872\\
0.00164676419013783	0.728140703517588\\
0.00166255715954304	0.72964824120603\\
0.00167822398122398	0.731155778894472\\
0.00168318035333096	0.73163401041345\\
0.00169435390080428	0.732663316582915\\
0.0017106275705215	0.734170854271357\\
0.00172258596539879	0.735285369264376\\
0.00172700104950807	0.735678391959799\\
0.00174389586829702	0.737185929648241\\
0.00176065626225512	0.738693467336683\\
0.00176291411809595	0.738896862224699\\
0.00177806481320831	0.740201005025126\\
0.00179545856303445	0.741708542713568\\
0.00180418640939207	0.742468167710543\\
0.00181317468613167	0.74321608040201\\
0.00183121914066157	0.744723618090452\\
0.00184642494289554	0.746002263711728\\
0.00184927036213232	0.746231155778895\\
0.00186798388859533	0.747738693467337\\
0.00188656168826156	0.749246231155779\\
0.00188965233969121	0.749496866875693\\
0.00190584427538675	0.750753768844221\\
0.00192541997995214	0.752261306532663\\
0.00193389175045523	0.752906699238463\\
0.00194570004467094	0.753768844221106\\
0.00196650834079192	0.755276381909548\\
0.00197916686785356	0.756188277363706\\
0.00198778340852966	0.75678391959799\\
0.00200971079758382	0.758291457286432\\
0.00202550193923067	0.759375478440795\\
0.00203192303719135	0.759798994974874\\
0.00205485428296742	0.761306532663317\\
0.00207292177959537	0.762496542428156\\
0.00207793303886553	0.762814070351759\\
0.00210175330114929	0.764321608040201\\
0.00212145178491063	0.765574054518715\\
0.00212561703188825	0.765829145728643\\
0.00215021367768215	0.767336683417085\\
0.00217111794569451	0.768626738744753\\
0.00217477200514121	0.768844221105528\\
0.00220003609671507	0.77035175879397\\
0.00222194686093952	0.771670668508547\\
0.00222519194081321	0.771859296482412\\
0.00225101941619784	0.773366834170854\\
0.00227396575235793	0.774720101713692\\
0.00227667119592138	0.774874371859297\\
0.00230296376942549	0.776381909547739\\
0.00232720247896041	0.777788063603953\\
0.00232900765421629	0.777889447236181\\
0.0023556734724774	0.779396984924623\\
0.00238168555197616	0.78088675085533\\
0.00238200566869341	0.780904522613065\\
0.00240895976227868	0.782412060301508\\
0.00243554721736016	0.78391959798995\\
0.00243744415012222	0.784028131055347\\
0.00246264339029457	0.785427135678392\\
0.00248942618962057	0.786934673366834\\
0.00249450813523032	0.787223736143464\\
0.00251667631561879	0.788442211055276\\
0.00254373524199095	0.789949748743719\\
0.00255290806823952	0.790466853810088\\
0.00257136748531385	0.791457286432161\\
0.00259909837395356	0.792964824120603\\
0.00261267522556333	0.793712389054086\\
0.00262719477120563	0.794472361809045\\
0.00265563230929624	0.795979899497487\\
0.00267384161583995	0.796958218902693\\
0.00268420641914062	0.79748743718593\\
0.00271336778684201	0.798994974874372\\
0.00273643999707467	0.800209418203264\\
0.00274230068825723	0.800502512562814\\
0.00277029676930752	0.802010050251256\\
0.00279585728992315	0.803517587939699\\
0.00280050389418363	0.803816642251639\\
0.00282029688826416	0.805025125628141\\
0.0028430423743113	0.806532663316583\\
0.00286413498011756	0.808040201005025\\
0.00286606761694825	0.808188187454149\\
0.0028848034249219	0.809547738693467\\
0.00290442191518021	0.81105527638191\\
0.00292317269994207	0.812562814070352\\
0.00293316627839004	0.81339341268705\\
0.00294176549144605	0.814070351758794\\
0.00296055968471205	0.815577889447236\\
0.00297932527615551	0.817085427135678\\
0.00299835583757685	0.818592964824121\\
0.00300183581357559	0.818861697612231\\
0.00301877544530108	0.820100502512563\\
0.00304027332362916	0.821608040201005\\
0.00306298186188372	0.823115577889447\\
0.00307211299886176	0.82368522090705\\
0.00308797581359898	0.824623115577889\\
0.0031153589712952	0.826130653266332\\
0.0031440354715915	0.827589480704355\\
0.00314504449455316	0.827638190954774\\
0.00317885137367235	0.829145728643216\\
0.00321569913204952	0.830653266331658\\
0.00321764175025074	0.830726332374193\\
0.00325775508898761	0.832160804020101\\
0.00329297125509715	0.833315521196438\\
0.00330426954233617	0.833668341708543\\
0.00335680086383011	0.835175879396985\\
0.00337006432927193	0.835525953820155\\
0.0034160021190316	0.836683417085427\\
0.00344896226040576	0.837448541603592\\
0.00348239371979657	0.838190954773869\\
0.00352970730273065	0.83916135641367\\
0.00355702128908167	0.839698492462312\\
0.00361234269970943	0.840705812146736\\
0.0036409249462011	0.841206030150754\\
0.00369691270719502	0.842115602923015\\
0.00373510914033264	0.842713567839196\\
0.00378346261713193	0.843418032817192\\
0.0038405101204655	0.844221105527638\\
0.00387203878181256	0.844635181348501\\
0.00395796259872612	0.84572864321608\\
0.00396268863870148	0.845784889467691\\
0.00405546073584083	0.846849278210448\\
0.00409091167248482	0.847236180904523\\
0.00415040475785047	0.847845092201305\\
0.0042426063246506	0.848743718592965\\
0.0042475715525369	0.848789219686586\\
0.00434701315812503	0.849656596414571\\
0.00441846908860839	0.850251256281407\\
0.00444878283112759	0.850493604486749\\
0.00455293507486695	0.851287774653657\\
0.00461759995740959	0.851758793969849\\
0.00465952566866468	0.852055599450317\\
0.00476861169771447	0.852793463979958\\
0.00484166330228459	0.853266331658291\\
0.00488025158365443	0.853509383150737\\
0.00499450511585514	0.85419811354461\\
0.00509405635351443	0.854773869346734\\
0.00511143348344017	0.854871767277946\\
0.00523109930805626	0.855517979087459\\
0.00535356667741072	0.856154240135564\\
0.00537903639997668	0.856281407035176\\
0.00547890117959395	0.856767613286902\\
0.00560716993820546	0.857369671873445\\
0.00569971992787448	0.857788944723618\\
0.00573844164830239	0.857960158539696\\
0.00587278661318948	0.858533716889859\\
0.00601027678207038	0.859102549004918\\
0.00605866009227214	0.85929648241206\\
0.0061509857885805	0.859658012100763\\
0.00629498899022189	0.860205809708084\\
0.00644236350872137	0.860748990466934\\
0.00645792998749194	0.860804020100502\\
0.00659318827133355	0.861271538596116\\
0.00674754405311069	0.861784160899389\\
0.00690551352016233	0.862288073685374\\
0.00691320300982825	0.862311557788945\\
0.00706718127392749	0.86277168537901\\
0.00723263389648353	0.863245966743371\\
0.00740195999691564	0.863711328429334\\
0.00744297153748231	0.863819095477387\\
0.00757525025877191	0.864159420614754\\
0.00775259748862946	0.86459600219709\\
0.00793409666579749	0.865023457241724\\
0.00806885752589661	0.865326633165829\\
0.00811984499318401	0.865439008428209\\
0.0083099419493534	0.865838448675795\\
0.00850448934180268	0.866228563417055\\
0.00870359136148517	0.866609206835793\\
0.00882725253590922	0.866834170854271\\
0.00890735463861044	0.866976999733856\\
0.00911588829975082	0.867330288283749\\
0.00932930402628469	0.867673926667711\\
0.00954771611420806	0.868007779516971\\
0.0097712415353465	0.868331714212797\\
0.00977854001233557	0.868341708542714\\
0.01	0.868639065609117\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%2.8	306\\
%0.000209542749821672	0.9\\
%0.000204907468981585	0.899803779158928\\
%0.000200220037181558	0.899557614802494\\
%0.000195639834351706	0.899252828960257\\
%0.00019116440753857	0.898867474650402\\
%0.000187757329716722	0.898492462311558\\
%0.000186791359902078	0.898359255872767\\
%0.000182518349431904	0.897644329873123\\
%0.000179553082535074	0.896984924623116\\
%0.000178343087693191	0.896626229929604\\
%0.000175153801353706	0.895477386934673\\
%0.000174263338600965	0.895028314908485\\
%0.000172378613600665	0.893969849246231\\
%0.000170544656794305	0.892462311557789\\
%0.00017027691722259	0.892168631589998\\
%0.000169175171425626	0.890954773869347\\
%0.000168190552250405	0.889447236180904\\
%0.00016748916098236	0.887939698492462\\
%0.000166991487184621	0.88643216080402\\
%0.000166648252297222	0.884924623115578\\
%0.000166427871927346	0.883417085427136\\
%0.000166381688607613	0.882840551044221\\
%0.000166297005438995	0.881909547738694\\
%0.000166262906125996	0.880402010050251\\
%0.000166324362845628	0.878894472361809\\
%0.000166381688607613	0.878332055968671\\
%0.000166462278374806	0.877386934673367\\
%0.000166667834578919	0.875879396984925\\
%0.000166951956252814	0.874371859296482\\
%0.000167319931427667	0.87286432160804\\
%0.000167780416925959	0.871356783919598\\
%0.000168346114184297	0.869849246231156\\
%0.000169034901294078	0.868341708542714\\
%0.000169871632743537	0.866834170854271\\
%0.00017027691722259	0.86621938153099\\
%0.000170822214713421	0.865326633165829\\
%0.000171930756893628	0.863819095477387\\
%0.000173303149945568	0.862311557788945\\
%0.000174263338600965	0.861445687550621\\
%0.000174966878454197	0.860804020100502\\
%0.000176999496463687	0.85929648241206\\
%0.000178343087693191	0.858500485311983\\
%0.000179600722698176	0.857788944723618\\
%0.000182518349431904	0.856487544669967\\
%0.000183023534509902	0.856281407035176\\
%0.000186791359902078	0.855045686312567\\
%0.000187740395539011	0.854773869346734\\
%0.00019116440753857	0.85397091624429\\
%0.000194800516919446	0.853266331658291\\
%0.000195639834351706	0.853130836430397\\
%0.000200220037181558	0.852483589947505\\
%0.000204907468981585	0.851950843096366\\
%0.00020689276041816	0.851758793969849\\
%0.000209704640132323	0.851523222033448\\
%0.00021461411978584	0.851174757504762\\
%0.000219638537241655	0.850880993696337\\
%0.000224780583354873	0.850632304618381\\
%0.000230043011977292	0.850421434629017\\
%0.000235170055943416	0.850251256281407\\
%0.000235428641432242	0.850243866768261\\
%0.000240940356023952	0.850110462538169\\
%0.00024658110758226	0.849999818870492\\
%0.000252353917043477	0.84991011587035\\
%0.000258261876068267	0.849829407105472\\
%0.000264308148697411	0.849750021863189\\
%0.000270495973046313	0.849669456319012\\
%0.000276828663039207	0.849585237415293\\
%0.000283309610183932	0.849494694570002\\
%0.000289942285388288	0.849394712557484\\
%0.000296730240818887	0.849281419350489\\
%0.000303677111803546	0.849149745954392\\
%0.000310786618778201	0.848992756738676\\
%0.000318062569279412	0.848800569794716\\
%0.000319998943111596	0.848743718592965\\
%0.000325508859983506	0.848589982909689\\
%0.000333129478793467	0.848328571607718\\
%0.000340928506974681	0.847975597142814\\
%0.000348910121340677	0.847476998032577\\
%0.000352018627011176	0.847236180904523\\
%0.000357078596490046	0.846799127036399\\
%0.000365438307095725	0.845751528070427\\
%0.000365589809188112	0.84572864321608\\
%0.000373360028972041	0.844221105527638\\
%0.00037399373024788	0.84405469484516\\
%0.000378519990694341	0.842713567839196\\
%0.000381877714997641	0.841206030150754\\
%0.000382749447851631	0.840703067912436\\
%0.000384517416317328	0.839698492462312\\
%0.000386562552234324	0.838190954773869\\
%0.000388082488397416	0.836683417085427\\
%0.000389245368418193	0.835175879396985\\
%0.000390156127010499	0.833668341708543\\
%0.000390883280603222	0.832160804020101\\
%0.000391473244550348	0.830653266331658\\
%0.000391710149080926	0.829953579976011\\
%0.000392046534722925	0.829145728643216\\
%0.000392593514702454	0.827638190954774\\
%0.000393053183353086	0.826130653266332\\
%0.000393442736531988	0.824623115577889\\
%0.000393775235817825	0.823115577889447\\
%0.000394060745965045	0.821608040201005\\
%0.00039430711986236	0.820100502512563\\
%0.000394520550830416	0.818592964824121\\
%0.000394705967879654	0.817085427135678\\
%0.000394867322788016	0.815577889447236\\
%0.000395007801230448	0.814070351758794\\
%0.000395129979610133	0.812562814070352\\
%0.000395235942353738	0.81105527638191\\
%0.000395327369849185	0.809547738693467\\
%0.000395405604080847	0.808040201005025\\
%0.000395471696826962	0.806532663316583\\
%0.000395526443687615	0.805025125628141\\
%0.000395570405978079	0.803517587939699\\
%0.000395603921481601	0.802010050251256\\
%0.000395627104063337	0.800502512562814\\
%0.000395639581427088	0.798994974874372\\
%0.000395640693575245	0.79748743718593\\
%0.000395630846485649	0.795979899497487\\
%0.000395610267935457	0.794472361809045\\
%0.000395578948499204	0.792964824120603\\
%0.00039553665300118	0.791457286432161\\
%0.000395482920136225	0.789949748743719\\
%0.000395417050896052	0.788442211055276\\
%0.000395338085391411	0.786934673366834\\
%0.000395244766618642	0.785427135678392\\
%0.00039513548853073	0.78391959798995\\
%0.000395008224264817	0.782412060301508\\
%0.000394860428318259	0.780904522613065\\
%0.000394688903510259	0.779396984924623\\
%0.000394489619175724	0.777889447236181\\
%0.000394257460328493	0.776381909547739\\
%0.000393985877009712	0.774874371859297\\
%0.000393666386105325	0.773366834170854\\
%0.00039328784990772	0.771859296482412\\
%0.000392835407939217	0.77035175879397\\
%0.000392288854313244	0.768844221105528\\
%0.000391710149080926	0.76752057157685\\
%0.000391644046782962	0.767336683417085\\
%0.000391034570304396	0.765829145728643\\
%0.000390264218409392	0.764321608040201\\
%0.000389268135022837	0.762814070351759\\
%0.000387942931545453	0.761306532663317\\
%0.00038611397197622	0.759798994974874\\
%0.000383463054328286	0.758291457286432\\
%0.000382749447851631	0.757963661784772\\
%0.000380057199850359	0.75678391959799\\
%0.00037448466657215	0.755276381909548\\
%0.00037399373024788	0.755174563503204\\
%0.000365438307095725	0.753816797854851\\
%0.000365030875746031	0.753768844221106\\
%0.000357078596490046	0.752996541204187\\
%0.000348910121340677	0.752494761832076\\
%0.000343636354369002	0.752261306532663\\
%0.000340928506974681	0.752147832857211\\
%0.000333129478793467	0.751878639697634\\
%0.000325508859983506	0.751685120910329\\
%0.000318062569279412	0.751542614229441\\
%0.000310786618778201	0.7514362574593\\
%0.000303677111803546	0.751356676229114\\
%0.000296730240818887	0.751297769727769\\
%0.000289942285388288	0.751255503504722\\
%0.000283309610183932	0.751227222995065\\
%0.000276828663039207	0.751211255413569\\
%0.000270495973046313	0.751206683847222\\
%0.000264308148697411	0.751213235303235\\
%0.000258261876068267	0.751231257012907\\
%0.000252353917043477	0.751261777954727\\
%0.00024658110758226	0.751308551616761\\
%0.000240940356023952	0.751376407391339\\
%0.000235428641432242	0.75146585037257\\
%0.000230043011977292	0.751578256266115\\
%0.000224780583354873	0.751716014687125\\
%0.000219638537241655	0.751882638984956\\
%0.00021461411978584	0.75208298698555\\
%0.000210912591797096	0.752261306532663\\
%0.000209704640132323	0.752314197514582\\
%0.000204907468981585	0.75256001138248\\
%0.000200220037181558	0.752857250330569\\
%0.000195639834351706	0.753219277121073\\
%0.00019116440753857	0.753664275773844\\
%0.000190249666818218	0.753768844221106\\
%0.000186791359902078	0.754161503438435\\
%0.000182518349431904	0.754769894271329\\
%0.000179643143186266	0.755276381909548\\
%0.000178343087693191	0.755516160277155\\
%0.000174263338600965	0.756408411554824\\
%0.000172800103563615	0.75678391959799\\
%0.00017027691722259	0.757496453640378\\
%0.000167821635824333	0.758291457286432\\
%0.000166381688607613	0.758819277652293\\
%0.000163866828857497	0.759798994974874\\
%0.000162575566644379	0.760380038754906\\
%0.000160451242050244	0.761306532663317\\
%0.000158856512942805	0.762114367192679\\
%0.00015742097101954	0.762814070351759\\
%0.000155222535742705	0.764066263778176\\
%0.000154808176750183	0.764321608040201\\
%0.000152641647524139	0.765829145728643\\
%0.000151671688847092	0.7666301492262\\
%0.000150854758816149	0.767336683417085\\
%0.000149342555840769	0.768844221105528\\
%0.000148202070579886	0.770211798533994\\
%0.000148087351403628	0.77035175879397\\
%0.000146953782931714	0.771859296482412\\
%0.000145996420843463	0.773366834170854\\
%0.000145178743048101	0.774874371859297\\
%0.000144811822767453	0.775631070331079\\
%0.000144439767443094	0.776381909547739\\
%0.000143765852512319	0.777889447236181\\
%0.000143175850848625	0.779396984924623\\
%0.000142655640920025	0.780904522613065\\
%0.00014219403802105	0.782412060301508\\
%0.000141782077665938	0.78391959798995\\
%0.000141499129743458	0.785062037268591\\
%0.000141402786634697	0.785427135678392\\
%0.000141032544512015	0.786934673366834\\
%0.000140697690521988	0.788442211055276\\
%0.000140393614619717	0.789949748743719\\
%0.000140116462861501	0.791457286432161\\
%0.000139862991592991	0.792964824120603\\
%0.000139630454141176	0.794472361809045\\
%0.000139416511988511	0.795979899497487\\
%0.000139219164616969	0.79748743718593\\
%0.000139036693772897	0.798994974874372\\
%0.000138866561232946	0.800502512562814\\
%0.000138693627311308	0.802010050251256\\
%0.000138512118069671	0.803517587939699\\
%0.000138320400002289	0.805025125628141\\
%0.000138262217376466	0.805460149435063\\
%0.000138098540326389	0.806532663316583\\
%0.000137854095790301	0.808040201005025\\
%0.000137592067994369	0.809547738693467\\
%0.000137309858331917	0.81105527638191\\
%0.000137004512272337	0.812562814070352\\
%0.000136672636149788	0.814070351758794\\
%0.00013631029644138	0.815577889447236\\
%0.000135912895979446	0.817085427135678\\
%0.000135475019903054	0.818592964824121\\
%0.000135099352119803	0.819773442806938\\
%0.000134975356576973	0.820100502512563\\
%0.000134364114411952	0.821608040201005\\
%0.000133683874559129	0.823115577889447\\
%0.000132923178386428	0.824623115577889\\
%0.000132068197901829	0.826130653266332\\
%0.000132008840083142	0.826229233514769\\
%0.000130971578283336	0.827638190954774\\
%0.000129728917991844	0.829145728643216\\
%0.000128989026125331	0.829967073391952\\
%0.000128220837191648	0.830653266331658\\
%0.00012640389671049	0.832160804020101\\
%0.000126038292967973	0.832448472833142\\
%0.000124106524107793	0.833668341708543\\
%0.000123155060329283	0.834249569305656\\
%0.000121269685512703	0.835175879396985\\
%0.000120337784077759	0.835638017211388\\
%0.000117770496463428	0.836683417085427\\
%0.000117584955405216	0.836762853985835\\
%0.000114895100018731	0.837736731300912\\
%0.000113457246251688	0.838190954773869\\
%0.000112266777351081	0.838620294430428\\
%0.000109698579789238	0.839495955677251\\
%0.000109084833898369	0.839698492462312\\
%0.000107189131920513	0.840513654771269\\
%0.000105823743668557	0.841206030150754\\
%0.000104737089795945	0.842028630964871\\
%0.000104021711770256	0.842713567839196\\
%0.000103047863688809	0.844221105527638\\
%0.000102471992138293	0.84572864321608\\
%0.000102341140210545	0.846210390151966\\
%0.000102111057013913	0.847236180904523\\
%0.00010187415918079	0.848743718592965\\
%0.000101710163529943	0.850251256281407\\
%0.000101584426843787	0.851758793969849\\
%0.000101481502144548	0.853266331658291\\
%0.000101396209712873	0.854773869346734\\
%0.000101324877210884	0.856281407035176\\
%0.000101264835367374	0.857788944723618\\
%0.000101214104576788	0.85929648241206\\
%0.000101171193332833	0.860804020100502\\
%0.000101134964818256	0.862311557788945\\
%0.000101104546505617	0.863819095477387\\
%0.000101079267776014	0.865326633165829\\
%0.000101058616350341	0.866834170854271\\
%0.000101042207749695	0.868341708542714\\
%0.000101029764097537	0.869849246231156\\
%0.000101021099909819	0.871356783919598\\
%0.000101016113408581	0.87286432160804\\
%0.000101014782528526	0.874371859296482\\
%0.000101017165285304	0.875879396984925\\
%0.000101023404625826	0.877386934673367\\
%0.000101033738361335	0.878894472361809\\
%0.000101048515378428	0.880402010050251\\
%0.000101068220148698	0.881909547738694\\
%0.00010109350879812	0.883417085427136\\
%0.000101125261966737	0.884924623115578\\
%0.000101164662954013	0.88643216080402\\
%0.000101213315273289	0.887939698492462\\
%0.000101273423836681	0.889447236180904\\
%0.000101348082918475	0.890954773869347\\
%0.000101441751329709	0.892462311557789\\
%0.000101561073079779	0.893969849246231\\
%0.000101716375988887	0.895477386934673\\
%0.000101924604891262	0.896984924623116\\
%0.000102215594523395	0.898492462311558\\
%0.000102341140210545	0.898991284825128\\
%0.000102673473919478	0.9\\
2.8	283\\
0.000915533127561407	0.6\\
0.000922197882333432	0.601473955192863\\
0.000922354596867717	0.601507537688442\\
0.000929429686939644	0.603015075376884\\
0.000936477482174895	0.604522613065327\\
0.000943497364865046	0.606030150753769\\
0.000943787827777538	0.606092211714353\\
0.000950764258587998	0.607537688442211\\
0.00095801346989686	0.609045226130653\\
0.000965232474989665	0.610552763819096\\
0.000965883224115871	0.61068807405488\\
0.000972683181096919	0.612060301507538\\
0.0009801282358752	0.61356783919598\\
0.000987540967377454	0.615075376884422\\
0.000988495904662559	0.615268872367344\\
0.000995187376792704	0.616582914572864\\
0.00100283928913436	0.618090452261307\\
0.00101045656189099	0.619597989949749\\
0.00101163797976621	0.619831069370809\\
0.00101838646264958	0.621105527638191\\
0.00102634223242033	0.622613065326633\\
0.00103425910526497	0.624120603015075\\
0.00103532184329566	0.624322369006715\\
0.00104251858529258	0.625628140703518\\
0.00105079460983654	0.62713567839196\\
0.00105902710620255	0.628643216080402\\
0.00105956017927762	0.628740515361473\\
0.00106764016914451	0.630150753768844\\
0.00107623500177076	0.631658291457286\\
0.00108436596868961	0.633091860281329\\
0.00108480445665401	0.633165829145729\\
0.00109376817109465	0.634673366834171\\
0.00110267933852833	0.636180904522613\\
0.00110975249641207	0.637382390400469\\
0.00111163430890728	0.637688442211055\\
0.00112091552868473	0.639195979899498\\
0.00113013951525671	0.64070351758794\\
0.00113573335834311	0.641620175454662\\
0.00113949664079478	0.642211055276382\\
0.00114909073732051	0.643718592964824\\
0.00115862298365618	0.645226130653266\\
0.00116232246867985	0.645811735800246\\
0.00116839619183602	0.646733668341709\\
0.00117829747322548	0.648241206030151\\
0.00118813239020083	0.649748743718593\\
0.00118953406737032	0.649963386478627\\
0.00119833124845539	0.651256281407035\\
0.00120852792761551	0.652763819095477\\
0.00121738272773966	0.654081096829811\\
0.00121871410200843	0.65427135678392\\
0.00122926993631727	0.655778894472362\\
0.00123974650743339	0.657286432160804\\
0.00124588336429501	0.65817283298806\\
0.00125035559730623	0.658793969849246\\
0.00126118621406803	0.660301507537688\\
0.00127193394040023	0.661809045226131\\
0.00127505124071301	0.662246790961969\\
0.00128296599081588	0.663316582914573\\
0.00129406325812538	0.664824120603015\\
0.0013049019780144	0.666307747869966\\
0.00130508326773419	0.666331658291457\\
0.00131652897620577	0.667839195979899\\
0.00132788654238234	0.669346733668342\\
0.0013354515629299	0.670355564248983\\
0.00133932867128144	0.670854271356784\\
0.00135103099145789	0.672361809045226\\
0.00136264437744637	0.673869346733668\\
0.00136671635646201	0.6743988154286\\
0.0013745063324191	0.675376884422111\\
0.00138646167949597	0.676884422110553\\
0.00139832831769591	0.678391959798995\\
0.00139871310264724	0.678440777213333\\
0.00141060746953348	0.679899497487437\\
0.00142281420338067	0.681407035175879\\
0.00143145893752348	0.682479616389413\\
0.00143508130376539	0.682914572864322\\
0.00144762703454267	0.684422110552764\\
0.00146008540745719	0.685929648241206\\
0.00146497139830728	0.686521799078583\\
0.00147276716309641	0.687437185929648\\
0.00148556376435356	0.68894472361809\\
0.00149827581971077	0.690452261306533\\
0.00149926843278605	0.690569804860848\\
0.00151136971280829	0.691959798994975\\
0.0015244200688344	0.693467336683417\\
0.00153436840893001	0.694621407397528\\
0.00153750581613979	0.694974874371859\\
0.00155089322469073	0.696482412060301\\
0.0015642017564084	0.697989949748744\\
0.00157029012472938	0.698680479941251\\
0.00157772518782544	0.699497487437186\\
0.00159142635010923	0.701005025125628\\
0.0016050757251714	0.70251256281407\\
0.00160705281826164	0.70273027089368\\
0.00161930960140443	0.704020100502513\\
0.00163358677632181	0.705527638190955\\
0.00164467617799466	0.706702268676559\\
0.00164796845698364	0.707035175879397\\
0.00166289407443	0.708542713567839\\
0.00167773387959127	0.710050251256281\\
0.00168318035333096	0.710603977713375\\
0.0016930026718021	0.711557788944724\\
0.00170847556357528	0.713065326633166\\
0.00172258596539879	0.714448398510153\\
0.00172391468446959	0.714572864321608\\
0.0017400197052526	0.71608040201005\\
0.00175600892957781	0.717587939698492\\
0.00176291411809595	0.718240757112921\\
0.00177236848259132	0.719095477386935\\
0.00178897692363128	0.720603015075377\\
0.00180418640939207	0.721993480853921\\
0.00180552468565992	0.722110552763819\\
0.0018227517846955	0.723618090452261\\
0.00183984010178578	0.725125628140703\\
0.00184642494289554	0.725708412139187\\
0.00185733695125831	0.726633165829146\\
0.00187503440413407	0.728140703517588\\
0.00188965233969121	0.729394675069901\\
0.00189273692899469	0.72964824120603\\
0.00191104379121379	0.731155778894472\\
0.00192919661267593	0.732663316582915\\
0.00193389175045523	0.733054276562714\\
0.00194787396333813	0.734170854271357\\
0.00196663080597944	0.735678391959799\\
0.00197916686785356	0.736691942877654\\
0.00198553213848443	0.737185929648241\\
0.00200489443628332	0.738693467336683\\
0.00202409568460185	0.740201005025126\\
0.00202550193923067	0.740311569559056\\
0.0020439964175986	0.741708542713568\\
0.00206380244007028	0.74321608040201\\
0.00207292177959537	0.743913130751426\\
0.00208394761455123	0.744723618090452\\
0.00210436124219546	0.746231155778895\\
0.00212145178491063	0.74750182216254\\
0.00212476105865902	0.747738693467337\\
0.00214578509629406	0.749246231155779\\
0.00216669759175932	0.750753768844221\\
0.00217111794569451	0.751068406442824\\
0.00218850283688234	0.752261306532663\\
0.00221066339506516	0.753768844221106\\
0.00222194686093952	0.754529862314039\\
0.00223340909298635	0.755276381909548\\
0.00225671197483094	0.75678391959799\\
0.00227396575235793	0.757896587934963\\
0.00228029599119846	0.758291457286432\\
0.00230458542420584	0.759798994974874\\
0.00232720247896041	0.761204805335107\\
0.00232889164618736	0.761306532663317\\
0.00235401337457838	0.762814070351759\\
0.00237901719274921	0.764321608040201\\
0.00238168555197616	0.764482378348999\\
0.00240471928795775	0.765829145728643\\
0.00243034262780814	0.767336683417085\\
0.00243744415012222	0.767755674723733\\
0.00245642625267912	0.768844221105528\\
0.00248253262111382	0.77035175879397\\
0.00249450813523032	0.771047497905443\\
0.00250893947220441	0.771859296482412\\
0.00253554196802825	0.773366834170854\\
0.00255290806823952	0.774359909965486\\
0.0025623378864117	0.774874371859297\\
0.00258976112787677	0.776381909547739\\
0.00261267522556333	0.777656360776483\\
0.00261707170798625	0.777889447236181\\
0.00264528591779101	0.779396984924623\\
0.00267311497106585	0.780904522613065\\
0.00267384161583995	0.780944223185036\\
0.00270202914432238	0.782412060301508\\
0.00273056361372404	0.78391959798995\\
0.00273643999707467	0.784233411181629\\
0.00275989101386527	0.785427135678392\\
0.00278909058891936	0.786934673366834\\
0.00280050389418363	0.787531422293791\\
0.00281877714294516	0.788442211055276\\
0.00284860694835775	0.789949748743719\\
0.00286606761694825	0.790844813035368\\
0.00287859974110759	0.791457286432161\\
0.00290903051786338	0.792964824120603\\
0.00293316627839004	0.794179120690881\\
0.00293927901349626	0.794472361809045\\
0.00297028735620224	0.795979899497487\\
0.00300079829235506	0.79748743718593\\
0.00300183581357559	0.797539415353629\\
0.00303231355855043	0.798994974874372\\
0.00306323439248621	0.800502512562814\\
0.00307211299886176	0.800971812133525\\
0.00309272114471874	0.802010050251256\\
0.00311983385644359	0.803517587939699\\
0.0031440354715915	0.804998719724215\\
0.00314448832799056	0.805025125628141\\
0.00316807749950786	0.806532663316583\\
0.00318973642768699	0.808040201005025\\
0.00320978392037656	0.809547738693467\\
0.00321764175025074	0.810180519838509\\
0.0032290551942195	0.81105527638191\\
0.00324766252699084	0.812562814070352\\
0.00326554492622001	0.814070351758794\\
0.00328301770559577	0.815577889447236\\
0.00329297125509715	0.816442784487146\\
0.00330074317592845	0.817085427135678\\
0.00331916560902065	0.818592964824121\\
0.00333815096148802	0.820100502512563\\
0.0033580327233454	0.821608040201005\\
0.00337006432927193	0.822468754646586\\
0.00337955791202035	0.823115577889447\\
0.00340326809429193	0.824623115577889\\
0.00342897062193931	0.826130653266332\\
0.00344896226040576	0.827206516754194\\
0.00345737010421994	0.827638190954774\\
0.00348945631383728	0.829145728643216\\
0.00352471577283559	0.830653266331658\\
0.00352970730273065	0.830847872034526\\
0.00356492187059062	0.832160804020101\\
0.00360936999904216	0.833668341708543\\
0.00361234269970943	0.833760365277941\\
0.00366003574795688	0.835175879396985\\
0.00369691270719502	0.836175194710249\\
0.00371642797793152	0.836683417085427\\
0.0037796304933416	0.838190954773869\\
0.00378346261713193	0.838274887667268\\
0.0038508853862396	0.839698492462312\\
0.00387203878181256	0.840109740360123\\
0.00393037541723174	0.841206030150754\\
0.00396268863870148	0.841766928808141\\
0.00401936662458182	0.842713567839196\\
0.00405546073584083	0.843272123749587\\
0.00412005178347164	0.844221105527638\\
0.00415040475785047	0.844635516595344\\
0.00423466467447292	0.84572864321608\\
0.0042475715525369	0.845884683468403\\
0.00434701315812503	0.847028197314452\\
0.00436601543708614	0.847236180904523\\
0.00444878283112759	0.848083043488015\\
0.00451649146877938	0.848743718592965\\
0.00455293507486695	0.849077118907851\\
0.00465952566866468	0.850007926061655\\
0.0046887026959163	0.850251256281407\\
0.00476861169771447	0.850890497240773\\
0.00488025158365443	0.851745617687053\\
0.00488205065944355	0.851758793969849\\
0.00499450511585514	0.852558600535394\\
0.00509817119259415	0.853266331658291\\
0.00511143348344017	0.853354363334503\\
0.00523109930805626	0.854115835259754\\
0.00533857149616199	0.854773869346734\\
0.00535356667741072	0.854863241544081\\
0.00547890117959395	0.855581210868737\\
0.00560554154994653	0.856281407035176\\
0.00560716993820546	0.856290180597094\\
0.00573844164830239	0.856971692677833\\
0.00587278661318948	0.857646984809898\\
0.00590198453610287	0.857788944723618\\
0.00601027678207038	0.858302567446775\\
0.0061509857885805	0.85895046272492\\
0.00622832250976407	0.85929648241206\\
0.00629498899022189	0.859587734908631\\
0.00644236350872137	0.860210966035677\\
0.00658810980077648	0.860804020100502\\
0.00659318827133355	0.860824215279513\\
0.00674754405311069	0.861412703268647\\
0.00690551352016233	0.861991618367378\\
0.00699652121279948	0.862311557788945\\
0.00706718127392749	0.862554508975589\\
0.00723263389648353	0.863099695218833\\
0.00740195999691564	0.863635003263871\\
0.00746281861311602	0.863819095477387\\
0.00757525025877191	0.86415195334143\\
0.00775259748862946	0.864654448406811\\
0.00793409666579749	0.865146763398615\\
0.00800354875248318	0.865326633165829\\
0.00811984499318401	0.865621593687304\\
0.0083099419493534	0.866081904324747\\
0.00850448934180268	0.866531742466166\\
0.00864171455108328	0.866834170854271\\
0.00870359136148517	0.866967793373008\\
0.00890735463861044	0.867386356361531\\
0.00911588829975082	0.867794169774928\\
0.00932930402628469	0.868191052425622\\
0.0094147318663806	0.868341708542714\\
0.00954771611420806	0.86857161209833\\
0.0097712415353465	0.868937819460326\\
0.01	0.869292851123518\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	48\\
%0.0001	0.660026814553067\\
%0.000102341140210545	0.65886851691713\\
%0.000102486449548419	0.658793969849246\\
%0.000104737089795945	0.657395699713661\\
%0.000104906803964368	0.657286432160804\\
%0.000106833103810191	0.655778894472362\\
%0.000107189131920513	0.65543050770083\\
%0.000108378198469658	0.65427135678392\\
%0.000109579323140299	0.652763819095477\\
%0.000109698579789238	0.65257421063863\\
%0.000110557183406873	0.651256281407035\\
%0.00011129453989965	0.649748743718593\\
%0.000111898205088487	0.648241206030151\\
%0.000112266777351081	0.647195786693271\\
%0.000112440049466726	0.646733668341709\\
%0.00011294080198606	0.645226130653266\\
%0.000113378117683048	0.643718592964824\\
%0.000113758351146285	0.642211055276382\\
%0.000114086491967641	0.64070351758794\\
%0.000114366378483831	0.639195979899498\\
%0.000114600846782587	0.637688442211055\\
%0.000114791827147323	0.636180904522613\\
%0.000114895100018731	0.635129732847982\\
%0.00011494419891927	0.634673366834171\\
%0.000115059504368087	0.633165829145729\\
%0.000115128367023021	0.631658291457286\\
%0.000115149036058798	0.630150753768844\\
%0.000115118539255957	0.628643216080402\\
%0.000115032429226742	0.62713567839196\\
%0.000114895100018731	0.62573360410447\\
%0.000114885230453341	0.625628140703518\\
%0.000114683503808567	0.624120603015075\\
%0.000114405598549252	0.622613065326633\\
%0.000114036304003637	0.621105527638191\\
%0.000113554381286611	0.619597989949749\\
%0.00011292958947263	0.618090452261307\\
%0.000112266777351081	0.616841914254152\\
%0.00011212897135632	0.616582914572864\\
%0.000111144116449264	0.615075376884422\\
%0.000109827908738578	0.61356783919598\\
%0.000109698579789238	0.613446221442464\\
%0.000108142769406726	0.612060301507538\\
%0.000107189131920513	0.611403139104668\\
%0.000105847070290146	0.610552763819096\\
%0.000104737089795945	0.60999121369003\\
%0.000102618126069842	0.609045226130653\\
%0.000102341140210545	0.608944142815683\\
%0.0001	0.608150466516048\\
%0	43\\
%0.0001	0.789796836707811\\
%0.00010023371002122	0.789949748743719\\
%0.000101235642506551	0.791457286432161\\
%0.000101539655175595	0.792964824120603\\
%0.00010164811615263	0.794472361809045\\
%0.000101664066507795	0.795979899497487\\
%0.000101619842372164	0.79748743718593\\
%0.000101526180007235	0.798994974874372\\
%0.000101389614297428	0.800502512562814\\
%0.000101272588431763	0.802010050251256\\
%0.000101186444155028	0.803517587939699\\
%0.00010112406249439	0.805025125628141\\
%0.000101080413056913	0.806532663316583\\
%0.000101051827989973	0.808040201005025\\
%0.000101035555147791	0.809547738693467\\
%0.000101029471861072	0.81105527638191\\
%0.00010103189481046	0.812562814070352\\
%0.000101041449306909	0.814070351758794\\
%0.000101056976256833	0.815577889447236\\
%0.000101077463488162	0.817085427135678\\
%0.000101101992991856	0.818592964824121\\
%0.000101129698556382	0.820100502512563\\
%0.000101159730074689	0.821608040201005\\
%0.000101191221946726	0.823115577889447\\
%0.000101223263751984	0.824623115577889\\
%0.00010125487188657	0.826130653266332\\
%0.000101284961250799	0.827638190954774\\
%0.000101312316407864	0.829145728643216\\
%0.000101335561967595	0.830653266331658\\
%0.000101353132330698	0.832160804020101\\
%0.000101363241405188	0.833668341708543\\
%0.000101363853525003	0.835175879396985\\
%0.000101352657605626	0.836683417085427\\
%0.000101327047598158	0.838190954773869\\
%0.000101284113563311	0.839698492462312\\
%0.000101220649144007	0.841206030150754\\
%0.000101133182750565	0.842713567839196\\
%0.000101018041138007	0.844221105527638\\
%0.000100871454825599	0.84572864321608\\
%0.000100689714350218	0.847236180904523\\
%0.000100469383834609	0.848743718592965\\
%0.000100207801930519	0.850251256281407\\
%0.0001	0.851321912602233\\
%3	177\\
%0.000176864587782836	0.9\\
%0.000178343087693191	0.89949657632379\\
%0.000181204284286625	0.898492462311558\\
%0.000182518349431904	0.897999612011134\\
%0.000185115461355612	0.896984924623116\\
%0.000186791359902078	0.896277254578382\\
%0.000188603202951328	0.895477386934673\\
%0.00019116440753857	0.894241813901736\\
%0.000191704583346951	0.893969849246231\\
%0.000194480616343727	0.892462311557789\\
%0.000195639834351706	0.891775043971317\\
%0.000196975642489169	0.890954773869347\\
%0.000199228288994558	0.889447236180904\\
%0.000200220037181558	0.888729325708709\\
%0.000201285410645423	0.887939698492462\\
%0.000203173823075932	0.88643216080402\\
%0.000204900474799847	0.884924623115578\\
%0.000204907468981585	0.884918233894066\\
%0.000206538272444274	0.883417085427136\\
%0.000208053632745822	0.881909547738694\\
%0.000209463688840261	0.880402010050251\\
%0.000209704640132323	0.880133665900444\\
%0.000210828251257559	0.878894472361809\\
%0.000212120408834493	0.877386934673367\\
%0.000213340732506512	0.875879396984925\\
%0.000214498408314507	0.874371859296482\\
%0.00021461411978584	0.874217151367559\\
%0.000215656706290311	0.87286432160804\\
%0.000216770821451529	0.871356783919598\\
%0.000217840510344804	0.869849246231156\\
%0.000218871261134018	0.868341708542714\\
%0.000219638537241655	0.867186316441652\\
%0.000219884705140264	0.866834170854271\\
%0.000220922366956734	0.865326633165829\\
%0.000221932225178351	0.863819095477387\\
%0.000222917936199353	0.862311557788945\\
%0.000223882815708276	0.860804020100502\\
%0.000224780583354873	0.859376016815582\\
%0.000224834522600885	0.85929648241206\\
%0.000225854151893712	0.857788944723618\\
%0.000226860068627417	0.856281407035176\\
%0.00022785478756375	0.854773869346734\\
%0.000228840662299373	0.853266331658291\\
%0.000229819909681696	0.851758793969849\\
%0.000230043011977292	0.851416165357068\\
%0.000230884592427021	0.850251256281407\\
%0.00023204206912923	0.848743718592965\\
%0.000233374604585165	0.847236180904523\\
%0.000234851082611243	0.84572864321608\\
%0.000235428641432242	0.845185970045923\\
%0.000236592925064791	0.844221105527638\\
%0.000238514412810312	0.842713567839196\\
%0.00024049546172956	0.841206030150754\\
%0.000240940356023952	0.840878047391562\\
%0.000242817717587846	0.839698492462312\\
%0.000245232751576	0.838190954773869\\
%0.00024658110758226	0.837350683889081\\
%0.000247903270229307	0.836683417085427\\
%0.000250870487091688	0.835175879396985\\
%0.000252353917043477	0.834410536225049\\
%0.000254007778086915	0.833668341708543\\
%0.000257282408908091	0.832160804020101\\
%0.000258261876068267	0.831697842880757\\
%0.000260648247300639	0.830653266331658\\
%0.000263937003595462	0.829145728643216\\
%0.000264308148697411	0.828969584318494\\
%0.000267317536602717	0.827638190954774\\
%0.000270495973046313	0.826138364155736\\
%0.000270513433266235	0.826130653266332\\
%0.000273775518397988	0.824623115577889\\
%0.000276789331915139	0.823115577889447\\
%0.000276828663039207	0.823094802972888\\
%0.000279815029015102	0.821608040201005\\
%0.000282586881957541	0.820100502512563\\
%0.000283309610183932	0.81967804149047\\
%0.000285271598323433	0.818592964824121\\
%0.000287762182148003	0.817085427135678\\
%0.000289942285388288	0.81562819806126\\
%0.000290021647635461	0.815577889447236\\
%0.000292208416341657	0.814070351758794\\
%0.000294162776377362	0.812562814070352\\
%0.00029590091580055	0.81105527638191\\
%0.000296730240818887	0.810245774828238\\
%0.000297484133973813	0.809547738693467\\
%0.000298911527758124	0.808040201005025\\
%0.000300133896366771	0.806532663316583\\
%0.000301157842764412	0.805025125628141\\
%0.000301986539881598	0.803517587939699\\
%0.000302619437595825	0.802010050251256\\
%0.000303051759513014	0.800502512562814\\
%0.000303272224698734	0.798994974874372\\
%0.000303270836769214	0.79748743718593\\
%0.000303047164726298	0.795979899497487\\
%0.000302594479751045	0.794472361809045\\
%0.00030189850784988	0.792964824120603\\
%0.000300936364907818	0.791457286432161\\
%0.000299674713369502	0.789949748743719\\
%0.00029806684773149	0.788442211055276\\
%0.000296730240818887	0.787423426531962\\
%0.000296025881830571	0.786934673366834\\
%0.000293362091568645	0.785427135678392\\
%0.000289942285388288	0.783936862170243\\
%0.000289893129928962	0.78391959798995\\
%0.000284535288065869	0.782412060301508\\
%0.000283309610183932	0.782140883014744\\
%0.000276828663039207	0.781256383478524\\
%0.000270495973046313	0.780945945564259\\
%0.000264308148697411	0.781023312442335\\
%0.000258261876068267	0.781357940093072\\
%0.000252353917043477	0.781858550279442\\
%0.000247425008988966	0.782412060301508\\
%0.00024658110758226	0.782495309403214\\
%0.000240940356023952	0.783231225747137\\
%0.000235564694310645	0.78391959798995\\
%0.000235428641432242	0.783934776700484\\
%0.000230043011977292	0.784579097917087\\
%0.000224780583354873	0.785129962256759\\
%0.000221661977501943	0.785427135678392\\
%0.000219638537241655	0.785600888270387\\
%0.00021461411978584	0.786005527704333\\
%0.000209704640132323	0.786345007012717\\
%0.000204907468981585	0.786630764643604\\
%0.000200220037181558	0.786872255677826\\
%0.000198905720152193	0.786934673366834\\
%0.000195639834351706	0.787083424605824\\
%0.00019116440753857	0.787265257909112\\
%0.000186791359902078	0.787419958943514\\
%0.000182518349431904	0.787551422841778\\
%0.000178343087693191	0.787662637804191\\
%0.000174263338600965	0.787755837058971\\
%0.00017027691722259	0.787832599773912\\
%0.000166381688607613	0.787893903340145\\
%0.000162575566644379	0.787940124233628\\
%0.000158856512942805	0.787970976073416\\
%0.000155222535742705	0.787991186191267\\
%0.000151671688847092	0.788008720398573\\
%0.000148202070579886	0.788023806424152\\
%0.000144811822767453	0.788036537250135\\
%0.000141499129743458	0.788046937758575\\
%0.000138262217376466	0.788054957008861\\
%0.000135099352119803	0.788060452380037\\
%0.000132008840083142	0.788063161473256\\
%0.000128989026125331	0.788062654045006\\
%0.000126038292967973	0.788058249067211\\
%0.000123155060329283	0.788048866776662\\
%0.000120337784077759	0.788032750633758\\
%0.000117584955405216	0.788006906225244\\
%0.000114895100018731	0.78796585600033\\
%0.000112266777351081	0.787898492950699\\
%0.000109698579789238	0.787778498328834\\
%0.000107189131920513	0.787525030960123\\
%0.000105124805316286	0.786934673366834\\
%0.000104737089795945	0.786719207334013\\
%0.000103729440787438	0.785427135678392\\
%0.00010329108436441	0.78391959798995\\
%0.000103063797757421	0.782412060301508\\
%0.000102913127697865	0.780904522613065\\
%0.000102795409965622	0.779396984924623\\
%0.000102692161022745	0.777889447236181\\
%0.000102594117022684	0.776381909547739\\
%0.000102495997951411	0.774874371859297\\
%0.000102394432990035	0.773366834170854\\
%0.000102341140210545	0.772654451386229\\
%0.000102290843142611	0.771859296482412\\
%0.000102183805104522	0.77035175879397\\
%0.000102067993746171	0.768844221105528\\
%0.000101941910690192	0.767336683417085\\
%0.000101804011793809	0.765829145728643\\
%0.0001016526228107	0.764321608040201\\
%0.00010148586166533	0.762814070351759\\
%0.000101301557321913	0.761306532663317\\
%0.000101097156767544	0.759798994974874\\
%0.000100869611277182	0.758291457286432\\
%0.000100615231176501	0.75678391959799\\
%0.00010032949454294	0.755276381909548\\
%0.000100006788959186	0.753768844221106\\
%0.0001	0.753741024778789\\
3	277\\
0.00104136630777658	0.6\\
0.00104908321115184	0.601507537688442\\
0.00105677524682827	0.603015075376884\\
0.00105956017927762	0.603559449578654\\
0.00106471500949353	0.604522613065327\\
0.00107278168695847	0.606030150753769\\
0.00108081804978748	0.607537688442211\\
0.00108436596868961	0.608202330409976\\
0.00108906992014448	0.609045226130653\\
0.00109748348747889	0.610552763819096\\
0.00110586127096158	0.612060301507538\\
0.00110975249641207	0.612760036308059\\
0.001114445407497	0.61356783919598\\
0.00112320175136405	0.615075376884422\\
0.00113191685617372	0.616582914572864\\
0.00113573335834311	0.617242775580374\\
0.00114085116609447	0.618090452261307\\
0.00114994494510984	0.619597989949749\\
0.0011589920824682	0.621105527638191\\
0.00116232246867985	0.621660067961303\\
0.00116829181911753	0.622613065326633\\
0.00117771648452133	0.624120603015075\\
0.00118708919851864	0.625628140703518\\
0.00118953406737032	0.626020841448802\\
0.00119676659107835	0.62713567839196\\
0.00120651442731742	0.628643216080402\\
0.001216205136402	0.630150753768844\\
0.00121738272773966	0.6303335166652\\
0.00122626906502599	0.631658291457286\\
0.00123633124994763	0.633165829145729\\
0.00124588336429501	0.634605225433173\\
0.0012463536729215	0.634673366834171\\
0.00125678703604763	0.636180904522613\\
0.0012671537197738	0.637688442211055\\
0.00127505124071301	0.638841821287679\\
0.00127757075910588	0.639195979899498\\
0.00128830247024798	0.64070351758794\\
0.0012989628711755	0.642211055276382\\
0.0013049019780144	0.643053104177483\\
0.00130977341350089	0.643718592964824\\
0.00132079157516752	0.645226130653266\\
0.00133173409095816	0.646733668341709\\
0.0013354515629299	0.647246212764341\\
0.0013429330011748	0.648241206030151\\
0.0013542249838982	0.649748743718593\\
0.00136543590277478	0.651256281407035\\
0.00136671635646201	0.65142833010051\\
0.00137700817244559	0.652763819095477\\
0.00138855032494661	0.65427135678392\\
0.00139871310264724	0.65560751183534\\
0.00140006123085461	0.655778894472362\\
0.00141192687903635	0.657286432160804\\
0.00142370107660237	0.658793969849246\\
0.00143145893752348	0.65979186273963\\
0.00143555155907606	0.660301507537688\\
0.00144763844906556	0.661809045226131\\
0.00145963184779225	0.663316582914573\\
0.00146497139830728	0.663989524785124\\
0.00147180344674816	0.664824120603015\\
0.00148410019218512	0.666331658291457\\
0.00149630272923542	0.667839195979899\\
0.00149926843278605	0.668205853316592\\
0.00150877737542191	0.669346733668342\\
0.0015212754112873	0.670854271356784\\
0.00153367975062687	0.672361809045226\\
0.00153436840893001	0.672445413262775\\
0.0015464402412727	0.673869346733668\\
0.00155913369623767	0.675376884422111\\
0.00157029012472938	0.67671018229725\\
0.00157179418995725	0.676884422110553\\
0.0015848172394282	0.678391959798995\\
0.00159774845055341	0.679899497487437\\
0.00160705281826164	0.680989168230139\\
0.00161078530128079	0.681407035175879\\
0.00162424343745125	0.682914572864322\\
0.00163760942121505	0.684422110552764\\
0.00164467617799466	0.685221305213308\\
0.0016512361577414	0.685929648241206\\
0.00166516839976954	0.687437185929648\\
0.00167900851368145	0.68894472361809\\
0.00168318035333096	0.68939937156278\\
0.00169329475039297	0.690452261306533\\
0.00170772089057896	0.691959798994975\\
0.00172205556362058	0.693467336683417\\
0.00172258596539879	0.69352300772265\\
0.00173706012620613	0.694974874371859\\
0.00175200141644575	0.696482412060301\\
0.00176291411809595	0.697587669863962\\
0.00176706785049212	0.697989949748744\\
0.00178263776238055	0.699497487437186\\
0.00179812459895733	0.701005025125628\\
0.00180418640939207	0.701594356655925\\
0.00181405632433721	0.70251256281407\\
0.00183024553605904	0.704020100502513\\
0.00184635842654172	0.705527638190955\\
0.00184642494289554	0.705533840924111\\
0.00186323490990347	0.707035175879397\\
0.00188002070240509	0.708542713567839\\
0.00188965233969121	0.709409766859399\\
0.00189707425945692	0.710050251256281\\
0.00191451870358856	0.711557788944724\\
0.00193184744810149	0.713065326633166\\
0.00193389175045523	0.713243075078127\\
0.00194983061877811	0.714572864321608\\
0.00196778767183726	0.71608040201005\\
0.00197916686785356	0.71703993157163\\
0.00198593298048177	0.717587939698492\\
0.00200450298941138	0.719095477386935\\
0.00202292667688655	0.720603015075377\\
0.00202550193923067	0.720813927107727\\
0.00204196774194192	0.722110552763819\\
0.00206097687760778	0.723618090452261\\
0.00207292177959537	0.724570462271326\\
0.00208015553909177	0.725125628140703\\
0.002099734524676	0.726633165829146\\
0.00211914616368226	0.728140703517588\\
0.00212145178491063	0.728320035266889\\
0.00213917232122202	0.72964824120603\\
0.00215913026465776	0.731155778894472\\
0.00217111794569451	0.732066359124985\\
0.00217926333269989	0.732663316582915\\
0.0021997523878497	0.734170854271357\\
0.00222006298735951	0.735678391959799\\
0.00222194686093952	0.735818464162892\\
0.0022409860706256	0.737185929648241\\
0.0022618089173868	0.738693467336683\\
0.00227396575235793	0.739578480455655\\
0.00228280643608167	0.740201005025126\\
0.00230412719725011	0.741708542713568\\
0.00232526821391426	0.74321608040201\\
0.00232720247896041	0.743354259362858\\
0.00234699484750695	0.744723618090452\\
0.00236861995834125	0.746231155778895\\
0.00238168555197616	0.74714688862291\\
0.00239039176131589	0.747738693467337\\
0.00241248777913993	0.749246231155779\\
0.00243446333592719	0.750753768844221\\
0.00243744415012222	0.750955472311883\\
0.00245730954292517	0.752261306532663\\
0.00248044332508024	0.753768844221106\\
0.00249450813523032	0.754677743533995\\
0.00250407655934865	0.755276381909548\\
0.00252836212152179	0.75678391959799\\
0.00255268722482355	0.758291457286432\\
0.00255290806823952	0.758305045893825\\
0.00257834758379343	0.759798994974874\\
0.0026039750012395	0.761306532663317\\
0.00261267522556333	0.761817484088829\\
0.00263046388516836	0.762814070351759\\
0.00265731507056735	0.764321608040201\\
0.00267384161583995	0.765252389591685\\
0.00268457159980078	0.765829145728643\\
0.00271254500705911	0.767336683417085\\
0.00273643999707467	0.768633808967854\\
0.00274049942767052	0.768844221105528\\
0.00276949538793055	0.77035175879397\\
0.00279819543805099	0.771859296482412\\
0.00280050389418363	0.771981129322378\\
0.00282799179557095	0.773366834170854\\
0.00285755776515437	0.774874371859297\\
0.00286606761694825	0.775311752093422\\
0.00288785636573294	0.776381909547739\\
0.00291820067390872	0.777889447236181\\
0.00293316627839004	0.778641075375874\\
0.00294890916999252	0.779396984924623\\
0.00297994804162007	0.780904522613065\\
0.00300183581357559	0.781981994647949\\
0.00301096951165439	0.782412060301508\\
0.00304262313017503	0.78391959798995\\
0.00307211299886176	0.785346377569892\\
0.00307385721599627	0.785427135678392\\
0.00310604977218601	0.786934673366834\\
0.00313770687637129	0.788442211055276\\
0.0031440354715915	0.788747673836173\\
0.00317005366569868	0.789949748743719\\
0.00320215159851637	0.791457286432161\\
0.00321764175025074	0.792196253815871\\
0.00323446384977537	0.792964824120603\\
0.00326694023508362	0.794472361809045\\
0.00329297125509715	0.795701858992932\\
0.00329911442607573	0.795979899497487\\
0.00333191061069389	0.79748743718593\\
0.00336411671866834	0.798994974874372\\
0.00337006432927193	0.799279458551519\\
0.00339674382899728	0.800502512562814\\
0.00342686447715841	0.802010050251256\\
0.00344896226040576	0.80324167357402\\
0.00345412747348342	0.803517587939699\\
0.00347953129300423	0.805025125628141\\
0.00350246945483948	0.806532663316583\\
0.00352329102948408	0.808040201005025\\
0.00352970730273065	0.808548805661921\\
0.0035428674141347	0.809547738693467\\
0.00356120553493245	0.81105527638191\\
0.00357837336076456	0.812562814070352\\
0.00359470643660392	0.814070351758794\\
0.00361053881589849	0.815577889447236\\
0.00361234269970943	0.815752075803646\\
0.00362676483793032	0.817085427135678\\
0.00364323878552342	0.818592964824121\\
0.00366023855107233	0.820100502512563\\
0.00367811748017767	0.821608040201005\\
0.00369691270719502	0.823090541679679\\
0.00369724379308103	0.823115577889447\\
0.00371874774313146	0.824623115577889\\
0.00374227906656512	0.826130653266332\\
0.00376821165767324	0.827638190954774\\
0.00378346261713193	0.828440622441205\\
0.00379740825647293	0.829145728643216\\
0.00383041675417209	0.830653266331658\\
0.00386705729179891	0.832160804020101\\
0.00387203878181256	0.832346102946895\\
0.00390891909801394	0.833668341708543\\
0.00395545090779034	0.835175879396985\\
0.00396268863870148	0.835388648484871\\
0.00400858773964521	0.836683417085427\\
0.00405546073584083	0.837885540817512\\
0.00406804272207316	0.838190954773869\\
0.00413606326679144	0.839698492462312\\
0.00415040475785047	0.839989534854509\\
0.00421365842621828	0.841206030150754\\
0.0042475715525369	0.841805435540548\\
0.00430172093839396	0.842713567839196\\
0.00434701315812503	0.843414203232826\\
0.00440191036133461	0.844221105527638\\
0.00444878283112759	0.844858774015912\\
0.00451597442688205	0.84572864321608\\
0.00455293507486695	0.846172956699409\\
0.00464572335982092	0.847236180904523\\
0.00465952566866468	0.847383484641771\\
0.00476861169771447	0.84849446323036\\
0.00479422849499175	0.848743718592965\\
0.00488025158365443	0.849526255645966\\
0.00496347043376613	0.850251256281407\\
0.00499450511585514	0.850510165725789\\
0.00511143348344017	0.851444881954487\\
0.00515235884577695	0.851758793969849\\
0.00523109930805626	0.852344793286931\\
0.00535356667741072	0.853221481897216\\
0.00536008564286368	0.853266331658291\\
0.00547890117959395	0.854060537611443\\
0.00558947343235211	0.854773869346734\\
0.00560716993820546	0.85488492255125\\
0.00573844164830239	0.855679307085796\\
0.00584122560342344	0.856281407035176\\
0.00587278661318948	0.856461460924632\\
0.00601027678207038	0.857220607561114\\
0.00611624717260536	0.857788944723618\\
0.0061509857885805	0.857970587734345\\
0.00629498899022189	0.858701989700221\\
0.00641568510837916	0.85929648241206\\
0.00644236350872137	0.859424727143288\\
0.00659318827133355	0.86012084512067\\
0.00674698913161224	0.860804020100502\\
0.00674754405311069	0.860806427888332\\
0.00690551352016233	0.861463362929222\\
0.00706718127392749	0.862109686910251\\
0.00711986859150742	0.862311557788945\\
0.00723263389648353	0.862733947455767\\
0.00740195999691564	0.863342219859264\\
0.00754042061699009	0.863819095477387\\
0.00757525025877191	0.863936454695605\\
0.00775259748862946	0.864507797906362\\
0.00793409666579749	0.865067959303691\\
0.00802181248354568	0.865326633165829\\
0.00811984499318401	0.865609654702189\\
0.0083099419493534	0.866133722980218\\
0.00850448934180268	0.866646203282363\\
0.00857938811623053	0.866834170854271\\
0.00870359136148517	0.867139499228307\\
0.00890735463861044	0.867616625379433\\
0.00911588829975082	0.868081775620141\\
0.00923851649695298	0.868341708542714\\
0.00932930402628469	0.868530308987925\\
0.00954771611420806	0.868960778638484\\
0.0097712415353465	0.869378910250641\\
0.01	0.869784484994299\\
%0	35\\
%0.00017027691722259	0.692942776666961\\
%0.000169940904025983	0.693467336683417\\
%0.000169602913789509	0.694974874371859\\
%0.000169910383020743	0.696482412060301\\
%0.00017027691722259	0.697052041941966\\
%0.000171141201119457	0.697989949748744\\
%0.000173473735831672	0.699497487437186\\
%0.000174263338600965	0.699847967795666\\
%0.000178275812315847	0.701005025125628\\
%0.000178343087693191	0.701019182562744\\
%0.000182518349431904	0.701481269223879\\
%0.000186791359902078	0.701590379739335\\
%0.00019116440753857	0.701342213931308\\
%0.000193666412088181	0.701005025125628\\
%0.000195639834351706	0.700593946066603\\
%0.000199116594912874	0.699497487437186\\
%0.000200220037181558	0.698929503899304\\
%0.000201709004532096	0.697989949748744\\
%0.000203031576543346	0.696482412060301\\
%0.000203454669014118	0.694974874371859\\
%0.000203041178228427	0.693467336683417\\
%0.00020173628165015	0.691959798994975\\
%0.000200220037181558	0.690974457103266\\
%0.000199192218631295	0.690452261306533\\
%0.000195639834351706	0.689268060849054\\
%0.000194109298516632	0.68894472361809\\
%0.00019116440753857	0.688485877825028\\
%0.000186791359902078	0.688214017169624\\
%0.000182518349431904	0.688348522674638\\
%0.000178343087693191	0.688890998806777\\
%0.000178126610042374	0.68894472361809\\
%0.000174263338600965	0.690104234144544\\
%0.00017353741728861	0.690452261306533\\
%0.000171213210017078	0.691959798994975\\
%0.00017027691722259	0.692942776666961\\
};


\end{axis}
\end{tikzpicture}%
%\end{document}

==> ArXiv2 copie/texfigures/stability_linear/stability_linear_v2_paper.tex <==
%%% This file was created by matlab2tikz.
%%%
%%\documentclass[tikz]{standalone}
%%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%%\usepackage{pgfplots}
%%\usepackage{grffile}
%%\pgfplotsset{compat=newest}
%%\usetikzlibrary{plotmarks}
%%\usetikzlibrary{arrows.meta}
%%\usepgfplotslibrary{patchplots}
%%\usepackage{amsmath}
%%
%%\begin{document}
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
name=referenceplot,
width=0.3\textwidth,
height=0.3\textwidth,
%at={(0.919in,0.642in)},
scale only axis,
point meta min=-2,
point meta max=2,
colormap/\mapacolor,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymode=log,
ymin=0.00316227766016838,
ymax=3.16227766016838,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Oh = \La^{-\frac12}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={thin, scatter,samples=61,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,-1,0,1,2},},,
colorbar,
colorbar style={title={$\log_{10} \lambda$},xshift=-.025\textwidth},
minor xtick={0,.05,...,1},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};


\node[anchor=south west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.1,.1) {Unstable};
\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.9,.9) {Stable};


\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-2	151\\
0.1	0.179322720259307\\
0.108080808080808	0.179063825105858\\
0.116161616161616	0.178687901287647\\
0.124242424242424	0.178220331868304\\
0.132323232323232	0.177680080450626\\
0.14040404040404	0.177081592609528\\
0.148484848484848	0.176436059440265\\
0.156565656565657	0.175771665273142\\
0.164646464646465	0.17511164151632\\
0.172727272727273	0.174427865215022\\
0.180808080808081	0.173696576179007\\
0.188888888888889	0.172898404934582\\
0.196969696969697	0.172017401873168\\
0.205050505050505	0.171063590415904\\
0.213131313131313	0.170102974616237\\
0.221212121212121	0.1691134456963\\
0.223864243522308	0.168761247578815\\
0.229292929292929	0.168169839449755\\
0.237373737373737	0.167211166109412\\
0.245454545454545	0.166169296891998\\
0.253535353535354	0.165040744066282\\
0.261616161616162	0.163891423515123\\
0.26969696969697	0.162710423842255\\
0.277777777777778	0.161471207938468\\
0.285858585858586	0.160150330772474\\
0.293939393939394	0.158726948602843\\
0.300940658920076	0.15738730431619\\
0.302020202020202	0.157224606820285\\
0.31010101010101	0.155939480862258\\
0.318181818181818	0.154621532683655\\
0.326262626262626	0.153242845699921\\
0.334343434343434	0.15177814566141\\
0.342424242424242	0.150204416795059\\
0.350505050505051	0.148500845438133\\
0.358335714672522	0.146779926762207\\
0.358585858585859	0.146737897284627\\
0.366666666666667	0.145313943540314\\
0.374747474747475	0.143825883053095\\
0.382828282828283	0.14224607817422\\
0.390909090909091	0.140548838636632\\
0.398989898989899	0.138710114740617\\
0.406557417891958	0.136887450953708\\
0.407070707070707	0.136791261854575\\
0.415151515151515	0.135210729219491\\
0.423232323232323	0.133558724697319\\
0.431313131313131	0.131802285442116\\
0.439393939393939	0.129910175708141\\
0.447474747474747	0.127852563132345\\
0.448162938245801	0.127661694905741\\
0.455555555555556	0.125936647608857\\
0.463636363636364	0.123997610384043\\
0.471717171717172	0.121968330124371\\
0.47979797979798	0.119803083368086\\
0.482341459983036	0.119057723937878\\
0.487878787878788	0.117751998259073\\
0.495959595959596	0.115655883081863\\
0.504040404040404	0.113369552450194\\
0.512023656691102	0.111033631816764\\
0.512121212121212	0.111011472111468\\
0.52020202020202	0.109062760533347\\
0.528282828282828	0.106972142131451\\
0.536363636363636	0.104689545171901\\
0.539991822367596	0.103550336648913\\
0.544444444444444	0.102460661674669\\
0.552525252525253	0.100256416172058\\
0.560606060606061	0.0979506536251943\\
0.565186716608175	0.0965713905296605\\
0.568686868686869	0.0956771963436293\\
0.576767676767677	0.0934362792409883\\
0.584848484848485	0.0909607268089006\\
0.587453234939802	0.0900628020211279\\
0.592929292929293	0.0885188999288034\\
0.601010101010101	0.0859339409439664\\
0.606693351123886	0.0839928705945847\\
0.609090909090909	0.0833483025140314\\
0.617171717171717	0.0810513551504194\\
0.625252525252525	0.078540392639926\\
0.625850178491929	0.0783320322308388\\
0.633333333333333	0.076291133001143\\
0.641414141414141	0.0737659615975632\\
0.64338703972504	0.0730527154266445\\
0.64949494949495	0.0711641660930963\\
0.657575757575758	0.0684128694521314\\
0.658367363429986	0.0681292069057961\\
0.665656565656566	0.0659533295747831\\
0.672955821718599	0.0635375263808448\\
0.673737373737374	0.0633308096154302\\
0.681818181818182	0.0608880236025638\\
0.686409522057898	0.0592553097554568\\
0.68989898989899	0.0582767806552321\\
0.697979797979798	0.0555695764632465\\
0.698789103277072	0.0552617001985409\\
0.706060606060606	0.0528764010146767\\
0.709934503991537	0.0515372465596163\\
0.714141414141414	0.0502995884070164\\
0.720917810079908	0.0480638086306439\\
0.722222222222222	0.0477129028434772\\
0.73030303030303	0.045152207915557\\
0.731155613952921	0.0448244687928931\\
0.738383838383838	0.04259357781026\\
0.740448316383962	0.0418034496185145\\
0.746464646464646	0.0397982565771132\\
0.748506664777885	0.0389860370254907\\
0.754545454545455	0.0368756413994242\\
0.755977980011882	0.0363585086116858\\
0.762626262626263	0.0343384633905508\\
0.763886164657826	0.0339080668189405\\
0.770707070707071	0.0319866219399305\\
0.771760727165124	0.0316227766016838\\
0.778736845570354	0.0294915072964707\\
0.778787878787879	0.0294775071670417\\
0.784413909729896	0.0275038784093195\\
0.786868686868687	0.0267522476986854\\
0.789635799265815	0.0256502090568005\\
0.794682532276473	0.0239214708146264\\
0.794949494949495	0.0238417943601159\\
0.799014927796809	0.0223092437440898\\
0.803030303030303	0.0208448491465182\\
0.803139950265027	0.0208056753821717\\
0.807606453972964	0.0194034424955792\\
0.811111111111111	0.0184011257156815\\
0.812074017768325	0.0180957154124332\\
0.816311430826395	0.0168761247578815\\
0.819191919191919	0.0160320128356859\\
0.819969930312526	0.015738730431619\\
0.82304495340513	0.0146779926762207\\
0.826037418038928	0.0136887450953708\\
0.827272727272727	0.0133116124131277\\
0.828580085034404	0.0127661694905741\\
0.830641878953326	0.0119057723937878\\
0.83257037376853	0.0111033631816764\\
0.834425228240273	0.0103550336648913\\
0.835353535353535	0.0100066050312619\\
0.836035680985969	0.00965713905296605\\
0.837306155719428	0.00900628020211279\\
0.83847483767846	0.00839928705945847\\
0.839586369991452	0.00783320322308389\\
0.840639280460253	0.00730527154266446\\
0.841545615167623	0.00681292069057962\\
0.842356234277386	0.00635375263808449\\
0.843114713453581	0.00592553097554568\\
0.843434343434344	0.00575985424655024\\
0.843772297598816	0.00552617001985409\\
0.844288096206922	0.00515372465596163\\
0.844743535958059	0.00480638086306439\\
0.845179845012152	0.00448244687928931\\
0.845612597658274	0.00418034496185145\\
0.84601677488469	0.00389860370254907\\
0.846374372340398	0.00363585086116858\\
0.84668747269374	0.00339080668189405\\
0.846960227146691	0.00316227766016838\\
};
%%%%\addlegendentry{data1}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.86666666666667	151\\
0.1	0.180664611586146\\
0.108080808080808	0.180389979865041\\
0.116161616161616	0.180000343304749\\
0.124242424242424	0.179520593986479\\
0.132323232323232	0.178969333353324\\
0.14040404040404	0.178360734598605\\
0.148484848484848	0.177705780534159\\
0.156565656565657	0.177032281226551\\
0.164646464646465	0.176363178074941\\
0.172727272727273	0.175670625357521\\
0.180808080808081	0.174931077189321\\
0.188888888888889	0.174125319565936\\
0.196969696969697	0.173237513714501\\
0.205050505050505	0.172277530985348\\
0.213131313131313	0.171310691893605\\
0.221212121212121	0.170315087357906\\
0.229292929292929	0.169264514193925\\
0.232821870626159	0.168761247578815\\
0.237373737373737	0.168227870150559\\
0.245454545454545	0.167182196217489\\
0.253535353535354	0.166050427930784\\
0.261616161616162	0.164897897326985\\
0.26969696969697	0.163713755900391\\
0.277777777777778	0.162471650313488\\
0.285858585858586	0.161148284357723\\
0.293939393939394	0.159722934563257\\
0.302020202020202	0.158181365631022\\
0.306009788872523	0.15738730431619\\
0.31010101010101	0.156745316603578\\
0.318181818181818	0.155426319314525\\
0.326262626262626	0.154046746821714\\
0.334343434343434	0.152581450633839\\
0.342424242424242	0.151007519424731\\
0.350505050505051	0.149304225246984\\
0.358585858585859	0.147530066335851\\
0.361874865329323	0.146779926762207\\
0.366666666666667	0.14594375781349\\
0.374747474747475	0.14445612138972\\
0.382828282828283	0.142876951156507\\
0.390909090909091	0.141180646037694\\
0.398989898989899	0.139343233625216\\
0.407070707070707	0.137400932760989\\
0.409126335306715	0.136887450953708\\
0.415151515151515	0.135715733827082\\
0.423232323232323	0.134065013038202\\
0.431313131313131	0.132310026142979\\
0.439393939393939	0.130419613821778\\
0.447474747474747	0.128364012115805\\
0.450019350084442	0.127661694905741\\
0.455555555555556	0.12637600948689\\
0.463636363636364	0.124438953708246\\
0.471717171717172	0.122411744228008\\
0.47979797979798	0.120248727045693\\
0.483877470521432	0.119057723937878\\
0.487878787878788	0.118117674841125\\
0.495959595959596	0.116023787711948\\
0.504040404040404	0.113739930875482\\
0.512121212121212	0.111378396709634\\
0.513234713791156	0.111033631816764\\
0.52020202020202	0.109357948451726\\
0.528282828282828	0.107269590484417\\
0.536363636363636	0.104989407921437\\
0.540956660988283	0.103550336648913\\
0.544444444444444	0.10269857897083\\
0.552525252525253	0.100496546282248\\
0.560606060606061	0.0981931913732299\\
0.566001781041413	0.0965713905296605\\
0.568686868686869	0.0958866234041591\\
0.576767676767677	0.0936480450715869\\
0.584848484848485	0.0911749454162718\\
0.588078663508406	0.0900628020211279\\
0.592929292929293	0.0886969109830849\\
0.601010101010101	0.0861141417242759\\
0.607227301975626	0.0839928705945847\\
0.609090909090909	0.0834923603723127\\
0.617171717171717	0.081197624247829\\
0.625252525252525	0.0786890397997542\\
0.626277364238432	0.0783320322308388\\
0.633333333333333	0.0764091776990906\\
0.641414141414141	0.0738859512861365\\
0.643719966077811	0.0730527154266445\\
0.64949494949495	0.0712679272806554\\
0.657575757575758	0.0685185457595792\\
0.658662845885209	0.0681292069057961\\
0.665656565656566	0.0660426923738107\\
0.673229789745426	0.0635375263808448\\
0.673737373737374	0.0634033471848143\\
0.681818181818182	0.0609624235474398\\
0.686619936960891	0.0592553097554568\\
0.68989898989899	0.0583360517216973\\
0.697979797979798	0.0556301653827841\\
0.698948428817154	0.0552617001985409\\
0.706060606060606	0.0529289214797016\\
0.710087617392527	0.0515372465596163\\
0.714141414141414	0.0503450545038385\\
0.721058140290613	0.0480638086306439\\
0.722222222222222	0.0477507891120741\\
0.73030303030303	0.0451919999282266\\
0.731259225842052	0.0448244687928931\\
0.738383838383838	0.0426259585817296\\
0.740532869516505	0.0418034496185145\\
0.746464646464646	0.0398265666960802\\
0.748577793763221	0.0389860370254907\\
0.754545454545455	0.0369006625825424\\
0.756047861217068	0.0363585086116858\\
0.762626262626263	0.0343606912648257\\
0.763951986185923	0.0339080668189405\\
0.770707070707071	0.0320065109005087\\
0.771818920966365	0.0316227766016838\\
0.778787878787879	0.0294942104099673\\
0.778794779727292	0.0294915072964707\\
0.784463274866107	0.0275038784093195\\
0.786868686868687	0.0267678859064456\\
0.789676248057269	0.0256502090568005\\
0.794723463878351	0.0239214708146264\\
0.794949494949495	0.0238540617466916\\
0.799049868994463	0.0223092437440898\\
0.803030303030303	0.0208588619004919\\
0.803179381298472	0.0208056753821717\\
0.807649386598006	0.0194034424955792\\
0.811111111111111	0.0184152725294912\\
0.812120737895336	0.0180957154124332\\
0.816363088969577	0.0168761247578815\\
0.819191919191919	0.0160494364741857\\
0.820018180226085	0.015738730431619\\
0.823096739918332	0.0146779926762207\\
0.826093043594696	0.0136887450953708\\
0.827272727272727	0.0133298829436375\\
0.828628137310324	0.0127661694905741\\
0.830692563801816	0.0119057723937878\\
0.832623799666267	0.0111033631816764\\
0.83448154374153	0.0103550336648913\\
0.835353535353535	0.0100295205681098\\
0.836084098874233	0.00965713905296605\\
0.837356699841545	0.00900628020211279\\
0.838527492680244	0.00839928705945847\\
0.839641165819582	0.00783320322308389\\
0.840696223497667	0.00730527154266446\\
0.841604515585003	0.00681292069057962\\
0.842416956585573	0.00635375263808449\\
0.843177181559997	0.00592553097554568\\
0.843434343434344	0.00579403672145975\\
0.843826923428497	0.00552617001985409\\
0.844344023234076	0.00515372465596163\\
0.84480063719496	0.00480638086306439\\
0.845238029175928	0.00448244687928931\\
0.845671781296432	0.00418034496185145\\
0.846076848363249	0.00389860370254907\\
0.846435215285878	0.00363585086116858\\
0.846748975603838	0.00339080668189405\\
0.847022293861579	0.00316227766016838\\
};
%%%%\addlegendentry{data2}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.8	152\\
0.1	0.181624685431542\\
0.108080808080808	0.181270929008083\\
0.113048842500824	0.180957154124332\\
0.116161616161616	0.180811258460443\\
0.124242424242424	0.180324284171826\\
0.132323232323232	0.179766500840547\\
0.14040404040404	0.179151916567055\\
0.148484848484848	0.178491387916171\\
0.156565656565657	0.177812494483154\\
0.164646464646465	0.177137998885511\\
0.172727272727273	0.17644022976382\\
0.180808080808081	0.175695776391943\\
0.188888888888889	0.17488552323228\\
0.196969696969697	0.173993702107313\\
0.205050505050505	0.173030091163492\\
0.213131313131313	0.172059585914482\\
0.221212121212121	0.171060401448662\\
0.229292929292929	0.170006476354699\\
0.237373737373737	0.168875489397555\\
0.23810112447238	0.168761247578815\\
0.245454545454545	0.16781090432758\\
0.253535353535354	0.166677289628598\\
0.261616161616162	0.165522912827607\\
0.26969696969697	0.164336964597708\\
0.277777777777778	0.163093206046802\\
0.285858585858586	0.161768433774114\\
0.293939393939394	0.160341999433603\\
0.302020202020202	0.158799710449131\\
0.309193476742164	0.15738730431619\\
0.31010101010101	0.157246412173162\\
0.318181818181818	0.155926870865686\\
0.326262626262626	0.154546854610427\\
0.334343434343434	0.153081293171395\\
0.342424242424242	0.15150734027221\\
0.350505050505051	0.149804321401174\\
0.358585858585859	0.148030529882896\\
0.364105708808434	0.146779926762207\\
0.366666666666667	0.146335968918183\\
0.374747474747475	0.1448486739126\\
0.382828282828283	0.143269975420232\\
0.390909090909091	0.141574327996862\\
0.398989898989899	0.13973780742597\\
0.407070707070707	0.137796536721018\\
0.410726126131532	0.136887450953708\\
0.415151515151515	0.136030579599471\\
0.423232323232323	0.134380715382844\\
0.431313131313131	0.132626689526315\\
0.439393939393939	0.130737390475696\\
0.447474747474747	0.128683097011455\\
0.45118675698317	0.127661694905741\\
0.455555555555556	0.126650165620843\\
0.463636363636364	0.124714390263396\\
0.471717171717172	0.122688516104607\\
0.47979797979798	0.12052693266109\\
0.484842270897465	0.119057723937878\\
0.487878787878788	0.118345992403984\\
0.495959595959596	0.116253529365465\\
0.504040404040404	0.113971249353805\\
0.512121212121212	0.111611362353889\\
0.51399048710467	0.111033631816764\\
0.52020202020202	0.109542353529661\\
0.528282828282828	0.107455429218423\\
0.536363636363636	0.105176775747837\\
0.541561657715659	0.103550336648913\\
0.544444444444444	0.102847255989866\\
0.552525252525253	0.100646620779618\\
0.560606060606061	0.0983447833765381\\
0.566512701516176	0.0965713905296605\\
0.568686868686869	0.0960175297243995\\
0.576767676767677	0.0937804211502749\\
0.584848484848485	0.091308861255797\\
0.588470435930641	0.0900628020211279\\
0.592929292929293	0.0888081963771596\\
0.601010101010101	0.086226798981422\\
0.607561669344995	0.0839928705945847\\
0.609090909090909	0.0835824223539399\\
0.617171717171717	0.0812890668109966\\
0.625252525252525	0.0787819650031955\\
0.626544757193772	0.0783320322308388\\
0.633333333333333	0.0764829671187013\\
0.641414141414141	0.0739609494907249\\
0.643928202763318	0.0730527154266445\\
0.64949494949495	0.0713327739901351\\
0.657575757575758	0.068584578617289\\
0.65884763566386	0.0681292069057961\\
0.665656565656566	0.066098520000508\\
0.673401057239319	0.0635375263808448\\
0.673737373737374	0.0634486518625263\\
0.681818181818182	0.0610088764601639\\
0.686751340242282	0.0592553097554568\\
0.68989898989899	0.0583730437634492\\
0.697979797979798	0.0556679607097227\\
0.699047819045013	0.0552617001985409\\
0.706060606060606	0.0529616636876307\\
0.710183089628822	0.0515372465596163\\
0.714141414141414	0.050373379991027\\
0.721145568040779	0.0480638086306439\\
0.722222222222222	0.0477743740557233\\
0.73030303030303	0.0452167474003634\\
0.731323665984657	0.0448244687928931\\
0.738383838383838	0.0426460716006086\\
0.740585365470693	0.0418034496185145\\
0.746464646464646	0.0398441216621065\\
0.748621876780631	0.0389860370254907\\
0.754545454545455	0.0369161457839998\\
0.756091117611923	0.0363585086116858\\
0.762626262626263	0.0343744223750654\\
0.763992674240482	0.0339080668189405\\
0.770707070707071	0.0320187773166633\\
0.771854833430191	0.0316227766016838\\
0.778787878787879	0.0295060763735449\\
0.778825082302319	0.0294915072964707\\
0.784493633364286	0.0275038784093195\\
0.786868686868687	0.0267774860614956\\
0.789701065338279	0.0256502090568005\\
0.794748535551007	0.0239214708146264\\
0.794949494949495	0.0238615661967923\\
0.79907122504543	0.0223092437440898\\
0.803030303030303	0.0208674040401284\\
0.803203473272623	0.0208056753821717\\
0.807675637977468	0.0194034424955792\\
0.811111111111111	0.0184239019227092\\
0.812149342217619	0.0180957154124332\\
0.816394759747814	0.0168761247578815\\
0.819191919191919	0.0160600797082238\\
0.820047775334631	0.015738730431619\\
0.823128527161926	0.0146779926762207\\
0.826127213252017	0.0136887450953708\\
0.827272727272727	0.0133410443882253\\
0.828657645446151	0.0127661694905741\\
0.830723700815618	0.0119057723937878\\
0.832656635249838	0.0111033631816764\\
0.834516172118084	0.0103550336648913\\
0.835353535353535	0.0100434906747759\\
0.83611386058602	0.00965713905296605\\
0.837387778205854	0.00900628020211279\\
0.838559879714783	0.00839928705945847\\
0.839674881383845	0.00783320322308389\\
0.840731272665507	0.00730527154266446\\
0.841640781249084	0.00681292069057962\\
0.842454355182535	0.00635375263808449\\
0.843215666363718	0.00592553097554568\\
0.843434343434344	0.00581464037994943\\
0.843860566007858	0.00552617001985409\\
0.844378474291921	0.00515372465596163\\
0.844835818161481	0.00480638086306439\\
0.845273883728201	0.00448244687928931\\
0.845708258005775	0.00418034496185145\\
0.846113879353928	0.00389860370254907\\
0.84647272582146	0.00363585086116858\\
0.846786897626741	0.00339080668189405\\
0.847060567558882	0.00316227766016838\\
};
%%%%\addlegendentry{data3}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.73333333333333	152\\
0.1	0.182858366456248\\
0.108080808080808	0.182491267974424\\
0.116161616161616	0.18198412798606\\
0.124242424242424	0.181367160132309\\
0.128811552835823	0.180957154124332\\
0.132323232323232	0.180720993522103\\
0.14040404040404	0.180099514548262\\
0.148484848484848	0.17943255200908\\
0.156565656565657	0.178747406048255\\
0.164646464646465	0.178066621840635\\
0.172727272727273	0.177362752956955\\
0.180808080808081	0.176612564284015\\
0.188888888888889	0.175797069663348\\
0.196969696969697	0.174900595108199\\
0.205050505050505	0.173932811225812\\
0.213131313131313	0.17295809213749\\
0.221212121212121	0.17195479842553\\
0.229292929292929	0.170897036986268\\
0.237373737373737	0.169762618377257\\
0.243905707011026	0.168761247578815\\
0.245454545454545	0.168565841529335\\
0.253535353535354	0.167430162704535\\
0.261616161616162	0.166273719485724\\
0.26969696969697	0.165085749937872\\
0.277777777777778	0.163840152806055\\
0.285858585858586	0.16251383638837\\
0.293939393939394	0.161086242829907\\
0.302020202020202	0.159543231080355\\
0.31010101010101	0.157956482037138\\
0.312877055592996	0.15738730431619\\
0.318181818181818	0.156528978718183\\
0.326262626262626	0.155148539569339\\
0.334343434343434	0.153682768943343\\
0.342424242424242	0.152108899295942\\
0.350505050505051	0.150406320897291\\
0.358585858585859	0.148633079902046\\
0.366666666666667	0.146816116819554\\
0.366817340030809	0.146779926762207\\
0.374747474747475	0.145321468374115\\
0.382828282828283	0.14374342119238\\
0.390909090909091	0.14204864899755\\
0.398989898989899	0.140213285759739\\
0.407070707070707	0.138273338567037\\
0.412673208085046	0.136887450953708\\
0.415151515151515	0.136410111821505\\
0.423232323232323	0.134761343598751\\
0.431313131313131	0.133008539315353\\
0.439393939393939	0.131120645187784\\
0.447474747474747	0.12906799165776\\
0.452604523532898	0.127661694905741\\
0.455555555555556	0.126980917544918\\
0.463636363636364	0.125046737730372\\
0.471717171717172	0.123022524487834\\
0.47979797979798	0.120862720258291\\
0.48601289849467	0.119057723937878\\
0.487878787878788	0.118621605889534\\
0.495959595959596	0.116530901215436\\
0.504040404040404	0.114250563559742\\
0.512121212121212	0.111892701937167\\
0.514906841382205	0.111033631816764\\
0.52020202020202	0.109765076337252\\
0.528282828282828	0.107679909531655\\
0.536363636363636	0.105403128127166\\
0.542294738017693	0.103550336648913\\
0.544444444444444	0.103026886430894\\
0.552525252525253	0.100827957911476\\
0.560606060606061	0.0985279700348393\\
0.567131648458109	0.0965713905296605\\
0.568686868686869	0.0961757309072648\\
0.576767676767677	0.0939404082642766\\
0.584848484848485	0.0914707173874412\\
0.588944769377024	0.0900628020211279\\
0.592929292929293	0.0889427057240293\\
0.601010101010101	0.0863629702409935\\
0.607966396350176	0.0839928705945847\\
0.609090909090909	0.0836912826630662\\
0.617171717171717	0.0813995932445527\\
0.625252525252525	0.0788942779194487\\
0.626868287968166	0.0783320322308388\\
0.633333333333333	0.0765721450210682\\
0.641414141414141	0.0740515787501873\\
0.644179984276213	0.0730527154266445\\
0.64949494949495	0.0714111251088317\\
0.657575757575758	0.0686643483985621\\
0.659071021861605	0.0681292069057961\\
0.665656565656566	0.0661659458453295\\
0.673608002057416	0.0635375263808448\\
0.673737373737374	0.0635033526484997\\
0.681818181818182	0.061064943143737\\
0.686909951741795	0.0592553097554568\\
0.68989898989899	0.0584176710321558\\
0.697979797979798	0.0557135303566883\\
0.699167651013965	0.0552617001985409\\
0.706060606060606	0.0530011128629638\\
0.710298122882734	0.0515372465596163\\
0.714141414141414	0.0504074813817617\\
0.721250800050879	0.0480638086306439\\
0.722222222222222	0.0478027427073128\\
0.73030303030303	0.0452464809100564\\
0.731401084721895	0.0448244687928931\\
0.738383838383838	0.0426702012191125\\
0.740648309302264	0.0418034496185145\\
0.746464646464646	0.0398651402138543\\
0.748674621290512	0.0389860370254907\\
0.754545454545455	0.0369346375989936\\
0.756142785416686	0.0363585086116858\\
0.762626262626263	0.034390788226397\\
0.764041190658478	0.0339080668189405\\
0.770707070707071	0.0320333695147944\\
0.771897570857865	0.0316227766016838\\
0.778787878787879	0.0295201592036408\\
0.77886106465925	0.0294915072964707\\
0.78452960946861	0.0275038784093195\\
0.786868686868687	0.0267888432900738\\
0.789730394661937	0.0256502090568005\\
0.794778101359873	0.0239214708146264\\
0.794949494949495	0.0238704064476643\\
0.799096343207779	0.0223092437440898\\
0.803030303030303	0.0208774240923516\\
0.803231787193576	0.0208056753821717\\
0.807706517770646	0.0194034424955792\\
0.811111111111111	0.0184340353332227\\
0.812183040368033	0.0180957154124332\\
0.816432133053901	0.0168761247578815\\
0.819191919191919	0.0160726053384689\\
0.820082726591673	0.015738730431619\\
0.823166099580235	0.0146779926762207\\
0.826167638441156	0.0136887450953708\\
0.827272727272727	0.0133541900206002\\
0.828692551443819	0.0127661694905741\\
0.830760550036739	0.0119057723937878\\
0.83269551463328	0.0111033631816764\\
0.834557197452401	0.0103550336648913\\
0.835353535353535	0.0100599248708599\\
0.83614911346499	0.00965713905296605\\
0.837424603374448	0.00900628020211279\\
0.838598269878645	0.00839928705945847\\
0.839714862174661	0.00783320322308389\\
0.840772851766912	0.00730527154266446\\
0.841683819452945	0.00681292069057962\\
0.842498753177292	0.00635375263808449\\
0.843261368904662	0.00592553097554568\\
0.843434343434344	0.00583867109073622\\
0.843900509907147	0.00552617001985409\\
0.844419387586058	0.00515372465596163\\
0.844877607114718	0.00480638086306439\\
0.845316481356015	0.00448244687928931\\
0.845751603229997	0.00418034496185145\\
0.846157891129725	0.00389860370254907\\
0.846517314617725	0.00363585086116858\\
0.84683198181388	0.00339080668189405\\
0.847106075328643	0.00316227766016838\\
};
%%%%\addlegendentry{data4}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.66666666666667	152\\
0.1	0.18423140732002\\
0.108080808080808	0.183850137679393\\
0.116161616161616	0.183330664940465\\
0.124242424242424	0.182702748340486\\
0.132323232323232	0.181988640219738\\
0.14040404040404	0.181205305714013\\
0.142691542123869	0.180957154124332\\
0.148484848484848	0.180482550576327\\
0.156565656565657	0.17979073757884\\
0.164646464646465	0.17910320925262\\
0.172727272727273	0.178392783532713\\
0.180808080808081	0.177636432913482\\
0.188888888888889	0.176815325522792\\
0.196969696969697	0.175913900994271\\
0.205050505050505	0.174941715045502\\
0.213131313131313	0.173962552834755\\
0.221212121212121	0.172954932108497\\
0.229292929292929	0.171893144004652\\
0.237373737373737	0.170755143450901\\
0.245454545454545	0.169521882666141\\
0.249996788622464	0.168761247578815\\
0.253535353535354	0.16827289399412\\
0.261616161616162	0.167114336600598\\
0.26969696969697	0.165924299259598\\
0.277777777777778	0.164676833881104\\
0.285858585858586	0.163348973169386\\
0.293939393939394	0.161920260151272\\
0.302020202020202	0.160376611343145\\
0.31010101010101	0.158789275607186\\
0.317034074405916	0.15738730431619\\
0.318181818181818	0.157204127890309\\
0.326262626262626	0.155823346329477\\
0.334343434343434	0.154357468992307\\
0.342424242424242	0.152783816271064\\
0.350505050505051	0.151081850909781\\
0.358585858585859	0.149309343765704\\
0.366666666666667	0.1474930922022\\
0.36966110360939	0.146779926762207\\
0.374747474747475	0.145852280361652\\
0.382828282828283	0.144275049737847\\
0.390909090909091	0.142581342684101\\
0.398989898989899	0.140747358136692\\
0.407070707070707	0.138808973942271\\
0.414885582917119	0.136887450953708\\
0.415151515151515	0.136836535067065\\
0.423232323232323	0.135189056417954\\
0.431313131313131	0.133437680901861\\
0.439393939393939	0.131551419218515\\
0.447474747474747	0.129500659508056\\
0.454210873363512	0.127661694905741\\
0.455555555555556	0.127352763375841\\
0.463636363636364	0.125420417166697\\
0.471717171717172	0.123398109934778\\
0.47979797979798	0.121240343265769\\
0.487337404047439	0.119057723937878\\
0.487878787878788	0.118931586204024\\
0.495959595959596	0.116842885657638\\
0.504040404040404	0.114564757280222\\
0.512121212121212	0.112209197621977\\
0.515942492383059	0.111033631816764\\
0.52020202020202	0.110015648234169\\
0.528282828282828	0.107932475226062\\
0.536363636363636	0.105657815216592\\
0.54312244763716	0.103550336648913\\
0.544444444444444	0.103229013539239\\
0.552525252525253	0.101032014666218\\
0.560606060606061	0.0987341166140616\\
0.567830172841184	0.0965713905296605\\
0.568686868686869	0.0963537672359714\\
0.576767676767677	0.0941204605166385\\
0.584848484848485	0.0916528782206086\\
0.589479678648058	0.0900628020211279\\
0.592929292929293	0.0890940924893944\\
0.601010101010101	0.0865162297948862\\
0.608422661888743	0.0839928705945847\\
0.609090909090909	0.0838138053519984\\
0.617171717171717	0.0815239922006547\\
0.625252525252525	0.0790206882366632\\
0.627232890035168	0.0783320322308388\\
0.633333333333333	0.0766725166233157\\
0.641414141414141	0.0741535837415598\\
0.644463569874111	0.0730527154266445\\
0.64949494949495	0.0714993104436386\\
0.657575757575758	0.0687541298806202\\
0.65932265537028	0.0681292069057961\\
0.665656565656566	0.0662418335448853\\
0.673737373737374	0.0635721259796327\\
0.673829233217104	0.0635375263808448\\
0.681818181818182	0.0611280454009259\\
0.687088539803975	0.0592553097554568\\
0.68989898989899	0.0584678985188586\\
0.697979797979798	0.0557648192002994\\
0.699302532637359	0.0552617001985409\\
0.706060606060606	0.0530455141199712\\
0.710427659834543	0.0515372465596163\\
0.714141414141414	0.050445864304398\\
0.721369322362213	0.0480638086306439\\
0.722222222222222	0.0478346740094446\\
0.73030303030303	0.0452799502084435\\
0.731488243020758	0.0448244687928931\\
0.738383838383838	0.0426973651849143\\
0.740719167955638	0.0418034496185145\\
0.746464646464646	0.0398888059403184\\
0.748734009585578	0.0389860370254907\\
0.754545454545455	0.0369554633070844\\
0.756201010174978	0.0363585086116858\\
0.762626262626263	0.0344092221915034\\
0.764095887588786	0.0339080668189405\\
0.770707070707071	0.0320498071317977\\
0.771945754298939	0.0316227766016838\\
0.778787878787879	0.0295360250073033\\
0.778901627123781	0.0294915072964707\\
0.784570186795326	0.0275038784093195\\
0.786868686868687	0.0268016413184259\\
0.789763473518298	0.0256502090568005\\
0.794811466492494	0.0239214708146264\\
0.794949494949495	0.0238803716353268\\
0.799124693502369	0.0223092437440898\\
0.803030303030303	0.0208887220159186\\
0.803263780879592	0.0208056753821717\\
0.807741411205654	0.0194034424955792\\
0.811111111111111	0.0184454511437758\\
0.812221124465523	0.0180957154124332\\
0.81647436411707	0.0168761247578815\\
0.819191919191919	0.0160866962378296\\
0.820122194126676	0.015738730431619\\
0.82320852656744	0.0146779926762207\\
0.826213285750314	0.0136887450953708\\
0.827272727272727	0.0133689508777239\\
0.828731936190914	0.0127661694905741\\
0.830802130276651	0.0119057723937878\\
0.832739387809105	0.0111033631816764\\
0.834603493776426	0.0103550336648913\\
0.835353535353535	0.0100783146775975\\
0.83618886882961	0.00965713905296605\\
0.837466134920862	0.00900628020211279\\
0.838641568948885	0.00839928705945847\\
0.83975995741476	0.00783320322308389\\
0.840819751628851	0.00730527154266446\\
0.841732366607175	0.00681292069057962\\
0.842548835415234	0.00635375263808449\\
0.843312923806118	0.00592553097554568\\
0.843434343434344	0.00586522258996781\\
0.843945545114095	0.00552617001985409\\
0.844465517348124	0.00515372465596163\\
0.844924725554807	0.00480638086306439\\
0.845364512845348	0.00448244687928931\\
0.845800478819963	0.00418034496185145\\
0.846207519309845	0.00389860370254907\\
0.846567594287247	0.00363585086116858\\
0.846882820797396	0.00339080668189405\\
0.847157392543408	0.00316227766016838\\
};
%%%%\addlegendentry{data5}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.6	152\\
0.1	0.18577626004928\\
0.108080808080808	0.185379654818873\\
0.116161616161616	0.184846877340163\\
0.124242424242424	0.184207182658401\\
0.132323232323232	0.183482448949377\\
0.14040404040404	0.182689358478413\\
0.148484848484848	0.181840848115888\\
0.156565656565657	0.1809701014251\\
0.156680153449644	0.180957154124332\\
0.164646464646465	0.180272771277174\\
0.172727272727273	0.179555293184788\\
0.180808080808081	0.178792324063816\\
0.188888888888889	0.177965210319074\\
0.196969696969697	0.177058523607363\\
0.205050505050505	0.176081692506113\\
0.213131313131313	0.175097835058857\\
0.221212121212121	0.174085644969146\\
0.229292929292929	0.173019620599166\\
0.237373737373737	0.171877879465371\\
0.245454545454545	0.170641500796742\\
0.253535353535354	0.169306394608868\\
0.256709845331699	0.168761247578815\\
0.261616161616162	0.168065995287332\\
0.26969696969697	0.166873863171181\\
0.277777777777778	0.165624524232067\\
0.285858585858586	0.164295151915604\\
0.293939393939394	0.162865403522225\\
0.302020202020202	0.16132126095715\\
0.31010101010101	0.159733484812811\\
0.318181818181818	0.158105285149463\\
0.321537798541924	0.15738730431619\\
0.326262626262626	0.156588788499629\\
0.334343434343434	0.155122963691038\\
0.342424242424242	0.15354972746588\\
0.350505050505051	0.151848624897702\\
0.358585858585859	0.150077115191797\\
0.366666666666667	0.148261833677397\\
0.372949612774774	0.146779926762207\\
0.374747474747475	0.146455170744621\\
0.382828282828283	0.144878990747558\\
0.390909090909091	0.143186614662491\\
0.398989898989899	0.141354315148284\\
0.407070707070707	0.139417823434336\\
0.415151515151515	0.137434027492614\\
0.417252630190684	0.136887450953708\\
0.423232323232323	0.135675411990374\\
0.431313131313131	0.133925748488583\\
0.439393939393939	0.132041428847235\\
0.447474747474747	0.129992906732349\\
0.455555555555556	0.127795210966895\\
0.456026636318312	0.127661694905741\\
0.463636363636364	0.125845690434982\\
0.471717171717172	0.123825618189984\\
0.47979797979798	0.121670234844512\\
0.487878787878788	0.119335640173317\\
0.488747020125472	0.119057723937878\\
0.495959595959596	0.117198153682488\\
0.504040404040404	0.114922588423512\\
0.512121212121212	0.112569695504102\\
0.517128378664684	0.111033631816764\\
0.52020202020202	0.110301090700788\\
0.528282828282828	0.108220221014937\\
0.536363636363636	0.105948008314041\\
0.544069296650211	0.103550336648913\\
0.544444444444444	0.103459341827765\\
0.552525252525253	0.101264562834077\\
0.560606060606061	0.098969065046029\\
0.568628906787828	0.0965713905296605\\
0.568686868686869	0.0965566918850818\\
0.576767676767677	0.0943256948962536\\
0.584848484848485	0.0918605261857799\\
0.590090824162533	0.0900628020211279\\
0.592929292929293	0.0892666672633867\\
0.601010101010101	0.0866909442554061\\
0.608943769465542	0.0839928705945847\\
0.609090909090909	0.0839534815336943\\
0.617171717171717	0.0816658061311351\\
0.625252525252525	0.0791647912738563\\
0.627649116599731	0.0783320322308388\\
0.633333333333333	0.0767869313383256\\
0.641414141414141	0.074269852781778\\
0.644787061149321	0.0730527154266445\\
0.64949494949495	0.0715998184377985\\
0.657575757575758	0.0688564450794466\\
0.659609681544917	0.0681292069057961\\
0.665656565656566	0.0663283023658891\\
0.673737373737374	0.0636607186195293\\
0.674064555445645	0.0635375263808448\\
0.681818181818182	0.0611999158989779\\
0.687291999436009	0.0592553097554568\\
0.68989898989899	0.058525088716577\\
0.697979797979798	0.0558231967050522\\
0.699456058202178	0.0552617001985409\\
0.706060606060606	0.0530960300752683\\
0.710575078462992	0.0515372465596163\\
0.714141414141414	0.0504895121656582\\
0.721504131661392	0.0480638086306439\\
0.722222222222222	0.0478709650175427\\
0.73030303030303	0.045317962966431\\
0.731587234744582	0.0448244687928931\\
0.738383838383838	0.0427281891377365\\
0.740799541758364	0.0418034496185145\\
0.746464646464646	0.0399156283471654\\
0.748801288112699	0.0389860370254907\\
0.754545454545455	0.036979032065213\\
0.756266930285319	0.0363585086116858\\
0.762626262626263	0.0344300581557757\\
0.764157759425952	0.0339080668189405\\
0.770707070707071	0.0320683643063244\\
0.772000188586528	0.0316227766016838\\
0.778787878787879	0.0295539103909619\\
0.778947382212365	0.0294915072964707\\
0.784615911988276	0.0275038784093195\\
0.786868686868687	0.0268160398448076\\
0.789800680676443	0.0256502090568005\\
0.794848954306795	0.0239214708146264\\
0.794949494949495	0.0238915537434404\\
0.799156494104324	0.0223092437440898\\
0.803030303030303	0.0209013656447475\\
0.803299673057867	0.0208056753821717\\
0.80778057966979	0.0194034424955792\\
0.811111111111111	0.0184582292815055\\
0.81226392036759	0.0180957154124332\\
0.816521867710697	0.0168761247578815\\
0.819191919191919	0.0161024786005523\\
0.820166594167816	0.015738730431619\\
0.823256282225994	0.0146779926762207\\
0.826264695831418	0.0136887450953708\\
0.827272727272727	0.0133854744251638\\
0.828776269281341	0.0127661694905741\\
0.830848950025961	0.0119057723937878\\
0.832788807264214	0.0111033631816764\\
0.834655662863765	0.0103550336648913\\
0.835353535353535	0.0100988448705231\\
0.836233643869957	0.00965713905296605\\
0.837512922905706	0.00900628020211279\\
0.838690361670788	0.00839928705945847\\
0.839810788743681	0.00783320322308389\\
0.840872632358317	0.00730527154266446\\
0.841787118930019	0.00681292069057962\\
0.842605332553411	0.00635375263808449\\
0.843371095471756	0.00592553097554568\\
0.843434343434344	0.00589449723561242\\
0.843996337977091	0.00552617001985409\\
0.844517553650776	0.00515372465596163\\
0.844977885386618	0.00480638086306439\\
0.845418710738101	0.00448244687928931\\
0.845855636927624	0.00418034496185145\\
0.846263533947943	0.00389860370254907\\
0.846624350662669	0.00363585086116858\\
0.84694021417174	0.00339080668189405\\
0.847215330729312	0.00316227766016838\\
};
%%%%\addlegendentry{data6}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.53333333333333	152\\
0.1	0.187577248064382\\
0.108080808080808	0.187163410765477\\
0.116161616161616	0.186615759216807\\
0.124242424242424	0.185962959384247\\
0.132323232323232	0.185226452914696\\
0.14040404040404	0.184422592438544\\
0.148484848484848	0.183564061879365\\
0.156565656565657	0.182683531646243\\
0.164646464646465	0.181808041095175\\
0.172233012263849	0.180957154124332\\
0.172727272727273	0.180914923187037\\
0.180808080808081	0.180144682506914\\
0.188888888888889	0.179310999704976\\
0.196969696969697	0.178398600393965\\
0.205050505050505	0.177416763951587\\
0.213131313131313	0.1764278283579\\
0.221212121212121	0.175410696793781\\
0.229292929292929	0.174340113503572\\
0.237373737373737	0.173194389280367\\
0.245454545454545	0.171954754627284\\
0.253535353535354	0.170617119218263\\
0.261616161616162	0.16925512070682\\
0.26440895997627	0.168761247578815\\
0.26969696969697	0.167988660576463\\
0.277777777777778	0.166737452428731\\
0.285858585858586	0.165406632740109\\
0.293939393939394	0.163975993796041\\
0.302020202020202	0.162431594974953\\
0.31010101010101	0.160843621112605\\
0.318181818181818	0.159215221229711\\
0.326262626262626	0.157512969943116\\
0.326811477932893	0.15738730431619\\
0.334343434343434	0.156023742888273\\
0.342424242424242	0.154451248564131\\
0.350505050505051	0.152751412995791\\
0.358585858585859	0.150981326990346\\
0.366666666666667	0.149167434298304\\
0.374747474747475	0.14727237579811\\
0.376694439582982	0.146779926762207\\
0.382828282828283	0.145590833331001\\
0.390909090909091	0.14390021556622\\
0.398989898989899	0.142070091783796\\
0.407070707070707	0.140136019246749\\
0.415151515151515	0.138154610128049\\
0.420060399572538	0.136887450953708\\
0.423232323232323	0.1362494060438\\
0.431313131313131	0.134501906663345\\
0.439393939393939	0.13262002257893\\
0.447474747474747	0.1305742851982\\
0.455555555555556	0.128379674574731\\
0.458102662098615	0.127661694905741\\
0.463636363636364	0.126348207107347\\
0.471717171717172	0.124330890989905\\
0.47979797979798	0.122178437970822\\
0.487878787878788	0.119847019528348\\
0.490354554803624	0.119057723937878\\
0.495959595959596	0.117618322287473\\
0.504040404040404	0.115345877536415\\
0.512121212121212	0.112996223543917\\
0.518540225351918	0.111033631816764\\
0.52020202020202	0.110638878984952\\
0.528282828282828	0.108560795657277\\
0.536363636363636	0.106291538264867\\
0.544444444444444	0.103781343525896\\
0.545109359704127	0.103550336648913\\
0.552525252525253	0.10153994098862\\
0.560606060606061	0.0992473230587072\\
0.568686868686869	0.0968355122600708\\
0.569500807606708	0.0965713905296605\\
0.576767676767677	0.0945688123750189\\
0.584848484848485	0.0921065224218546\\
0.590816778334164	0.0900628020211279\\
0.592929292929293	0.0894711261693703\\
0.601010101010101	0.0868979479140022\\
0.609090909090909	0.0841527825249408\\
0.609536432170993	0.0839928705945847\\
0.617171717171717	0.0818338260958918\\
0.625252525252525	0.0793355117859639\\
0.628143034604894	0.0783320322308388\\
0.633333333333333	0.0769224652055112\\
0.641414141414141	0.0744075624376412\\
0.645170531498824	0.0730527154266445\\
0.64949494949495	0.0717188365086392\\
0.657575757575758	0.0689775707286133\\
0.659949821199449	0.0681292069057961\\
0.665656565656566	0.0664306329874026\\
0.673737373737374	0.0637655170449927\\
0.674343128729852	0.0635375263808448\\
0.681818181818182	0.0612848867728019\\
0.687532558487726	0.0592553097554568\\
0.68989898989899	0.058592656559143\\
0.697979797979798	0.0558921062203457\\
0.699637260372759	0.0552617001985409\\
0.706060606060606	0.0531555956224393\\
0.710748899203712	0.0515372465596163\\
0.714141414141414	0.0505409186913864\\
0.721662832169402	0.0480638086306439\\
0.722222222222222	0.0479136480718876\\
0.73030303030303	0.0453625936455\\
0.731703434970027	0.0448244687928931\\
0.738383838383838	0.0427642966593829\\
0.740893596263667	0.0418034496185145\\
0.746464646464646	0.0399469503193482\\
0.74887975686297	0.0389860370254907\\
0.754545454545455	0.037006446646711\\
0.756343608345673	0.0363585086116858\\
0.762626262626263	0.034454215531707\\
0.764229530370016	0.0339080668189405\\
0.770707070707071	0.0320898137625655\\
0.7720631310444	0.0316227766016838\\
0.778787878787879	0.0295745052850262\\
0.779000100993822	0.0294915072964707\\
0.784668421999587	0.0275038784093195\\
0.786868686868687	0.0268325331013165\\
0.789843217531562	0.0256502090568005\\
0.794891656977378	0.0239214708146264\\
0.794949494949495	0.0239042729004291\\
0.79919255991137	0.0223092437440898\\
0.803030303030303	0.0209156453927506\\
0.803340323686194	0.0208056753821717\\
0.807825006800492	0.0194034424955792\\
0.811111111111111	0.0184726877519705\\
0.81231258231073	0.0180957154124332\\
0.816576031704401	0.0168761247578815\\
0.819191919191919	0.0161204031577901\\
0.820217284917046	0.015738730431619\\
0.823310880125285	0.0146779926762207\\
0.826323558556777	0.0136887450953708\\
0.827272727272727	0.0134042679205496\\
0.82882701918582	0.0127661694905741\\
0.830902584776865	0.0119057723937878\\
0.832845467102241	0.0111033631816764\\
0.834715529821983	0.0103550336648913\\
0.835353535353535	0.0101221603186589\\
0.836285010302794	0.00965713905296605\\
0.837566628471288	0.00900628020211279\\
0.83874640217424	0.00839928705945847\\
0.839869208119593	0.00783320322308389\\
0.840933447032601	0.00730527154266446\\
0.841850123818644	0.00681292069057962\\
0.842670381474488	0.00635375263808449\\
0.843434343434344	0.00592790332270035\\
0.843437537630976	0.00592553097554568\\
0.844054831708546	0.00552617001985409\\
0.844577501834285	0.00515372465596163\\
0.84503914888141	0.00480638086306439\\
0.845481190838558	0.00448244687928931\\
0.845919243918981	0.00418034496185145\\
0.84632814733304	0.00389860370254907\\
0.846689836356887	0.00363585086116858\\
0.847006449603639	0.00339080668189405\\
0.847282207858598	0.00316227766016838\\
};
%%%%\addlegendentry{data7}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.46666666666667	152\\
0.1	0.189683459591338\\
0.108080808080808	0.189250419522503\\
0.116161616161616	0.188686303749015\\
0.124242424242424	0.188019088690046\\
0.132323232323232	0.187269706478797\\
0.14040404040404	0.186454125914538\\
0.148484848484848	0.185584736964238\\
0.156565656565657	0.184693618141742\\
0.164646464646465	0.183807345363949\\
0.172727272727273	0.182893372979505\\
0.180808080808081	0.181924052139359\\
0.188240353775739	0.180957154124332\\
0.188888888888889	0.180892570920074\\
0.196969696969697	0.179974107283569\\
0.205050505050505	0.178987005346239\\
0.213131313131313	0.177992693683768\\
0.221212121212121	0.17697032868477\\
0.229292929292929	0.175894949485623\\
0.237373737373737	0.174745099231009\\
0.245454545454545	0.173502190722595\\
0.253535353535354	0.17216213594521\\
0.261616161616162	0.170797686830979\\
0.26969696969697	0.169396550912168\\
0.273132645234775	0.168761247578815\\
0.277777777777778	0.168050723383505\\
0.285858585858586	0.166718656236748\\
0.293939393939394	0.165287422072491\\
0.302020202020202	0.163743172298323\\
0.31010101010101	0.162155410698656\\
0.318181818181818	0.160527214585437\\
0.326262626262626	0.158825406945891\\
0.332665223653907	0.15738730431619\\
0.334343434343434	0.15708920825363\\
0.342424242424242	0.155517939979925\\
0.350505050505051	0.153819950159417\\
0.358585858585859	0.152051892593009\\
0.366666666666667	0.15023998359256\\
0.374747474747475	0.148347074236402\\
0.381023326464002	0.146779926762207\\
0.382828282828283	0.14643442933464\\
0.390909090909091	0.14474615393965\\
0.398989898989899	0.142918866045086\\
0.407070707070707	0.140987915776767\\
0.415151515151515	0.139009587213417\\
0.423232323232323	0.136941870168461\\
0.423428955977718	0.136887450953708\\
0.431313131313131	0.135185912858314\\
0.439393939393939	0.133307112259748\\
0.447474747474747	0.131264872376796\\
0.455555555555556	0.129074114586282\\
0.460599228244097	0.127661694905741\\
0.463636363636364	0.126945437574585\\
0.471717171717172	0.124931550820893\\
0.47979797979798	0.122782732376989\\
0.487878787878788	0.12045523939417\\
0.492283575522121	0.119057723937878\\
0.495959595959596	0.118118178152502\\
0.504040404040404	0.115849562456931\\
0.512121212121212	0.113503873369929\\
0.52020202020202	0.111043002342681\\
0.520230398019093	0.111033631816764\\
0.528282828282828	0.108966308036515\\
0.536363636363636	0.10670064640137\\
0.544444444444444	0.104194285294648\\
0.546302970974813	0.103550336648913\\
0.552525252525253	0.101868002136311\\
0.560606060606061	0.0995788641120155\\
0.568686868686869	0.097170750721769\\
0.570538146857296	0.0965713905296605\\
0.576767676767677	0.0948585517538746\\
0.584848484848485	0.0923997192651498\\
0.591684793765305	0.0900628020211279\\
0.592929292929293	0.0897148337612233\\
0.601010101010101	0.0871447024962257\\
0.609090909090909	0.0844029489112581\\
0.610235018684758	0.0839928705945847\\
0.617171717171717	0.0820341111035682\\
0.625252525252525	0.0795390039638832\\
0.628732910326575	0.0783320322308388\\
0.633333333333333	0.0770840003934102\\
0.641414141414141	0.0745716675344282\\
0.64562796198038	0.0730527154266445\\
0.64949494949495	0.0718606399618338\\
0.657575757575758	0.0691218481463279\\
0.660355455065461	0.0681292069057961\\
0.665656565656566	0.0665524823572496\\
0.673737373737374	0.0638902524388024\\
0.674674973886554	0.0635375263808448\\
0.681818181818182	0.0613859690293919\\
0.687818760618735	0.0592553097554568\\
0.68989898989899	0.058672982069925\\
0.697979797979798	0.0559739565178392\\
0.69985245605452	0.0552617001985409\\
0.706060606060606	0.0532262735504769\\
0.710955150959664	0.0515372465596163\\
0.714141414141414	0.0506018457482328\\
0.721850857488004	0.0480638086306439\\
0.722222222222222	0.0479641682276713\\
0.73030303030303	0.045415329992245\\
0.731840700554931	0.0448244687928931\\
0.738383838383838	0.0428068667642203\\
0.741004360062492	0.0418034496185145\\
0.746464646464646	0.0399837657487823\\
0.748971865347578	0.0389860370254907\\
0.754545454545455	0.0370385453644802\\
0.756433392981384	0.0363585086116858\\
0.762626262626263	0.0344824097625099\\
0.764313345787722	0.0339080668189405\\
0.770707070707071	0.032114771058908\\
0.772136400746095	0.0316227766016838\\
0.778787878787879	0.0295983775148599\\
0.779061246444399	0.0294915072964707\\
0.784729127363265	0.0275038784093195\\
0.786868686868687	0.0268515503368672\\
0.789892166644953	0.0256502090568005\\
0.794940619553653	0.0239214708146264\\
0.794949494949495	0.02391883385213\\
0.799233725848749	0.0223092437440898\\
0.803030303030303	0.0209318733938548\\
0.803386668899823	0.0208056753821717\\
0.80787573697693	0.0194034424955792\\
0.811111111111111	0.018489148700066\\
0.812368295216314	0.0180957154124332\\
0.816638220446731	0.0168761247578815\\
0.819191919191919	0.0161408849723822\\
0.820275555257575	0.015738730431619\\
0.823373732682529	0.0146779926762207\\
0.826391424028434	0.0136887450953708\\
0.827272727272727	0.0134257681992307\\
0.828885508769872	0.0127661694905741\\
0.830964445896207	0.0119057723937878\\
0.832910874047752	0.0111033631816764\\
0.834784704636178	0.0103550336648913\\
0.835353535353535	0.0101487778521744\\
0.836344335251067	0.00965713905296605\\
0.837628691633708	0.00900628020211279\\
0.838811204750626	0.00839928705945847\\
0.839936806799373	0.00783320322308389\\
0.841003865525383	0.00730527154266446\\
0.841923123834469	0.00681292069057962\\
0.842745793231813	0.00635375263808449\\
0.843434343434344	0.00597606443378656\\
0.843503457333763	0.00592553097554568\\
0.844122650820793	0.00552617001985409\\
0.844647034539786	0.00515372465596163\\
0.845110232543696	0.00480638086306439\\
0.84555371065598	0.00448244687928931\\
0.84599309577721	0.00418034496185145\\
0.84640319018589	0.00389860370254907\\
0.84676591244802	0.00363585086116858\\
0.84708341445148	0.00339080668189405\\
0.847359933926996	0.00316227766016838\\
};
%%%%\addlegendentry{data8}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.4	152\\
0.1	0.191997708347735\\
0.108080808080808	0.19154506342856\\
0.116161616161616	0.190964274306602\\
0.124242424242424	0.190282573177808\\
0.132323232323232	0.189520343254972\\
0.14040404040404	0.188693140431658\\
0.148484848484848	0.187813038826586\\
0.156565656565657	0.186911482219223\\
0.164646464646465	0.186014549972116\\
0.172727272727273	0.18509023328746\\
0.180808080808081	0.184111306576539\\
0.188888888888889	0.183055401037382\\
0.196969696969697	0.18190394045723\\
0.203096588828488	0.180957154124332\\
0.205050505050505	0.180725059609683\\
0.213131313131313	0.17972560514663\\
0.221212121212121	0.178698231071201\\
0.229292929292929	0.177618305602962\\
0.237373737373737	0.176464631865477\\
0.245454545454545	0.175218827203408\\
0.253535353535354	0.173876809556283\\
0.261616161616162	0.172510356531983\\
0.26969696969697	0.171107279609141\\
0.277777777777778	0.169638219365595\\
0.282256628221824	0.168761247578815\\
0.285858585858586	0.168177134307559\\
0.293939393939394	0.166745800521742\\
0.302020202020202	0.165202260399373\\
0.31010101010101	0.163615269369816\\
0.318181818181818	0.161987826583122\\
0.326262626262626	0.160287028991408\\
0.334343434343434	0.158482979063067\\
0.338871141879269	0.15738730431619\\
0.342424242424242	0.156706688597178\\
0.350505050505051	0.155011139922621\\
0.358585858585859	0.153245720391082\\
0.366666666666667	0.15143639534819\\
0.374747474747475	0.149546247483795\\
0.382828282828283	0.147541069019583\\
0.385648347489274	0.146779926762207\\
0.390909090909091	0.145690617388594\\
0.398989898989899	0.143866752837416\\
0.407070707070707	0.141939538550257\\
0.415151515151515	0.139964896490919\\
0.423232323232323	0.137901000397575\\
0.42693026770021	0.136887450953708\\
0.431313131313131	0.135950562749935\\
0.439393939393939	0.134075386135002\\
0.447474747474747	0.132037225537293\\
0.455555555555556	0.129850937884231\\
0.463431171049878	0.127661694905741\\
0.463636363636364	0.127613654469439\\
0.471717171717172	0.12560373636252\\
0.47979797979798	0.123459111590383\\
0.487878787878788	0.121136131885441\\
0.494465356103063	0.119057723937878\\
0.495959595959596	0.118677849972766\\
0.504040404040404	0.116413606068645\\
0.512121212121212	0.114072438735568\\
0.52020202020202	0.111616258370058\\
0.521973888646428	0.111033631816764\\
0.528282828282828	0.109420600224246\\
0.536363636363636	0.107159020609254\\
0.544444444444444	0.104657003338238\\
0.547648170075906	0.103550336648913\\
0.552525252525253	0.102235641738042\\
0.560606060606061	0.0999504348790908\\
0.568686868686869	0.0975464946039242\\
0.571706497608097	0.0965713905296605\\
0.576767676767677	0.0951833217031617\\
0.584848484848485	0.0927283843872185\\
0.592661383697372	0.0900628020211279\\
0.592929292929293	0.0899880362773912\\
0.601010101010101	0.0874213311127589\\
0.609090909090909	0.0846834107701935\\
0.611020550243078	0.0839928705945847\\
0.617171717171717	0.0822586563547733\\
0.625252525252525	0.0797671489804096\\
0.629395756453811	0.0783320322308388\\
0.633333333333333	0.077265107464889\\
0.641414141414141	0.0747556568553258\\
0.646141457327847	0.0730527154266445\\
0.64949494949495	0.0720196253815191\\
0.657575757575758	0.0692836065489626\\
0.660810901123284	0.0681292069057961\\
0.665656565656566	0.0666890942142122\\
0.673737373737374	0.0640300988671916\\
0.675047388959903	0.0635375263808448\\
0.681818181818182	0.0614992964915551\\
0.688139841536588	0.0592553097554568\\
0.68989898989899	0.0587630390034443\\
0.697979797979798	0.0560657255558185\\
0.700093738503215	0.0552617001985409\\
0.706060606060606	0.0533055199594521\\
0.711186585505853	0.0515372465596163\\
0.714141414141414	0.0506701620075807\\
0.722061910144117	0.0480638086306439\\
0.722222222222222	0.0480208186935224\\
0.73030303030303	0.0454744716586116\\
0.731994656254254	0.0448244687928931\\
0.738383838383838	0.0428546164249332\\
0.741128580439444	0.0418034496185145\\
0.746464646464646	0.0400250742241561\\
0.74907520184611	0.0389860370254907\\
0.754545454545455	0.0370745783590949\\
0.756534277712908	0.0363585086116858\\
0.762626262626263	0.034514069287887\\
0.764407600073659	0.0339080668189405\\
0.770707070707071	0.0321428021503129\\
0.772218805406654	0.0316227766016838\\
0.778787878787879	0.02962519851561\\
0.779130004350969	0.0294915072964707\\
0.784797462316147	0.0275038784093195\\
0.786868686868687	0.0268729286142036\\
0.78994726949053	0.0256502090568005\\
0.794949494949495	0.0239383738949899\\
0.794988580855998	0.0239214708146264\\
0.799280141766599	0.0223092437440898\\
0.803030303030303	0.0209501456876338\\
0.803439037900373	0.0208056753821717\\
0.807933060856179	0.0194034424955792\\
0.811111111111111	0.0185076547678841\\
0.812431265359307	0.0180957154124332\\
0.816708486245485	0.0168761247578815\\
0.819191919191919	0.0161638529616698\\
0.820341311568253	0.015738730431619\\
0.823444657333863	0.0146779926762207\\
0.826468000616477	0.0136887450953708\\
0.827272727272727	0.0134498008559051\\
0.828951414249078	0.0127661694905741\\
0.831034159024338	0.0119057723937878\\
0.832984588930501	0.0111033631816764\\
0.834862669895845	0.0103550336648913\\
0.835353535353535	0.010178359066408\\
0.836411117781766	0.00965713905296605\\
0.837698565638132	0.00900628020211279\\
0.838884170115352	0.00839928705945847\\
0.840012926434034	0.00783320322308389\\
0.841083165387553	0.00730527154266446\\
0.842005334636723	0.00681292069057962\\
0.842830723214424	0.00635375263808449\\
0.843434343434344	0.00602849272383723\\
0.843577624214438	0.00592553097554568\\
0.844198960295644	0.00552617001985409\\
0.844725276668933	0.00515372465596163\\
0.84519022375979	0.00480638086306439\\
0.845635321497385	0.00448244687928931\\
0.846076208879957	0.00418034496185145\\
0.846487646472299	0.00389860370254907\\
0.846851533962639	0.00363585086116858\\
0.847170038222383	0.00339080668189405\\
0.84744741610446	0.00316227766016838\\
};
%%%%\addlegendentry{data9}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.33333333333333	153\\
0.1	0.194749894837187\\
0.108080808080808	0.194144191803059\\
0.109164983351048	0.194034424955791\\
0.116161616161616	0.193522254869099\\
0.124242424242424	0.192825852208513\\
0.132323232323232	0.192050700322933\\
0.14040404040404	0.191211899930765\\
0.148484848484848	0.190321176822641\\
0.156565656565657	0.18940926499044\\
0.164646464646465	0.188501687423603\\
0.172727272727273	0.187567043705371\\
0.180808080808081	0.186578589327775\\
0.188888888888889	0.185514316194688\\
0.196969696969697	0.184355916513934\\
0.205050505050505	0.183114210451355\\
0.213131313131313	0.181863103626047\\
0.218757633840925	0.180957154124332\\
0.221212121212121	0.180652304778925\\
0.229292929292929	0.179568189841211\\
0.237373737373737	0.178411128409994\\
0.245454545454545	0.177162970849224\\
0.253535353535354	0.175819643575124\\
0.261616161616162	0.174451822199699\\
0.26969696969697	0.173047436232215\\
0.277777777777778	0.171577476396106\\
0.285858585858586	0.170016170260611\\
0.291865549012318	0.168761247578815\\
0.293939393939394	0.168401992065032\\
0.302020202020202	0.166859983041239\\
0.31010101010101	0.165274584438665\\
0.318181818181818	0.16364870694311\\
0.326262626262626	0.161949759149214\\
0.334343434343434	0.160148104366381\\
0.342424242424242	0.158216639320699\\
0.34559153512882	0.15738730431619\\
0.350505050505051	0.156367901133385\\
0.358585858585859	0.15460603031493\\
0.366666666666667	0.152800187464749\\
0.374747474747475	0.150913719415677\\
0.382828282828283	0.148912643625797\\
0.39085282676464	0.146779926762207\\
0.390909090909091	0.146768452696635\\
0.398989898989899	0.144948897235635\\
0.407070707070707	0.143026344763917\\
0.415151515151515	0.141056303640977\\
0.423232323232323	0.138997158190384\\
0.431016573441137	0.136887450953708\\
0.431313131313131	0.136824757083184\\
0.439393939393939	0.134954021417277\\
0.447474747474747	0.132920819618494\\
0.455555555555556	0.130739934093254\\
0.463636363636364	0.128499951260989\\
0.466498345491266	0.127661694905741\\
0.471717171717172	0.126373462234585\\
0.47979797979798	0.124233870235257\\
0.487878787878788	0.121916286309416\\
0.495959595959596	0.119378246074186\\
0.496885341699005	0.119057723937878\\
0.504040404040404	0.117060235032035\\
0.512121212121212	0.114724419183101\\
0.52020202020202	0.112273777936722\\
0.523991914699716	0.111033631816764\\
0.528282828282828	0.109941790208155\\
0.536363636363636	0.107685009822618\\
0.544444444444444	0.105188088361929\\
0.549202339499795	0.103550336648913\\
0.552525252525253	0.10265768329655\\
0.560606060606061	0.100377063237953\\
0.568686868686869	0.0979779792287758\\
0.573055665439778	0.0965713905296605\\
0.576767676767677	0.0955563189000488\\
0.584848484848485	0.093105896846359\\
0.592929292929293	0.0903539329510216\\
0.593681323017748	0.0900628020211279\\
0.601010101010101	0.0877391239703025\\
0.609090909090909	0.0850056176297966\\
0.611926072735975	0.0839928705945847\\
0.617171717171717	0.0825166211422372\\
0.625252525252525	0.0800292360008055\\
0.630159150808982	0.0783320322308388\\
0.633333333333333	0.0774731393047648\\
0.641414141414141	0.0749669701615238\\
0.646731980462785	0.0730527154266445\\
0.64949494949495	0.0722021863314885\\
0.657575757575758	0.069469303427006\\
0.661334546897847	0.0681292069057961\\
0.665656565656566	0.0668458701099987\\
0.673737373737374	0.0641905179942897\\
0.675475030197784	0.0635375263808448\\
0.681818181818182	0.0616292252446998\\
0.688508025845685	0.0592553097554568\\
0.68989898989899	0.0588662176788218\\
0.697979797979798	0.0561707738310661\\
0.700369865746621	0.0552617001985409\\
0.706060606060606	0.0533961368992357\\
0.711451251974734	0.0515372465596163\\
0.714141414141414	0.0507481885587064\\
0.722222222222222	0.0480910065192492\\
0.722292878555872	0.0480638086306439\\
0.73030303030303	0.04554180855333\\
0.732169875142649	0.0448244687928931\\
0.738383838383838	0.0429088575085744\\
0.741269494688843	0.0418034496185145\\
0.746464646464646	0.040071850544448\\
0.749192029674023	0.0389860370254907\\
0.754545454545455	0.0371152177364847\\
0.756648071705459	0.0363585086116858\\
0.762626262626263	0.0345496550782562\\
0.764513628236895	0.0339080668189405\\
0.770707070707071	0.0321742063847342\\
0.772311181369951	0.0316227766016838\\
0.778787878787879	0.0296551245813549\\
0.779206771770665	0.0294915072964707\\
0.784873500456126	0.0275038784093195\\
0.786868686868687	0.026896646335912\\
0.790008271108721	0.0256502090568005\\
0.794949494949495	0.0239605508450541\\
0.795039905267714	0.0239214708146264\\
0.799331075940019	0.0223092437440898\\
0.803030303030303	0.0209700978090627\\
0.803496454131278	0.0208056753821717\\
0.807996016229884	0.0194034424955792\\
0.811111111111111	0.018527895958144\\
0.81250062718681	0.0180957154124332\\
0.816786120056767	0.0168761247578815\\
0.819191919191919	0.0161890637763669\\
0.820414036692956	0.015738730431619\\
0.823523220818763	0.0146779926762207\\
0.826552963790135	0.0136887450953708\\
0.827272727272727	0.0134761992071136\\
0.829024482779727	0.0127661694905741\\
0.831111513847664	0.0119057723937878\\
0.833066462361149	0.0111033631816764\\
0.834949354253795	0.0103550336648913\\
0.835353535353535	0.0102107469236702\\
0.83648531030843	0.00965713905296605\\
0.837776244587949	0.00900628020211279\\
0.838965343494466	0.00839928705945847\\
0.840097672229563	0.00783320322308389\\
0.84117151890798	0.00730527154266446\\
0.842096994646232	0.00681292069057962\\
0.842925475303976	0.00635375263808449\\
0.843434343434344	0.00608486004653274\\
0.843660320792865	0.00592553097554568\\
0.844284087691397	0.00552617001985409\\
0.844812598621841	0.00515372465596163\\
0.845279533574992	0.00480638086306439\\
0.8457264741438	0.00448244687928931\\
0.846169073167997	0.00418034496185145\\
0.846582042973342	0.00389860370254907\\
0.846947260892929	0.00363585086116858\\
0.847266910428242	0.00339080668189405\\
0.847545269914117	0.00316227766016838\\
};
%%%%\addlegendentry{data10}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.26666666666667	153\\
0.1	0.198559316321673\\
0.108080808080808	0.197926477630427\\
0.116161616161616	0.197138195078556\\
0.124242424242424	0.196227115507356\\
0.132323232323232	0.195217699660335\\
0.14040404040404	0.194128633321199\\
0.141028507318433	0.194034424955791\\
0.148484848484848	0.193206812670858\\
0.156565656565657	0.19228470529356\\
0.164646464646465	0.191366531969618\\
0.172727272727273	0.190421612320303\\
0.180808080808081	0.189423774449333\\
0.188888888888889	0.188351442852893\\
0.196969696969697	0.187186634886829\\
0.205050505050505	0.185939864198631\\
0.213131313131313	0.184683415419542\\
0.221212121212121	0.183392531478831\\
0.229292929292929	0.182037523872192\\
0.235279268270776	0.180957154124332\\
0.237373737373737	0.180664663659534\\
0.245454545454545	0.179415030555297\\
0.253535353535354	0.178071421251487\\
0.261616161616162	0.176703230063855\\
0.26969696969697	0.175298527306484\\
0.277777777777778	0.173828715067089\\
0.285858585858586	0.172268358390718\\
0.293939393939394	0.17059469314676\\
0.302020202020202	0.168791915162614\\
0.302150373592309	0.168761247578815\\
0.31010101010101	0.167204888184392\\
0.318181818181818	0.165581826564736\\
0.326262626262626	0.163886020910106\\
0.334343434343434	0.1620881409355\\
0.342424242424242	0.160161340627259\\
0.350505050505051	0.15808122390587\\
0.353054482671672	0.15738730431619\\
0.358585858585859	0.156193321700584\\
0.366666666666667	0.154392326260033\\
0.374747474747475	0.152510933669949\\
0.382828282828283	0.150515427263456\\
0.390909090909091	0.148374350399319\\
0.396437768908918	0.146779926762207\\
0.398989898989899	0.146214681180159\\
0.407070707070707	0.144298187157102\\
0.415151515151515	0.142334127151892\\
0.423232323232323	0.140281135156302\\
0.431313131313131	0.138099000709521\\
0.435446358734365	0.136887450953708\\
0.439393939393939	0.135984140008955\\
0.447474747474747	0.133957217544446\\
0.455555555555556	0.131783130238461\\
0.463636363636364	0.12954997183759\\
0.470145757799506	0.127661694905741\\
0.471717171717172	0.127277464746204\\
0.47979797979798	0.125144156571478\\
0.487878787878788	0.122833282795805\\
0.495959595959596	0.120302498425224\\
0.499579775766772	0.119057723937878\\
0.504040404040404	0.117820886088519\\
0.512121212121212	0.11549164843199\\
0.52020202020202	0.11304779618838\\
0.526393152885576	0.111033631816764\\
0.528282828282828	0.110555529730697\\
0.536363636363636	0.108304600757897\\
0.544444444444444	0.105813876833032\\
0.551048020344148	0.103550336648913\\
0.552525252525253	0.103155131730006\\
0.560606060606061	0.100880049352741\\
0.568686868686869	0.0984868048839606\\
0.574657147128348	0.0965713905296605\\
0.576767676767677	0.0959962586638829\\
0.584848484848485	0.0935512359857555\\
0.592929292929293	0.0908048383221726\\
0.594850383819128	0.0900628020211279\\
0.601010101010101	0.0881141058649413\\
0.609090909090909	0.0853858253874585\\
0.61299882982986	0.0839928705945847\\
0.617171717171717	0.0828210144571383\\
0.625252525252525	0.0803384639667463\\
0.631062462233475	0.0783320322308388\\
0.633333333333333	0.0777185484972642\\
0.641414141414141	0.0752161891522108\\
0.647429403949539	0.0730527154266445\\
0.64949494949495	0.0724174220588034\\
0.657575757575758	0.0696881357376301\\
0.661952626116123	0.0681292069057961\\
0.665656565656566	0.0670305099598416\\
0.673737373737374	0.0643793039648624\\
0.675978810499291	0.0635375263808448\\
0.681818181818182	0.0617819802951238\\
0.688940773643626	0.0592553097554568\\
0.68989898989899	0.0589873716893957\\
0.697979797979798	0.0562939238453936\\
0.700693368871962	0.0552617001985409\\
0.706060606060606	0.0535021580198127\\
0.711760728882377	0.0515372465596163\\
0.714141414141414	0.0508392789183966\\
0.722222222222222	0.0481856387498876\\
0.722538773647035	0.0480638086306439\\
0.73030303030303	0.0456199564286542\\
0.732373011371353	0.0448244687928931\\
0.738383838383838	0.0429715276389007\\
0.74143187110729	0.0418034496185145\\
0.746464646464646	0.040125561845647\\
0.749325753155595	0.0389860370254907\\
0.754545454545455	0.0371615107862954\\
0.75677758874221	0.0363585086116858\\
0.762626262626263	0.0345899184303545\\
0.764633598358528	0.0339080668189405\\
0.770707070707071	0.0322095073307507\\
0.772414988711765	0.0316227766016838\\
0.778787878787879	0.0296884875746396\\
0.779292370561163	0.0294915072964707\\
0.784957642064325	0.0275038784093195\\
0.786868686868687	0.0269227784499726\\
0.790075083250144	0.0256502090568005\\
0.794949494949495	0.023984585421496\\
0.795095563357165	0.0239214708146264\\
0.799385783022271	0.0223092437440898\\
0.803030303030303	0.0209913470532547\\
0.803557883641018	0.0208056753821717\\
0.808063610786747	0.0194034424955792\\
0.811111111111111	0.0185495626966153\\
0.812575543165193	0.0180957154124332\\
0.816870523288367	0.0168761247578815\\
0.819191919191919	0.0162163176743484\\
0.820493359538281	0.015738730431619\\
0.823609186147656	0.0146779926762207\\
0.826646245545618	0.0136887450953708\\
0.827272727272727	0.0135048700313441\\
0.829104685640138	0.0127661694905741\\
0.831196555521157	0.0119057723937878\\
0.83315663833348	0.0111033631816764\\
0.835045024156786	0.0103550336648913\\
0.835353535353535	0.0102458943031182\\
0.836567154025161	0.00965713905296605\\
0.837862039193263	0.00900628020211279\\
0.839055117438416	0.00839928705945847\\
0.840191530488591	0.00783320322308389\\
0.841269515602401	0.00730527154266446\\
0.842198794084659	0.00681292069057962\\
0.843030838667386	0.00635375263808449\\
0.843434343434344	0.00614506115976558\\
0.843752254151275	0.00592553097554568\\
0.844378809600683	0.00552617001985409\\
0.844909842601905	0.00515372465596163\\
0.845379066046088	0.00480638086306439\\
0.845828132713629	0.00448244687928931\\
0.846272711529282	0.00418034496185145\\
0.846687457547825	0.00389860370254907\\
0.84705422044469	0.00363585086116858\\
0.847375201984039	0.00339080668189405\\
0.84765470467222	0.00316227766016838\\
};
%%%%\addlegendentry{data11}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.2	153\\
0.1	0.202873595368934\\
0.108080808080808	0.202213494090827\\
0.116161616161616	0.201403042592228\\
0.124242424242424	0.200473567984474\\
0.132323232323232	0.199448551875675\\
0.14040404040404	0.198345939437692\\
0.148484848484848	0.197179678312261\\
0.156565656565657	0.195986870235572\\
0.164646464646465	0.194798420876024\\
0.169600704606059	0.194034424955791\\
0.172727272727273	0.193676584358471\\
0.180808080808081	0.192670291789702\\
0.188888888888889	0.191590994153202\\
0.196969696969697	0.190421097283561\\
0.205050505050505	0.189170779365012\\
0.213131313131313	0.187910466139508\\
0.221212121212121	0.186615909358588\\
0.229292929292929	0.185258021340826\\
0.237373737373737	0.183811665387997\\
0.245454545454545	0.182254947093712\\
0.251678495951361	0.180957154124332\\
0.253535353535354	0.180656667552463\\
0.261616161616162	0.179289713944012\\
0.26969696969697	0.177886288188092\\
0.277777777777778	0.176418267774179\\
0.285858585858586	0.17486060879002\\
0.293939393939394	0.173190868654949\\
0.302020202020202	0.171393432368758\\
0.31010101010101	0.169545330146619\\
0.313392355814347	0.168761247578815\\
0.318181818181818	0.167812211457686\\
0.326262626262626	0.166121345319314\\
0.334343434343434	0.164329124497878\\
0.342424242424242	0.16240900021377\\
0.350505050505051	0.160336823798763\\
0.358585858585859	0.158179450417766\\
0.361439476430421	0.15738730431619\\
0.366666666666667	0.156235575027106\\
0.374747474747475	0.15436106072386\\
0.382828282828283	0.152372998746869\\
0.390909090909091	0.150240197035083\\
0.398989898989899	0.147933343880801\\
0.402776410490595	0.146779926762207\\
0.407070707070707	0.145774506204799\\
0.415151515151515	0.143818132751913\\
0.423232323232323	0.141773022103478\\
0.431313131313131	0.139599224612868\\
0.439393939393939	0.137258768694186\\
0.440557724722586	0.136887450953708\\
0.447474747474747	0.135163153019007\\
0.455555555555556	0.132997527481908\\
0.463636363636364	0.13077285261632\\
0.471717171717172	0.128443989051511\\
0.474236753177658	0.127661694905741\\
0.47979797979798	0.126205198047434\\
0.487878787878788	0.123902581755852\\
0.495959595959596	0.121380686438318\\
0.502771002096351	0.119057723937878\\
0.504040404040404	0.11870856588181\\
0.512121212121212	0.116387332248673\\
0.52020202020202	0.11395172022345\\
0.528282828282828	0.111337653479637\\
0.529135878542803	0.111033631816764\\
0.536363636363636	0.109028649809571\\
0.544444444444444	0.106545389234045\\
0.552525252525253	0.103787367480399\\
0.553185096492441	0.103550336648913\\
0.560606060606061	0.101468329808681\\
0.568686868686869	0.0990820491020276\\
0.57654522678075	0.0965713905296605\\
0.576767676767677	0.0965110196441039\\
0.584848484848485	0.0940724049425121\\
0.592929292929293	0.0913325991932724\\
0.596225438651344	0.0900628020211279\\
0.601010101010101	0.0885530546925517\\
0.609090909090909	0.0858309236673592\\
0.614260532294514	0.0839928705945847\\
0.617171717171717	0.0831773655035613\\
0.625252525252525	0.0807004628846767\\
0.632123545937444	0.0783320322308388\\
0.633333333333333	0.0780058129615605\\
0.641414141414141	0.0755078709660676\\
0.648247035971465	0.0730527154266445\\
0.64949494949495	0.072669276747338\\
0.657575757575758	0.0699441225354321\\
0.662677043785584	0.0681292069057961\\
0.665656565656566	0.067246412983694\\
0.673737373737374	0.0645999419774424\\
0.676568287870484	0.0635375263808448\\
0.681818181818182	0.0619603914566177\\
0.689446220260852	0.0592553097554568\\
0.68989898989899	0.0591287557919978\\
0.697979797979798	0.0564374821364198\\
0.701070243991415	0.0552617001985409\\
0.706060606060606	0.053625585068013\\
0.712120955890023	0.0515372465596163\\
0.714141414141414	0.0509451675601703\\
0.722222222222222	0.048295452240847\\
0.722824181684246	0.0480638086306439\\
0.73030303030303	0.0457104397205725\\
0.732607981691729	0.0448244687928931\\
0.738383838383838	0.0430438744106389\\
0.741618883048374	0.0418034496185145\\
0.746464646464646	0.0401873102309993\\
0.749479073245796	0.0389860370254907\\
0.754545454545455	0.037214446129384\\
0.756925632586972	0.0363585086116858\\
0.762626262626263	0.0346357465755681\\
0.76477022154792	0.0339080668189405\\
0.770707070707071	0.0322495056941365\\
0.772532629095126	0.0316227766016838\\
0.778787878787879	0.0297260732278001\\
0.779388819121343	0.0294915072964707\\
0.785051978777733	0.0275038784093195\\
0.786868686868687	0.0269519755784888\\
0.790149422597678	0.0256502090568005\\
0.794949494949495	0.0240111246181244\\
0.795157046782235	0.0239214708146264\\
0.799445818459047	0.0223092437440898\\
0.803030303030303	0.0210145119717468\\
0.80362518355177	0.0208056753821717\\
0.808137871259116	0.0194034424955792\\
0.811111111111111	0.0185732595687583\\
0.81265824180502	0.0180957154124332\\
0.816964148064099	0.0168761247578815\\
0.819191919191919	0.0162463141639768\\
0.820581502527749	0.015738730431619\\
0.823704941534576	0.0146779926762207\\
0.826750412504717	0.0136887450953708\\
0.827272727272727	0.0135364895318203\\
0.829194158167189	0.0127661694905741\\
0.831291547088083	0.0119057723937878\\
0.833257510593795	0.0111033631816764\\
0.835152209588504	0.0103550336648913\\
0.835353535353535	0.010284531203557\\
0.836658750371809	0.00965713905296605\\
0.83795815313147	0.00900628020211279\\
0.839155795918481	0.00839928705945847\\
0.840296906085915	0.00783320322308389\\
0.841379660994465	0.00730527154266446\\
0.842313329842943	0.00681292069057962\\
0.843149495084547	0.00635375263808449\\
0.843434343434344	0.00620988523259653\\
0.843855705365158	0.00592553097554568\\
0.844485475322255	0.00552617001985409\\
0.845019418984424	0.00515372465596163\\
0.84549128660939	0.00480638086306439\\
0.845942813602517	0.00448244687928931\\
0.846389687666368	0.00418034496185145\\
0.846806496173643	0.00389860370254907\\
0.847175055212861	0.00363585086116858\\
0.847497586935134	0.00339080668189405\\
0.847778421326502	0.00316227766016838\\
};
%%%%\addlegendentry{data12}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.13333333333333	153\\
0.1	0.207569251567393\\
0.108080808080808	0.206883940882882\\
0.116161616161616	0.206053693746607\\
0.124242424242424	0.205108429585494\\
0.132323232323232	0.204070582369198\\
0.14040404040404	0.20295730248148\\
0.148484848484848	0.20178192455996\\
0.156565656565657	0.200580238001386\\
0.164646464646465	0.199382102653945\\
0.172727272727273	0.198150464109742\\
0.180808080808081	0.196853601219498\\
0.188888888888889	0.195465257126509\\
0.196571568968535	0.194034424955791\\
0.196969696969697	0.193979010340453\\
0.205050505050505	0.192727661565673\\
0.213131313131313	0.191465958734397\\
0.221212121212121	0.190170197691472\\
0.229292929292929	0.188811937509773\\
0.237373737373737	0.187366557327244\\
0.245454545454545	0.185812573087313\\
0.253535353535354	0.184144946537092\\
0.261616161616162	0.182446334100868\\
0.268484337887114	0.180957154124332\\
0.26969696969697	0.180752587871222\\
0.277777777777778	0.179288580985112\\
0.285858585858586	0.177735906717019\\
0.293939393939394	0.176072476872407\\
0.302020202020202	0.174282886454997\\
0.31010101010101	0.172442702412247\\
0.318181818181818	0.170554915849189\\
0.32551465756688	0.168761247578815\\
0.326262626262626	0.168608900725307\\
0.334343434343434	0.166824536394274\\
0.342424242424242	0.164913371534611\\
0.350505050505051	0.162851529926803\\
0.358585858585859	0.160704862121441\\
0.366666666666667	0.158503611138268\\
0.370546919984673	0.15738730431619\\
0.374747474747475	0.156427255595606\\
0.382828282828283	0.15444864613544\\
0.390909090909091	0.152326203637644\\
0.398989898989899	0.150030869760311\\
0.407070707070707	0.147605801087319\\
0.409723006349225	0.146779926762207\\
0.415151515151515	0.1454797544998\\
0.423232323232323	0.143444275348864\\
0.431313131313131	0.141280605787617\\
0.439393939393939	0.138951025858072\\
0.445961593426645	0.136887450953708\\
0.447474747474747	0.136515909168973\\
0.455555555555556	0.134360343436881\\
0.463636363636364	0.132145747025482\\
0.471717171717172	0.129827175317964\\
0.478776467861603	0.127661694905741\\
0.47979797979798	0.127397322810115\\
0.487878787878788	0.125104420493037\\
0.495959595959596	0.122592933171418\\
0.504040404040404	0.119853264649351\\
0.506291445301799	0.119057723937878\\
0.512121212121212	0.117395024308654\\
0.52020202020202	0.114968986849162\\
0.528282828282828	0.112364858331122\\
0.532044796744296	0.111033631816764\\
0.536363636363636	0.109843933749254\\
0.544444444444444	0.107369278628175\\
0.552525252525253	0.104620378940504\\
0.555520408208263	0.103550336648913\\
0.560606060606061	0.102131183690634\\
0.568686868686869	0.099752876456147\\
0.576767676767677	0.0971798485180863\\
0.578488990232501	0.0965713905296605\\
0.584848484848485	0.0946599407585409\\
0.592929292929293	0.0919276439439607\\
0.597784579352757	0.0900628020211279\\
0.601010101010101	0.0890480179625917\\
0.609090909090909	0.0863328637514776\\
0.615691015776535	0.0839928705945847\\
0.617171717171717	0.0835792502879503\\
0.625252525252525	0.081108734172122\\
0.633325048980662	0.0783320322308388\\
0.633333333333333	0.0783298030575813\\
0.641414141414141	0.0758368416585407\\
0.64917110525738	0.0730527154266445\\
0.64949494949495	0.0729533204152614\\
0.657575757575758	0.0702328097632573\\
0.663495941929236	0.0681292069057961\\
0.665656565656566	0.0674898745662911\\
0.673737373737374	0.0648487136038224\\
0.677233910798252	0.0635375263808448\\
0.681818181818182	0.0621615221438718\\
0.68989898989899	0.0592974982575561\\
0.689999189005299	0.0592553097554568\\
0.697979797979798	0.0565992583842423\\
0.701494784672577	0.0552617001985409\\
0.706060606060606	0.0537646406348889\\
0.712527086493921	0.0515372465596163\\
0.714141414141414	0.0510644291462892\\
0.722222222222222	0.0484190926403204\\
0.723145613525263	0.0480638086306439\\
0.73030303030303	0.0458122763889297\\
0.732872308668873	0.0448244687928931\\
0.738383838383838	0.0431252621768266\\
0.74182900740977	0.0418034496185145\\
0.746464646464646	0.0402567384563245\\
0.749651241322013	0.0389860370254907\\
0.754545454545455	0.0372739288624574\\
0.757092113873495	0.0363585086116858\\
0.762626262626263	0.0346872104466169\\
0.764923901390363	0.0339080668189405\\
0.770707070707071	0.0322943919592736\\
0.772664827226921	0.0316227766016838\\
0.778787878787879	0.0297682181533252\\
0.779497036766709	0.0294915072964707\\
0.785157866886392	0.0275038784093195\\
0.786868686868687	0.0269846826446738\\
0.790232730976868	0.0256502090568005\\
0.794949494949495	0.0240408187607911\\
0.79522588267052	0.0239214708146264\\
0.799513059945113	0.0223092437440898\\
0.803030303030303	0.0210403944672542\\
0.803700778201444	0.0208056753821717\\
0.808221334079604	0.0194034424955792\\
0.811111111111111	0.0185997009607321\\
0.812751321113678	0.0180957154124332\\
0.817069583361078	0.0168761247578815\\
0.819191919191919	0.0162797164822581\\
0.820680624802138	0.015738730431619\\
0.823812676746939	0.0146779926762207\\
0.826867666817817	0.0136887450953708\\
0.827272727272727	0.0135715699292049\\
0.829294650384262	0.0127661694905741\\
0.831398288196426	0.0119057723937878\\
0.833370909871794	0.0111033631816764\\
0.835272757371472	0.0103550336648913\\
0.835353535353535	0.0103270635611579\\
0.836761563883846	0.00965713905296605\\
0.838066082163096	0.00900628020211279\\
0.839268893834043	0.00839928705945847\\
0.840415323657119	0.00783320322308389\\
0.841503481418572	0.00730527154266446\\
0.84244212404796	0.00681292069057962\\
0.843282958413505	0.00635375263808449\\
0.843434343434344	0.00627925865275731\\
0.84397188476189	0.00592553097554568\\
0.844605296998709	0.00552617001985409\\
0.845142538743857	0.00515372465596163\\
0.845617403001539	0.00480638086306439\\
0.846071719317796	0.00448244687928931\\
0.84652119684611	0.00418034496185145\\
0.846940345686507	0.00389860370254907\\
0.847310943333173	0.00363585086116858\\
0.847635234874931	0.00339080668189405\\
0.847917581344324	0.00316227766016838\\
};
%%%%\addlegendentry{data13}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.06666666666667	154\\
0.1	0.21385197227149\\
0.108080808080808	0.212974054205848\\
0.116161616161616	0.211923831531623\\
0.124242424242424	0.210736474436537\\
0.132323232323232	0.209438362678707\\
0.14036021917594	0.208056753821717\\
0.14040404040404	0.208051038546413\\
0.148484848484848	0.206870247592952\\
0.156565656565657	0.205663383402265\\
0.164646464646465	0.204459153015824\\
0.172727272727273	0.203221772552527\\
0.180808080808081	0.201920549849516\\
0.188888888888889	0.200530023361738\\
0.196969696969697	0.199028829101705\\
0.205050505050505	0.197429057107526\\
0.213131313131313	0.195815462846778\\
0.221212121212121	0.194158468602866\\
0.221770107500545	0.194034424955791\\
0.229292929292929	0.192775920675077\\
0.237373737373737	0.191334921777427\\
0.245454545454545	0.189787258925302\\
0.253535353535354	0.188127912198437\\
0.261616161616162	0.186437329571628\\
0.26969696969697	0.18470134441964\\
0.277777777777778	0.182886300576235\\
0.285858585858586	0.180962137570041\\
0.285877595359702	0.180957154124332\\
0.293939393939394	0.179307321762157\\
0.302020202020202	0.17752904438522\\
0.31010101010101	0.175700242919902\\
0.318181818181818	0.173823735114075\\
0.326262626262626	0.171863417598394\\
0.334343434343434	0.169786318550871\\
0.338021197666047	0.168761247578815\\
0.342424242424242	0.167737462246119\\
0.350505050505051	0.165689340398286\\
0.358585858585859	0.16355680358118\\
0.366666666666667	0.161369504646271\\
0.374747474747475	0.159084140237237\\
0.380370728571573	0.15738730431619\\
0.382828282828283	0.156797608343313\\
0.390909090909091	0.15468851019057\\
0.398989898989899	0.152407834903134\\
0.407070707070707	0.149998163225472\\
0.415151515151515	0.147527318751411\\
0.417460718515697	0.146779926762207\\
0.423232323232323	0.145341918866368\\
0.431313131313131	0.14319096647909\\
0.439393939393939	0.14087495285681\\
0.447474747474747	0.13835800776358\\
0.451846487802513	0.136887450953708\\
0.455555555555556	0.13591163197013\\
0.463636363636364	0.133709430215889\\
0.471717171717172	0.13140348707419\\
0.47979797979798	0.128942003358071\\
0.483651204937005	0.127661694905741\\
0.487878787878788	0.126475590279601\\
0.495959595959596	0.123976723538109\\
0.504040404040404	0.121250511950828\\
0.510310224291433	0.119057723937878\\
0.512121212121212	0.11854649076268\\
0.52020202020202	0.116131945563643\\
0.528282828282828	0.113539712282196\\
0.535423726105888	0.111033631816764\\
0.536363636363636	0.110776812342438\\
0.544444444444444	0.108312398012075\\
0.552525252525253	0.105574318939953\\
0.558226778689491	0.103550336648913\\
0.560606060606061	0.102890533757631\\
0.568686868686869	0.1005216012838\\
0.576767676767677	0.0979582896123677\\
0.580710390991701	0.0965713905296605\\
0.584848484848485	0.0953335676168737\\
0.592929292929293	0.0926100207494622\\
0.599584200048151	0.0900628020211279\\
0.601010101010101	0.0896157193177092\\
0.609090909090909	0.0869086233791471\\
0.617171717171717	0.0840529500837289\\
0.617327172174253	0.0839928705945847\\
0.625252525252525	0.0815770300055117\\
0.633333333333333	0.0788048413640144\\
0.63453627550859	0.0783320322308388\\
0.641414141414141	0.0762140382415339\\
0.64949494949495	0.0733184684732323\\
0.65017190955588	0.0730527154266445\\
0.657575757575758	0.0705635481688175\\
0.664436242715147	0.0681292069057961\\
0.665656565656566	0.0677686241353682\\
0.673737373737374	0.0651333113237368\\
0.677996327581035	0.0635375263808448\\
0.681818181818182	0.0623913773913429\\
0.68989898989899	0.0595313862398918\\
0.69055448682305	0.0592553097554568\\
0.697979797979798	0.0567835619023519\\
0.701977792853914	0.0552617001985409\\
0.706060606060606	0.0539227120803153\\
0.71298829423162	0.0515372465596163\\
0.714141414141414	0.0511996677146859\\
0.722222222222222	0.0485588859244854\\
0.723508963018623	0.0480638086306439\\
0.73030303030303	0.0459269836922261\\
0.733169410633299	0.0448244687928931\\
0.738383838383838	0.043216466494085\\
0.742063460183008	0.0418034496185145\\
0.746464646464646	0.0403339760963663\\
0.749841811236855	0.0389860370254907\\
0.754545454545455	0.0373394682685966\\
0.75727522373788	0.0363585086116858\\
0.762626262626263	0.0347434396234409\\
0.765091719468121	0.0339080668189405\\
0.770707070707071	0.0323430262647342\\
0.772807892771068	0.0316227766016838\\
0.778787878787879	0.0298133899072768\\
0.779612919376635	0.0294915072964707\\
0.785270107111956	0.0275038784093195\\
0.786868686868687	0.0270191822368145\\
0.790319753801788	0.0256502090568005\\
0.794949494949495	0.0240714101340086\\
0.795296752319572	0.0239214708146264\\
0.799581301636425	0.0223092437440898\\
0.803030303030303	0.0210663584360526\\
0.803777081620493	0.0208056753821717\\
0.808306034568992	0.0194034424955792\\
0.811111111111111	0.0186264295301231\\
0.812846652116709	0.0180957154124332\\
0.817178618002633	0.0168761247578815\\
0.819191919191919	0.0163139777133691\\
0.820783566971597	0.015738730431619\\
0.823925076224046	0.0146779926762207\\
0.826990582212783	0.0136887450953708\\
0.827272727272727	0.0136077889070228\\
0.829399892868485	0.0127661694905741\\
0.831510326893471	0.0119057723937878\\
0.833490249747802	0.0111033631816764\\
0.835353535353535	0.0103752449210061\\
0.835391031102561	0.0103550336648913\\
0.836869947580383	0.00965713905296605\\
0.838180058605019	0.00900628020211279\\
0.83938855606717	0.00839928705945847\\
0.840540866452952	0.00783320322308389\\
0.841635021370198	0.00730527154266446\\
0.84257920266668	0.00681292069057962\\
0.843425250398541	0.00635375263808449\\
0.843434343434344	0.0063493985470043\\
0.844095659311413	0.00592553097554568\\
0.844733116216174	0.00552617001985409\\
0.84527402870414	0.00515372465596163\\
0.845752235270665	0.00480638086306439\\
0.846209670549629	0.00448244687928931\\
0.84666206774645	0.00418034496185145\\
0.847083847871222	0.00389860370254907\\
0.847456742141098	0.00363585086116858\\
0.847783019699988	0.00339080668189405\\
0.848067075235345	0.00316227766016838\\
};
%%%%\addlegendentry{data14}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1	154\\
0.1	0.220925275166463\\
0.108080808080808	0.220023223063799\\
0.116161616161616	0.218956941735839\\
0.124242424242424	0.217759489271251\\
0.132323232323232	0.216455671768709\\
0.14040404040404	0.215064466839192\\
0.148484848484848	0.213600640391502\\
0.156565656565657	0.212104782446698\\
0.164646464646465	0.210610885352423\\
0.172727272727273	0.209076339136873\\
0.177750427376539	0.208056753821717\\
0.180808080808081	0.207578950615245\\
0.188888888888889	0.206191652261823\\
0.196969696969697	0.204696761495626\\
0.205050505050505	0.203105805291699\\
0.213131313131313	0.201500323073097\\
0.221212121212121	0.199851635740612\\
0.229292929292929	0.198125311909843\\
0.237373737373737	0.196291419146613\\
0.245454545454545	0.19432372438551\\
0.246532938103497	0.194034424955791\\
0.253535353535354	0.192614500501809\\
0.261616161616162	0.190937165077318\\
0.26969696969697	0.189214425113622\\
0.277777777777778	0.187413457165002\\
0.285858585858586	0.185504891695583\\
0.293939393939394	0.183462284695202\\
0.302020202020202	0.181267086853159\\
0.30310495566325	0.180957154124332\\
0.31010101010101	0.179393371414555\\
0.318181818181818	0.177532969410921\\
0.326262626262626	0.175589335471303\\
0.334343434343434	0.173530091879618\\
0.342424242424242	0.171325462482054\\
0.350505050505051	0.168948265486913\\
0.351103552835438	0.168761247578815\\
0.358585858585859	0.166807323417086\\
0.366666666666667	0.164638751001583\\
0.374747474747475	0.1623725502436\\
0.382828282828283	0.159968990565788\\
0.390909090909091	0.157390869544649\\
0.390919237292678	0.15738730431619\\
0.398989898989899	0.155128590092246\\
0.407070707070707	0.152738840295151\\
0.415151515151515	0.150287710007732\\
0.423232323232323	0.147724174605742\\
0.426001976173772	0.146779926762207\\
0.431313131313131	0.145384815516731\\
0.439393939393939	0.143086151417211\\
0.447474747474747	0.140587845438627\\
0.455555555555556	0.137907741120258\\
0.458522209110865	0.136887450953708\\
0.463636363636364	0.135510822331581\\
0.471717171717172	0.133220784259222\\
0.47979797979798	0.13077577091912\\
0.487878787878788	0.128125891765881\\
0.489157903166644	0.127661694905741\\
0.495959595959596	0.125575544048802\\
0.504040404040404	0.122866018515754\\
0.512121212121212	0.12006375188496\\
0.514866406341591	0.119057723937878\\
0.52020202020202	0.117478321957337\\
0.528282828282828	0.114900693883351\\
0.536363636363636	0.112082954562446\\
0.539066190979524	0.111033631816764\\
0.544444444444444	0.109406210169678\\
0.552525252525253	0.106681293284787\\
0.560606060606061	0.10383230733114\\
0.56136201751875	0.103550336648913\\
0.568686868686869	0.101414477315194\\
0.576767676767677	0.098862799407064\\
0.583319352052953	0.0965713905296605\\
0.584848484848485	0.0961165544058301\\
0.592929292929293	0.0934034110534018\\
0.601010101010101	0.0903223514279529\\
0.601647666071502	0.0900628020211279\\
0.609090909090909	0.0875783077385516\\
0.617171717171717	0.0847329254719468\\
0.6190931778638	0.0839928705945847\\
0.625252525252525	0.0821216821590205\\
0.633333333333333	0.079357944382065\\
0.635948913232179	0.0783320322308388\\
0.641414141414141	0.076652491055558\\
0.64949494949495	0.0737629025158588\\
0.651306255001576	0.0730527154266445\\
0.657575757575758	0.0709475218352066\\
0.66553021533101	0.0681292069057961\\
0.665656565656566	0.0680919292513692\\
0.673737373737374	0.065462985725518\\
0.67888025380195	0.0635375263808448\\
0.681818181818182	0.0626572054531252\\
0.68989898989899	0.0598013020166236\\
0.691194665958306	0.0592553097554568\\
0.697979797979798	0.0569956559478208\\
0.702532245244955	0.0552617001985409\\
0.706060606060606	0.0541039769303361\\
0.713515766509207	0.0515372465596163\\
0.714141414141414	0.0513541363282983\\
0.722222222222222	0.0487177949923585\\
0.723921530877409	0.0480638086306439\\
0.73030303030303	0.0460565649063732\\
0.733503677838206	0.0448244687928931\\
0.738383838383838	0.0433186089499387\\
0.742324056496702	0.0418034496185145\\
0.746464646464646	0.0404193964569837\\
0.750050686708223	0.0389860370254907\\
0.754545454545455	0.037410724860342\\
0.757473386161689	0.0363585086116858\\
0.762626262626263	0.0348036533099949\\
0.765270853678319	0.0339080668189405\\
0.770707070707071	0.0323943130883443\\
0.772958097405426	0.0316227766016838\\
0.778787878787879	0.0298600576299326\\
0.779732227127548	0.0294915072964707\\
0.785383254141072	0.0275038784093195\\
0.786868686868687	0.0270537134015971\\
0.790404943611211	0.0256502090568005\\
0.794949494949495	0.0241005442516988\\
0.795364015612313	0.0239214708146264\\
0.799643929380951	0.0223092437440898\\
0.803030303030303	0.0210896332946027\\
0.803845962132835	0.0208056753821717\\
0.808383439856095	0.0194034424955792\\
0.811111111111111	0.0186508838236067\\
0.812935536691913	0.0180957154124332\\
0.817282494156758	0.0168761247578815\\
0.819191919191919	0.0163464854834246\\
0.820882729448041	0.015738730431619\\
0.824034388908899	0.0146779926762207\\
0.827111309167551	0.0136887450953708\\
0.827272727272727	0.0136428128838735\\
0.829503278287729	0.0127661694905741\\
0.831620869910204	0.0119057723937878\\
0.833608605135627	0.0111033631816764\\
0.835353535353535	0.0104295493351389\\
0.835493223790651	0.0103550336648913\\
0.836977988492992	0.00965713905296605\\
0.838294049686652	0.00900628020211279\\
0.839508666899372	0.00839928705945847\\
0.840667364807253	0.00783320322308389\\
0.841768082917306	0.00730527154266446\\
0.842718360907896	0.00681292069057962\\
0.843434343434344	0.00643442165586731\\
0.843548301081975	0.00635375263808449\\
0.844221719928819	0.00592553097554568\\
0.844863606384644	0.00552617001985409\\
0.845408555594552	0.00515372465596163\\
0.845890451499893	0.00480638086306439\\
0.84635134441486	0.00448244687928931\\
0.84680699417541	0.00418034496185145\\
0.847231718170266	0.00389860370254907\\
0.84760719055618	0.00363585086116858\\
0.847935704113326	0.00339080668189405\\
0.84822168881074	0.00316227766016838\\
};
%%%%\addlegendentry{data15}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.933333333333333	155\\
0.1	0.229608312718745\\
0.108080808080808	0.228529397706814\\
0.116161616161616	0.227267214281004\\
0.124242424242424	0.225858043857165\\
0.132323232323232	0.224329128211467\\
0.13837230558665	0.223092437440898\\
0.14040404040404	0.22275989915908\\
0.148484848484848	0.221305618773898\\
0.156565656565657	0.219819532641163\\
0.164646464646465	0.218333928751911\\
0.172727272727273	0.216808099329341\\
0.180808080808081	0.215206963249296\\
0.188888888888889	0.213501257361654\\
0.196969696969697	0.211666283487999\\
0.205050505050505	0.209715568396772\\
0.211813660127969	0.208056753821717\\
0.213131313131313	0.207805906412378\\
0.221212121212121	0.206173737559512\\
0.229292929292929	0.204465286188618\\
0.237373737373737	0.202651576715009\\
0.245454545454545	0.20070715089447\\
0.253535353535354	0.198625676026351\\
0.261616161616162	0.196503400175892\\
0.26969696969697	0.194322964825209\\
0.27069443339388	0.194034424955791\\
0.277777777777778	0.192479951956014\\
0.285858585858586	0.19059427737324\\
0.293939393939394	0.18857688274819\\
0.302020202020202	0.186409603132638\\
0.31010101010101	0.184179562418825\\
0.318181818181818	0.18188975970051\\
0.321285998446015	0.180957154124332\\
0.326262626262626	0.179785126991062\\
0.334343434343434	0.177750186449537\\
0.342424242424242	0.175571737624085\\
0.350505050505051	0.173223072720092\\
0.358585858585859	0.170776716837066\\
0.365045678261955	0.168761247578815\\
0.366666666666667	0.168338152060973\\
0.374747474747475	0.166097109286179\\
0.382828282828283	0.163719825724403\\
0.390909090909091	0.161169636065055\\
0.398989898989899	0.158411959401268\\
0.401798892291689	0.15738730431619\\
0.407070707070707	0.155854171173276\\
0.415151515151515	0.153428148302775\\
0.423232323232323	0.150890106453315\\
0.431313131313131	0.148190873368774\\
0.435203818446129	0.146779926762207\\
0.439393939393939	0.145608063723583\\
0.447474747474747	0.143133045288391\\
0.455555555555556	0.140477449151105\\
0.463636363636364	0.137747466979137\\
0.466043722365832	0.136887450953708\\
0.471717171717172	0.135299840462027\\
0.47979797979798	0.132875193135618\\
0.487878787878788	0.130246622810638\\
0.495120642955525	0.127661694905741\\
0.495959595959596	0.127408535602271\\
0.504040404040404	0.124719369629595\\
0.512121212121212	0.12193777643816\\
0.520089462623966	0.119057723937878\\
0.52020202020202	0.119024854614699\\
0.528282828282828	0.116464925760309\\
0.536363636363636	0.113665543437193\\
0.543212955961328	0.111033631816764\\
0.544444444444444	0.110664766223574\\
0.552525252525253	0.107955647331023\\
0.560606060606061	0.105123149298235\\
0.564858637061527	0.103550336648913\\
0.568686868686869	0.102443297500011\\
0.576767676767677	0.0999054430026725\\
0.584848484848485	0.0970958152108859\\
0.586185233016414	0.0965713905296605\\
0.592929292929293	0.0943186030006412\\
0.601010101010101	0.0912500422113551\\
0.603939954816398	0.0900628020211279\\
0.609090909090909	0.0883512064093006\\
0.617171717171717	0.0855178323412146\\
0.621146859945495	0.0839928705945847\\
0.625252525252525	0.0827504488331108\\
0.633333333333333	0.0799964927180642\\
0.637587023263452	0.0783320322308388\\
0.641414141414141	0.077158662581824\\
0.64949494949495	0.0742759225752371\\
0.652619047400173	0.0730527154266445\\
0.657575757575758	0.0713906573090376\\
0.665656565656566	0.0685353556688554\\
0.666699355624529	0.0681292069057961\\
0.673737373737374	0.0658431525834555\\
0.679900913960969	0.0635375263808448\\
0.681818181818182	0.0629635553523823\\
0.68989898989899	0.0601121041030965\\
0.691930818574877	0.0592553097554568\\
0.697979797979798	0.0572396084297828\\
0.703168702050076	0.0552617001985409\\
0.706060606060606	0.0543121793570991\\
0.714121010928376	0.0515372465596163\\
0.714141414141414	0.0515312763036715\\
0.722222222222222	0.0488996719321494\\
0.72439320413006	0.0480638086306439\\
0.73030303030303	0.0462044998165669\\
0.733884128395621	0.0448244687928931\\
0.738383838383838	0.0434348137337816\\
0.742618992555762	0.0418034496185145\\
0.746464646464646	0.0405160908263102\\
0.750285740315519	0.0389860370254907\\
0.754545454545455	0.0374908353923772\\
0.757695666871948	0.0363585086116858\\
0.762626262626263	0.0348709232440116\\
0.765470796235341	0.0339080668189405\\
0.770707070707071	0.0324512365888644\\
0.773124501147283	0.0316227766016838\\
0.778787878787879	0.0299113997950212\\
0.779863166898627	0.0294915072964707\\
0.785506407987543	0.0275038784093195\\
0.786868686868687	0.0270911820350471\\
0.790496373593287	0.0256502090568005\\
0.794949494949495	0.024131450177393\\
0.795435159129487	0.0239214708146264\\
0.799709168997796	0.0223092437440898\\
0.803030303030303	0.0211136048428071\\
0.803917359670238	0.0208056753821717\\
0.808464212921011	0.0194034424955792\\
0.811111111111111	0.0186763051687674\\
0.813029331687769	0.0180957154124332\\
0.817393277365843	0.0168761247578815\\
0.819191919191919	0.0163808143810484\\
0.820988873843277	0.015738730431619\\
0.824151962414477	0.0146779926762207\\
0.827241792061765	0.0136887450953708\\
0.827272727272727	0.0136800220714294\\
0.829614784963904	0.0127661694905741\\
0.8317403854398	0.0119057723937878\\
0.833736913687213	0.0111033631816764\\
0.835353535353535	0.0104871001811017\\
0.835603901926348	0.0103550336648913\\
0.83709519711005	0.00965713905296605\\
0.83841794142499	0.00900628020211279\\
0.839639461898869	0.00839928705945847\\
0.840805390187151	0.00783320322308389\\
0.84191355912694	0.00730527154266446\\
0.842870773869437	0.00681292069057962\\
0.843434343434344	0.00652369424462145\\
0.843681316905761	0.00635375263808449\\
0.844359795266296	0.00592553097554568\\
0.845006713424868	0.00552617001985409\\
0.845556254878705	0.00515372465596163\\
0.846042354292251	0.00480638086306439\\
0.846507194744313	0.00448244687928931\\
0.846966566864104	0.00418034496185145\\
0.847394666734165	0.00389860370254907\\
0.847773100020383	0.00363585086116858\\
0.848104184922818	0.00339080668189405\\
0.848392390658616	0.00316227766016838\\
};
%%%%\addlegendentry{data16}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.866666666666667	156\\
0.1	0.239278767056045\\
0.100360622804849	0.239214708146264\\
0.108080808080808	0.238183799804427\\
0.116161616161616	0.236927634051447\\
0.124242424242424	0.235531931831902\\
0.132323232323232	0.234021954349514\\
0.14040404040404	0.232417045689411\\
0.148484848484848	0.230732268808572\\
0.156565656565657	0.229010249045528\\
0.164646464646465	0.227286855281626\\
0.172727272727273	0.225516610411118\\
0.180808080808081	0.223660209909679\\
0.183059507335657	0.223092437440898\\
0.188888888888889	0.221895586688957\\
0.196969696969697	0.220091081342283\\
0.205050505050505	0.218174381548604\\
0.213131313131313	0.216237553991811\\
0.221212121212121	0.214247603512395\\
0.229292929292929	0.212164890711788\\
0.237373737373737	0.20995478064519\\
0.243808582713041	0.208056753821717\\
0.245454545454545	0.207677574798159\\
0.253535353535354	0.205633457551272\\
0.261616161616162	0.203548103757796\\
0.26969696969697	0.201404598840225\\
0.277777777777778	0.199163356673406\\
0.285858585858586	0.196788806868866\\
0.293939393939394	0.194248787144782\\
0.294559598668076	0.194034424955791\\
0.302020202020202	0.192071649967755\\
0.31010101010101	0.189878856071704\\
0.318181818181818	0.18762612446539\\
0.326262626262626	0.185271403211423\\
0.334343434343434	0.182776093879721\\
0.339806996714454	0.180957154124332\\
0.342424242424242	0.180272777513277\\
0.350505050505051	0.177960678071087\\
0.358585858585859	0.175551585306565\\
0.366666666666667	0.173077555531504\\
0.374747474747475	0.170490409678132\\
0.379801985386032	0.168761247578815\\
0.382828282828283	0.167893696212441\\
0.390909090909091	0.165378704151956\\
0.398989898989899	0.162658568210524\\
0.407070707070707	0.159782973502881\\
0.413608396179791	0.15738730431619\\
0.415151515151515	0.156936082799374\\
0.423232323232323	0.154429735338153\\
0.431313131313131	0.151763245716522\\
0.439393939393939	0.148890273602226\\
0.444827261476778	0.146779926762207\\
0.447474747474747	0.145986118139258\\
0.455555555555556	0.143360376026537\\
0.463636363636364	0.14066021759422\\
0.471717171717172	0.137830469476964\\
0.474216170772015	0.136887450953708\\
0.47979797979798	0.135236091423045\\
0.487878787878788	0.132633263486229\\
0.495959595959596	0.129779415159139\\
0.501433065829288	0.127661694905741\\
0.504040404040404	0.126808056308986\\
0.512121212121212	0.124051173212329\\
0.52020202020202	0.121155982116781\\
0.525635806955956	0.119057723937878\\
0.528282828282828	0.118231184978164\\
0.536363636363636	0.115453585381239\\
0.544444444444444	0.112374885494394\\
0.547596404480768	0.111033631816764\\
0.552525252525253	0.109397006239293\\
0.560606060606061	0.106583872743642\\
0.568686868686869	0.103623699079595\\
0.568870867290815	0.103550336648913\\
0.576767676767677	0.101086332712234\\
0.584848484848485	0.0982931764650476\\
0.589266680019386	0.0965713905296605\\
0.592929292929293	0.0953558909825646\\
0.601010101010101	0.092301809672127\\
0.606564689231786	0.0900628020211279\\
0.609090909090909	0.0892276907247296\\
0.617171717171717	0.086408096574364\\
0.623496069321262	0.0839928705945847\\
0.625252525252525	0.083463702159623\\
0.633333333333333	0.0807208860805651\\
0.639454735464611	0.0783320322308388\\
0.641414141414141	0.0777328780117843\\
0.64949494949495	0.0748578560377466\\
0.654112488202459	0.0730527154266445\\
0.657575757575758	0.0718932265606455\\
0.665656565656566	0.0690469756561847\\
0.668016645707994	0.0681292069057961\\
0.673737373737374	0.066274004939741\\
0.681059292303549	0.0635375263808448\\
0.681818181818182	0.0633105549298146\\
0.68989898989899	0.0604638835287165\\
0.692762584363976	0.0592553097554568\\
0.697979797979798	0.0575154497284282\\
0.703886642772475	0.0552617001985409\\
0.706060606060606	0.0545473006693028\\
0.714141414141414	0.0517700700883719\\
0.714750738084412	0.0515372465596163\\
0.722222222222222	0.0491044020347387\\
0.724923350398361	0.0480638086306439\\
0.73030303030303	0.0463706397190251\\
0.734309877556863	0.0448244687928931\\
0.738383838383838	0.0435649060838695\\
0.742947257559285	0.0418034496185145\\
0.746464646464646	0.0406238464265332\\
0.750545974100457	0.0389860370254907\\
0.754545454545455	0.0375795485011115\\
0.757941183907743	0.0363585086116858\\
0.762626262626263	0.034944977902448\\
0.765690662516036	0.0339080668189405\\
0.770707070707071	0.0325135123252359\\
0.773306154580437	0.0316227766016838\\
0.778787878787879	0.0299670943360535\\
0.780004769859021	0.0294915072964707\\
0.785638544034334	0.0275038784093195\\
0.786868686868687	0.0271312805861262\\
0.790593079341176	0.0256502090568005\\
0.794949494949495	0.0241637786709248\\
0.795509285006069	0.0239214708146264\\
0.799776073111582	0.0223092437440898\\
0.803030303030303	0.0211379047598632\\
0.803990229225509	0.0208056753821717\\
0.808547242401575	0.0194034424955792\\
0.811111111111111	0.0187023244416074\\
0.813126912020334	0.0180957154124332\\
0.817509799736029	0.0168761247578815\\
0.819191919191919	0.0164165161304791\\
0.821100879817302	0.015738730431619\\
0.824276634240742	0.0146779926762207\\
0.827272727272727	0.0137267726963166\\
0.827358625324441	0.0136887450953708\\
0.829733272209926	0.0127661694905741\\
0.831867697018515	0.0119057723937878\\
0.833873967837934	0.0111033631816764\\
0.835353535353535	0.0105470681963671\\
0.835721936851754	0.0103550336648913\\
0.837220415835082	0.00965713905296605\\
0.838550552359082	0.00900628020211279\\
0.839779739705285	0.00839928705945847\\
0.840953724675472	0.00783320322308389\\
0.842070218964713	0.00730527154266446\\
0.843035201457811	0.00681292069057962\\
0.843434343434344	0.00661438521905896\\
0.843824581737803	0.00635375263808449\\
0.844508705972436	0.00592553097554568\\
0.845161251216137	0.00552617001985409\\
0.845715935783267	0.00515372465596163\\
0.846206749858038	0.00480638086306439\\
0.846676026069988	0.00448244687928931\\
0.847139589862784	0.00418034496185145\\
0.847571498067583	0.00389860370254907\\
0.847953276089547	0.00363585086116858\\
0.848287269086735	0.00339080668189405\\
0.848577989313862	0.00316227766016838\\
};
%%%%\addlegendentry{data17}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.8	156\\
0.1	0.251772816457215\\
0.108080808080808	0.250454723327319\\
0.116161616161616	0.248936603008537\\
0.124242424242424	0.247256440971152\\
0.132323232323232	0.245442784596598\\
0.14040404040404	0.243517500170405\\
0.148484848484848	0.241497616769604\\
0.156565656565657	0.239432131538798\\
0.157377684603867	0.239214708146264\\
0.164646464646465	0.23770838695284\\
0.172727272727273	0.235978869722757\\
0.180808080808081	0.23416576683601\\
0.188888888888889	0.232237834661424\\
0.196969696969697	0.230168507316127\\
0.205050505050505	0.227971756516643\\
0.213131313131313	0.225749983077227\\
0.221212121212121	0.223466049707259\\
0.222438802259048	0.223092437440898\\
0.229292929292929	0.221377434342489\\
0.237373737373737	0.219220742064456\\
0.245454545454545	0.216910644825205\\
0.253535353535354	0.21443949344095\\
0.261616161616162	0.211916697638133\\
0.26969696969697	0.209321895137234\\
0.273408447792161	0.208056753821717\\
0.277777777777778	0.206887730279806\\
0.285858585858586	0.20456733284164\\
0.293939393939394	0.202085061582388\\
0.302020202020202	0.199418785830089\\
0.31010101010101	0.196672484135352\\
0.317640091992682	0.194034424955791\\
0.318181818181818	0.193889825882843\\
0.326262626262626	0.191584515588739\\
0.334343434343434	0.189140652328767\\
0.342424242424242	0.186523472294842\\
0.350505050505051	0.18370107293022\\
0.358031026382984	0.180957154124332\\
0.358585858585859	0.180797970502217\\
0.366666666666667	0.178370988219474\\
0.374747474747475	0.175831651794296\\
0.382828282828283	0.173135851955656\\
0.390909090909091	0.170242108298179\\
0.394696909361878	0.168761247578815\\
0.398989898989899	0.167352427071487\\
0.407070707070707	0.164525268780718\\
0.415151515151515	0.16162150768424\\
0.423232323232323	0.158580817148755\\
0.426183937453327	0.15738730431619\\
0.431313131313131	0.155729796437794\\
0.439393939393939	0.152899347576182\\
0.447474747474747	0.149820247895755\\
0.45489807513332	0.146779926762207\\
0.455555555555556	0.146571850057628\\
0.463636363636364	0.14390829560498\\
0.471717171717172	0.141115596185771\\
0.47979797979798	0.138130363773867\\
0.482876616930458	0.136887450953708\\
0.487878787878788	0.135302659736593\\
0.495959595959596	0.132481720854303\\
0.504040404040404	0.129400362040876\\
0.50842683111354	0.127661694905741\\
0.512121212121212	0.12642160955802\\
0.52020202020202	0.123556688624351\\
0.528282828282828	0.120476601600073\\
0.531667315271214	0.119057723937878\\
0.536363636363636	0.117464118948417\\
0.544444444444444	0.114412482751551\\
0.552484250426213	0.111033631816764\\
0.552525252525253	0.111020181930096\\
0.560606060606061	0.108229968058287\\
0.568686868686869	0.105293343912147\\
0.573103855313612	0.103550336648913\\
0.576767676767677	0.102418625566549\\
0.584848484848485	0.0996447189439845\\
0.59279530716349	0.0965713905296605\\
0.592929292929293	0.0965272553196753\\
0.601010101010101	0.0934899580972754\\
0.609090909090909	0.0902518907046427\\
0.609538222765045	0.0900628020211279\\
0.617171717171717	0.0874141771984176\\
0.625252525252525	0.0843439695823329\\
0.626073208560313	0.0839928705945847\\
0.633333333333333	0.0815393925029699\\
0.641414141414141	0.0783953498484949\\
0.641554234325909	0.0783320322308388\\
0.64949494949495	0.0755148525496552\\
0.655803183008115	0.0730527154266445\\
0.657575757575758	0.0724601951632615\\
0.665656565656566	0.0696235673059083\\
0.669505335086411	0.0681292069057961\\
0.673737373737374	0.0667589162666859\\
0.681818181818182	0.0637432512284868\\
0.682286980411814	0.0635375263808448\\
0.68989898989899	0.0608581444250268\\
0.693691844877268	0.0592553097554568\\
0.697979797979798	0.0578236011373286\\
0.704684509397724	0.0552617001985409\\
0.706060606060606	0.0548088791720731\\
0.714141414141414	0.0520358243951827\\
0.715445536902014	0.0515372465596163\\
0.722222222222222	0.0493298040637765\\
0.725504663927913	0.0480638086306439\\
0.73030303030303	0.0465521540553252\\
0.734771138624394	0.0448244687928931\\
0.738383838383838	0.0437054823507049\\
0.743297148354947	0.0418034496185145\\
0.746464646464646	0.0407383614557433\\
0.750818030058991	0.0389860370254907\\
0.754545454545455	0.0376715924778457\\
0.758193274041856	0.0363585086116858\\
0.762626262626263	0.0350200904372492\\
0.765911706161617	0.0339080668189405\\
0.770707070707071	0.0325751550503231\\
0.773483848455064	0.0316227766016838\\
0.778787878787879	0.0300203166238208\\
0.780138549486552	0.0294915072964707\\
0.785758364529913	0.0275038784093195\\
0.786868686868687	0.0271673316254031\\
0.790675355497608	0.0256502090568005\\
0.794949494949495	0.024189640074469\\
0.795567607736641	0.0239214708146264\\
0.799823558113083	0.0223092437440898\\
0.803030303030303	0.0211539216269196\\
0.804038849632404	0.0208056753821717\\
0.808605132677302	0.0194034424955792\\
0.811111111111111	0.0187208328576949\\
0.813199532992091	0.0180957154124332\\
0.817602098956725	0.0168761247578815\\
0.819191919191919	0.0164449304297688\\
0.821192280564292	0.015738730431619\\
0.824380798423856	0.0146779926762207\\
0.827272727272727	0.0137678721241597\\
0.827452580279714	0.0136887450953708\\
0.829834662639072	0.0127661694905741\\
0.831977705533207	0.0119057723937878\\
0.833993746732453	0.0111033631816764\\
0.835353535353535	0.0105985534552169\\
0.835825657624823	0.0103550336648913\\
0.837331089263393	0.00965713905296605\\
0.838668576435126	0.00900628020211279\\
0.839905531324994	0.00839928705945847\\
0.841087795534953	0.00783320322308389\\
0.842212942780499	0.00730527154266446\\
0.843186069070783	0.00681292069057962\\
0.843434343434344	0.0066929497251776\\
0.84395628131233	0.00635375263808449\\
0.844646235472687	0.00592553097554568\\
0.845304640484681	0.00552617001985409\\
0.84586471465795	0.00515372465596163\\
0.84636049626885	0.00480638086306439\\
0.846834473312687	0.00448244687928931\\
0.847302507329374	0.00418034496185145\\
0.847738499369642	0.00389860370254907\\
0.848123879796114	0.00363585086116858\\
0.848461016745671	0.00339080668189405\\
0.848754464309444	0.00316227766016838\\
};
%%%%\addlegendentry{data18}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.733333333333333	157\\
0.1	0.26710165194357\\
0.108080808080808	0.265452827734828\\
0.116161616161616	0.263564760829575\\
0.124242424242424	0.261481720831365\\
0.132323232323232	0.259236982148933\\
0.14040404040404	0.256856030095417\\
0.141496955150601	0.256502090568005\\
0.148484848484848	0.254833171115169\\
0.156565656565657	0.252843411242467\\
0.164646464646465	0.250846776988472\\
0.172727272727273	0.248793836711085\\
0.180808080808081	0.246641601463231\\
0.188888888888889	0.24435382927643\\
0.196969696969697	0.241899581007399\\
0.205050505050505	0.239294750587191\\
0.205287247526492	0.239214708146264\\
0.213131313131313	0.237135151031024\\
0.221212121212121	0.234928806416776\\
0.229292929292929	0.232618320170921\\
0.237373737373737	0.230166381473785\\
0.245454545454545	0.227539915797123\\
0.253535353535354	0.224730081746235\\
0.258087608446511	0.223092437440898\\
0.261616161616162	0.222043703184409\\
0.26969696969697	0.219530794559341\\
0.277777777777778	0.216900645292334\\
0.285858585858586	0.214112207817321\\
0.293939393939394	0.211128173573784\\
0.301672494356038	0.208056753821717\\
0.302020202020202	0.207947986144199\\
0.31010101010101	0.205281597592889\\
0.318181818181818	0.202538166417209\\
0.326262626262626	0.199667020953267\\
0.334343434343434	0.196621442847888\\
0.340722209430501	0.194034424955791\\
0.342424242424242	0.193506386609534\\
0.350505050505051	0.190757350759731\\
0.358585858585859	0.187889697728127\\
0.366666666666667	0.184940508137867\\
0.374747474747475	0.181852511905139\\
0.376924991715815	0.180957154124332\\
0.382828282828283	0.179042566778837\\
0.390909090909091	0.176214129400765\\
0.398989898989899	0.173152090173399\\
0.407070707070707	0.169911728944094\\
0.409833996325603	0.168761247578815\\
0.415151515151515	0.166899958185657\\
0.423232323232323	0.163920204950471\\
0.431313131313131	0.160746261021105\\
0.439239132998853	0.15738730431619\\
0.439393939393939	0.15733481777756\\
0.447474747474747	0.154311360153123\\
0.455555555555556	0.151063217397537\\
0.463636363636364	0.147719890195858\\
0.465782792406445	0.146779926762207\\
0.471717171717172	0.14476910948588\\
0.47979797979798	0.141830789040382\\
0.487878787878788	0.138640099870823\\
0.491901011941329	0.136887450953708\\
0.495959595959596	0.135498164410071\\
0.504040404040404	0.132458973807359\\
0.512121212121212	0.129312840040657\\
0.516137931139566	0.127661694905741\\
0.52020202020202	0.126245714626279\\
0.528282828282828	0.123203248440207\\
0.536363636363636	0.119870300403141\\
0.538128786322618	0.119057723937878\\
0.544444444444444	0.116701889445738\\
0.552525252525253	0.113339864923948\\
0.557814774886918	0.111033631816764\\
0.560606060606061	0.110082935342519\\
0.568686868686869	0.107174328077705\\
0.576767676767677	0.104021108964319\\
0.577851786401204	0.103550336648913\\
0.584848484848485	0.101169450828955\\
0.592929292929293	0.0980673405961814\\
0.596348420272626	0.0965713905296605\\
0.601010101010101	0.094831820694804\\
0.609090909090909	0.0916144669155846\\
0.612786245343786	0.0900628020211279\\
0.617171717171717	0.0885510325779839\\
0.625252525252525	0.0854989882718444\\
0.628789355816816	0.0839928705945847\\
0.633333333333333	0.0824641429299777\\
0.641414141414141	0.0793330715987716\\
0.643633336936103	0.0783320322308388\\
0.64949494949495	0.0762563326092336\\
0.657575757575758	0.0731076016052878\\
0.657710275891866	0.0730527154266445\\
0.665656565656566	0.0702727581106214\\
0.671184978983348	0.0681292069057961\\
0.673737373737374	0.0673038780055558\\
0.681818181818182	0.0642952865337367\\
0.683543540542498	0.0635375263808448\\
0.68989898989899	0.0612986493528407\\
0.694724629286669	0.0592553097554568\\
0.697979797979798	0.0581663100309457\\
0.705564401424915	0.0552617001985409\\
0.706060606060606	0.0550980616848466\\
0.714141414141414	0.0523276234807194\\
0.716206067371234	0.0515372465596163\\
0.722222222222222	0.0495751969626074\\
0.726132748104012	0.0480638086306439\\
0.73030303030303	0.046747481098244\\
0.73526056926181	0.0448244687928931\\
0.738383838383838	0.0438541849183053\\
0.743659022547422	0.0418034496185145\\
0.746464646464646	0.0408562614942368\\
0.751090393533271	0.0389860370254907\\
0.754545454545455	0.0377625281018802\\
0.758437162938196	0.0363585086116858\\
0.762626262626263	0.0350912860735548\\
0.766117004878923	0.0339080668189405\\
0.770707070707071	0.0326308661306221\\
0.773640070024755	0.0316227766016838\\
0.778787878787879	0.0300649250274122\\
0.780247579250433	0.0294915072964707\\
0.785846185226103	0.0275038784093195\\
0.786868686868687	0.027193231433002\\
0.790724984418645	0.0256502090568005\\
0.794949494949495	0.0242017248196294\\
0.795592741013125	0.0239214708146264\\
0.799831993481888	0.0223092437440898\\
0.803030303030303	0.0211536155014549\\
0.804038887202319	0.0208056753821717\\
0.80861194307991	0.0194034424955792\\
0.811111111111111	0.0187243301698833\\
0.813219866954895	0.0180957154124332\\
0.817641731270502	0.0168761247578815\\
0.819191919191919	0.0164581928908031\\
0.821238174979604	0.015738730431619\\
0.824438483593175	0.0146779926762207\\
0.827272727272727	0.013792137486809\\
0.827508667719208	0.0136887450953708\\
0.829896543131621	0.0127661694905741\\
0.832047026388719	0.0119057723937878\\
0.834071994822448	0.0111033631816764\\
0.835353535353535	0.0106322784941732\\
0.835895056566101	0.0103550336648913\\
0.837406368503186	0.00965713905296605\\
0.838750453970945	0.00900628020211279\\
0.839994652540049	0.00839928705945847\\
0.841184853165286	0.00783320322308389\\
0.842318472373418	0.00730527154266446\\
0.843299698619928	0.00681292069057962\\
0.843434343434344	0.00674936088815893\\
0.844056366904243	0.00635375263808449\\
0.844751960519898	0.00592553097554568\\
0.84541612219118	0.00552617001985409\\
0.845981552320159	0.00515372465596163\\
0.846482318009262	0.00480638086306439\\
0.846961058139127	0.00448244687928931\\
0.847433669053865	0.00418034496185145\\
0.847873880436667	0.00389860370254907\\
0.84826300959044	0.00363585086116858\\
0.848603438301194	0.00339080668189405\\
0.848899756520675	0.00316227766016838\\
};
%%%%\addlegendentry{data19}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.666666666666667	158\\
0.1	0.286857810721166\\
0.108080808080808	0.284901345323329\\
0.116161616161616	0.282670050602413\\
0.124242424242424	0.280213325749757\\
0.132323232323232	0.277568293094746\\
0.139569028771995	0.275038784093195\\
0.14040404040404	0.274817745438284\\
0.148484848484848	0.272456009522617\\
0.156565656565657	0.270037132347716\\
0.164646464646465	0.26760643697\\
0.172727272727273	0.265104835137739\\
0.180808080808081	0.262480772234254\\
0.188888888888889	0.259690617044435\\
0.196969696969697	0.256696970032102\\
0.197448168217489	0.256502090568005\\
0.205050505050505	0.254178957459321\\
0.213131313131313	0.251670221370806\\
0.221212121212121	0.249086557748129\\
0.229292929292929	0.246378619814148\\
0.237373737373737	0.243502880466064\\
0.245454545454545	0.240420617584921\\
0.248354037297608	0.239214708146264\\
0.253535353535354	0.237512217159558\\
0.261616161616162	0.234767516128709\\
0.26969696969697	0.23193895504997\\
0.277777777777778	0.228975483838314\\
0.285858585858586	0.225830851151144\\
0.292399100505117	0.223092437440898\\
0.293939393939394	0.222557176962636\\
0.302020202020202	0.219478043492563\\
0.31010101010101	0.216300897773551\\
0.318181818181818	0.213028429717776\\
0.326262626262626	0.20960009285458\\
0.329648517379465	0.208056753821717\\
0.334343434343434	0.20636507957306\\
0.342424242424242	0.203215413687448\\
0.350505050505051	0.19981419317339\\
0.358585858585859	0.196262975097802\\
0.363477288246145	0.194034424955791\\
0.366666666666667	0.192920032445374\\
0.374747474747475	0.189928282960548\\
0.382828282828283	0.186746881455067\\
0.390909090909091	0.183326436700334\\
0.396045353315581	0.180957154124332\\
0.398989898989899	0.179883857035521\\
0.407070707070707	0.176732748350287\\
0.415151515151515	0.173491212886915\\
0.423232323232323	0.170091295071683\\
0.42617136603789	0.168761247578815\\
0.431313131313131	0.166801840972692\\
0.439393939393939	0.163460123719372\\
0.447474747474747	0.159819081978609\\
0.45247087414825	0.15738730431619\\
0.455555555555556	0.156184149750581\\
0.463636363636364	0.152912939625432\\
0.471717171717172	0.149478272456588\\
0.477629298913901	0.146779926762207\\
0.47979797979798	0.146013263466322\\
0.487878787878788	0.142883030392559\\
0.495959595959596	0.139443263691169\\
0.501431634749794	0.136887450953708\\
0.504040404040404	0.135929207191616\\
0.512121212121212	0.132835570704788\\
0.52020202020202	0.129581873288349\\
0.524615172899273	0.127661694905741\\
0.528282828282828	0.126307773500087\\
0.536363636363636	0.123022411533933\\
0.544444444444444	0.119372149199806\\
0.545065478285788	0.119057723937878\\
0.552525252525253	0.115993805442359\\
0.560606060606061	0.112520185052852\\
0.563880010775638	0.111033631816764\\
0.568686868686869	0.109327141715944\\
0.576767676767677	0.10620852598452\\
0.582966236540722	0.103550336648913\\
0.584848484848485	0.102917606769951\\
0.592929292929293	0.0998431713440456\\
0.600473223423578	0.0965713905296605\\
0.601010101010101	0.0963727461578232\\
0.609090909090909	0.0931802583996273\\
0.616573735179076	0.0900628020211279\\
0.617171717171717	0.0898582288043044\\
0.625252525252525	0.0868277662278505\\
0.631945788070631	0.0839928705945847\\
0.633333333333333	0.0835284857487317\\
0.641414141414141	0.0804127339430005\\
0.646037386584765	0.0783320322308388\\
0.64949494949495	0.0771102757143929\\
0.657575757575758	0.0739727173883566\\
0.659835461459326	0.0730527154266445\\
0.665656565656566	0.0710204856474903\\
0.673124811508789	0.0681292069057961\\
0.673737373737374	0.0679314211593666\\
0.681818181818182	0.0649307057811985\\
0.684987047304887	0.0635375263808448\\
0.68989898989899	0.0618053436239409\\
0.695906721624112	0.0592553097554568\\
0.697979797979798	0.0585601043798345\\
0.706060606060606	0.0554606643173699\\
0.706561088993155	0.0552617001985409\\
0.714141414141414	0.052661814925753\\
0.717073998819916	0.0515372465596163\\
0.722222222222222	0.0498555582671988\\
0.726845950891517	0.0480638086306439\\
0.73030303030303	0.0469698854416275\\
0.735812411122442	0.0448244687928931\\
0.738383838383838	0.0440226468160861\\
0.744063254350677	0.0418034496185145\\
0.746464646464646	0.0409887488676758\\
0.751391493693143	0.0389860370254907\\
0.754545454545455	0.0378634091656241\\
0.758704706410773	0.0363585086116858\\
0.762626262626263	0.0351691654967506\\
0.76633927782425	0.0339080668189405\\
0.770707070707071	0.0326907579956627\\
0.773805586042168	0.0316227766016838\\
0.778787878787879	0.0301114863396349\\
0.780359384354794	0.0294915072964707\\
0.785932095970343	0.0275038784093195\\
0.786868686868687	0.0272184387971448\\
0.790768382055072	0.0256502090568005\\
0.794949494949495	0.0242103161471849\\
0.795608935444057	0.0239214708146264\\
0.799827767090908	0.0223092437440898\\
0.803030303030303	0.0211475749756905\\
0.804021883561789	0.0208056753821717\\
0.808601485769701	0.0194034424955792\\
0.811111111111111	0.0187229415431439\\
0.813223879617612	0.0180957154124332\\
0.817667004472954	0.0168761247578815\\
0.819191919191919	0.0164675224611769\\
0.821272879614768	0.015738730431619\\
0.824485917927021	0.0146779926762207\\
0.827272727272727	0.0138129670292101\\
0.827557214838622	0.0136887450953708\\
0.82995094474147	0.0127661694905741\\
0.832109269455741	0.0119057723937878\\
0.834143849117588	0.0111033631816764\\
0.835353535353535	0.0106630626678725\\
0.835959467163517	0.0103550336648913\\
0.837476931848127	0.00965713905296605\\
0.838828076664533	0.00900628020211279\\
0.840080132697708	0.00839928705945847\\
0.841279027566082	0.00783320322308389\\
0.84242199825872	0.00730527154266446\\
0.843412215333996	0.00681292069057962\\
0.843434343434344	0.00680271849782014\\
0.844155637770118	0.00635375263808449\\
0.844857434246691	0.00592553097554568\\
0.845527963626103	0.00552617001985409\\
0.846099340666424	0.00515372465596163\\
0.846605659881109	0.00480638086306439\\
0.847089729257449	0.00448244687928931\\
0.847567484546807	0.00418034496185145\\
0.848012456357984	0.00389860370254907\\
0.848405826956061	0.00363585086116858\\
0.848749989048252	0.00339080668189405\\
0.84904956978291	0.00316227766016838\\
};
%%%%\addlegendentry{data20}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.6	159\\
0.1	0.311493783360124\\
0.108080808080808	0.309347067248918\\
0.116161616161616	0.306903391203071\\
0.124242424242424	0.304214486933276\\
0.132323232323232	0.301319212416887\\
0.14040404040404	0.2982472908485\\
0.148484848484848	0.295021817348135\\
0.148733485978502	0.294915072964707\\
0.156565656565657	0.29221156523904\\
0.164646464646465	0.289400217651898\\
0.172727272727273	0.286503095408449\\
0.180808080808081	0.283460578986923\\
0.188888888888889	0.280222007237647\\
0.196969696969697	0.276743769041361\\
0.200624148045327	0.275038784093195\\
0.205050505050505	0.273440229113263\\
0.213131313131313	0.270428539445959\\
0.221212121212121	0.267322512702048\\
0.229292929292929	0.264062576009461\\
0.237373737373737	0.260595987774681\\
0.245454545454545	0.256875650570998\\
0.24619261071765	0.256502090568005\\
0.253535353535354	0.253688162496297\\
0.261616161616162	0.2505078963633\\
0.26969696969697	0.247225826825159\\
0.277777777777778	0.243782284616771\\
0.285858585858586	0.240123030438561\\
0.287695711844595	0.239214708146264\\
0.293939393939394	0.236761833943625\\
0.302020202020202	0.233325430051566\\
0.31010101010101	0.229775151845313\\
0.318181818181818	0.226113462135985\\
0.324509177187002	0.223092437440898\\
0.326262626262626	0.222394862866273\\
0.334343434343434	0.218921956639481\\
0.342424242424242	0.215192064196778\\
0.350505050505051	0.211158743780911\\
0.356422360203015	0.208056753821717\\
0.358585858585859	0.207157766208019\\
0.366666666666667	0.203651704682363\\
0.374747474747475	0.199972095100785\\
0.382828282828283	0.196053859400302\\
0.386665444844815	0.194034424955791\\
0.390909090909091	0.192317464816054\\
0.398989898989899	0.188743611048297\\
0.407070707070707	0.18495399403946\\
0.415151515151515	0.181051536190141\\
0.415335171410288	0.180957154124332\\
0.423232323232323	0.177743375467399\\
0.431313131313131	0.1742315924283\\
0.439393939393939	0.170434875870523\\
0.442635377753189	0.168761247578815\\
0.447474747474747	0.16665357489334\\
0.455555555555556	0.162846774638577\\
0.463636363636364	0.158922647452878\\
0.466624038077064	0.15738730431619\\
0.471717171717172	0.15528686739209\\
0.47979797979798	0.151700224418855\\
0.487878787878788	0.147796773979842\\
0.489778317893549	0.146779926762207\\
0.495959595959596	0.144212649742623\\
0.504040404040404	0.140528793082536\\
0.511745342682944	0.136887450953708\\
0.512121212121212	0.136747621022124\\
0.52020202020202	0.133557831454049\\
0.528282828282828	0.130119663320483\\
0.533532100692985	0.127661694905741\\
0.536363636363636	0.12653554549192\\
0.544444444444444	0.122944045945645\\
0.552278187673811	0.119057723937878\\
0.552525252525253	0.118958246001647\\
0.560606060606061	0.115535220276274\\
0.568686868686869	0.11192824937298\\
0.570526978907717	0.111033631816764\\
0.576767676767677	0.108658866051109\\
0.584848484848485	0.105237551812057\\
0.588369806536472	0.103550336648913\\
0.592929292929293	0.101835627786227\\
0.601010101010101	0.0983638512856926\\
0.604921132873191	0.0965713905296605\\
0.609090909090909	0.0949392837489747\\
0.617171717171717	0.0916028288746383\\
0.620573974139458	0.0900628020211279\\
0.625252525252525	0.0883217520562766\\
0.633333333333333	0.0849218229400582\\
0.635249174957855	0.0839928705945847\\
0.641414141414141	0.0816269750713295\\
0.648753258176267	0.0783320322308388\\
0.64949494949495	0.0780705395377832\\
0.657575757575758	0.0749452104619587\\
0.662234500939597	0.0730527154266445\\
0.665656565656566	0.0718605357998198\\
0.673737373737374	0.0687421177255216\\
0.675117722291028	0.0681292069057961\\
0.681818181818182	0.0656430503414233\\
0.686600059941046	0.0635375263808448\\
0.68989898989899	0.0623723428642403\\
0.697219716269259	0.0592553097554568\\
0.697979797979798	0.0589996163413341\\
0.706060606060606	0.0558972887630692\\
0.707655581650653	0.0552617001985409\\
0.714141414141414	0.0530319993344111\\
0.718029758964152	0.0515372465596163\\
0.722222222222222	0.0501645047430672\\
0.727624028755782	0.0480638086306439\\
0.73030303030303	0.0472131855767255\\
0.736406528188629	0.0448244687928931\\
0.738383838383838	0.0442049006197232\\
0.744490371142409	0.0418034496185145\\
0.746464646464646	0.0411294656555733\\
0.751702153267583	0.0389860370254907\\
0.754545454545455	0.0379673523826594\\
0.758974131933158	0.0363585086116858\\
0.762626262626263	0.035246752520863\\
0.766555556669878	0.0339080668189405\\
0.770707070707071	0.0327478995828472\\
0.773958131039263	0.0316227766016838\\
0.778787878787879	0.0301524597197175\\
0.78045360307524	0.0294915072964707\\
0.78599345771062	0.0275038784093195\\
0.786868686868687	0.027235906193042\\
0.790785494378566	0.0256502090568005\\
0.794949494949495	0.0242074278385257\\
0.795597695475856	0.0239214708146264\\
0.799790507726497	0.0223092437440898\\
0.803030303030303	0.0211273481793887\\
0.803962591923171	0.0208056753821717\\
0.808546727269548	0.0194034424955792\\
0.811111111111111	0.0187087406367507\\
0.813182701308461	0.0180957154124332\\
0.817647492428319	0.0168761247578815\\
0.819191919191919	0.0164644355698806\\
0.821269663968087	0.015738730431619\\
0.824494994557052	0.0146779926762207\\
0.827272727272727	0.013820562915519\\
0.827575150124683	0.0136887450953708\\
0.82997348020548	0.0127661694905741\\
0.832138861148488	0.0119057723937878\\
0.834182621072147	0.0111033631816764\\
0.835353535353535	0.010680519801658\\
0.835996864487646	0.0103550336648913\\
0.837519740843406	0.00965713905296605\\
0.83887751206514	0.00900628020211279\\
0.840137220983077	0.00839928705945847\\
0.841344796141014	0.00783320322308389\\
0.84249727424321	0.00730527154266446\\
0.843434343434344	0.00684711265985395\\
0.843485787056431	0.00681292069057962\\
0.844231312755012	0.00635375263808449\\
0.84493935799229	0.00592553097554568\\
0.845616386012345	0.00552617001985409\\
0.84619388996485	0.00515372465596163\\
0.84670597541399	0.00480638086306439\\
0.847195621184244	0.00448244687928931\\
0.847678802469743	0.00418034496185145\\
0.84812882951298	0.00389860370254907\\
0.848526728229149	0.00363585086116858\\
0.848874893932278	0.00339080668189405\\
0.849177986672907	0.00316227766016838\\
};
%%%%\addlegendentry{data21}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.533333333333333	161\\
0.1	0.342101287758218\\
0.108080808080808	0.339093295657705\\
0.108108638882158	0.339080668189405\\
0.116161616161616	0.336428516817529\\
0.124242424242424	0.333496099278332\\
0.132323232323232	0.330334410935814\\
0.14040404040404	0.326974920148516\\
0.148484848484848	0.323442036038095\\
0.156565656565657	0.31981405739763\\
0.1644846435004	0.316227766016838\\
0.164646464646465	0.316169980235906\\
0.172727272727273	0.31305513871523\\
0.180808080808081	0.309777855486046\\
0.188888888888889	0.306282602592536\\
0.196969696969697	0.302521357847616\\
0.205050505050505	0.29851659489871\\
0.212170624686537	0.294915072964707\\
0.213131313131313	0.294518143067751\\
0.221212121212121	0.290965027746869\\
0.229292929292929	0.287228461084734\\
0.237373737373737	0.283246772667371\\
0.245454545454545	0.278964668617741\\
0.252325623835835	0.275038784093195\\
0.253535353535354	0.274498818790236\\
0.261616161616162	0.270712306807325\\
0.26969696969697	0.266797739921438\\
0.277777777777778	0.262682641155509\\
0.285858585858586	0.258300890053255\\
0.288903036246952	0.256502090568005\\
0.293939393939394	0.254235989440157\\
0.302020202020202	0.250280053107838\\
0.31010101010101	0.246186637145556\\
0.318181818181818	0.241957901401043\\
0.323132595626981	0.239214708146264\\
0.326262626262626	0.237831214906961\\
0.334343434343434	0.233980672923183\\
0.342424242424242	0.229837047058866\\
0.350505050505051	0.22534760747394\\
0.354348324817616	0.223092437440898\\
0.358585858585859	0.22101347000793\\
0.366666666666667	0.216888306559312\\
0.374747474747475	0.212551686859329\\
0.382595614996512	0.208056753821717\\
0.382828282828283	0.207950861534356\\
0.390909090909091	0.203925150348716\\
0.398989898989899	0.199548984111588\\
0.407070707070707	0.194901586646198\\
0.408517308422708	0.194034424955791\\
0.415151515151515	0.190970119944124\\
0.423232323232323	0.187035382421426\\
0.431313131313131	0.182827872807189\\
0.434607497539796	0.180957154124332\\
0.439393939393939	0.178801052175886\\
0.447474747474747	0.174803582773115\\
0.455555555555556	0.170494451273232\\
0.458685260220891	0.168761247578815\\
0.463636363636364	0.166444742439365\\
0.471717171717172	0.162449576525465\\
0.47979797979798	0.158160657690519\\
0.481124404374946	0.15738730431619\\
0.487878787878788	0.154221710974806\\
0.495959595959596	0.150041293882496\\
0.501693829053412	0.146779926762207\\
0.504040404040404	0.145743196402136\\
0.512121212121212	0.142019276099242\\
0.52020202020202	0.138095473307941\\
0.522495727515706	0.136887450953708\\
0.528282828282828	0.13448452509077\\
0.536363636363636	0.130787839242161\\
0.542487922017405	0.127661694905741\\
0.544444444444444	0.126812372334259\\
0.552525252525253	0.122874777663505\\
0.560004518293211	0.119057723937878\\
0.560606060606061	0.118808313329092\\
0.568686868686869	0.115260670825296\\
0.576767676767677	0.111403580044578\\
0.577462178838589	0.111033631816764\\
0.584848484848485	0.10795024129951\\
0.592929292929293	0.10413032618986\\
0.594001906211633	0.103550336648913\\
0.601010101010101	0.100571631808814\\
0.609090909090909	0.0969068977334237\\
0.609792602822013	0.0965713905296605\\
0.617171717171717	0.0935550201079886\\
0.624952432714939	0.0900628020211279\\
0.625252525252525	0.0899520305524487\\
0.633333333333333	0.0865778859455493\\
0.638688448071971	0.0839928705945847\\
0.641414141414141	0.0829511961621912\\
0.64949494949495	0.0793367803369001\\
0.651542608952401	0.0783320322308388\\
0.657575757575758	0.0760035926483399\\
0.664853149676539	0.0730527154266445\\
0.665656565656566	0.0727732701188906\\
0.673737373737374	0.0696659759525516\\
0.677196231304637	0.0681292069057961\\
0.681818181818182	0.066412928770179\\
0.688331818007828	0.0635375263808448\\
0.68989898989899	0.0629825040850904\\
0.697979797979798	0.0595310188138705\\
0.698546775016488	0.0592553097554568\\
0.706060606060606	0.0563605222024971\\
0.708807684909826	0.0552617001985409\\
0.714141414141414	0.0534210874882453\\
0.719022438183468	0.0515372465596163\\
0.722222222222222	0.0504853554711638\\
0.728416210136113	0.0480638086306439\\
0.73030303030303	0.0474615519824877\\
0.736994050319817	0.0448244687928931\\
0.738383838383838	0.0443859531872249\\
0.744894196613967	0.0418034496185145\\
0.746464646464646	0.0412627097982769\\
0.751977241230475	0.0389860370254907\\
0.754545454545455	0.0380575857996146\\
0.759193446478602	0.0363585086116858\\
0.762626262626263	0.0353071730774053\\
0.766710957517295	0.0339080668189405\\
0.770707070707071	0.0327856080393223\\
0.774044971857895	0.0316227766016838\\
0.778787878787879	0.0301697664295024\\
0.78048247402676	0.0294915072964707\\
0.785977064413428	0.0275038784093195\\
0.786868686868687	0.0272287866925674\\
0.790729464625978	0.0256502090568005\\
0.794949494949495	0.0241739923684546\\
0.795515860226994	0.0239214708146264\\
0.79967257618924	0.0223092437440898\\
0.803030303030303	0.0210727392397709\\
0.803801446606728	0.0208056753821717\\
0.808383770558843	0.0194034424955792\\
0.811111111111111	0.0186627700380544\\
0.813027685234657	0.0180957154124332\\
0.817510627201091	0.0168761247578815\\
0.819191919191919	0.0164286761167172\\
0.821165033364342	0.015738730431619\\
0.824398805987307	0.0146779926762207\\
0.827272727272727	0.0137916428900532\\
0.827508021805458	0.0136887450953708\\
0.829906478599627	0.0127661694905741\\
0.832075206429523	0.0119057723937878\\
0.834124944497866	0.0111033631816764\\
0.835353535353535	0.0106602125189113\\
0.835955390580978	0.0103550336648913\\
0.837480436158863	0.00965713905296605\\
0.838842178318363	0.00900628020211279\\
0.840107285036007	0.00839928705945847\\
0.84132157622846	0.00783320322308389\\
0.842481872172333	0.00730527154266446\\
0.843434343434344	0.00684279793830756\\
0.843479497883974	0.00681292069057962\\
0.844229495681421	0.00635375263808449\\
0.844942515460213	0.00592553097554568\\
0.84562493906638	0.00552617001985409\\
0.846207685667639	0.00515372465596163\\
0.846724819626971	0.00480638086306439\\
0.84721945099805	0.00448244687928931\\
0.847707583372312	0.00418034496185145\\
0.848162303597343	0.00389860370254907\\
0.848564463503142	0.00363585086116858\\
0.848916439335476	0.00339080668189405\\
0.849222905874348	0.00316227766016838\\
};
%%%%\addlegendentry{data22}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.466666666666667	162\\
0.1	0.384166166305097\\
0.108080808080808	0.380910774170071\\
0.116161616161616	0.377186185037065\\
0.124242424242424	0.373069060836929\\
0.132323232323232	0.368616897828686\\
0.14040404040404	0.363873558372266\\
0.14084863871233	0.363585086116858\\
0.148484848484848	0.35982171171803\\
0.156565656565657	0.355712593524464\\
0.164646464646465	0.351565117480906\\
0.172727272727273	0.347274138199812\\
0.180808080808081	0.342746902469508\\
0.186868830165104	0.339080668189405\\
0.188888888888889	0.338166640903344\\
0.196969696969697	0.334106049001468\\
0.205050505050505	0.329770768965688\\
0.213131313131313	0.325355874621512\\
0.221212121212121	0.320784420353722\\
0.228838174371848	0.316227766016838\\
0.229292929292929	0.316010054643518\\
0.237373737373737	0.31175829178084\\
0.245454545454545	0.307171570402166\\
0.253535353535354	0.30223135859921\\
0.261616161616162	0.297153464449129\\
0.265007351865209	0.294915072964707\\
0.26969696969697	0.292362044145363\\
0.277777777777778	0.287678804368652\\
0.285858585858586	0.282678289713172\\
0.293939393939394	0.277288809967927\\
0.29701867201947	0.275038784093195\\
0.302020202020202	0.272164897877957\\
0.31010101010101	0.267313339455073\\
0.318181818181818	0.262291591705015\\
0.326262626262626	0.257001405728317\\
0.326965361660159	0.256502090568005\\
0.334343434343434	0.252491261053634\\
0.342424242424242	0.24774421402082\\
0.350505050505051	0.24258737906102\\
0.355513157090342	0.239214708146264\\
0.358585858585859	0.237558278820752\\
0.366666666666667	0.233009432993153\\
0.374747474747475	0.228217369759286\\
0.382828282828283	0.223093454824906\\
0.382829746613004	0.223092437440898\\
0.390909090909091	0.218382892385386\\
0.398989898989899	0.213249978139162\\
0.406668812345289	0.208056753821717\\
0.407070707070707	0.207840245541176\\
0.415151515151515	0.20329021960032\\
0.423232323232323	0.198496158722632\\
0.43024014401193	0.194034424955791\\
0.431313131313131	0.193507087003197\\
0.439393939393939	0.189153596661014\\
0.447474747474747	0.184385189648745\\
0.452835755345352	0.180957154124332\\
0.455555555555556	0.179575082273464\\
0.463636363636364	0.175304466042497\\
0.471717171717172	0.170803069159004\\
0.475107670129021	0.168761247578815\\
0.47979797979798	0.16637088889432\\
0.487878787878788	0.161855497808659\\
0.495112874493181	0.15738730431619\\
0.495959595959596	0.156966357698646\\
0.504040404040404	0.152520475671399\\
0.512121212121212	0.14790542897141\\
0.513979638988745	0.146779926762207\\
0.52020202020202	0.1438482150475\\
0.528282828282828	0.139725663214917\\
0.533321974247968	0.136887450953708\\
0.536363636363636	0.135535096918428\\
0.544444444444444	0.131509555790313\\
0.551337863130256	0.127661694905741\\
0.552525252525253	0.127097283606508\\
0.560606060606061	0.123058042424761\\
0.568187136079498	0.119057723937878\\
0.568686868686869	0.118843258816003\\
0.576767676767677	0.115055192173269\\
0.58445854342124	0.111033631816764\\
0.584848484848485	0.110873748876906\\
0.592929292929293	0.107107847121542\\
0.599593767616918	0.103550336648913\\
0.601010101010101	0.102955749243373\\
0.609090909090909	0.0993338469745291\\
0.614932664254161	0.0965713905296605\\
0.617171717171717	0.0956657571312893\\
0.625252525252525	0.092075010406199\\
0.629248925015609	0.0900628020211279\\
0.633333333333333	0.0883688773988218\\
0.641414141414141	0.0844872875179445\\
0.64229414653448	0.0839928705945847\\
0.64949494949495	0.0807836129784367\\
0.654497749102452	0.0783320322308388\\
0.657575757575758	0.0771452291770173\\
0.665656565656566	0.0738789899740292\\
0.667504472269544	0.0730527154266445\\
0.673737373737374	0.0706580001533523\\
0.679419064237148	0.0681292069057961\\
0.681818181818182	0.0672365218218511\\
0.68989898989899	0.0636565262128636\\
0.690122359083148	0.0635375263808448\\
0.697979797979798	0.0601692348066155\\
0.699846465530365	0.0592553097554568\\
0.706060606060606	0.0568443868973787\\
0.709994957792143	0.0552617001985409\\
0.714141414141414	0.0538224057825135\\
0.720026205324359	0.0515372465596163\\
0.722222222222222	0.0508108035392842\\
0.729194685791285	0.0480638086306439\\
0.73030303030303	0.0477072521729955\\
0.737546554770774	0.0448244687928931\\
0.738383838383838	0.04455766964067\\
0.745246560815642	0.0418034496185145\\
0.746464646464646	0.0413790780062024\\
0.752188117213744	0.0389860370254907\\
0.754545454545455	0.0381232070023332\\
0.759328078378489	0.0363585086116858\\
0.762626262626263	0.0353389139331259\\
0.76676786443024	0.0339080668189405\\
0.770707070707071	0.0327920720487976\\
0.774029442543573	0.0316227766016838\\
0.778787878787879	0.0301501264863299\\
0.780412614769321	0.0294915072964707\\
0.785844952140307	0.0275038784093195\\
0.786868686868687	0.0271842107505728\\
0.790566831347678	0.0256502090568005\\
0.794949494949495	0.0240948650281489\\
0.795332416973582	0.0239214708146264\\
0.799439200177094	0.0223092437440898\\
0.803030303030303	0.0209671937707763\\
0.803492851574796	0.0208056753821717\\
0.808063463296071	0.0194034424955792\\
0.811111111111111	0.0185694668745115\\
0.812705067827417	0.0180957154124332\\
0.817199558596723	0.0168761247578815\\
0.819191919191919	0.0163437771515885\\
0.820910152438471	0.015738730431619\\
0.82414574806301	0.0146779926762207\\
0.827272727272727	0.0137074191709625\\
0.827314962705275	0.0136887450953708\\
0.829706406631712	0.0127661694905741\\
0.83187235801508	0.0119057723937878\\
0.83392259204572	0.0111033631816764\\
0.835353535353535	0.0105824875717577\\
0.835796403668617	0.0103550336648913\\
0.837318301913382	0.00965713905296605\\
0.838679518154878	0.00900628020211279\\
0.839946070811865	0.00839928705945847\\
0.841163502568662	0.00783320322308389\\
0.842328405318741	0.00730527154266446\\
0.843341111692397	0.00681292069057962\\
0.843434343434344	0.00677060420753814\\
0.844109783411699	0.00635375263808449\\
0.844825408160927	0.00592553097554568\\
0.845511101226036	0.00552617001985409\\
0.846097325174832	0.00515372465596163\\
0.846618020626685	0.00480638086306439\\
0.847116354727864	0.00448244687928931\\
0.847608339307915	0.00418034496185145\\
0.848066849999005	0.00389860370254907\\
0.848472549575841	0.00363585086116858\\
0.848827762222626	0.00339080668189405\\
0.849137147571214	0.00316227766016838\\
};
%%%%\addlegendentry{data23}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.4	164\\
0.1	0.442604831026061\\
0.108080808080808	0.438836896120879\\
0.116161616161616	0.434481512108746\\
0.124242424242424	0.429632081089576\\
0.132323232323232	0.424358571839306\\
0.14040404040404	0.418714260434319\\
0.141284299183195	0.418034496185145\\
0.148484848484848	0.413605280015282\\
0.156565656565657	0.408450239434641\\
0.164646464646465	0.403239875006127\\
0.172727272727273	0.397832793912649\\
0.180808080808081	0.392103744085683\\
0.183683490746294	0.389860370254907\\
0.188888888888889	0.386577757041629\\
0.196969696969697	0.380974936074044\\
0.205050505050505	0.374967066448247\\
0.213131313131313	0.368837483227346\\
0.219763993050617	0.363585086116858\\
0.221212121212121	0.36269609058309\\
0.229292929292929	0.357314204447202\\
0.237373737373737	0.351536002583627\\
0.245454545454545	0.345272535438234\\
0.252822167387134	0.339080668189405\\
0.253535353535354	0.338626524141962\\
0.261616161616162	0.333203964801878\\
0.26969696969697	0.327570548825888\\
0.277777777777778	0.321612565499919\\
0.284567958418489	0.316227766016838\\
0.285858585858586	0.315400558441744\\
0.293939393939394	0.309695363317332\\
0.302020202020202	0.303497199363658\\
0.31010101010101	0.297055878564642\\
0.312658139296803	0.294915072964707\\
0.318181818181818	0.291077881410602\\
0.326262626262626	0.285112013874977\\
0.334343434343434	0.278717286355726\\
0.338603501308071	0.275038784093195\\
0.342424242424242	0.272432624534613\\
0.350505050505051	0.266371383106887\\
0.358585858585859	0.259996961543757\\
0.362832761439887	0.256502090568005\\
0.366666666666667	0.254080004148961\\
0.374747474747475	0.248646714776109\\
0.382828282828283	0.242818854385267\\
0.387409787420738	0.239214708146264\\
0.390909090909091	0.237004179910852\\
0.398989898989899	0.23138253180161\\
0.407070707070707	0.225385480581706\\
0.410036213179339	0.223092437440898\\
0.415151515151515	0.219767186920171\\
0.423232323232323	0.214196119369023\\
0.431313131313131	0.208209778883188\\
0.431501039906647	0.208056753821717\\
0.439393939393939	0.202922535776221\\
0.447474747474747	0.19714631977539\\
0.451477364239168	0.194034424955791\\
0.455555555555556	0.191581266394335\\
0.463636363636364	0.186529340668985\\
0.471717171717172	0.181193689629206\\
0.472046899148032	0.180957154124332\\
0.47979797979798	0.176529067662584\\
0.487878787878788	0.171470956941836\\
0.491773296545326	0.168761247578815\\
0.495959595959596	0.166291716471426\\
0.504040404040404	0.16102270320179\\
0.509393890802286	0.15738730431619\\
0.512121212121212	0.155894039152372\\
0.52020202020202	0.151199320183921\\
0.527217811429137	0.146779926762207\\
0.528282828282828	0.146257322482855\\
0.536363636363636	0.141857637570539\\
0.544444444444444	0.136932461822424\\
0.544510002591502	0.136887450953708\\
0.552525252525253	0.13253442489263\\
0.560606060606061	0.127932027215377\\
0.561054122324436	0.127661694905741\\
0.568686868686869	0.123733698739786\\
0.576767676767677	0.119196444174266\\
0.576988373310228	0.119057723937878\\
0.584848484848485	0.115031432977172\\
0.591710377072153	0.111033631816764\\
0.592929292929293	0.110475936691298\\
0.601010101010101	0.106228830690721\\
0.605782821951721	0.103550336648913\\
0.609090909090909	0.102088362813591\\
0.617171717171717	0.0983195472488469\\
0.620580373378192	0.0965713905296605\\
0.625252525252525	0.0945189543465092\\
0.633333333333333	0.0904857061869034\\
0.634065216940119	0.0900628020211279\\
0.641414141414141	0.0865586596783264\\
0.645993847020421	0.0839928705945847\\
0.64949494949495	0.0824361293844008\\
0.657575757575758	0.0784832802085988\\
0.657871909729946	0.0783320322308388\\
0.665656565656566	0.0751994408421603\\
0.6704585647185	0.0730527154266445\\
0.673737373737374	0.0717927126860269\\
0.681818181818182	0.0681886768559024\\
0.681930524585401	0.0681292069057961\\
0.68989898989899	0.0645936065186907\\
0.691867085197851	0.0635375263808448\\
0.697979797979798	0.0608973245061095\\
0.701306127475992	0.0592553097554568\\
0.706060606060606	0.0573949067149406\\
0.711326191038281	0.0552617001985409\\
0.714141414141414	0.0542773022610152\\
0.721143761257293	0.0515372465596163\\
0.722222222222222	0.0511776544647385\\
0.73005033416445	0.0480638086306439\\
0.73030303030303	0.0479817129149947\\
0.738141641573648	0.0448244687928931\\
0.738383838383838	0.0447463456843378\\
0.745612975748904	0.0418034496185145\\
0.746464646464646	0.0415024170743908\\
0.752393201496585	0.0389860370254907\\
0.754545454545455	0.0381861773544611\\
0.759440592285353	0.0363585086116858\\
0.762626262626263	0.0353618655042393\\
0.766787882478607	0.0339080668189405\\
0.770707070707071	0.0327852479709015\\
0.773967237419223	0.0316227766016838\\
0.778787878787879	0.0301111381093045\\
0.780292152275177	0.0294915072964707\\
0.785647843672751	0.0275038784093195\\
0.786868686868687	0.0271167350017107\\
0.790340835503008	0.0256502090568005\\
0.794949494949495	0.0239844637348862\\
0.795085927459246	0.0239214708146264\\
0.79913111845627	0.0223092437440898\\
0.803030303030303	0.0208242714765333\\
0.803082949782377	0.0208056753821717\\
0.807634851485561	0.0194034424955792\\
0.811111111111111	0.018441549206973\\
0.812265934762476	0.0180957154124332\\
0.816768856512711	0.0168761247578815\\
0.819191919191919	0.0162238803388544\\
0.820554782944611	0.015738730431619\\
0.823788244049684	0.0146779926762207\\
0.8269719695774	0.0136887450953708\\
0.827272727272727	0.0136060387703138\\
0.829420351874726	0.0127661694905741\\
0.831579512205848	0.0119057723937878\\
0.833626853754507	0.0111033631816764\\
0.835353535353535	0.010464937640523\\
0.835563344036184	0.0103550336648913\\
0.837078562178605	0.00965713905296605\\
0.83843639894347	0.00900628020211279\\
0.839702016648131	0.00839928705945847\\
0.84092056234848	0.00783320322308389\\
0.842088381020078	0.00730527154266446\\
0.843105102505219	0.00681292069057962\\
0.843434343434344	0.00665994161342488\\
0.843917654813821	0.00635375263808449\\
0.844634578592162	0.00592553097554568\\
0.845322436745843	0.00552617001985409\\
0.845911276063363	0.00515372465596163\\
0.846434854663174	0.00480638086306439\\
0.846936356521592	0.00448244687928931\\
0.847431790875403	0.00418034496185145\\
0.847893812831392	0.00389860370254907\\
0.848302870788851	0.00363585086116858\\
0.848661211263336	0.00339080668189405\\
0.848973458030567	0.00316227766016838\\
};
%%%%\addlegendentry{data24}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.333333333333333	167\\
0.1	0.534729858618539\\
0.108080808080808	0.5292827894501\\
0.116161616161616	0.522848242243378\\
0.124242424242424	0.515580315358573\\
0.124441750052542	0.515372465596163\\
0.132323232323232	0.508898525909157\\
0.14040404040404	0.501726931017082\\
0.148484848484848	0.494086912737109\\
0.156565656565657	0.486179859298796\\
0.162089842550639	0.480638086306439\\
0.164646464646465	0.478683205382949\\
0.172727272727273	0.472054158893757\\
0.180808080808081	0.464984122812913\\
0.188888888888889	0.457323496570701\\
0.196969696969697	0.448940763884675\\
0.197573283914584	0.448244687928931\\
0.205050505050505	0.441761613525131\\
0.213131313131313	0.434581843051151\\
0.221212121212121	0.42709653227417\\
0.229292929292929	0.41912664355113\\
0.230294298292924	0.418034496185145\\
0.237373737373737	0.411739817048023\\
0.245454545454545	0.40386830397669\\
0.253535353535354	0.395293998823768\\
0.258448921552955	0.389860370254907\\
0.261616161616162	0.386989529606461\\
0.26969696969697	0.379247313285774\\
0.277777777777778	0.371018881564744\\
0.284527002457483	0.363585086116858\\
0.285858585858586	0.362436582365864\\
0.293939393939394	0.354720400471867\\
0.302020202020202	0.346286858012352\\
0.308623283885658	0.339080668189405\\
0.31010101010101	0.337849602664632\\
0.318181818181818	0.330742965429091\\
0.326262626262626	0.323201779035936\\
0.333185532287131	0.316227766016838\\
0.334343434343434	0.315279741650837\\
0.342424242424242	0.30798151983474\\
0.350505050505051	0.299980828576959\\
0.35532794756776	0.294915072964707\\
0.358585858585859	0.292063533324546\\
0.366666666666667	0.284655278269645\\
0.374747474747475	0.276801598330492\\
0.376415512192426	0.275038784093195\\
0.382828282828283	0.269664427087237\\
0.390909090909091	0.262266027513811\\
0.396622283471744	0.256502090568005\\
0.398989898989899	0.254662595519042\\
0.407070707070707	0.247889841487134\\
0.415151515151515	0.240868031931496\\
0.41693403960808	0.239214708146264\\
0.423232323232323	0.234510130204576\\
0.431313131313131	0.227986758205197\\
0.436845216746509	0.223092437440898\\
0.439393939393939	0.221192217700464\\
0.447474747474747	0.214506337111704\\
0.454644867742328	0.208056753821717\\
0.455555555555556	0.207401168195714\\
0.463636363636364	0.201328672414699\\
0.471717171717172	0.194899066712333\\
0.472715832033937	0.194034424955791\\
0.47979797979798	0.189279848783711\\
0.487878787878788	0.183311955890602\\
0.49073626486787	0.180957154124332\\
0.495959595959596	0.177522616016593\\
0.504040404040404	0.171638302229406\\
0.507825991810901	0.168761247578815\\
0.512121212121212	0.16598859031808\\
0.52020202020202	0.160451481986124\\
0.524309192199124	0.15738730431619\\
0.528282828282828	0.154992756834435\\
0.536363636363636	0.149585760338904\\
0.540090775435864	0.146779926762207\\
0.544444444444444	0.144221615404541\\
0.552525252525253	0.138866943666851\\
0.555366408773113	0.136887450953708\\
0.560606060606061	0.133996068592309\\
0.568686868686869	0.129273434546459\\
0.57120680677203	0.127661694905741\\
0.576767676767677	0.124623664486417\\
0.584848484848485	0.11967204921631\\
0.58572754573525	0.119057723937878\\
0.592929292929293	0.114949502641007\\
0.598891904906107	0.111033631816764\\
0.601010101010101	0.109939300324924\\
0.609090909090909	0.105478882013779\\
0.612401452539095	0.103550336648913\\
0.617171717171717	0.10135909261321\\
0.625252525252525	0.0972672838874195\\
0.626461947570341	0.0965713905296605\\
0.633333333333333	0.0931789009719424\\
0.638758058424166	0.0900628020211279\\
0.641414141414141	0.0888029578937078\\
0.64949494949495	0.0842882554124362\\
0.649977034626996	0.0839928705945847\\
0.657575757575758	0.0802908332974975\\
0.661415500996881	0.0783320322308388\\
0.665656565656566	0.0766263285805139\\
0.673643168372437	0.0730527154266445\\
0.673737373737374	0.0730164607522893\\
0.681818181818182	0.0694138231378865\\
0.684229686915497	0.0681292069057961\\
0.68989898989899	0.0655965734547226\\
0.693700716002712	0.0635375263808448\\
0.697979797979798	0.0616711529916419\\
0.702822474428122	0.0592553097554568\\
0.706060606060606	0.0579742520124644\\
0.712693303737399	0.0552617001985409\\
0.714141414141414	0.0547503135614138\\
0.722222222222222	0.0515559901251774\\
0.72226209976605	0.0515372465596163\\
0.73030303030303	0.0483043736159944\\
0.730785465412246	0.0480638086306439\\
0.738383838383838	0.0449541690386891\\
0.738635054873967	0.0448244687928931\\
0.745916304945336	0.0418034496185145\\
0.746464646464646	0.0416060598189074\\
0.752521921054578	0.0389860370254907\\
0.754545454545455	0.038219380022694\\
0.759452680615549	0.0363585086116858\\
0.762626262626263	0.0353497400736662\\
0.766691865333338	0.0339080668189405\\
0.770707070707071	0.0327399863132685\\
0.773786449380927	0.0316227766016838\\
0.778787878787879	0.0300264124236303\\
0.780059714990002	0.0294915072964707\\
0.785319823710085	0.0275038784093195\\
0.786868686868687	0.0270025156165127\\
0.789996474997434	0.0256502090568005\\
0.794681385614745	0.0239214708146264\\
0.794949494949495	0.0238360983931133\\
0.798695977922783	0.0223092437440898\\
0.802573659368704	0.0208056753821717\\
0.803030303030303	0.0206530936018539\\
0.8070254384942	0.0194034424955792\\
0.811111111111111	0.0182533309335155\\
0.811630565568721	0.0180957154124332\\
0.816134263220536	0.0168761247578815\\
0.819191919191919	0.0160414568616988\\
0.820027327313399	0.015738730431619\\
0.823250759160328	0.0146779926762207\\
0.82642933676988	0.0136887450953708\\
0.827272727272727	0.0134524254508408\\
0.828985686827422	0.0127661694905741\\
0.831130648502334	0.0119057723937878\\
0.833168403679525	0.0111033631816764\\
0.835157682057523	0.0103550336648913\\
0.835353535353535	0.0102902244492376\\
0.836703246174118	0.00965713905296605\\
0.838052151647027	0.00900628020211279\\
0.839311898483502	0.00839928705945847\\
0.840527041761755	0.00783320322308389\\
0.841693675537585	0.00730527154266446\\
0.842711008183755	0.00681292069057962\\
0.843434343434344	0.00646072540469699\\
0.843595013414457	0.00635375263808449\\
0.844310186758939	0.00592553097554568\\
0.844997442392119	0.00552617001985409\\
0.845586581940433	0.00515372465596163\\
0.846111075855013	0.00480638086306439\\
0.846614023747194	0.00448244687928931\\
0.84711140442123	0.00418034496185145\\
0.847575679334282	0.00389860370254907\\
0.84798707351671	0.00363585086116858\\
0.848347716342984	0.00339080668189405\\
0.848662158627465	0.00316227766016838\\
};
%%%%\addlegendentry{data25}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.266666666666667	171\\
0.1	0.687849546973816\\
0.106363399237244	0.681292069057961\\
0.108080808080808	0.679926710861707\\
0.116161616161616	0.671533751653825\\
0.124242424242424	0.66178186593586\\
0.132323232323232	0.650857679580231\\
0.14040404040404	0.638902864937233\\
0.142543460136177	0.635375263808448\\
0.148484848484848	0.62797370097826\\
0.156565656565657	0.617370558783424\\
0.164646464646465	0.606635932628685\\
0.172727272727273	0.595374529527208\\
0.174553399866586	0.592553097554568\\
0.180808080808081	0.585305982466053\\
0.188888888888889	0.574941640770985\\
0.196969696969697	0.563442715247662\\
0.203912540377268	0.552617001985409\\
0.205050505050505	0.551162464666301\\
0.213131313131313	0.540299686968366\\
0.221212121212121	0.528913765477208\\
0.229292929292929	0.516686747575804\\
0.23007055836321	0.515372465596163\\
0.237373737373737	0.505350015327436\\
0.245454545454545	0.493074887063273\\
0.252881683190936	0.480638086306439\\
0.253535353535354	0.479787165522389\\
0.261616161616162	0.468655137658071\\
0.26969696969697	0.456995666356968\\
0.275332237038527	0.448244687928931\\
0.277777777777778	0.445353959875807\\
0.285858585858586	0.434830116382477\\
0.293939393939394	0.423269875913263\\
0.297226434011573	0.418034496185145\\
0.302020202020202	0.411753659999347\\
0.31010101010101	0.400598014111323\\
0.317537278927754	0.389860370254907\\
0.318181818181818	0.389092072899275\\
0.326262626262626	0.378668084235946\\
0.334343434343434	0.367367018052764\\
0.33678691408369	0.363585086116858\\
0.342424242424242	0.356709908340866\\
0.350505050505051	0.345784493489876\\
0.355160797268586	0.339080668189405\\
0.358585858585859	0.335297114089676\\
0.366666666666667	0.325927311046911\\
0.374519876635119	0.316227766016838\\
0.374747474747475	0.315998378044968\\
0.382828282828283	0.307081852938285\\
0.390909090909091	0.297308756360208\\
0.392686705728784	0.294915072964707\\
0.398989898989899	0.287816001211583\\
0.407070707070707	0.278012322429635\\
0.409413770975072	0.275038784093195\\
0.415151515151515	0.269247031342029\\
0.423232323232323	0.260551673780779\\
0.426690442669919	0.256502090568005\\
0.431313131313131	0.252321206600998\\
0.439393939393939	0.244266810029229\\
0.443951935807987	0.239214708146264\\
0.447474747474747	0.236062480013625\\
0.455555555555556	0.228144281011622\\
0.460507060303943	0.223092437440898\\
0.463636363636364	0.220395652000034\\
0.471717171717172	0.212970211123341\\
0.476631072778816	0.208056753821717\\
0.47979797979798	0.205516761658942\\
0.487878787878788	0.198337621724494\\
0.492207541326597	0.194034424955791\\
0.495959595959596	0.191136486759133\\
0.504040404040404	0.1841944132357\\
0.507646366961847	0.180957154124332\\
0.512121212121212	0.177745726646701\\
0.52020202020202	0.171578569132585\\
0.523582218361387	0.168761247578815\\
0.528282828282828	0.165427282586365\\
0.536363636363636	0.159044825688768\\
0.53822168782349	0.15738730431619\\
0.544444444444444	0.15289404320643\\
0.55193255767714	0.146779926762207\\
0.552525252525253	0.146401567317045\\
0.560606060606061	0.140969385038246\\
0.56633238829367	0.136887450953708\\
0.568686868686869	0.135556245310942\\
0.576767676767677	0.130543468561627\\
0.580897901867287	0.127661694905741\\
0.584848484848485	0.125303388711539\\
0.592929292929293	0.119781886657142\\
0.593848017437297	0.119057723937878\\
0.601010101010101	0.114441153753975\\
0.605953682697222	0.111033631816764\\
0.609090909090909	0.109329895586235\\
0.617171717171717	0.104694236379246\\
0.618980316130621	0.103550336648913\\
0.625252525252525	0.100416983798102\\
0.631992999527159	0.0965713905296605\\
0.633333333333333	0.0959147020289793\\
0.641414141414141	0.0913007435217212\\
0.643252864287848	0.0900628020211279\\
0.64949494949495	0.0865846774726972\\
0.653723375352048	0.0839928705945847\\
0.657575757575758	0.0821138897216326\\
0.664980793156835	0.0783320322308388\\
0.665656565656566	0.0780597320645164\\
0.673737373737374	0.0744469430847387\\
0.676416520878066	0.0730527154266445\\
0.681818181818182	0.0706290282078026\\
0.686467276087496	0.0681292069057961\\
0.68989898989899	0.0665806827341709\\
0.695447240464583	0.0635375263808448\\
0.697979797979798	0.0624181108549136\\
0.704230965675052	0.0592553097554568\\
0.706060606060606	0.0585206910469509\\
0.713924331565941	0.0552617001985409\\
0.714141414141414	0.0551839627865638\\
0.722222222222222	0.0519528330073651\\
0.723091639837346	0.0515372465596163\\
0.73030303030303	0.048586714801766\\
0.731330837791401	0.0480638086306439\\
0.738383838383838	0.0451168280904474\\
0.738937153255138	0.0448244687928931\\
0.746042816571588	0.0418034496185145\\
0.746464646464646	0.0416479604400052\\
0.752471274056787	0.0389860370254907\\
0.754545454545455	0.0381802958399394\\
0.75924928003791	0.0363585086116858\\
0.762626262626263	0.0352613704277169\\
0.766363792284449	0.0339080668189405\\
0.770707070707071	0.0326168624553645\\
0.773382732149943	0.0316227766016838\\
0.778787878787879	0.029854478769344\\
0.779627221781247	0.0294915072964707\\
0.784766473408288	0.0275038784093195\\
0.786868686868687	0.0268039132585042\\
0.789455560817848	0.0256502090568005\\
0.794028061634051	0.0239214708146264\\
0.794949494949495	0.0236186577340672\\
0.798059542701427	0.0223092437440898\\
0.801849260327003	0.0208056753821717\\
0.803030303030303	0.0203975881125022\\
0.806130677318668	0.0194034424955792\\
0.81068822044773	0.0180957154124332\\
0.811111111111111	0.0179889792518129\\
0.815172502746194	0.0168761247578815\\
0.819191919191919	0.0157504758104938\\
0.819223386713653	0.015738730431619\\
0.822422837790015	0.0146779926762207\\
0.825582581217717	0.0136887450953708\\
0.827272727272727	0.0131989197429297\\
0.828311236565288	0.0127661694905741\\
0.830429385959832	0.0119057723937878\\
0.832445743944371	0.0111033631816764\\
0.834417981608575	0.0103550336648913\\
0.835353535353535	0.0100300492741517\\
0.836107653572466	0.00965713905296605\\
0.837437879011368	0.00900628020211279\\
0.838682813292641	0.00839928705945847\\
0.839886103175003	0.00783320322308389\\
0.841043612010694	0.00730527154266446\\
0.842054740199683	0.00681292069057962\\
0.842970285893207	0.00635375263808449\\
0.843434343434344	0.00613668523072922\\
0.843763547457529	0.00592553097554568\\
0.844444748912632	0.00552617001985409\\
0.845029514485217	0.00515372465596163\\
0.845550850816187	0.00480638086306439\\
0.846051574530639	0.00448244687928931\\
0.846547579311368	0.00418034496185145\\
0.847011222073151	0.00389860370254907\\
0.847422525945386	0.00363585086116858\\
0.847783443355116	0.00339080668189405\\
0.848098389820384	0.00316227766016838\\
};
%%%%\addlegendentry{data26}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.2	176\\
0.1	1.03421673126739\\
0.108080808080808	1.02333110443028\\
0.116161616161616	1.00811241348999\\
0.124242424242424	0.989241576652497\\
0.132323232323232	0.967227640649665\\
0.132794775913805	0.965713905296605\\
0.14040404040404	0.945846064046092\\
0.148484848484848	0.922587081437887\\
0.155736447002329	0.900628020211279\\
0.156565656565657	0.898652239572658\\
0.164646464646465	0.878442014254665\\
0.172727272727273	0.857000590315158\\
0.178517432130346	0.839928705945846\\
0.180808080808081	0.834785377039429\\
0.188888888888889	0.813847629575462\\
0.196969696969697	0.790017603597725\\
0.198967685315309	0.783320322308388\\
0.205050505050505	0.767853533680748\\
0.213131313131313	0.74659995013134\\
0.218870111223855	0.730527154266445\\
0.221212121212121	0.725089022298458\\
0.229292929292929	0.704272653951514\\
0.237322034013405	0.681292069057961\\
0.237373737373737	0.681172593769401\\
0.245454545454545	0.659685582170281\\
0.253535353535354	0.635666874265692\\
0.253627718870769	0.635375263808448\\
0.261616161616162	0.615806924944955\\
0.26969696969697	0.594938273629176\\
0.270537946434497	0.592553097554568\\
0.277777777777778	0.576873104446848\\
0.285858585858586	0.557587323570291\\
0.287707141769366	0.552617001985409\\
0.293939393939394	0.538684715486785\\
0.302020202020202	0.518452129268721\\
0.303175037295124	0.515372465596163\\
0.31010101010101	0.500227434199949\\
0.318181818181818	0.481639533575644\\
0.31858175875204	0.480638086306439\\
0.326262626262626	0.465552258732801\\
0.334313632107051	0.448244687928931\\
0.334343434343434	0.448195602096647\\
0.342424242424242	0.433274086141078\\
0.349821032789934	0.418034496185145\\
0.350505050505051	0.416869129617885\\
0.358585858585859	0.402049435079631\\
0.364925220713375	0.389860370254907\\
0.366666666666667	0.387082770770458\\
0.374747474747475	0.373165702283254\\
0.379831651028319	0.363585086116858\\
0.382828282828283	0.359117946015408\\
0.390909090909091	0.34573570228924\\
0.394501660348681	0.339080668189405\\
0.398989898989899	0.332678240467874\\
0.407070707070707	0.320175547048181\\
0.409505092960084	0.316227766016838\\
0.415151515151515	0.308729379266528\\
0.423232323232323	0.297241808905419\\
0.424726590619177	0.294915072964707\\
0.431313131313131	0.286311666118535\\
0.439112566319125	0.275038784093195\\
0.439393939393939	0.274714505043356\\
0.447474747474747	0.264261935452396\\
0.452938750273392	0.256502090568005\\
0.455555555555556	0.253624848054902\\
0.463636363636364	0.24433943989545\\
0.467810993685971	0.239214708146264\\
0.471717171717172	0.235334522052178\\
0.47979797979798	0.226557152763763\\
0.482665343957682	0.223092437440898\\
0.487878787878788	0.217758619010891\\
0.495959595959596	0.208466419062933\\
0.49627824667604	0.208056753821717\\
0.504040404040404	0.200032301581093\\
0.509587871645428	0.194034424955791\\
0.512121212121212	0.191902156744159\\
0.52020202020202	0.184647250561063\\
0.523953991527755	0.180957154124332\\
0.528282828282828	0.177546992757569\\
0.536363636363636	0.170429363375574\\
0.538034152122012	0.168761247578815\\
0.544444444444444	0.163302162522345\\
0.550561955100198	0.15738730431619\\
0.552525252525253	0.155848150384816\\
0.560606060606061	0.149172991288428\\
0.56333330859959	0.146779926762207\\
0.568686868686869	0.143100009507553\\
0.576767676767677	0.13698980054272\\
0.576887697563459	0.136887450953708\\
0.584848484848485	0.131490436467986\\
0.589765292529465	0.127661694905741\\
0.592929292929293	0.125549788862033\\
0.601010101010101	0.119299279583756\\
0.601302344792957	0.119057723937878\\
0.609090909090909	0.113784253166807\\
0.612934053272245	0.111033631816764\\
0.617171717171717	0.108640077431165\\
0.625252525252525	0.103587979225875\\
0.625305281911554	0.103550336648913\\
0.633333333333333	0.0990167313713898\\
0.637033431142269	0.0965713905296605\\
0.641414141414141	0.094079542020538\\
0.647377372945514	0.0900628020211279\\
0.64949494949495	0.0888811330199758\\
0.657448810082059	0.0839928705945847\\
0.657575757575758	0.083930726748028\\
0.665656565656566	0.0798040966773677\\
0.668246386783592	0.0783320322308388\\
0.673737373737374	0.0758638743249652\\
0.67909089111447	0.0730527154266445\\
0.681818181818182	0.0718167247750437\\
0.688588243754158	0.0681292069057961\\
0.68989898989899	0.0675294851185942\\
0.697057929396577	0.0635375263808448\\
0.697979797979798	0.0631228665557847\\
0.705485202053308	0.0592553097554568\\
0.706060606060606	0.0590197812947412\\
0.714141414141414	0.05561859583014\\
0.714900606867896	0.0552617001985409\\
0.722222222222222	0.0522772070359812\\
0.723736482768929	0.0515372465596163\\
0.73030303030303	0.0487878253168503\\
0.731690012967774	0.0480638086306439\\
0.738383838383838	0.0451909780195025\\
0.739057537903631	0.0448244687928931\\
0.745954421259397	0.0418034496185145\\
0.746464646464646	0.0416095897914544\\
0.752205057137872	0.0389860370254907\\
0.754545454545455	0.038047285857028\\
0.758785343588388	0.0363585086116858\\
0.762626262626263	0.0350735221034462\\
0.765755119299798	0.0339080668189405\\
0.770707070707071	0.0323914882922375\\
0.772711203879853	0.0316227766016838\\
0.778787878787879	0.0295670743525498\\
0.778956324869022	0.0294915072964707\\
0.783944372107894	0.0275038784093195\\
0.786868686868687	0.0264924225759149\\
0.788681620913179	0.0256502090568005\\
0.793112651767111	0.0239214708146264\\
0.794949494949495	0.0232916398444039\\
0.797183981372298	0.0223092437440898\\
0.800860602440566	0.0208056753821717\\
0.803030303030303	0.0200208870480898\\
0.804887149291005	0.0194034424955792\\
0.809377019697888	0.0180957154124332\\
0.811111111111111	0.0176401589535645\\
0.813802685257075	0.0168761247578815\\
0.817832834580176	0.015738730431619\\
0.819191919191919	0.0153851476876219\\
0.821232875021335	0.0146779926762207\\
0.82435496496622	0.0136887450953708\\
0.827272727272727	0.0127956809307798\\
0.827339396741982	0.0127661694905741\\
0.829413708439644	0.0119057723937878\\
0.831392526150717	0.0111033631816764\\
0.833332020509873	0.0103550336648913\\
0.835203868595323	0.00965713905296605\\
0.835353535353535	0.00960358076995194\\
0.836535264624172	0.00900628020211279\\
0.837752992214613	0.00839928705945847\\
0.838932579111247	0.00783320322308389\\
0.840069699692452	0.00730527154266446\\
0.84106484933593	0.00681292069057962\\
0.841967503191049	0.00635375263808449\\
0.842822313044527	0.00592553097554568\\
0.843434343434344	0.00563524900972445\\
0.843601345196074	0.00552617001985409\\
0.84417496220364	0.00515372465596163\\
0.844687188969621	0.00480638086306439\\
0.845180274474593	0.00448244687928931\\
0.845669949598921	0.00418034496185145\\
0.846128613200925	0.00389860370254907\\
0.846536136660052	0.00363585086116858\\
0.846894218173489	0.00339080668189405\\
0.847207053447409	0.00316227766016838\\
};
%%%%\addlegendentry{data27}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.133333333333333	182\\
0.181344958556446	3.16227766016838\\
0.183870038563816	2.94915072964707\\
0.187144858313645	2.75038784093195\\
0.188888888888889	2.67045906292156\\
0.190693533927175	2.56502090568005\\
0.194497660479921	2.39214708146264\\
0.196969696969697	2.30021508936823\\
0.198504068142645	2.23092437440898\\
0.202494788360236	2.08056753821717\\
0.205050505050505	2.00464030917055\\
0.207071344862523	1.94034424955791\\
0.212466271432667	1.80957154124332\\
0.213131313131313	1.79688705182877\\
0.218285270989174	1.68761247578815\\
0.221212121212121	1.63594310247665\\
0.224251726895121	1.5738730431619\\
0.229292929292929	1.49231032655816\\
0.230573286177157	1.46779926762207\\
0.237319342391774	1.36887450953708\\
0.237373737373737	1.36825303879611\\
0.244082358432103	1.27661694905741\\
0.245454545454545	1.26092115924262\\
0.250662513879933	1.19057723937878\\
0.253535353535354	1.15953837072158\\
0.257784589262851	1.11033631816764\\
0.261616161616162	1.07613030715234\\
0.265810227741115	1.03550336648913\\
0.26969696969697	1.00641289342581\\
0.274566008047892	0.965713905296605\\
0.277777777777778	0.94316157942725\\
0.283089905794165	0.900628020211279\\
0.285858585858586	0.88271297203022\\
0.291590363958323	0.839928705945846\\
0.293939393939394	0.826310204924427\\
0.300364172912512	0.783320322308388\\
0.302020202020202	0.774788374380273\\
0.310037917937665	0.730527154266445\\
0.31010101010101	0.730234746941736\\
0.318181818181818	0.690114722098238\\
0.319801346767854	0.681292069057961\\
0.326262626262626	0.6525496936465\\
0.32971389412992	0.635375263808448\\
0.334343434343434	0.617346266682921\\
0.339966142871642	0.592553097554568\\
0.342424242424242	0.584216480357245\\
0.350505050505051	0.552990569097178\\
0.350594299543919	0.552617001985409\\
0.358585858585859	0.524621110921036\\
0.361081288631705	0.515372465596163\\
0.366666666666667	0.498301742244175\\
0.371990819364449	0.480638086306439\\
0.374747474747475	0.473430168190844\\
0.382828282828283	0.450036704141962\\
0.383379056345791	0.448244687928931\\
0.390909090909091	0.429377680434107\\
0.39491631432304	0.418034496185145\\
0.398989898989899	0.408457274237024\\
0.406228421828289	0.389860370254907\\
0.407070707070707	0.388058647139391\\
0.415151515151515	0.369862407241068\\
0.417736203346069	0.363585086116858\\
0.423232323232323	0.3529880922028\\
0.4297873198604	0.339080668189405\\
0.431313131313131	0.336580196010814\\
0.439393939393939	0.321764644654387\\
0.442071092606723	0.316227766016838\\
0.447474747474747	0.30704851808593\\
0.45393527450206	0.294915072964707\\
0.455555555555556	0.292355925481464\\
0.463636363636364	0.278985099839445\\
0.465858406392277	0.275038784093195\\
0.471717171717172	0.266718283197853\\
0.478263935550747	0.256502090568005\\
0.47979797979798	0.254644151990562\\
0.487878787878788	0.24368592949204\\
0.490792448671743	0.239214708146264\\
0.495959595959596	0.232781944762947\\
0.502894465681057	0.223092437440898\\
0.504040404040404	0.221733814917004\\
0.512121212121212	0.211683188212603\\
0.514848423137431	0.208056753821717\\
0.52020202020202	0.20232074213239\\
0.527232452926933	0.194034424955791\\
0.528282828282828	0.193068614929555\\
0.536363636363636	0.184717276956727\\
0.539557747006494	0.180957154124332\\
0.544444444444444	0.176338624662913\\
0.551472184551347	0.168761247578815\\
0.552525252525253	0.167791100381579\\
0.560606060606061	0.159938524448848\\
0.563073311881005	0.15738730431619\\
0.568686868686869	0.152670741584049\\
0.57504002201843	0.146779926762207\\
0.576767676767677	0.14552272120056\\
0.584848484848485	0.138860003414623\\
0.5869242501362	0.136887450953708\\
0.592929292929293	0.132341522425716\\
0.598242956406025	0.127661694905741\\
0.601010101010101	0.125568242123267\\
0.609040947364221	0.119057723937878\\
0.609090909090909	0.11902450346257\\
0.617171717171717	0.113348807637155\\
0.620145288649504	0.111033631816764\\
0.625252525252525	0.10788909125361\\
0.63138775805959	0.103550336648913\\
0.633333333333333	0.10245999932202\\
0.641414141414141	0.0971432609182668\\
0.642147241663707	0.0965713905296605\\
0.64949494949495	0.0916248416345535\\
0.651602486187538	0.0900628020211279\\
0.657575757575758	0.0863861269312502\\
0.661298102089689	0.0839928705945847\\
0.665656565656566	0.0817559656785843\\
0.671637098142438	0.0783320322308388\\
0.673737373737374	0.0773799519508386\\
0.681818181818182	0.073087928137509\\
0.681873377289809	0.0730527154266445\\
0.68989898989899	0.0686186910103862\\
0.690624499237566	0.0681292069057961\\
0.697979797979798	0.0639443333590296\\
0.698605041420537	0.0635375263808448\\
0.706060606060606	0.0596094745194301\\
0.706717143259131	0.0592553097554568\\
0.714141414141414	0.0560641399352864\\
0.715808801361771	0.0552617001985409\\
0.722222222222222	0.0525816840041379\\
0.724302149721621	0.0515372465596163\\
0.73030303030303	0.0489516144082119\\
0.731951075152383	0.0480638086306439\\
0.738383838383838	0.045210436567921\\
0.739068550462048	0.0448244687928931\\
0.745722725904862	0.0418034496185145\\
0.746464646464646	0.0415108590121082\\
0.751784471327191	0.0389860370254907\\
0.754545454545455	0.0378339978716498\\
0.758121718893752	0.0363585086116858\\
0.762626262626263	0.0347945844053109\\
0.764922037836599	0.0339080668189405\\
0.770707070707071	0.0320675351189853\\
0.77182069036793	0.0316227766016838\\
0.777903810534798	0.0294915072964707\\
0.778787878787879	0.0292137978810558\\
0.782894176929867	0.0275038784093195\\
0.786868686868687	0.0260608121092439\\
0.787708282375941	0.0256502090568005\\
0.79196835274974	0.0239214708146264\\
0.794949494949495	0.0228422787859462\\
0.796097036671182	0.0223092437440898\\
0.799634989020389	0.0208056753821717\\
0.803030303030303	0.0195028655303353\\
0.803315091347147	0.0194034424955792\\
0.807712549950734	0.0180957154124332\\
0.811111111111111	0.0171527837737523\\
0.812038861771152	0.0168761247578815\\
0.816023629640366	0.015738730431619\\
0.819191919191919	0.0148648660530413\\
0.819698567659832	0.0146779926762207\\
0.822764170285098	0.0136887450953708\\
0.825719084115823	0.0127661694905741\\
0.827272727272727	0.0122791524165905\\
0.828103390526147	0.0119057723937878\\
0.830028085148925	0.0111033631816764\\
0.831918724081205	0.0103550336648913\\
0.83374736503587	0.00965713905296605\\
0.835353535353535	0.00901158035568049\\
0.835362832411679	0.00900628020211279\\
0.836540423904187	0.00839928705945847\\
0.837683925107373	0.00783320322308389\\
0.838788869894533	0.00730527154266446\\
0.839757801974624	0.00681292069057962\\
0.840638398512443	0.00635375263808449\\
0.8414740248054	0.00592553097554568\\
0.842272512640845	0.00552617001985409\\
0.842952341134439	0.00515372465596163\\
0.843434343434344	0.00488268388841802\\
0.84353398201498	0.00480638086306439\\
0.84401360681462	0.00448244687928931\\
0.844491608233682	0.00418034496185145\\
0.844940591741681	0.00389860370254907\\
0.845340337415189	0.00363585086116858\\
0.845692208829912	0.00339080668189405\\
0.846000092510953	0.00316227766016838\\
};
%%%%\addlegendentry{data28}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.0666666666666667	166\\
0.315687798323758	3.16227766016838\\
0.316359875668209	2.94915072964707\\
0.317213787732113	2.75038784093195\\
0.318181818181818	2.57734534822019\\
0.318242826797012	2.56502090568005\\
0.319322110266981	2.39214708146264\\
0.320527815302141	2.23092437440898\\
0.321854380108616	2.08056753821717\\
0.323393766321701	1.94034424955791\\
0.325240762225106	1.80957154124332\\
0.326262626262626	1.7517130507705\\
0.32724322974373	1.68761247578815\\
0.32928889472423	1.5738730431619\\
0.331653721515339	1.46779926762207\\
0.334343434343434	1.37392211648009\\
0.334467242051316	1.36887450953708\\
0.337328209976269	1.27661694905741\\
0.340470526335831	1.19057723937878\\
0.342424242424242	1.14718649224004\\
0.343838279198987	1.11033631816764\\
0.347513875289052	1.03550336648913\\
0.350505050505051	0.987957618482379\\
0.351779484238035	0.965713905296605\\
0.356170284604764	0.900628020211279\\
0.358585858585859	0.871434468418111\\
0.361021797698145	0.839928705945846\\
0.36661591937091	0.783320322308388\\
0.366666666666667	0.782921385331927\\
0.37271571162776	0.730527154266445\\
0.374747474747475	0.715659684617389\\
0.378918864539761	0.681292069057961\\
0.382828282828283	0.654850493066583\\
0.38535093664961	0.635375263808448\\
0.390909090909091	0.601621378971653\\
0.392208015124838	0.592553097554568\\
0.398989898989899	0.555954388494434\\
0.399549603449408	0.552617001985409\\
0.40698009106451	0.515372465596163\\
0.407070707070707	0.514996362912962\\
0.41490464680702	0.480638086306439\\
0.415151515151515	0.479781632951107\\
0.423232323232323	0.44929353662902\\
0.423482296245145	0.448244687928931\\
0.431313131313131	0.422851969528333\\
0.432628899091729	0.418034496185145\\
0.439393939393939	0.397389556658584\\
0.441558366620658	0.389860370254907\\
0.447474747474747	0.37266483671612\\
0.450276663817373	0.363585086116858\\
0.455555555555556	0.349963697010431\\
0.459573227338728	0.339080668189405\\
0.463636363636364	0.330554284277451\\
0.46996820873411	0.316227766016838\\
0.471717171717172	0.312969258062469\\
0.47979797979798	0.296304934522486\\
0.480395845994877	0.294915072964707\\
0.487878787878788	0.28024219832048\\
0.490206120213229	0.275038784093195\\
0.495959595959596	0.264725176033259\\
0.500020214787421	0.256502090568005\\
0.504040404040404	0.250166635907505\\
0.510655734640843	0.239214708146264\\
0.512121212121212	0.237242154756504\\
0.52020202020202	0.225573480851572\\
0.521756600060687	0.223092437440898\\
0.528282828282828	0.214231470113294\\
0.532308016077502	0.208056753821717\\
0.536363636363636	0.203032079500909\\
0.542700953473609	0.194034424955791\\
0.544444444444444	0.192098582365976\\
0.552525252525253	0.181809231082412\\
0.553159180387061	0.180957154124332\\
0.560606060606061	0.172901605671929\\
0.564194760703913	0.168761247578815\\
0.568686868686869	0.164322888988414\\
0.575025112299747	0.15738730431619\\
0.576767676767677	0.155834844609747\\
0.584848484848485	0.147640827364447\\
0.585582160312896	0.146779926762207\\
0.592929292929293	0.139994618567433\\
0.595809808713591	0.136887450953708\\
0.601010101010101	0.132408461291398\\
0.60614818724589	0.127661694905741\\
0.609090909090909	0.125321528288623\\
0.61652831491168	0.119057723937878\\
0.617171717171717	0.11861236860924\\
0.625252525252525	0.11240220159726\\
0.626799819076336	0.111033631816764\\
0.633333333333333	0.106452413159756\\
0.636845856903512	0.103550336648913\\
0.641414141414141	0.10055124977855\\
0.646497809436108	0.0965713905296605\\
0.64949494949495	0.0945434471442647\\
0.655501166060557	0.0900628020211279\\
0.657575757575758	0.0887756037594613\\
0.664953408952324	0.0839928705945847\\
0.665656565656566	0.0836284436108793\\
0.673737373737374	0.0789558919710299\\
0.67465821389124	0.0783320322308388\\
0.681818181818182	0.0744785574878025\\
0.684008711535626	0.0730527154266445\\
0.68989898989899	0.069727099001067\\
0.692209513052993	0.0681292069057961\\
0.697979797979798	0.0647584776455858\\
0.699805726910693	0.0635375263808448\\
0.706060606060606	0.0601450849358885\\
0.707665204649384	0.0592553097554568\\
0.714141414141414	0.0563889269923101\\
0.716414038959772	0.0552617001985409\\
0.722222222222222	0.0527557222485769\\
0.724566698960338	0.0515372465596163\\
0.73030303030303	0.0489742682332137\\
0.731928382002696	0.0480638086306439\\
0.738383838383838	0.0450803014838372\\
0.73881835684077	0.0448244687928931\\
0.745194788630158	0.0418034496185145\\
0.746464646464646	0.0412791115878926\\
0.751077485999946	0.0389860370254907\\
0.754545454545455	0.0374667850374508\\
0.757115097936748	0.0363585086116858\\
0.762626262626263	0.0343530766351743\\
0.763726999741304	0.0339080668189405\\
0.770574928430337	0.0316227766016838\\
0.770707070707071	0.0315843758979875\\
0.776436824580828	0.0294915072964707\\
0.778787878787879	0.0287117801851373\\
0.781526965263625	0.0275038784093195\\
0.786355557295124	0.0256502090568005\\
0.786868686868687	0.0254876048244064\\
0.790528081347327	0.0239214708146264\\
0.794700301587367	0.0223092437440898\\
0.794949494949495	0.0222222566067741\\
0.798117439056421	0.0208056753821717\\
0.80159419760035	0.0194034424955792\\
0.803030303030303	0.0189107407261239\\
0.805614063972954	0.0180957154124332\\
0.809814602597866	0.0168761247578815\\
0.811111111111111	0.0165154256866165\\
0.813706906747042	0.015738730431619\\
0.817429742269232	0.0146779926762207\\
0.819191919191919	0.0142224784452867\\
0.820733150085861	0.0136887450953708\\
0.823617592418189	0.0127661694905741\\
0.82618939674626	0.0119057723937878\\
0.827272727272727	0.0115638904267201\\
0.82829435557828	0.0111033631816764\\
0.830117392889979	0.0103550336648913\\
0.831884678538904	0.00965713905296605\\
0.833451711711412	0.00900628020211279\\
0.834898524115114	0.00839928705945847\\
0.835353535353535	0.00822643322940413\\
0.836088376703364	0.00783320322308389\\
0.837146730853447	0.00730527154266446\\
0.838076773490865	0.00681292069057962\\
0.838923839380728	0.00635375263808449\\
0.839729519627004	0.00592553097554568\\
0.840501194005171	0.00552617001985409\\
0.841158744829301	0.00515372465596163\\
0.841742373452351	0.00480638086306439\\
0.842302816265815	0.00448244687928931\\
0.842859051832586	0.00418034496185145\\
0.84337917286863	0.00389860370254907\\
0.843434343434344	0.00387065204735434\\
0.843774775460482	0.00363585086116858\\
0.844115827168067	0.00339080668189405\\
0.844414843536596	0.00316227766016838\\
};
%%%%\addlegendentry{data29}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0	157\\
0.380871097471193	3.16227766016838\\
0.381239210205729	2.94915072964707\\
0.38170610182642	2.75038784093195\\
0.382271961543985	2.56502090568005\\
0.382828282828283	2.42040098315479\\
0.382921375871009	2.39214708146264\\
0.38355597614194	2.23092437440898\\
0.384252347750842	2.08056753821717\\
0.385058085422996	1.94034424955791\\
0.38602154397813	1.80957154124332\\
0.387142333979316	1.68761247578815\\
0.388368347314735	1.5738730431619\\
0.389780058688678	1.46779926762207\\
0.390909090909091	1.40146901985043\\
0.391381491218868	1.36887450953708\\
0.393068007256548	1.27661694905741\\
0.394910837948618	1.19057723937878\\
0.397021592848199	1.11033631816764\\
0.398989898989899	1.05167935302346\\
0.3994746531464	1.03550336648913\\
0.402137732847321	0.965713905296605\\
0.405053008890578	0.900628020211279\\
0.407070707070707	0.863730841800952\\
0.408295328312225	0.839928705945846\\
0.411997060855113	0.783320322308388\\
0.415151515151515	0.745755864236155\\
0.41631644639869	0.730527154266445\\
0.420751695670348	0.681292069057961\\
0.423232323232323	0.658593229953972\\
0.425486604550634	0.635375263808448\\
0.430752097314652	0.592553097554568\\
0.431313131313131	0.589012288984818\\
0.436354041014248	0.552617001985409\\
0.439393939393939	0.534110354980116\\
0.442060475001409	0.515372465596163\\
0.447474747474747	0.483768750108695\\
0.447951552349989	0.480638086306439\\
0.454165284599016	0.448244687928931\\
0.455555555555556	0.442628399249277\\
0.461338264458393	0.418034496185145\\
0.463636363636364	0.409867072999814\\
0.468828452209063	0.389860370254907\\
0.471717171717172	0.380536129292462\\
0.476427526212133	0.363585086116858\\
0.47979797979798	0.353901771286926\\
0.484336833058796	0.339080668189405\\
0.487878787878788	0.330096956618628\\
0.4926342086214	0.316227766016838\\
0.495959595959596	0.308220229730241\\
0.500817274763449	0.294915072964707\\
0.504040404040404	0.287451563713935\\
0.509134304568687	0.275038784093195\\
0.512121212121212	0.269189953852923\\
0.518142148897186	0.256502090568005\\
0.52020202020202	0.253116580357578\\
0.527813479731108	0.239214708146264\\
0.528282828282828	0.2385161222275\\
0.536363636363636	0.224846252799552\\
0.537263303088431	0.223092437440898\\
0.544444444444444	0.211152922145914\\
0.546060465614018	0.208056753821717\\
0.552525252525253	0.198027219255837\\
0.554959537788265	0.194034424955791\\
0.560606060606061	0.186773314527695\\
0.564838762520177	0.180957154124332\\
0.568686868686869	0.176693177690388\\
0.575125876761258	0.168761247578815\\
0.576767676767677	0.16702557097049\\
0.584740289616314	0.15738730431619\\
0.584848484848485	0.157280573438724\\
0.592929292929293	0.148008594636606\\
0.593842689502919	0.146779926762207\\
0.601010101010101	0.139173111867352\\
0.60301721265871	0.136887450953708\\
0.609090909090909	0.131352298318128\\
0.612912082762951	0.127661694905741\\
0.617171717171717	0.124112353827594\\
0.622615481264149	0.119057723937878\\
0.625252525252525	0.117040372011015\\
0.632044380832024	0.111033631816764\\
0.633333333333333	0.110128410860527\\
0.641250788751713	0.103550336648913\\
0.641414141414141	0.103442312736362\\
0.64949494949495	0.0970528198474314\\
0.650047100317521	0.0965713905296605\\
0.657575757575758	0.0908811263049886\\
0.658613950736192	0.0900628020211279\\
0.665656565656566	0.0854331748488904\\
0.667617063102077	0.0839928705945847\\
0.673737373737374	0.0803867844426683\\
0.676701376596211	0.0783320322308388\\
0.681818181818182	0.0755089012475986\\
0.685487478830721	0.0730527154266445\\
0.68989898989899	0.0704863749464839\\
0.693198064354919	0.0681292069057961\\
0.697979797979798	0.0652376368774015\\
0.700433792623294	0.0635375263808448\\
0.706060606060606	0.0603691322229459\\
0.707997781118521	0.0592553097554568\\
0.714141414141414	0.0564297083300198\\
0.716405665656928	0.0552617001985409\\
0.722222222222222	0.0526457368538242\\
0.724263952248044	0.0515372465596163\\
0.73030303030303	0.048711721165007\\
0.731404906189423	0.0480638086306439\\
0.738074833541384	0.0448244687928931\\
0.738383838383838	0.0447039291564338\\
0.744199793834817	0.0418034496185145\\
0.746464646464646	0.0408139873756844\\
0.749939526348625	0.0389860370254907\\
0.754545454545455	0.0368439966686908\\
0.755610171580145	0.0363585086116858\\
0.761987464463571	0.0339080668189405\\
0.762626262626263	0.0337074620889228\\
0.768568291098972	0.0316227766016838\\
0.770707070707071	0.0309613230238404\\
0.774481604149284	0.0294915072964707\\
0.778787878787879	0.0279616945930489\\
0.779754475617524	0.0275038784093195\\
0.784333960641105	0.0256502090568005\\
0.786868686868687	0.0247828413857378\\
0.788728688922473	0.0239214708146264\\
0.79267345208801	0.0223092437440898\\
0.794949494949495	0.0214436025550642\\
0.796258773944194	0.0208056753821717\\
0.799546912418707	0.0194034424955792\\
0.803012757472161	0.0180957154124332\\
0.803030303030303	0.0180900359170948\\
0.807070400182545	0.0168761247578815\\
0.810802011513509	0.015738730431619\\
0.811111111111111	0.0156547714732195\\
0.81443763568939	0.0146779926762207\\
0.817981855578423	0.0136887450953708\\
0.819191919191919	0.0133794076678092\\
0.820983666284239	0.0127661694905741\\
0.823475842402951	0.0119057723937878\\
0.825804226014351	0.0111033631816764\\
0.827272727272727	0.0106309041013113\\
0.82787376133393	0.0103550336648913\\
0.829558911109774	0.00965713905296605\\
0.831056289144195	0.00900628020211279\\
0.83244152892221	0.00839928705945847\\
0.833766152328036	0.00783320322308389\\
0.835027397284522	0.00730527154266446\\
0.835353535353535	0.00716960747177416\\
0.835969059748896	0.00681292069057962\\
0.836768638667375	0.00635375263808449\\
0.837531132482173	0.00592553097554568\\
0.8382633874841	0.00552617001985409\\
0.83888769089184	0.00515372465596163\\
0.83944282856728	0.00480638086306439\\
0.839978161677312	0.00448244687928931\\
0.840512313617857	0.00418034496185145\\
0.841013788307257	0.00389860370254907\\
0.841459436805933	0.00363585086116858\\
0.841851079570358	0.00339080668189405\\
0.842193310107436	0.00316227766016838\\
};
%%%%\addlegendentry{data30}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.0666666666666667	152\\
0.421078610563322	3.16227766016838\\
0.42133531419804	2.94915072964707\\
0.421660740416572	2.75038784093195\\
0.422054920235023	2.56502090568005\\
0.422517891136627	2.39214708146264\\
0.423033561937811	2.23092437440898\\
0.423232323232323	2.17807447134871\\
0.423553855800818	2.08056753821717\\
0.424127080606159	1.94034424955791\\
0.424811916939759	1.80957154124332\\
0.425607771325871	1.68761247578815\\
0.426477327438558	1.5738730431619\\
0.427477264174464	1.46779926762207\\
0.42866850284444	1.36887450953708\\
0.430068652072149	1.27661694905741\\
0.431313131313131	1.2065203310167\\
0.431557138346403	1.19057723937878\\
0.433062326981276	1.11033631816764\\
0.434849566940044	1.03550336648913\\
0.436969520658834	0.965713905296605\\
0.439284827857779	0.900628020211279\\
0.439393939393939	0.898110019269308\\
0.441548979711366	0.839928705945846\\
0.444208835461229	0.783320322308388\\
0.447385653827878	0.730527154266445\\
0.447474747474747	0.729267349773789\\
0.450462862228381	0.681292069057961\\
0.453923241493413	0.635375263808448\\
0.455555555555556	0.618229881700343\\
0.457872405017314	0.592553097554568\\
0.462505545180182	0.552617001985409\\
0.463636363636364	0.544377088607786\\
0.467288866080003	0.515372465596163\\
0.471717171717172	0.486084698029839\\
0.472450527556707	0.480638086306439\\
0.477932026868801	0.448244687928931\\
0.47979797979798	0.439678535346402\\
0.483911502267859	0.418034496185145\\
0.487878787878788	0.400543290342894\\
0.489968828097303	0.389860370254907\\
0.495959595959596	0.364139286207857\\
0.496072358799537	0.363585086116858\\
0.502303490089666	0.339080668189405\\
0.504040404040404	0.333762701271678\\
0.509474747573305	0.316227766016838\\
0.512121212121212	0.3091608220356\\
0.517064067774971	0.294915072964707\\
0.52020202020202	0.287251297707766\\
0.524681873896835	0.275038784093195\\
0.528282828282828	0.267131251136402\\
0.532518129814409	0.256502090568005\\
0.536363636363636	0.248955950748186\\
0.540645158127964	0.239214708146264\\
0.544444444444444	0.232151901211403\\
0.548650901046304	0.223092437440898\\
0.552525252525253	0.215960225851153\\
0.556581891744509	0.208056753821717\\
0.560606060606061	0.201694927645634\\
0.565134213618205	0.194034424955791\\
0.568686868686869	0.18931231703349\\
0.574322999249476	0.180957154124332\\
0.576767676767677	0.178028099008231\\
0.583501645562129	0.168761247578815\\
0.584848484848485	0.167166832795106\\
0.591916235748108	0.15738730431619\\
0.592929292929293	0.156240621131255\\
0.600027309665301	0.146779926762207\\
0.601010101010101	0.145744595914786\\
0.60883223581334	0.136887450953708\\
0.609090909090909	0.13665262945051\\
0.617171717171717	0.128877661595182\\
0.618303514854412	0.127661694905741\\
0.625252525252525	0.121203295714416\\
0.627244109458457	0.119057723937878\\
0.633333333333333	0.11363701407481\\
0.635799636139242	0.111033631816764\\
0.641414141414141	0.106312439615458\\
0.64415313625148	0.103550336648913\\
0.64949494949495	0.0992479334369327\\
0.652503866679272	0.0965713905296605\\
0.657575757575758	0.0926525057273766\\
0.660788273521529	0.0900628020211279\\
0.665656565656566	0.0867828604753484\\
0.669355043995357	0.0839928705945847\\
0.673737373737374	0.0813357501376617\\
0.677936762485827	0.0783320322308388\\
0.681818181818182	0.076117402391061\\
0.686233410083151	0.0730527154266445\\
0.68989898989899	0.070836313646472\\
0.693536049789322	0.0681292069057961\\
0.697979797979798	0.0653229760051173\\
0.700445957437262	0.0635375263808448\\
0.706060606060606	0.0602250919412641\\
0.707672036254408	0.0592553097554568\\
0.714141414141414	0.0561324015135059\\
0.71574831481961	0.0552617001985409\\
0.722222222222222	0.0521943185789198\\
0.72336890287527	0.0515372465596163\\
0.73030303030303	0.0481021970002073\\
0.730364566705407	0.0480638086306439\\
0.736678322525985	0.0448244687928931\\
0.738383838383838	0.0441156658528714\\
0.742729543876071	0.0418034496185145\\
0.746464646464646	0.0400558439692496\\
0.748363647130155	0.0389860370254907\\
0.75365103373592	0.0363585086116858\\
0.754545454545455	0.0359874737449996\\
0.7596320791522	0.0339080668189405\\
0.762626262626263	0.0328952542551009\\
0.76599728320287	0.0316227766016838\\
0.770707070707071	0.0300467608966341\\
0.772023030483828	0.0294915072964707\\
0.777237864795032	0.0275038784093195\\
0.778787878787879	0.0269950560900576\\
0.781860392323103	0.0256502090568005\\
0.786468109539042	0.0239214708146264\\
0.786868686868687	0.023791172518228\\
0.790240262943009	0.0223092437440898\\
0.793849258837288	0.0208056753821717\\
0.794949494949495	0.0204066997893765\\
0.797108847210725	0.0194034424955792\\
0.800349914653923	0.0180957154124332\\
0.803030303030303	0.0171143771147051\\
0.803738490321616	0.0168761247578815\\
0.807313411338885	0.015738730431619\\
0.81075817371264	0.0146779926762207\\
0.811111111111111	0.0145839153239046\\
0.814191360394528	0.0136887450953708\\
0.817451491410953	0.0127661694905741\\
0.819191919191919	0.0122645445526714\\
0.82013010077745	0.0119057723937878\\
0.822361768267065	0.0111033631816764\\
0.824508375004691	0.0103550336648913\\
0.826542935591289	0.00965713905296605\\
0.827272727272727	0.00940584751832034\\
0.828100480563912	0.00900628020211279\\
0.829401386304421	0.00839928705945847\\
0.830647775313436	0.00783320322308389\\
0.83183672699832	0.00730527154266446\\
0.832866055163683	0.00681292069057962\\
0.833791925832984	0.00635375263808449\\
0.834663521970428	0.00592553097554568\\
0.835353535353535	0.00559975698368156\\
0.835466291165921	0.00552617001985409\\
0.836042522331356	0.00515372465596163\\
0.836555966938992	0.00480638086306439\\
0.837053943926753	0.00448244687928931\\
0.837554529800821	0.00418034496185145\\
0.838027059210193	0.00389860370254907\\
0.838448505446763	0.00363585086116858\\
0.838820033383659	0.00339080668189405\\
0.839145572062191	0.00316227766016838\\
};
%%%%\addlegendentry{data31}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.133333333333333	148\\
0.448833447766964	3.16227766016838\\
0.449001410576865	2.94915072964707\\
0.449214295902835	2.75038784093195\\
0.449472094779912	2.56502090568005\\
0.449774796338471	2.39214708146264\\
0.450111843919006	2.23092437440898\\
0.450481339811857	2.08056753821717\\
0.450908409719982	1.94034424955791\\
0.451418444960876	1.80957154124332\\
0.452010904344583	1.68761247578815\\
0.452657915085056	1.5738730431619\\
0.453401530901403	1.46779926762207\\
0.454286842424694	1.36887450953708\\
0.455326623780227	1.27661694905741\\
0.455555555555556	1.25924146087581\\
0.456411721977995	1.19057723937878\\
0.457637201828796	1.11033631816764\\
0.459090920842182	1.03550336648913\\
0.460813297470791	0.965713905296605\\
0.462691948996974	0.900628020211279\\
0.463636363636364	0.87374375116928\\
0.464721238535061	0.839928705945846\\
0.467022220445094	0.783320322308388\\
0.469765572963223	0.730527154266445\\
0.471717171717172	0.698523273287778\\
0.472646002021991	0.681292069057961\\
0.475636578949942	0.635375263808448\\
0.479152164250093	0.592553097554568\\
0.47979797979798	0.586427889257911\\
0.482882558443132	0.552617001985409\\
0.486891875468823	0.515372465596163\\
0.487878787878788	0.507727459772091\\
0.490870444509634	0.480638086306439\\
0.495355575218063	0.448244687928931\\
0.495959595959596	0.444851612688542\\
0.500101872990258	0.418034496185145\\
0.504040404040404	0.396616821303849\\
0.50521877972118	0.389860370254907\\
0.510665381073295	0.363585086116858\\
0.512121212121212	0.357954850574059\\
0.516631853036328	0.339080668189405\\
0.52020202020202	0.32742082616995\\
0.523258479511976	0.316227766016838\\
0.528282828282828	0.300961636484134\\
0.530014957550737	0.294915072964707\\
0.536363636363636	0.276084817576207\\
0.536666316618154	0.275038784093195\\
0.543312632336784	0.256502090568005\\
0.544444444444444	0.25402888562015\\
0.5502679157233	0.239214708146264\\
0.552525252525253	0.234511902934365\\
0.557698446544127	0.223092437440898\\
0.560606060606061	0.21759403117826\\
0.565312470130823	0.208056753821717\\
0.568686868686869	0.202495274963144\\
0.573277415500013	0.194034424955791\\
0.576767676767677	0.188967827728768\\
0.581554774676273	0.180957154124332\\
0.584848484848485	0.176490996303482\\
0.589705034679956	0.168761247578815\\
0.592929292929293	0.164334643560007\\
0.597212416679915	0.15738730431619\\
0.601010101010101	0.152333854858239\\
0.604893795098662	0.146779926762207\\
0.609090909090909	0.142023071740307\\
0.613360401568295	0.136887450953708\\
0.617171717171717	0.133201854222651\\
0.622286395443747	0.127661694905741\\
0.625252525252525	0.124876389256008\\
0.630581052549419	0.119057723937878\\
0.633333333333333	0.116568784307946\\
0.638479072001555	0.111033631816764\\
0.641414141414141	0.108512874525207\\
0.646218687527748	0.103550336648913\\
0.64949494949495	0.100841305068192\\
0.654164761783166	0.0965713905296605\\
0.657575757575758	0.0938557260292485\\
0.662139538706265	0.0900628020211279\\
0.665656565656566	0.0876137271642704\\
0.670292497687291	0.0839928705945847\\
0.673737373737374	0.0818245931204604\\
0.678430079499084	0.0783320322308388\\
0.681818181818182	0.0763150263775581\\
0.686312299721442	0.0730527154266445\\
0.68989898989899	0.0707781494504409\\
0.693285964731419	0.0681292069057961\\
0.697979797979798	0.0650050928584243\\
0.699902048372283	0.0635375263808448\\
0.706060606060606	0.0596936523708681\\
0.706749594128816	0.0592553097554568\\
0.714141414141414	0.0554700548814005\\
0.714503608117164	0.0552617001985409\\
0.721891728683976	0.0515372465596163\\
0.722222222222222	0.0513934860380147\\
0.728543561858942	0.0480638086306439\\
0.73030303030303	0.0472953557881335\\
0.734786992051567	0.0448244687928931\\
0.738383838383838	0.0432111851789352\\
0.740832786411921	0.0418034496185145\\
0.746381519394828	0.0389860370254907\\
0.746464646464646	0.0389492611511833\\
0.751328991219969	0.0363585086116858\\
0.754545454545455	0.0349010919216782\\
0.756776803179231	0.0339080668189405\\
0.762626262626263	0.0317397554408435\\
0.762909360419139	0.0316227766016838\\
0.768795393358183	0.0294915072964707\\
0.770707070707071	0.0288602481038132\\
0.773971260816573	0.0275038784093195\\
0.778787878787879	0.0257406512958659\\
0.778972901808302	0.0256502090568005\\
0.783246167525818	0.0239214708146264\\
0.786868686868687	0.0225898678598734\\
0.787433186006659	0.0223092437440898\\
0.790761680113494	0.0208056753821717\\
0.794176577075886	0.0194034424955792\\
0.794949494949495	0.0191358526660096\\
0.797291361449841	0.0180957154124332\\
0.800322841212515	0.0168761247578815\\
0.803030303030303	0.0158097379961165\\
0.803225391184287	0.015738730431619\\
0.806491290334587	0.0146779926762207\\
0.8097146432213	0.0136887450953708\\
0.811111111111111	0.0132961528455914\\
0.812827991768329	0.0127661694905741\\
0.815578327210856	0.0119057723937878\\
0.818105955476662	0.0111033631816764\\
0.819191919191919	0.0107850755480098\\
0.820305067767261	0.0103550336648913\\
0.822232252122711	0.00965713905296605\\
0.82390733732065	0.00900628020211279\\
0.825426854155269	0.00839928705945847\\
0.826853879892005	0.00783320322308389\\
0.827272727272727	0.00768166999464277\\
0.828026298700983	0.00730527154266446\\
0.828974815829993	0.00681292069057962\\
0.829829361149168	0.00635375263808449\\
0.830635637007896	0.00592553097554568\\
0.831402707109181	0.00552617001985409\\
0.832047292774672	0.00515372465596163\\
0.832615850165438	0.00480638086306439\\
0.833164954559157	0.00448244687928931\\
0.833716310380618	0.00418034496185145\\
0.834235322558589	0.00389860370254907\\
0.834696379676942	0.00363585086116858\\
0.835101449311296	0.00339080668189405\\
0.835353535353535	0.00323417062250038\\
0.835440448432395	0.00316227766016838\\
};
%%%%\addlegendentry{data32}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.2	145\\
0.466984776924848	3.16227766016838\\
0.46714462834602	2.94915072964707\\
0.467347214764929	2.75038784093195\\
0.467592512807934	2.56502090568005\\
0.467880494152727	2.39214708146264\\
0.468201097686354	2.23092437440898\\
0.46855250090075	2.08056753821717\\
0.468958571059064	1.94034424955791\\
0.469443401847748	1.80957154124332\\
0.470006412661071	1.68761247578815\\
0.470621055192889	1.5738730431619\\
0.471327202968809	1.46779926762207\\
0.471717171717172	1.42190110539783\\
0.472112856841131	1.36887450953708\\
0.47297953856712	1.27661694905741\\
0.473923757929018	1.19057723937878\\
0.475001704346923	1.11033631816764\\
0.476279603710905	1.03550336648913\\
0.477792531314009	0.965713905296605\\
0.479441324185462	0.900628020211279\\
0.47979797979798	0.889054923697593\\
0.481098537525301	0.839928705945846\\
0.482995526915507	0.783320322308388\\
0.485254931616698	0.730527154266445\\
0.487724114871907	0.681292069057961\\
0.487878787878788	0.67873893933989\\
0.490110094402897	0.635375263808448\\
0.492884654954802	0.592553097554568\\
0.495959595959596	0.555513484484121\\
0.496167141422919	0.552617001985409\\
0.499317333838104	0.515372465596163\\
0.502830997673292	0.480638086306439\\
0.504040404040404	0.471102115271924\\
0.506788178387816	0.448244687928931\\
0.511442056012313	0.418034496185145\\
0.512121212121212	0.41433129756427\\
0.516260728262055	0.389860370254907\\
0.52020202020202	0.370200057910212\\
0.521380723122502	0.363585086116858\\
0.526816437207058	0.339080668189405\\
0.528282828282828	0.333915105626481\\
0.532632498407164	0.316227766016838\\
0.536363636363636	0.303610984514968\\
0.538560135632292	0.294915072964707\\
0.544444444444444	0.275075249133072\\
0.54445370458039	0.275038784093195\\
0.550281685020649	0.256502090568005\\
0.552525252525253	0.250896394700444\\
0.556935314699152	0.239214708146264\\
0.560606060606061	0.231232919423282\\
0.564094764034726	0.223092437440898\\
0.568686868686869	0.213890740411182\\
0.571284471558605	0.208056753821717\\
0.576767676767677	0.198015111411535\\
0.578648394115601	0.194034424955791\\
0.584848484848485	0.183670540063429\\
0.586227356131925	0.180957154124332\\
0.592929292929293	0.170239828277477\\
0.593709382749569	0.168761247578815\\
0.600649281806473	0.15738730431619\\
0.601010101010101	0.156901769999904\\
0.60800000181979	0.146779926762207\\
0.609090909090909	0.145525242909045\\
0.616157065457941	0.136887450953708\\
0.617171717171717	0.135888070426169\\
0.624610754002143	0.127661694905741\\
0.625252525252525	0.127045009815837\\
0.632382755505006	0.119057723937878\\
0.633333333333333	0.118173754937202\\
0.639773169162145	0.111033631816764\\
0.641414141414141	0.109577339046075\\
0.647049380147133	0.103550336648913\\
0.64949494949495	0.101451013997514\\
0.654630215666593	0.0965713905296605\\
0.657575757575758	0.0941277358181881\\
0.662266689693443	0.0900628020211279\\
0.665656565656566	0.0875945358476199\\
0.670060487160522	0.0839928705945847\\
0.673737373737374	0.0815622741792403\\
0.677862772480365	0.0783320322308388\\
0.681818181818182	0.0758468164802558\\
0.685459153841696	0.0730527154266445\\
0.68989898989899	0.0700661611331052\\
0.692230945043547	0.0681292069057961\\
0.697979797979798	0.0640509936944186\\
0.698610623164858	0.0635375263808448\\
0.705050515672257	0.0592553097554568\\
0.706060606060606	0.0587153819572202\\
0.712363693753501	0.0552617001985409\\
0.714141414141414	0.0544059482222812\\
0.719437745082238	0.0515372465596163\\
0.722222222222222	0.0502277678729617\\
0.726018975128249	0.0480638086306439\\
0.73030303030303	0.0460290511309068\\
0.732311522576373	0.0448244687928931\\
0.738383838383838	0.0418435318334169\\
0.738447512920717	0.0418034496185145\\
0.743592326142731	0.0389860370254907\\
0.746464646464646	0.0375847538580198\\
0.74855402868061	0.0363585086116858\\
0.753472909857355	0.0339080668189405\\
0.754545454545455	0.0334705521263282\\
0.759119713305717	0.0316227766016838\\
0.762626262626263	0.0303583515092878\\
0.764777762374389	0.0294915072964707\\
0.770151818803687	0.0275038784093195\\
0.770707070707071	0.0273277160126315\\
0.774909412558556	0.0256502090568005\\
0.778787878787879	0.0243098009962911\\
0.779629638465061	0.0239214708146264\\
0.783613607741368	0.0223092437440898\\
0.786868686868687	0.0210496948633016\\
0.787337798858811	0.0208056753821717\\
0.790451320767959	0.0194034424955792\\
0.793714878729086	0.0180957154124332\\
0.794949494949495	0.0176584196468082\\
0.796673401228136	0.0168761247578815\\
0.799292219647008	0.015738730431619\\
0.801894813293678	0.0146779926762207\\
0.803030303030303	0.014273481510249\\
0.804750091786934	0.0136887450953708\\
0.807663382689045	0.0127661694905741\\
0.810250335422506	0.0119057723937878\\
0.811111111111111	0.0116375967003712\\
0.812660940991616	0.0111033631816764\\
0.814949366819507	0.0103550336648913\\
0.817084831987908	0.00965713905296605\\
0.81891336136278	0.00900628020211279\\
0.819191919191919	0.00891286207414455\\
0.82037605464059	0.00839928705945847\\
0.821715793269878	0.00783320322308389\\
0.822970930023602	0.00730527154266446\\
0.82403888946214	0.00681292069057962\\
0.824986086528819	0.00635375263808449\\
0.825867933182654	0.00592553097554568\\
0.826696928844582	0.00552617001985409\\
0.827272727272727	0.00522056352052791\\
0.827367136488876	0.00515372465596163\\
0.827881889324321	0.00480638086306439\\
0.82838276614763	0.00448244687928931\\
0.828890767104098	0.00418034496185145\\
0.829372340738454	0.00389860370254907\\
0.82980202701392	0.00363585086116858\\
0.83018096174621	0.00339080668189405\\
0.830513160287965	0.00316227766016838\\
};
%%%%\addlegendentry{data33}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.266666666666667	143\\
0.4769511952092	3.16227766016838\\
0.47709766244211	2.94915072964707\\
0.477283272213976	2.75038784093195\\
0.47750799451855	2.56502090568005\\
0.477771793014243	2.39214708146264\\
0.478065440519834	2.23092437440898\\
0.478387257627078	2.08056753821717\\
0.478759087812138	1.94034424955791\\
0.479202966758817	1.80957154124332\\
0.47971832545663	1.68761247578815\\
0.47979797979798	1.67151147048883\\
0.480210956315505	1.5738730431619\\
0.480763585012981	1.46779926762207\\
0.48142109004919	1.36887450953708\\
0.482192726010911	1.27661694905741\\
0.483033156212915	1.19057723937878\\
0.48399230575719	1.11033631816764\\
0.485128944657814	1.03550336648913\\
0.486474031492237	0.965713905296605\\
0.487878787878788	0.90331324192765\\
0.487929896473931	0.900628020211279\\
0.489335129707324	0.839928705945846\\
0.490992891368063	0.783320322308388\\
0.492966202949614	0.730527154266445\\
0.49512128579878	0.681292069057961\\
0.495959595959596	0.665422563690717\\
0.497324942107808	0.635375263808448\\
0.499774629817728	0.592553097554568\\
0.502698786971464	0.552617001985409\\
0.504040404040404	0.537072081189835\\
0.50581537070647	0.515372465596163\\
0.509212430011421	0.480638086306439\\
0.512121212121212	0.456851845773345\\
0.513091195136504	0.448244687928931\\
0.517454665317573	0.418034496185145\\
0.52020202020202	0.402006205948827\\
0.522047829712055	0.389860370254907\\
0.52677729523744	0.363585086116858\\
0.528282828282828	0.356859859814093\\
0.531722070745423	0.339080668189405\\
0.536363636363636	0.320269178670175\\
0.537212932581107	0.316227766016838\\
0.542598550536677	0.294915072964707\\
0.544444444444444	0.288689591005133\\
0.547901319545844	0.275038784093195\\
0.552525252525253	0.260227699723462\\
0.553622636108133	0.256502090568005\\
0.560093799524915	0.239214708146264\\
0.560606060606061	0.238090972315618\\
0.566968263714752	0.223092437440898\\
0.568686868686869	0.21960654627353\\
0.573757585314742	0.208056753821717\\
0.576767676767677	0.202455119532382\\
0.580674672549509	0.194034424955791\\
0.584848484848485	0.186915616124312\\
0.58780998757108	0.180957154124332\\
0.592929292929293	0.172569544886835\\
0.594886836714382	0.168761247578815\\
0.601010101010101	0.158432340740811\\
0.601586094331666	0.15738730431619\\
0.608681888721639	0.146779926762207\\
0.609090909090909	0.14629376519159\\
0.616528227809204	0.136887450953708\\
0.617171717171717	0.136230168559605\\
0.624632303077326	0.127661694905741\\
0.625252525252525	0.127041219580469\\
0.632088529829264	0.119057723937878\\
0.633333333333333	0.117847835841683\\
0.63920644977267	0.111033631816764\\
0.641414141414141	0.108977980801025\\
0.646246128221029	0.103550336648913\\
0.64949494949495	0.100613214925968\\
0.653531323435451	0.0965713905296605\\
0.657575757575758	0.0930252302737134\\
0.660808599047468	0.0900628020211279\\
0.665656565656566	0.0863184638126104\\
0.668335154806782	0.0839928705945847\\
0.673737373737374	0.0801893240723291\\
0.675962480767539	0.0783320322308388\\
0.681818181818182	0.0743963173781868\\
0.683453716340412	0.0730527154266445\\
0.68989898989899	0.0683941891787968\\
0.690195772653881	0.0681292069057961\\
0.696241383028311	0.0635375263808448\\
0.697979797979798	0.0624545991697431\\
0.70244581035131	0.0592553097554568\\
0.706060606060606	0.057158794140737\\
0.709252195030263	0.0552617001985409\\
0.714141414141414	0.052696304584822\\
0.716104414633796	0.0515372465596163\\
0.722222222222222	0.0483842706374779\\
0.722735187566674	0.0480638086306439\\
0.728976031943669	0.0448244687928931\\
0.73030303030303	0.0442626937287276\\
0.73489969203496	0.0418034496185145\\
0.738383838383838	0.0401475437337748\\
0.740294730079517	0.0389860370254907\\
0.745162718274326	0.0363585086116858\\
0.746464646464646	0.0357666605201064\\
0.74986066819375	0.0339080668189405\\
0.754545454545455	0.0317513253011372\\
0.754828101128472	0.0316227766016838\\
0.760168523834665	0.0294915072964707\\
0.762626262626263	0.028588254021139\\
0.765264992242434	0.0275038784093195\\
0.770358858049069	0.0256502090568005\\
0.770707070707071	0.0255443306328336\\
0.774945867622351	0.0239214708146264\\
0.778787878787879	0.0225684567393599\\
0.779341703455252	0.0223092437440898\\
0.782849746153985	0.0208056753821717\\
0.786396091777459	0.0194034424955792\\
0.786868686868687	0.0192454969743836\\
0.789441057083905	0.0180957154124332\\
0.792414639525935	0.0168761247578815\\
0.794949494949495	0.0158534606353942\\
0.795172858419579	0.015738730431619\\
0.797519908738606	0.0146779926762207\\
0.799910556061575	0.0136887450953708\\
0.802279309124276	0.0127661694905741\\
0.803030303030303	0.012484601492823\\
0.80460595656473	0.0119057723937878\\
0.806860920545176	0.0111033631816764\\
0.80901871496533	0.0103550336648913\\
0.811053774085077	0.00965713905296605\\
0.811111111111111	0.0096381534864759\\
0.812801637104132	0.00900628020211279\\
0.814366770613557	0.00839928705945847\\
0.815819563454531	0.00783320322308389\\
0.817164804628016	0.00730527154266446\\
0.818297164835987	0.00681292069057962\\
0.819191919191919	0.0064057197744671\\
0.819281708175894	0.00635375263808449\\
0.820106024476147	0.00592553097554568\\
0.820882178064898	0.00552617001985409\\
0.821523727896498	0.00515372465596163\\
0.822084724062489	0.00480638086306439\\
0.822628301189296	0.00448244687928931\\
0.823179048841681	0.00418034496185145\\
0.823699778719624	0.00389860370254907\\
0.824162645891581	0.00363585086116858\\
0.82456955374706	0.00339080668189405\\
0.824925365594219	0.00316227766016838\\
};
%%%%\addlegendentry{data34}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.333333333333333	142\\
0.477263187312844	3.16227766016838\\
0.477408361315437	2.94915072964707\\
0.477592317046995	2.75038784093195\\
0.477815017717802	2.56502090568005\\
0.478076418796892	2.39214708146264\\
0.478367367125784	2.23092437440898\\
0.478686190294688	2.08056753821717\\
0.479054519396373	1.94034424955791\\
0.479494163550713	1.80957154124332\\
0.47979797979798	1.73698339878684\\
0.479974595452033	1.68761247578815\\
0.480450860103509	1.5738730431619\\
0.480997839672508	1.46779926762207\\
0.481648494214908	1.36887450953708\\
0.482411910872213	1.27661694905741\\
0.483243169232384	1.19057723937878\\
0.484191569687606	1.11033631816764\\
0.485315080677307	1.03550336648913\\
0.486644086110625	0.965713905296605\\
0.487878787878788	0.910186200895985\\
0.488058429725117	0.900628020211279\\
0.489445525677222	0.839928705945846\\
0.491081062805967	0.783320322308388\\
0.493026753510371	0.730527154266445\\
0.495150224016821	0.681292069057961\\
0.495959595959596	0.665734840185342\\
0.497317973413267	0.635375263808448\\
0.499728521808958	0.592553097554568\\
0.502603385066032	0.552617001985409\\
0.504040404040404	0.535667013681922\\
0.505670643753443	0.515372465596163\\
0.50900425125825	0.480638086306439\\
0.512121212121212	0.454628966747577\\
0.51282603452256	0.448244687928931\\
0.51709802658668	0.418034496185145\\
0.52020202020202	0.399506130885289\\
0.521634196662499	0.389860370254907\\
0.526251949610009	0.363585086116858\\
0.528282828282828	0.354277049184436\\
0.531147104359409	0.339080668189405\\
0.536363636363636	0.317346352780962\\
0.536592243424612	0.316227766016838\\
0.541828679980132	0.294915072964707\\
0.544444444444444	0.285819594947322\\
0.547092109964639	0.275038784093195\\
0.552525252525253	0.257061905027296\\
0.552684799905666	0.256502090568005\\
0.558946988252691	0.239214708146264\\
0.560606060606061	0.235442075359974\\
0.565656268709552	0.223092437440898\\
0.568686868686869	0.216703884671222\\
0.572338204991357	0.208056753821717\\
0.576767676767677	0.199469266418181\\
0.579187630397462	0.194034424955791\\
0.584848484848485	0.183952866706825\\
0.586274282009084	0.180957154124332\\
0.592929292929293	0.169546065884685\\
0.593314760302712	0.168761247578815\\
0.599760952998915	0.15738730431619\\
0.601010101010101	0.15556891160951\\
0.606612391900413	0.146779926762207\\
0.609090909090909	0.143677460927946\\
0.614184833592979	0.136887450953708\\
0.617171717171717	0.133664119468646\\
0.622116198099425	0.127661694905741\\
0.625252525252525	0.124336727391991\\
0.629517786704557	0.119057723937878\\
0.633333333333333	0.115116905820136\\
0.636645802937014	0.111033631816764\\
0.641414141414141	0.106302996218719\\
0.643714761653546	0.103550336648913\\
0.64949494949495	0.097967435981426\\
0.650799668538915	0.0965713905296605\\
0.657575757575758	0.0902026045860804\\
0.657718002057553	0.0900628020211279\\
0.66503732469664	0.0839928705945847\\
0.665656565656566	0.0835760138560913\\
0.672567902779416	0.0783320322308388\\
0.673737373737374	0.0776166200241395\\
0.680021030939207	0.0730527154266445\\
0.681818181818182	0.0719031082842841\\
0.68665445764773	0.0681292069057961\\
0.68989898989899	0.0659565687561406\\
0.692827542865395	0.0635375263808448\\
0.697979797979798	0.0600260841321627\\
0.69896373282316	0.0592553097554568\\
0.705257537280834	0.0552617001985409\\
0.706060606060606	0.0548134240412827\\
0.711765152185847	0.0515372465596163\\
0.714141414141414	0.0503442205630453\\
0.718172699845988	0.0480638086306439\\
0.722222222222222	0.0461417601100857\\
0.724511114032086	0.0448244687928931\\
0.73030303030303	0.0420771794173248\\
0.730760073764943	0.0418034496185145\\
0.736115921358994	0.0389860370254907\\
0.738383838383838	0.0379192196837276\\
0.740988380625032	0.0363585086116858\\
0.7457547761651	0.0339080668189405\\
0.746464646464646	0.0336088511877323\\
0.750372154389997	0.0316227766016838\\
0.754545454545455	0.0297044129753405\\
0.755011044118137	0.0294915072964707\\
0.759825299026038	0.0275038784093195\\
0.762626262626263	0.0264800446144836\\
0.764648949540835	0.0256502090568005\\
0.769532128232326	0.0239214708146264\\
0.770707070707071	0.0235505046208658\\
0.773839491225893	0.0223092437440898\\
0.777767461515672	0.0208056753821717\\
0.778787878787879	0.0204598654816861\\
0.78116207897384	0.0194034424955792\\
0.784471556123108	0.0180957154124332\\
0.786868686868687	0.0172240433246457\\
0.787587817045706	0.0168761247578815\\
0.790092419779952	0.015738730431619\\
0.792561872530167	0.0146779926762207\\
0.794949494949495	0.013733433817241\\
0.795038324341471	0.0136887450953708\\
0.797147204849993	0.0127661694905741\\
0.799077233644427	0.0119057723937878\\
0.800921804265779	0.0111033631816764\\
0.802732869304888	0.0103550336648913\\
0.803030303030303	0.0102465064220206\\
0.804600295382584	0.00965713905296605\\
0.806239708839713	0.00900628020211279\\
0.807720710442852	0.00839928705945847\\
0.809106384242934	0.00783320322308389\\
0.810398924384282	0.00730527154266446\\
0.811111111111111	0.0069990862270261\\
0.811487154807885	0.00681292069057962\\
0.812434933640446	0.00635375263808449\\
0.813311474997754	0.00592553097554568\\
0.814130884267886	0.00552617001985409\\
0.814802126466641	0.00515372465596163\\
0.81538582139958	0.00480638086306439\\
0.815951045653749	0.00448244687928931\\
0.816524779366533	0.00418034496185145\\
0.817067360194044	0.00389860370254907\\
0.817549144518485	0.00363585086116858\\
0.817972326781887	0.00339080668189405\\
0.81834214357682	0.00316227766016838\\
};
%%%%\addlegendentry{data35}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.4	142\\
0.469675672655586	3.16227766016838\\
0.469833451378207	2.94915072964707\\
0.470033359522354	2.75038784093195\\
0.470275349083839	2.56502090568005\\
0.470559361988716	2.39214708146264\\
0.470875442206207	2.23092437440898\\
0.471221763292153	2.08056753821717\\
0.471621811549652	1.94034424955791\\
0.471717171717172	1.91423426701981\\
0.472052416094284	1.80957154124332\\
0.472538670236409	1.68761247578815\\
0.473069253350283	1.5738730431619\\
0.473678487098208	1.46779926762207\\
0.474403014826032	1.36887450953708\\
0.475252856208514	1.27661694905741\\
0.476177910973268	1.19057723937878\\
0.477232930809766	1.11033631816764\\
0.478482200951919	1.03550336648913\\
0.47979797979798	0.973342081447142\\
0.479936459622335	0.965713905296605\\
0.481317105632864	0.900628020211279\\
0.482880073346662	0.839928705945846\\
0.484721651893389	0.783320322308388\\
0.486910586054295	0.730527154266445\\
0.487878787878788	0.710584604326174\\
0.489084904161759	0.681292069057961\\
0.491362929281132	0.635375263808448\\
0.494031079074362	0.592553097554568\\
0.495959595959596	0.568355489691262\\
0.497040833435633	0.552617001985409\\
0.500052849084018	0.515372465596163\\
0.503401328022303	0.480638086306439\\
0.504040404040404	0.475341502967785\\
0.507135638136594	0.448244687928931\\
0.511538728714064	0.418034496185145\\
0.512121212121212	0.414668847598139\\
0.516075092296708	0.389860370254907\\
0.52020202020202	0.367906594993416\\
0.520923033184824	0.363585086116858\\
0.525998577153131	0.339080668189405\\
0.528282828282828	0.330421225915763\\
0.53152157688976	0.316227766016838\\
0.536363636363636	0.298492996263767\\
0.537197077105606	0.294915072964707\\
0.54262195607912	0.275038784093195\\
0.544444444444444	0.26961487423691\\
0.548212519671626	0.256502090568005\\
0.552525252525253	0.244649172248985\\
0.554386705533898	0.239214708146264\\
0.560606060606061	0.224226981819581\\
0.561043845448805	0.223092437440898\\
0.567773271245253	0.208056753821717\\
0.568686868686869	0.206385243065692\\
0.57469514604577	0.194034424955791\\
0.576767676767677	0.190652313332531\\
0.581897455829761	0.180957154124332\\
0.584848484848485	0.176400635492126\\
0.589046326382956	0.168761247578815\\
0.592929292929293	0.162614071443797\\
0.595715165007033	0.15738730431619\\
0.601010101010101	0.149165761434024\\
0.602435693576925	0.146779926762207\\
0.609090909090909	0.137871658044412\\
0.609781102064711	0.136887450953708\\
0.617171717171717	0.128333486739651\\
0.617687885326837	0.127661694905741\\
0.625237932395287	0.119057723937878\\
0.625252525252525	0.119043849673625\\
0.632472956672528	0.111033631816764\\
0.633333333333333	0.110264542138421\\
0.639628677389191	0.103550336648913\\
0.641414141414141	0.102011431931663\\
0.64665023351073	0.0965713905296605\\
0.64949494949495	0.0939716619169052\\
0.653354462693436	0.0900628020211279\\
0.657575757575758	0.0864408713254208\\
0.660295030248795	0.0839928705945847\\
0.665656565656566	0.0800583259196632\\
0.667744313045485	0.0783320322308388\\
0.673737373737374	0.0743206423843194\\
0.67533433602729	0.0730527154266445\\
0.681818181818182	0.0684989934165534\\
0.682250360303594	0.0681292069057961\\
0.688519945322596	0.0635375263808448\\
0.68989898989899	0.0627053080823144\\
0.694538469464265	0.0592553097554568\\
0.697979797979798	0.0571704280112072\\
0.700714534629982	0.0552617001985409\\
0.706060606060606	0.0519418583617736\\
0.706693743765506	0.0515372465596163\\
0.712923420567843	0.0480638086306439\\
0.714141414141414	0.0474953736583856\\
0.719205916078948	0.0448244687928931\\
0.722222222222222	0.0435117182618937\\
0.725456917367733	0.0418034496185145\\
0.73030303030303	0.039509626027503\\
0.731182997631841	0.0389860370254907\\
0.736162088110581	0.0363585086116858\\
0.738383838383838	0.0353539572644278\\
0.740900852498718	0.0339080668189405\\
0.745622818920488	0.0316227766016838\\
0.746464646464646	0.0312644507275262\\
0.749925211956718	0.0294915072964707\\
0.754079342490207	0.0275038784093195\\
0.754545454545455	0.0273133340128146\\
0.758567686749877	0.0256502090568005\\
0.762626262626263	0.0241720747427938\\
0.76323574512564	0.0239214708146264\\
0.767648069684722	0.0223092437440898\\
0.770707070707071	0.0212199360692655\\
0.771640593659004	0.0208056753821717\\
0.775192818667722	0.0194034424955792\\
0.778787878787879	0.018098034891987\\
0.778792760462184	0.0180957154124332\\
0.781737723939744	0.0168761247578815\\
0.784465843561403	0.015738730431619\\
0.786868686868687	0.0147835227497561\\
0.787071140248537	0.0146779926762207\\
0.789277619541776	0.0136887450953708\\
0.791445438400268	0.0127661694905741\\
0.793410585282445	0.0119057723937878\\
0.794949494949495	0.0112537564298092\\
0.795231262235556	0.0111033631816764\\
0.796823276422406	0.0103550336648913\\
0.79836428747344	0.00965713905296605\\
0.799728697720857	0.00900628020211279\\
0.800987099376921	0.00839928705945847\\
0.802187333257362	0.00783320322308389\\
0.803030303030303	0.00745524677745896\\
0.803340363481544	0.00730527154266446\\
0.804355147807751	0.00681292069057962\\
0.805252729340602	0.00635375263808449\\
0.806087645553688	0.00592553097554568\\
0.806872380620996	0.00552617001985409\\
0.807516515989913	0.00515372465596163\\
0.808078791419556	0.00480638086306439\\
0.808627255761145	0.00448244687928931\\
0.809188722390894	0.00418034496185145\\
0.809723020085569	0.00389860370254907\\
0.810199501174029	0.00363585086116858\\
0.810619544216782	0.00339080668189405\\
0.810987748390798	0.00316227766016838\\
};
%%%%\addlegendentry{data36}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.466666666666667	143\\
0.456592255290182	3.16227766016838\\
0.456752599600553	2.94915072964707\\
0.456955744436273	2.75038784093195\\
0.457201636879969	2.56502090568005\\
0.457490212928332	2.39214708146264\\
0.457811351143668	2.23092437440898\\
0.45816319098425	2.08056753821717\\
0.458569587231774	1.94034424955791\\
0.459054569476276	1.80957154124332\\
0.459617431850485	1.68761247578815\\
0.460231504568512	1.5738730431619\\
0.460936476163122	1.46779926762207\\
0.461774684765274	1.36887450953708\\
0.46275762725753	1.27661694905741\\
0.463636363636364	1.20594660038646\\
0.463810522004847	1.19057723937878\\
0.464923148683807	1.11033631816764\\
0.466240242051052	1.03550336648913\\
0.467796885041685	0.965713905296605\\
0.46949001709263	0.900628020211279\\
0.471405299770938	0.839928705945846\\
0.471717171717172	0.832115424643782\\
0.473432667909199	0.783320322308388\\
0.475797380606466	0.730527154266445\\
0.478373657523083	0.681292069057961\\
0.47979797979798	0.658686407120928\\
0.481064307052776	0.635375263808448\\
0.483987391305663	0.592553097554568\\
0.487465208692345	0.552617001985409\\
0.487878787878788	0.54858333252762\\
0.490781409535104	0.515372465596163\\
0.494397441563632	0.480638086306439\\
0.495959595959596	0.468625894013363\\
0.49825316590997	0.448244687928931\\
0.502593214819509	0.418034496185145\\
0.504040404040404	0.409537569521767\\
0.507210046628918	0.389860370254907\\
0.512121212121212	0.363991668806389\\
0.512192369445388	0.363585086116858\\
0.517516849716754	0.339080668189405\\
0.52020202020202	0.329360490016627\\
0.523425547094457	0.316227766016838\\
0.528282828282828	0.299675810558513\\
0.529494950713321	0.294915072964707\\
0.535411595374087	0.275038784093195\\
0.536363636363636	0.272440715956202\\
0.541361741013882	0.256502090568005\\
0.544444444444444	0.24873170150552\\
0.5476801375567	0.239214708146264\\
0.552525252525253	0.22744026193057\\
0.554207465677362	0.223092437440898\\
0.560606060606061	0.208794728067097\\
0.560913087852458	0.208056753821717\\
0.568028435636472	0.194034424955791\\
0.568686868686869	0.193004006215801\\
0.575537775845865	0.180957154124332\\
0.576767676767677	0.17918860328822\\
0.583037322602735	0.168761247578815\\
0.584848484848485	0.166138360157627\\
0.589990238881347	0.15738730431619\\
0.592929292929293	0.153243656899006\\
0.596805513751574	0.146779926762207\\
0.601010101010101	0.141165803924824\\
0.603976209368974	0.136887450953708\\
0.609090909090909	0.130891990286317\\
0.611670498089074	0.127661694905741\\
0.617171717171717	0.121622306137414\\
0.619250869417935	0.119057723937878\\
0.625252525252525	0.112855485110604\\
0.626765823430049	0.111033631816764\\
0.633333333333333	0.10464430972065\\
0.634277544199174	0.103550336648913\\
0.641414141414141	0.0968474802030593\\
0.64165845258786	0.0965713905296605\\
0.648218351270317	0.0900628020211279\\
0.64949494949495	0.0889894260337594\\
0.654851210025892	0.0839928705945847\\
0.657575757575758	0.0819177081638012\\
0.66204166902188	0.0783320322308388\\
0.665656565656566	0.0759791544473205\\
0.669637356043502	0.0730527154266445\\
0.673737373737374	0.0703831402507386\\
0.676663480796425	0.0681292069057961\\
0.681818181818182	0.0647019734586319\\
0.683259595983747	0.0635375263808448\\
0.689654486874334	0.0592553097554568\\
0.68989898989899	0.0591229137911268\\
0.695690864060504	0.0552617001985409\\
0.697979797979798	0.0539025488798961\\
0.70144061158635	0.0515372465596163\\
0.706060606060606	0.0487525290543019\\
0.707165735472949	0.0480638086306439\\
0.713342628823163	0.0448244687928931\\
0.714141414141414	0.044481045375064\\
0.719630293530136	0.0418034496185145\\
0.722222222222222	0.0406687730064726\\
0.72540091871879	0.0389860370254907\\
0.73030303030303	0.0366314743438127\\
0.73075741978003	0.0363585086116858\\
0.735575477514021	0.0339080668189405\\
0.738383838383838	0.0326990956458971\\
0.74035508053915	0.0316227766016838\\
0.744711041713023	0.0294915072964707\\
0.746464646464646	0.0287052561166429\\
0.748698335690675	0.0275038784093195\\
0.752604800847983	0.0256502090568005\\
0.754545454545455	0.0248631785224367\\
0.756814466178268	0.0239214708146264\\
0.761058362991803	0.0223092437440898\\
0.762626262626263	0.0217443108698812\\
0.764926528947316	0.0208056753821717\\
0.768655289967424	0.0194034424955792\\
0.770707070707071	0.0187145831322891\\
0.772189300575312	0.0180957154124332\\
0.775382639446314	0.0168761247578815\\
0.778291099472871	0.015738730431619\\
0.778787878787879	0.0155632921040766\\
0.780740277193212	0.0146779926762207\\
0.783099195115927	0.0136887450953708\\
0.785379469791421	0.0127661694905741\\
0.786868686868687	0.0121539782789629\\
0.787336311403751	0.0119057723937878\\
0.788978272815854	0.0111033631816764\\
0.790578296477187	0.0103550336648913\\
0.79211374840299	0.00965713905296605\\
0.793462485370312	0.00900628020211279\\
0.794697595576165	0.00839928705945847\\
0.794949494949495	0.0082880920223967\\
0.795771842865197	0.00783320322308389\\
0.796767331396534	0.00730527154266446\\
0.797624388582364	0.00681292069057962\\
0.798393733544251	0.00635375263808449\\
0.799119612494038	0.00592553097554568\\
0.799811036288317	0.00552617001985409\\
0.800382904094974	0.00515372465596163\\
0.800886976090045	0.00480638086306439\\
0.801385686615269	0.00448244687928931\\
0.801904059399741	0.00418034496185145\\
0.802403099363561	0.00389860370254907\\
0.802851954436968	0.00363585086116858\\
0.803030303030303	0.00353413827632076\\
0.803249540412969	0.00339080668189405\\
0.803598429265546	0.00316227766016838\\
};
%%%%\addlegendentry{data37}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.533333333333333	144\\
0.440664866108899	3.16227766016838\\
0.440840807920298	2.94915072964707\\
0.441063709495338	2.75038784093195\\
0.441333508629253	2.56502090568005\\
0.441650130079532	2.39214708146264\\
0.44200246395308	2.23092437440898\\
0.442388464290899	2.08056753821717\\
0.442834293606449	1.94034424955791\\
0.443366298472788	1.80957154124332\\
0.443983685331562	1.68761247578815\\
0.444657183554329	1.5738730431619\\
0.445430299775083	1.46779926762207\\
0.446349425612039	1.36887450953708\\
0.447427112053652	1.27661694905741\\
0.447474747474747	1.27312548475682\\
0.448459933599623	1.19057723937878\\
0.449630745724112	1.11033631816764\\
0.451016627530815	1.03550336648913\\
0.452654445506117	0.965713905296605\\
0.454435718693073	0.900628020211279\\
0.455555555555556	0.866923165786537\\
0.456403800549531	0.839928705945846\\
0.458651538248908	0.783320322308388\\
0.461319958581383	0.730527154266445\\
0.463636363636364	0.691299302443984\\
0.464176095757495	0.681292069057961\\
0.467159244621745	0.635375263808448\\
0.470645688057986	0.592553097554568\\
0.471717171717172	0.582261945429243\\
0.474447143231622	0.552617001985409\\
0.478469380412103	0.515372465596163\\
0.47979797979798	0.505060933253908\\
0.482525630513169	0.480638086306439\\
0.487030649798714	0.448244687928931\\
0.487878787878788	0.443476352316732\\
0.491756066638897	0.418034496185145\\
0.495959595959596	0.394680931419183\\
0.496713458386589	0.389860370254907\\
0.501572250154147	0.363585086116858\\
0.504040404040404	0.352802670657406\\
0.507008044878188	0.339080668189405\\
0.512121212121212	0.320470892040343\\
0.513195453565956	0.316227766016838\\
0.519648632870082	0.294915072964707\\
0.52020202020202	0.293352342177788\\
0.525977522862112	0.275038784093195\\
0.528282828282828	0.269084317060292\\
0.532521965997841	0.256502090568005\\
0.536363636363636	0.247483279252381\\
0.539386209952871	0.239214708146264\\
0.544444444444444	0.227774063697321\\
0.546223448539076	0.223092437440898\\
0.552525252525253	0.208743627248138\\
0.552808758673843	0.208056753821717\\
0.559863952065869	0.194034424955791\\
0.560606060606061	0.192862185585702\\
0.567590776137797	0.180957154124332\\
0.568686868686869	0.179428202138532\\
0.575496349311025	0.168761247578815\\
0.576767676767677	0.167025805176667\\
0.582889832200164	0.15738730431619\\
0.584848484848485	0.154830983684322\\
0.590109495720639	0.146779926762207\\
0.592929292929293	0.143322095332798\\
0.597372724234799	0.136887450953708\\
0.601010101010101	0.132602826058712\\
0.604885155289425	0.127661694905741\\
0.609090909090909	0.122955379169912\\
0.612348244586967	0.119057723937878\\
0.617171717171717	0.114217470756003\\
0.619995724721219	0.111033631816764\\
0.625252525252525	0.106240024625045\\
0.627785619776268	0.103550336648913\\
0.633333333333333	0.0987711682698545\\
0.635479963847656	0.0965713905296605\\
0.641414141414141	0.0912005833920227\\
0.642462661326759	0.0900628020211279\\
0.649048330891134	0.0839928705945847\\
0.64949494949495	0.083657966134883\\
0.655882462816495	0.0783320322308388\\
0.657575757575758	0.077185936220649\\
0.663338572822393	0.0730527154266445\\
0.665656565656566	0.0715785069963551\\
0.670462790425127	0.0681292069057961\\
0.673737373737374	0.0660987621971211\\
0.677235833071313	0.0635375263808448\\
0.681818181818182	0.0607506431662911\\
0.68384464162245	0.0592553097554568\\
0.68989898989899	0.0555927096509704\\
0.690344297420145	0.0552617001985409\\
0.696017024091857	0.0515372465596163\\
0.697979797979798	0.0504035175659412\\
0.70150091528646	0.0480638086306439\\
0.706060606060606	0.0454932604442744\\
0.707200429441887	0.0448244687928931\\
0.713418223670182	0.0418034496185145\\
0.714141414141414	0.0414907773353164\\
0.719247711556922	0.0389860370254907\\
0.722222222222222	0.0376612796333452\\
0.724650354460386	0.0363585086116858\\
0.729897910911395	0.0339080668189405\\
0.73030303030303	0.0337513657582115\\
0.734712172515998	0.0316227766016838\\
0.738383838383838	0.0299977538917069\\
0.739290436706675	0.0294915072964707\\
0.743209303433293	0.0275038784093195\\
0.746464646464646	0.0260223618381473\\
0.747146653473316	0.0256502090568005\\
0.750901950326528	0.0239214708146264\\
0.754545454545455	0.0223538902272263\\
0.754645985647121	0.0223092437440898\\
0.758317278587267	0.0208056753821717\\
0.761920843885999	0.0194034424955792\\
0.762626262626263	0.0191661469707889\\
0.765407365322817	0.0180957154124332\\
0.768733304068082	0.0168761247578815\\
0.770707070707071	0.0161515931231707\\
0.771620522803496	0.015738730431619\\
0.774169921369546	0.0146779926762207\\
0.776663930637254	0.0136887450953708\\
0.778787878787879	0.0128734841489554\\
0.7790067589926	0.0127661694905741\\
0.780845189804714	0.0119057723937878\\
0.782564380416686	0.0111033631816764\\
0.784217229006911	0.0103550336648913\\
0.785782936934871	0.00965713905296605\\
0.786868686868687	0.0091493715816677\\
0.787109658150035	0.00900628020211279\\
0.788202393458383	0.00839928705945847\\
0.789238803406451	0.00783320322308389\\
0.790217775888611	0.00730527154266446\\
0.791055203289425	0.00681292069057962\\
0.791803191659391	0.00635375263808449\\
0.792506424091554	0.00592553097554568\\
0.793174304440906	0.00552617001985409\\
0.793722111173327	0.00515372465596163\\
0.794203654675848	0.00480638086306439\\
0.794682956663909	0.00448244687928931\\
0.794949494949495	0.00433267361312176\\
0.79516658196508	0.00418034496185145\\
0.795614624368772	0.00389860370254907\\
0.796019615839679	0.00363585086116858\\
0.796380693054756	0.00339080668189405\\
0.796700255006605	0.00316227766016838\\
};
%%%%\addlegendentry{data38}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.6	146\\
0.416852547833368	3.16227766016838\\
0.417093345239036	2.94915072964707\\
0.417398401748864	2.75038784093195\\
0.417767615847429	2.56502090568005\\
0.418200864791066	2.39214708146264\\
0.418682924429664	2.23092437440898\\
0.419210976436708	2.08056753821717\\
0.419820786021637	1.94034424955791\\
0.420548340613866	1.80957154124332\\
0.42139248865529	1.68761247578815\\
0.422313143263006	1.5738730431619\\
0.423232323232323	1.48160004845302\\
0.423352923507487	1.46779926762207\\
0.424455490602284	1.36887450953708\\
0.425747881384601	1.27661694905741\\
0.42715358998555	1.19057723937878\\
0.428755463122629	1.11033631816764\\
0.430650457387867	1.03550336648913\\
0.431313131313131	1.01486870070491\\
0.432674454621601	0.965713905296605\\
0.434776751292393	0.900628020211279\\
0.437153376798579	0.839928705945846\\
0.439393939393939	0.794588265627758\\
0.43987021504937	0.783320322308388\\
0.442716399595167	0.730527154266445\\
0.445814871813034	0.681292069057961\\
0.447474747474747	0.659375581923676\\
0.449075467323464	0.635375263808448\\
0.452661216230228	0.592553097554568\\
0.455555555555556	0.565469420166739\\
0.456853115387088	0.552617001985409\\
0.461269992875052	0.515372465596163\\
0.463636363636364	0.498621762548413\\
0.465961646642304	0.480638086306439\\
0.471176724883682	0.448244687928931\\
0.471717171717172	0.44561913824032\\
0.476760771817814	0.418034496185145\\
0.47979797979798	0.403974829221638\\
0.482455662479888	0.389860370254907\\
0.487878787878788	0.365416482198841\\
0.488229217480589	0.363585086116858\\
0.494042218938001	0.339080668189405\\
0.495959595959596	0.3327241177392\\
0.500299323775096	0.316227766016838\\
0.504040404040404	0.30432957722765\\
0.506832738933795	0.294915072964707\\
0.512121212121212	0.279634326326661\\
0.513587798972059	0.275038784093195\\
0.52020202020202	0.258148679102176\\
0.520777803016126	0.256502090568005\\
0.528282828282828	0.239518604037547\\
0.528400057138927	0.239214708146264\\
0.535925589692432	0.223092437440898\\
0.536363636363636	0.222281034271541\\
0.542981754778315	0.208056753821717\\
0.544444444444444	0.205474448128893\\
0.550033490611635	0.194034424955791\\
0.552525252525253	0.189975908374245\\
0.557710915150912	0.180957154124332\\
0.560606060606061	0.176833901204539\\
0.565854526353745	0.168761247578815\\
0.568686868686869	0.164962770797279\\
0.573728127190071	0.15738730431619\\
0.576767676767677	0.153598729056042\\
0.581521994419621	0.146779926762207\\
0.584848484848485	0.142954843726301\\
0.589357515966815	0.136887450953708\\
0.592929292929293	0.132975953914362\\
0.597047673529076	0.127661694905741\\
0.601010101010101	0.123171452274805\\
0.604363205476961	0.119057723937878\\
0.609090909090909	0.114189771721087\\
0.611952214899415	0.111033631816764\\
0.617171717171717	0.106373618462315\\
0.619984381141033	0.103550336648913\\
0.625252525252525	0.0992573630980905\\
0.628085389853195	0.0965713905296605\\
0.633333333333333	0.0921743549525288\\
0.635460315857587	0.0900628020211279\\
0.641414141414141	0.0850300764261505\\
0.642440467099258	0.0839928705945847\\
0.649278545618218	0.0783320322308388\\
0.64949494949495	0.0781872148142237\\
0.656377466098403	0.0730527154266445\\
0.657575757575758	0.0722592125039478\\
0.663449981818777	0.0681292069057961\\
0.665656565656566	0.0667877158298074\\
0.670394720919804	0.0635375263808448\\
0.673737373737374	0.0616315902625133\\
0.677269172933945	0.0592553097554568\\
0.681818181818182	0.0567452632907045\\
0.684036288059015	0.0552617001985409\\
0.68989898989899	0.0517474941341076\\
0.690185787032459	0.0515372465596163\\
0.695624003202423	0.0480638086306439\\
0.697979797979798	0.0467898344372487\\
0.701134848165777	0.0448244687928931\\
0.706060606060606	0.0422636991949159\\
0.706904417982857	0.0418034496185145\\
0.712686913250548	0.0389860370254907\\
0.714141414141414	0.0383473303412362\\
0.718135245245598	0.0363585086116858\\
0.722222222222222	0.0345788243716552\\
0.723502428602613	0.0339080668189405\\
0.728674581142995	0.0316227766016838\\
0.73030303030303	0.0309741752903113\\
0.733301241993734	0.0294915072964707\\
0.737567692326727	0.0275038784093195\\
0.738383838383838	0.0271737612328129\\
0.741393505671472	0.0256502090568005\\
0.745266911191308	0.0239214708146264\\
0.746464646464646	0.0234434090415539\\
0.748830356984524	0.0223092437440898\\
0.752090054252856	0.0208056753821717\\
0.754545454545455	0.0197622035181973\\
0.755351095042247	0.0194034424955792\\
0.758712805104253	0.0180957154124332\\
0.761948636560448	0.0168761247578815\\
0.762626262626263	0.0166307248679354\\
0.764775361430077	0.015738730431619\\
0.767423640410519	0.0146779926762207\\
0.769989023418216	0.0136887450953708\\
0.770707070707071	0.0134361353385866\\
0.772255930652551	0.0127661694905741\\
0.774195050753749	0.0119057723937878\\
0.775985725718948	0.0111033631816764\\
0.777686850987317	0.0103550336648913\\
0.778787878787879	0.00989114108755791\\
0.779229296456958	0.00965713905296605\\
0.78046597184394	0.00900628020211279\\
0.78158766664472	0.00839928705945847\\
0.782640923386391	0.00783320322308389\\
0.783626379887216	0.00730527154266446\\
0.784461901550124	0.00681292069057962\\
0.785202772407286	0.00635375263808449\\
0.785895252143041	0.00592553097554568\\
0.786549546001718	0.00552617001985409\\
0.786868686868687	0.00531419033320268\\
0.787062680217805	0.00515372465596163\\
0.787489240031567	0.00480638086306439\\
0.787917513038049	0.00448244687928931\\
0.788371951652938	0.00418034496185145\\
0.788814937271481	0.00389860370254907\\
0.789215920663988	0.00363585086116858\\
0.789573822263913	0.00339080668189405\\
0.789890879751363	0.00316227766016838\\
};
%%%%\addlegendentry{data39}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.666666666666667	149\\
0.388830445058991	3.16227766016838\\
0.389151115381842	2.94915072964707\\
0.389557388473484	2.75038784093195\\
0.390049135041515	2.56502090568005\\
0.390626198481728	2.39214708146264\\
0.390909090909091	2.3211332607306\\
0.391213390098931	2.23092437440898\\
0.391809280258907	2.08056753821717\\
0.392497503401384	1.94034424955791\\
0.393318712819204	1.80957154124332\\
0.39427166633517	1.68761247578815\\
0.395311162885648	1.5738730431619\\
0.39650427820093	1.46779926762207\\
0.397922501161889	1.36887450953708\\
0.398989898989899	1.3096679949768\\
0.399520097652817	1.27661694905741\\
0.401131272397283	1.19057723937878\\
0.402967633722829	1.11033631816764\\
0.405140528528775	1.03550336648913\\
0.407070707070707	0.983049143312515\\
0.407668999472615	0.965713905296605\\
0.410290921691671	0.900628020211279\\
0.413254310988373	0.839928705945846\\
0.415151515151515	0.809155015205302\\
0.416596069594772	0.783320322308388\\
0.420356297323124	0.730527154266445\\
0.423232323232323	0.695943230715041\\
0.4243101102485	0.681292069057961\\
0.428374827486478	0.635375263808448\\
0.431313131313131	0.608906209023882\\
0.432893440373304	0.592553097554568\\
0.437820525230002	0.552617001985409\\
0.439393939393939	0.541759127196028\\
0.442694210151007	0.515372465596163\\
0.447474747474747	0.483250976908757\\
0.447819171618273	0.480638086306439\\
0.453151387567456	0.448244687928931\\
0.455555555555556	0.436797545737839\\
0.45927282706301	0.418034496185145\\
0.463636363636364	0.399403037514347\\
0.465685073792446	0.389860370254907\\
0.471717171717172	0.366027134243861\\
0.472268889298442	0.363585086116858\\
0.479121850254898	0.339080668189405\\
0.47979797979798	0.337180827467289\\
0.486326087662516	0.316227766016838\\
0.487878787878788	0.312060115971053\\
0.493413072760701	0.294915072964707\\
0.495959595959596	0.288157500071036\\
0.500290881862007	0.275038784093195\\
0.504040404040404	0.265788805968669\\
0.507586768707051	0.256502090568005\\
0.512121212121212	0.247111342583512\\
0.515633499881178	0.239214708146264\\
0.52020202020202	0.230723641278173\\
0.523872159275297	0.223092437440898\\
0.528282828282828	0.215158796103205\\
0.53174179601819	0.208056753821717\\
0.536363636363636	0.200259551783366\\
0.539554987706358	0.194034424955791\\
0.544444444444444	0.186442718340329\\
0.547499233498299	0.180957154124332\\
0.552525252525253	0.173563421103068\\
0.555578490347249	0.168761247578815\\
0.560606060606061	0.161863775347496\\
0.563628786542184	0.15738730431619\\
0.568686868686869	0.151171727088692\\
0.571880142670155	0.146779926762207\\
0.576767676767677	0.141388801948482\\
0.580319065032266	0.136887450953708\\
0.584848484848485	0.132213756968683\\
0.588626448334458	0.127661694905741\\
0.592929292929293	0.123107456470677\\
0.596189365065134	0.119057723937878\\
0.601010101010101	0.114029506837902\\
0.603660021999749	0.111033631816764\\
0.609090909090909	0.106061393037534\\
0.611643873021301	0.103550336648913\\
0.617171717171717	0.099134432594628\\
0.620023249546001	0.0965713905296605\\
0.625252525252525	0.0924164937048813\\
0.627807037061396	0.0900628020211279\\
0.633333333333333	0.0857262536037088\\
0.635202667435212	0.0839928705945847\\
0.641414141414141	0.0792692165444639\\
0.64244650342963	0.0783320322308388\\
0.64949494949495	0.0731171663883126\\
0.649573182721735	0.0730527154266445\\
0.656329969959848	0.0681292069057961\\
0.657575757575758	0.0673441015388987\\
0.663248502879469	0.0635375263808448\\
0.665656565656566	0.0621938442620752\\
0.670316148916375	0.0592553097554568\\
0.673737373737374	0.0574856999660381\\
0.677379995537051	0.0552617001985409\\
0.681818181818182	0.0528337874933764\\
0.683782421212424	0.0515372465596163\\
0.689718546751833	0.0480638086306439\\
0.68989898989899	0.0479756295940404\\
0.695191102097889	0.0448244687928931\\
0.697979797979798	0.0434394088702644\\
0.700831836465956	0.0418034496185145\\
0.706060606060606	0.0390827895506566\\
0.706237128347849	0.0389860370254907\\
0.711615798350024	0.0363585086116858\\
0.714141414141414	0.0352819644560044\\
0.716976994559478	0.0339080668189405\\
0.722222222222222	0.0317203732213206\\
0.722416583203353	0.0316227766016838\\
0.727202853370042	0.0294915072964707\\
0.73030303030303	0.0281811502508272\\
0.731601977531249	0.0275038784093195\\
0.735642956947894	0.0256502090568005\\
0.738383838383838	0.0245453805553582\\
0.739622170526532	0.0239214708146264\\
0.743180884501131	0.0223092437440898\\
0.746464646464646	0.0208388845518152\\
0.746526680986222	0.0208056753821717\\
0.74952532566214	0.0194034424955792\\
0.752566350449002	0.0180957154124332\\
0.754545454545455	0.0173053823442903\\
0.755549640202167	0.0168761247578815\\
0.758292545979206	0.015738730431619\\
0.760888747329383	0.0146779926762207\\
0.762626262626263	0.0140178314723786\\
0.763375358586993	0.0136887450953708\\
0.765661478757711	0.0127661694905741\\
0.767660566728754	0.0119057723937878\\
0.769492448225028	0.0111033631816764\\
0.770707070707071	0.0105961130345058\\
0.771180606864466	0.0103550336648913\\
0.77267151986068	0.00965713905296605\\
0.773954273264919	0.00900628020211279\\
0.77510715522622	0.00839928705945847\\
0.776180432678292	0.00783320322308389\\
0.777176507364529	0.00730527154266446\\
0.77801492884135	0.00681292069057962\\
0.778753831616066	0.00635375263808449\\
0.778787878787879	0.00633499540882885\\
0.779391435830573	0.00592553097554568\\
0.779991888595397	0.00552617001985409\\
0.780478348347446	0.00515372465596163\\
0.780904367595351	0.00480638086306439\\
0.781332611785438	0.00448244687928931\\
0.781788635079341	0.00418034496185145\\
0.782233685870692	0.00389860370254907\\
0.782636346977763	0.00363585086116858\\
0.782995589802184	0.00339080668189405\\
0.783313730415438	0.00316227766016838\\
};
%%%%\addlegendentry{data40}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.733333333333333	152\\
0.357369228260511	3.16227766016838\\
0.357799961136997	2.94915072964707\\
0.358345824435016	2.75038784093195\\
0.358585858585859	2.68307034708677\\
0.358975845536062	2.56502090568005\\
0.359694655659363	2.39214708146264\\
0.360494640235542	2.23092437440898\\
0.361371162820481	2.08056753821717\\
0.362383613569608	1.94034424955791\\
0.363591818320615	1.80957154124332\\
0.364994012236326	1.68761247578815\\
0.366523786327231	1.5738730431619\\
0.366666666666667	1.56524874838475\\
0.368113018647033	1.46779926762207\\
0.369984644760069	1.36887450953708\\
0.372178891944608	1.27661694905741\\
0.374566018847643	1.19057723937878\\
0.374747474747475	1.18523291803889\\
0.376973564393589	1.11033631816764\\
0.379795742204412	1.03550336648913\\
0.382828282828283	0.97202968056799\\
0.383088866767041	0.965713905296605\\
0.386224726450273	0.900628020211279\\
0.389769889420568	0.839928705945846\\
0.390909090909091	0.824497959152963\\
0.39351759642052	0.783320322308388\\
0.397776440987957	0.730527154266445\\
0.398989898989899	0.717671470436797\\
0.402065107352029	0.681292069057961\\
0.406730280175742	0.635375263808448\\
0.407070707070707	0.632711429451863\\
0.411884152013664	0.592553097554568\\
0.415151515151515	0.571194809294046\\
0.417738085973403	0.552617001985409\\
0.423232323232323	0.518984829298494\\
0.423757428224642	0.515372465596163\\
0.429779637515648	0.480638086306439\\
0.431313131313131	0.47354665887359\\
0.436107118473634	0.448244687928931\\
0.439393939393939	0.434650675511114\\
0.44288362532129	0.418034496185145\\
0.447474747474747	0.399554346030588\\
0.449615805458681	0.389860370254907\\
0.455555555555556	0.367064867157672\\
0.456410929014968	0.363585086116858\\
0.463636363636364	0.33983129429257\\
0.463845984895924	0.339080668189405\\
0.471717171717172	0.316912149537304\\
0.4719345807332	0.316227766016838\\
0.47979797979798	0.295526062601488\\
0.480002081762861	0.294915072964707\\
0.487754462569545	0.275038784093195\\
0.487878787878788	0.274779421965251\\
0.495501873065756	0.256502090568005\\
0.495959595959596	0.25563476117018\\
0.503566633097875	0.239214708146264\\
0.504040404040404	0.238369929382732\\
0.512088993336251	0.223092437440898\\
0.512121212121212	0.223039573567896\\
0.52020202020202	0.208652382464317\\
0.520501887889795	0.208056753821717\\
0.528282828282828	0.195356316077734\\
0.528994101879901	0.194034424955791\\
0.536363636363636	0.183131113572204\\
0.537637201792776	0.180957154124332\\
0.544444444444444	0.171436693145031\\
0.546102331537445	0.168761247578815\\
0.552525252525253	0.159718100495138\\
0.554073516705459	0.15738730431619\\
0.560606060606061	0.149225434266077\\
0.562417925890234	0.146779926762207\\
0.568686868686869	0.139992690479788\\
0.571249175035047	0.136887450953708\\
0.576767676767677	0.131442279367507\\
0.580105890249002	0.127661694905741\\
0.584848484848485	0.122943208081462\\
0.588204950316254	0.119057723937878\\
0.592929292929293	0.114465572902647\\
0.595944504105968	0.111033631816764\\
0.601010101010101	0.1063635732702\\
0.603818789271935	0.103550336648913\\
0.609090909090909	0.0992604951893851\\
0.612157887628018	0.0965713905296605\\
0.617171717171717	0.0926848515848586\\
0.620183185865129	0.0900628020211279\\
0.625252525252525	0.0863036881405024\\
0.627944281247099	0.0839928705945847\\
0.633333333333333	0.0801991845875188\\
0.6355799924103	0.0783320322308388\\
0.641414141414141	0.0743815491627132\\
0.643059349554631	0.0730527154266445\\
0.64949494949495	0.068422411437854\\
0.649861142420069	0.0681292069057961\\
0.656509365677176	0.0635375263808448\\
0.657575757575758	0.0629263229651833\\
0.663563290442333	0.0592553097554568\\
0.665656565656566	0.0582028337050489\\
0.670817977225084	0.0552617001985409\\
0.673737373737374	0.0537719074817354\\
0.677459757440676	0.0515372465596163\\
0.681818181818182	0.0492165449580879\\
0.683618673350525	0.0480638086306439\\
0.68956662802702	0.0448244687928931\\
0.68989898989899	0.0446760023609569\\
0.695178004967926	0.0418034496185145\\
0.697979797979798	0.0404226649474922\\
0.700506865541458	0.0389860370254907\\
0.705576177016947	0.0363585086116858\\
0.706060606060606	0.0361450564652123\\
0.710828115649515	0.0339080668189405\\
0.714141414141414	0.0325722066856427\\
0.71620414488759	0.0316227766016838\\
0.721272372144254	0.0294915072964707\\
0.722222222222222	0.0291231991576712\\
0.725713103241557	0.0275038784093195\\
0.730073543904207	0.0256502090568005\\
0.73030303030303	0.0255679129013148\\
0.73402975217946	0.0239214708146264\\
0.73787341490383	0.0223092437440898\\
0.738383838383838	0.0221094819468597\\
0.741076104715113	0.0208056753821717\\
0.744176272888009	0.0194034424955792\\
0.746464646464646	0.0184687657450258\\
0.747226141199187	0.0180957154124332\\
0.749994429881689	0.0168761247578815\\
0.752520312683466	0.015738730431619\\
0.754545454545455	0.014863074795782\\
0.754941041397815	0.0146779926762207\\
0.757329550575484	0.0136887450953708\\
0.759587476950794	0.0127661694905741\\
0.761563137346883	0.0119057723937878\\
0.762626262626263	0.0114566208677195\\
0.76334742220008	0.0111033631816764\\
0.764995551436623	0.0103550336648913\\
0.766530235082095	0.00965713905296605\\
0.767842778418578	0.00900628020211279\\
0.769016003590384	0.00839928705945847\\
0.770102524498922	0.00783320322308389\\
0.770707070707071	0.00753200475130445\\
0.771081394481769	0.00730527154266446\\
0.771873353703346	0.00681292069057962\\
0.772571616659426	0.00635375263808449\\
0.773221020879074	0.00592553097554568\\
0.773831761111443	0.00552617001985409\\
0.77432332330277	0.00515372465596163\\
0.774752047210018	0.00480638086306439\\
0.775182809151248	0.00448244687928931\\
0.775642035726292	0.00418034496185145\\
0.776090175247406	0.00389860370254907\\
0.776495256213194	0.00363585086116858\\
0.776856376505633	0.00339080668189405\\
0.777175981479189	0.00316227766016838\\
};
%%%%\addlegendentry{data41}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.8	156\\
0.325895531664088	3.16227766016838\\
0.326262626262626	3.0397225621193\\
0.326495946918692	2.94915072964707\\
0.327191809909642	2.75038784093195\\
0.328034442302399	2.56502090568005\\
0.32902379127802	2.39214708146264\\
0.330125329683098	2.23092437440898\\
0.33133284521613	2.08056753821717\\
0.332728445039664	1.94034424955791\\
0.334343434343434	1.81362304564349\\
0.334387331757563	1.80957154124332\\
0.336033046574447	1.68761247578815\\
0.337829606321561	1.5738730431619\\
0.339893471934732	1.46779926762207\\
0.342349264243402	1.36887450953708\\
0.342424242424242	1.36647585036458\\
0.344803271153395	1.27661694905741\\
0.347463257885125	1.19057723937878\\
0.350498581624392	1.11033631816764\\
0.350505050505051	1.11020184349651\\
0.353760115484081	1.03550336648913\\
0.35761646931625	0.965713905296605\\
0.358585858585859	0.95069948666656\\
0.361589605910754	0.900628020211279\\
0.366008621811743	0.839928705945846\\
0.366666666666667	0.832784010954836\\
0.37077463103503	0.783320322308388\\
0.374747474747475	0.74578092981729\\
0.376173001637213	0.730527154266445\\
0.381555155597012	0.681292069057961\\
0.382828282828283	0.671623095933628\\
0.386987966440455	0.635375263808448\\
0.390909090909091	0.608161793626009\\
0.392856307532942	0.592553097554568\\
0.398989898989899	0.554066331016602\\
0.399197681307633	0.552617001985409\\
0.405478066829905	0.515372465596163\\
0.407070707070707	0.507455141872673\\
0.412131806569776	0.480638086306439\\
0.415151515151515	0.467813776333311\\
0.419355805069914	0.448244687928931\\
0.423232323232323	0.43411711050833\\
0.42717204855299	0.418034496185145\\
0.431313131313131	0.403754978764026\\
0.434860318622767	0.389860370254907\\
0.439393939393939	0.374818506358026\\
0.442350672137056	0.363585086116858\\
0.447474747474747	0.347865416907314\\
0.45002807383302	0.339080668189405\\
0.455555555555556	0.32413625017426\\
0.458309963130991	0.316227766016838\\
0.463636363636364	0.30344879360836\\
0.466901756029228	0.294915072964707\\
0.471717171717172	0.284143630572253\\
0.47536745466602	0.275038784093195\\
0.47979797979798	0.266044252393824\\
0.483942905158135	0.256502090568005\\
0.487878787878788	0.249341340871664\\
0.492734144350342	0.239214708146264\\
0.495959595959596	0.233657646177446\\
0.501356108402933	0.223092437440898\\
0.504040404040404	0.218549846774293\\
0.509865526080839	0.208056753821717\\
0.512121212121212	0.204721026743283\\
0.518775693898205	0.194034424955791\\
0.52020202020202	0.192212838889771\\
0.528093239324946	0.180957154124332\\
0.528282828282828	0.180735837575195\\
0.536363636363636	0.170019313490343\\
0.537187782365584	0.168761247578815\\
0.544444444444444	0.159097161754688\\
0.545560426349445	0.15738730431619\\
0.552525252525253	0.148530656586831\\
0.553811231217825	0.146779926762207\\
0.560606060606061	0.139359637891973\\
0.562697697357877	0.136887450953708\\
0.568686868686869	0.131124212036572\\
0.571900527523994	0.127661694905741\\
0.576767676767677	0.123055292937019\\
0.580457587270731	0.119057723937878\\
0.584848484848485	0.1150640708573\\
0.58866360645065	0.111033631816764\\
0.592929292929293	0.107384434883232\\
0.596759283214419	0.103550336648913\\
0.601010101010101	0.100093765387226\\
0.604986865942808	0.0965713905296605\\
0.609090909090909	0.0933578794505625\\
0.6129949458097	0.0900628020211279\\
0.617171717171717	0.0870610676183322\\
0.620972857101671	0.0839928705945847\\
0.625252525252525	0.0811612150861705\\
0.628945216778215	0.0783320322308388\\
0.633333333333333	0.0755943012001671\\
0.636784161955096	0.0730527154266445\\
0.641414141414141	0.0700173969456129\\
0.643837387961293	0.0681292069057961\\
0.64949494949495	0.0643036006509633\\
0.650512343381516	0.0635375263808448\\
0.657337826875353	0.0592553097554568\\
0.657575757575758	0.0591337387661326\\
0.664620337683454	0.0552617001985409\\
0.665656565656566	0.0547520467127012\\
0.671430855885496	0.0515372465596163\\
0.673737373737374	0.0503997295847417\\
0.67777257227655	0.0480638086306439\\
0.681818181818182	0.0460693544593208\\
0.683920024964818	0.0448244687928931\\
0.68989898989899	0.0418571181422342\\
0.689987891595643	0.0418034496185145\\
0.695259301533715	0.0389860370254907\\
0.697979797979798	0.0376580304533444\\
0.700290226676999	0.0363585086116858\\
0.705282743866048	0.0339080668189405\\
0.706060606060606	0.0335895890623759\\
0.710535053553996	0.0316227766016838\\
0.714141414141414	0.030159390160019\\
0.715582925025721	0.0294915072964707\\
0.720196457729132	0.0275038784093195\\
0.722222222222222	0.0267232000296084\\
0.724551056517909	0.0256502090568005\\
0.728802122328697	0.0239214708146264\\
0.73030303030303	0.0233654050126817\\
0.732624997608714	0.0223092437440898\\
0.73602753752276	0.0208056753821717\\
0.738383838383838	0.0198373778753878\\
0.73923949858182	0.0194034424955792\\
0.742192122178297	0.0180957154124332\\
0.745054705410895	0.0168761247578815\\
0.746464646464646	0.0162848257833043\\
0.747555021920128	0.015738730431619\\
0.749835417997299	0.0146779926762207\\
0.752070840698076	0.0136887450953708\\
0.754203935152304	0.0127661694905741\\
0.754545454545455	0.012623024634402\\
0.756094714982416	0.0119057723937878\\
0.757833268185015	0.0111033631816764\\
0.759475370252772	0.0103550336648913\\
0.761004971838546	0.00965713905296605\\
0.7623138816863	0.00900628020211279\\
0.762626262626263	0.00885809713935456\\
0.763454959039752	0.00839928705945847\\
0.764502347483383	0.00783320322308389\\
0.765469973055564	0.00730527154266446\\
0.766281766700907	0.00681292069057962\\
0.766994804227485	0.00635375263808449\\
0.767655385227026	0.00592553097554568\\
0.768274279058079	0.00552617001985409\\
0.768770565867349	0.00515372465596163\\
0.769202261270666	0.00480638086306439\\
0.769635514899347	0.00448244687928931\\
0.770097273706063	0.00418034496185145\\
0.770547630495854	0.00389860370254907\\
0.770707070707071	0.00380422635011332\\
0.770942735994649	0.00363585086116858\\
0.771288441039298	0.00339080668189405\\
0.771594621873938	0.00316227766016838\\
};
%%%%\addlegendentry{data42}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.866666666666667	159\\
0.289093222471829	3.16227766016838\\
0.28990388063546	2.94915072964707\\
0.29093222665299	2.75038784093195\\
0.292178872091624	2.56502090568005\\
0.293644559409608	2.39214708146264\\
0.293939393939394	2.36304634109214\\
0.295056012980185	2.23092437440898\\
0.296551259935101	2.08056753821717\\
0.298281664948727	1.94034424955791\\
0.300351338822914	1.80957154124332\\
0.302020202020202	1.72504117508988\\
0.302695596038445	1.68761247578815\\
0.305101192701631	1.5738730431619\\
0.307869936811834	1.46779926762207\\
0.31010101010101	1.40093819755843\\
0.311083374906347	1.36887450953708\\
0.314645777028924	1.27661694905741\\
0.318181818181818	1.19835653193127\\
0.318494931106618	1.19057723937878\\
0.322452314389831	1.11033631816764\\
0.326262626262626	1.04962606335267\\
0.327036293858986	1.03550336648913\\
0.331893460741841	0.965713905296605\\
0.334343434343434	0.935612219416892\\
0.3367996826881	0.900628020211279\\
0.341980941943944	0.839928705945846\\
0.342424242424242	0.835828392113308\\
0.34729728904196	0.783320322308388\\
0.350505050505051	0.756253796356255\\
0.353281244129452	0.730527154266445\\
0.358585858585859	0.68855412183887\\
0.35944065812736	0.681292069057961\\
0.365954774783112	0.635375263808448\\
0.366666666666667	0.63138801708898\\
0.372947347208714	0.592553097554568\\
0.374747474747475	0.583855062306734\\
0.380489700777936	0.552617001985409\\
0.382828282828283	0.541802684481269\\
0.387843096885891	0.515372465596163\\
0.390909090909091	0.501836510177258\\
0.395094415128369	0.480638086306439\\
0.398989898989899	0.464840619105113\\
0.402683011228538	0.448244687928931\\
0.407070707070707	0.432823702591723\\
0.411017620182223	0.418034496185145\\
0.415151515151515	0.404963640073759\\
0.419517419631578	0.389860370254907\\
0.423232323232323	0.378985647875669\\
0.427945760564273	0.363585086116858\\
0.431313131313131	0.354708839278948\\
0.43655124943926	0.339080668189405\\
0.439393939393939	0.332421497873232\\
0.445448098265195	0.316227766016838\\
0.447474747474747	0.311702309070202\\
0.454188765308784	0.294915072964707\\
0.455555555555556	0.291992999845812\\
0.463015580285533	0.275038784093195\\
0.463636363636364	0.273891660420141\\
0.471717171717172	0.25764079145721\\
0.472226380152132	0.256502090568005\\
0.47979797979798	0.24312363266284\\
0.481752346687157	0.239214708146264\\
0.487878787878788	0.229094354388972\\
0.491056501751155	0.223092437440898\\
0.495959595959596	0.215088844221436\\
0.499761092489921	0.208056753821717\\
0.504040404040404	0.201559341016801\\
0.50869206566139	0.194034424955791\\
0.512121212121212	0.189623782596511\\
0.518319790493684	0.180957154124332\\
0.52020202020202	0.178803803546121\\
0.528065923801409	0.168761247578815\\
0.528282828282828	0.168519917707735\\
0.536363636363636	0.158328243803362\\
0.537013685753052	0.15738730431619\\
0.544444444444444	0.148462546741777\\
0.545663933947012	0.146779926762207\\
0.552525252525253	0.13918737055587\\
0.554462332512773	0.136887450953708\\
0.560606060606061	0.130949939497014\\
0.563744384948456	0.127661694905741\\
0.568686868686869	0.123114123413997\\
0.57263078658886	0.119057723937878\\
0.576767676767677	0.115486935036043\\
0.581279448058135	0.111033631816764\\
0.584848484848485	0.108182255353284\\
0.589841289309063	0.103550336648913\\
0.592929292929293	0.10122457306912\\
0.598210753927067	0.0965713905296605\\
0.601010101010101	0.0943920380381078\\
0.606115904834181	0.0900628020211279\\
0.609090909090909	0.0879158281184054\\
0.61412562483575	0.0839928705945847\\
0.617171717171717	0.0820484839603019\\
0.622347268351781	0.0783320322308388\\
0.625252525252525	0.0766345425103123\\
0.63054192859997	0.0730527154266445\\
0.633333333333333	0.0713718922270362\\
0.637910114470151	0.0681292069057961\\
0.641414141414141	0.0659775322940176\\
0.644764424187774	0.0635375263808448\\
0.64949494949495	0.0606658441543743\\
0.651576481629475	0.0592553097554568\\
0.657575757575758	0.055912144044236\\
0.6586620482429	0.0552617001985409\\
0.665591363426345	0.0515372465596163\\
0.665656565656566	0.0515064971971777\\
0.67210759198107	0.0480638086306439\\
0.673737373737374	0.047324731163188\\
0.678432591788585	0.0448244687928931\\
0.681818181818182	0.0433182585187096\\
0.684650181683265	0.0418034496185145\\
0.68989898989899	0.0392523467091625\\
0.690351155183776	0.0389860370254907\\
0.695351252620642	0.0363585086116858\\
0.697979797979798	0.0351528768345022\\
0.700331124397459	0.0339080668189405\\
0.705370626977215	0.0316227766016838\\
0.706060606060606	0.031343797732054\\
0.710311405541357	0.0294915072964707\\
0.714141414141414	0.0278965178455503\\
0.714968351973196	0.0275038784093195\\
0.719403307805681	0.0256502090568005\\
0.722222222222222	0.0246036216574903\\
0.723756066785088	0.0239214708146264\\
0.727721068881667	0.0223092437440898\\
0.73030303030303	0.0212764260585599\\
0.731267883906018	0.0208056753821717\\
0.73445940556142	0.0194034424955792\\
0.737647259123273	0.0180957154124332\\
0.738383838383838	0.0178232755132437\\
0.740460927965797	0.0168761247578815\\
0.742945077177844	0.015738730431619\\
0.745311926700243	0.0146779926762207\\
0.746464646464646	0.0142094779917225\\
0.747533854057621	0.0136887450953708\\
0.749572479244459	0.0127661694905741\\
0.7513753310107	0.0119057723937878\\
0.753043597989262	0.0111033631816764\\
0.754545454545455	0.010399825166328\\
0.754630816533495	0.0103550336648913\\
0.756115283348837	0.00965713905296605\\
0.757387381706476	0.00900628020211279\\
0.758525846545045	0.00839928705945847\\
0.759580756252121	0.00783320322308389\\
0.760555245299121	0.00730527154266446\\
0.761373205116246	0.00681292069057962\\
0.762091626524186	0.00635375263808449\\
0.762626262626263	0.00601868149356584\\
0.76275249721313	0.00592553097554568\\
0.76335496596428	0.00552617001985409\\
0.763838203419982	0.00515372465596163\\
0.764258459539256	0.00480638086306439\\
0.764679861851841	0.00448244687928931\\
0.765128603436018	0.00418034496185145\\
0.76556610832901	0.00389860370254907\\
0.765961227068099	0.00363585086116858\\
0.766313222901847	0.00339080668189405\\
0.766624584163848	0.00316227766016838\\
};
%%%%\addlegendentry{data43}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.933333333333333	163\\
0.246739222092835	3.16227766016838\\
0.24791157687743	2.94915072964707\\
0.249402141430912	2.75038784093195\\
0.251214198128522	2.56502090568005\\
0.253351756950512	2.39214708146264\\
0.253535353535354	2.37974602099944\\
0.255557409793523	2.23092437440898\\
0.257969770954369	2.08056753821717\\
0.260772355873394	1.94034424955791\\
0.261616161616162	1.90749150711537\\
0.263889770585472	1.80957154124332\\
0.267433703518741	1.68761247578815\\
0.26969696969697	1.62142143427266\\
0.271120209653073	1.5738730431619\\
0.275048360625133	1.46779926762207\\
0.277777777777778	1.41034736636437\\
0.279468531616499	1.36887450953708\\
0.284223882940938	1.27661694905741\\
0.285858585858586	1.24958981593548\\
0.288890146105704	1.19057723937878\\
0.293939393939394	1.11064524114616\\
0.293955997230812	1.11033631816764\\
0.299083255438636	1.03550336648913\\
0.302020202020202	1.00187368168461\\
0.304924022007068	0.965713905296605\\
0.31010101010101	0.910724597780379\\
0.310978240820756	0.900628020211279\\
0.317403881140012	0.839928705945846\\
0.318181818181818	0.834136647010607\\
0.324308011983969	0.783320322308388\\
0.326262626262626	0.770650253225126\\
0.3317153838575	0.730527154266445\\
0.334343434343434	0.714048512208794\\
0.338894151946198	0.681292069057961\\
0.342424242424242	0.660246023634663\\
0.346039578185901	0.635375263808448\\
0.350505050505051	0.61098937574329\\
0.353590038056678	0.592553097554568\\
0.358585858585859	0.569254790274926\\
0.361911556691026	0.552617001985409\\
0.366666666666667	0.532421063936861\\
0.370316084395787	0.515372465596163\\
0.374747474747475	0.498051220767676\\
0.37872429082114	0.480638086306439\\
0.382828282828283	0.466264774800314\\
0.387365549331564	0.448244687928931\\
0.390909090909091	0.437248634537797\\
0.396330158013925	0.418034496185145\\
0.398989898989899	0.410088611142232\\
0.405113130193696	0.389860370254907\\
0.407070707070707	0.384394652973106\\
0.414061112104978	0.363585086116858\\
0.415151515151515	0.360969355720099\\
0.423232323232323	0.339785990650009\\
0.423474304058877	0.339080668189405\\
0.431313131313131	0.321146397429868\\
0.433217435148907	0.316227766016838\\
0.439393939393939	0.302913146227\\
0.442654112505337	0.294915072964707\\
0.447474747474747	0.284805501840473\\
0.451644337074138	0.275038784093195\\
0.455555555555556	0.267592195199626\\
0.461032313588802	0.256502090568005\\
0.463636363636364	0.252340446507366\\
0.471174315876447	0.239214708146264\\
0.471717171717172	0.238434896518624\\
0.47979797979798	0.225543023452925\\
0.48115870516956	0.223092437440898\\
0.487878787878788	0.212635881484525\\
0.490459758696807	0.208056753821717\\
0.495959595959596	0.200049850644727\\
0.499610410463389	0.194034424955791\\
0.504040404040404	0.188232536514739\\
0.509244839768517	0.180957154124332\\
0.512121212121212	0.177668115078638\\
0.519281740101114	0.168761247578815\\
0.52020202020202	0.16776427096913\\
0.528282828282828	0.158021460026288\\
0.528747882978317	0.15738730431619\\
0.536363636363636	0.148773800226699\\
0.537900775421726	0.146779926762207\\
0.544444444444444	0.139975438726527\\
0.547029880233502	0.136887450953708\\
0.552525252525253	0.131546943761288\\
0.556243497462835	0.127661694905741\\
0.560606060606061	0.123660331286747\\
0.565235892714586	0.119057723937878\\
0.568686868686869	0.116180062211376\\
0.574207845077279	0.111033631816764\\
0.576767676767677	0.109103389217961\\
0.583204284762009	0.103550336648913\\
0.584848484848485	0.10239954213499\\
0.592018480023929	0.0965713905296605\\
0.592929292929293	0.0959177137118221\\
0.599922740889058	0.0900628020211279\\
0.601010101010101	0.0892885534184081\\
0.607829824244916	0.0839928705945847\\
0.609090909090909	0.0831912405373257\\
0.616147622666551	0.0783320322308388\\
0.617171717171717	0.0777587875498364\\
0.624627976336523	0.0730527154266445\\
0.625252525252525	0.0727026175811466\\
0.632309625603215	0.0681292069057961\\
0.633333333333333	0.0675550653639177\\
0.639431599643523	0.0635375263808448\\
0.641414141414141	0.0624508116028918\\
0.646329461795355	0.0592553097554568\\
0.64949494949495	0.0575660015043546\\
0.653349523210962	0.0552617001985409\\
0.657575757575758	0.0529966579811498\\
0.660106676550043	0.0515372465596163\\
0.665656565656566	0.0486971145241231\\
0.666751473835249	0.0480638086306439\\
0.673339307469811	0.0448244687928931\\
0.673737373737374	0.0446629577707322\\
0.679726681483166	0.0418034496185145\\
0.681818181818182	0.0408998384696942\\
0.68551497983426	0.0389860370254907\\
0.68989898989899	0.0369076694619852\\
0.690858294126248	0.0363585086116858\\
0.695839667052717	0.0339080668189405\\
0.697979797979798	0.0330138007924789\\
0.700853467845011	0.0316227766016838\\
0.705633397830331	0.0294915072964707\\
0.706060606060606	0.0293178123450273\\
0.710192131257734	0.0275038784093195\\
0.714141414141414	0.0259107208306503\\
0.714706425298246	0.0256502090568005\\
0.719082049168412	0.0239214708146264\\
0.722222222222222	0.0227481179743177\\
0.723204225561581	0.0223092437440898\\
0.72675814647251	0.0208056753821717\\
0.730205117406106	0.0194034424955792\\
0.73030303030303	0.0193693054498383\\
0.733297464500396	0.0180957154124332\\
0.736260763200623	0.0168761247578815\\
0.738383838383838	0.0159890832853439\\
0.73887347724779	0.015738730431619\\
0.741154291260467	0.0146779926762207\\
0.743383093268518	0.0136887450953708\\
0.745503484169765	0.0127661694905741\\
0.746464646464646	0.0123459096486974\\
0.74730793588799	0.0119057723937878\\
0.748916832769754	0.0111033631816764\\
0.750449877742034	0.0103550336648913\\
0.751889778628763	0.00965713905296605\\
0.753131723241789	0.00900628020211279\\
0.754249285476084	0.00839928705945847\\
0.754545454545455	0.00825188577382065\\
0.755283417146733	0.00783320322308389\\
0.756237428288371	0.00730527154266446\\
0.757039053797485	0.00681292069057962\\
0.757743416339184	0.00635375263808449\\
0.758395257142773	0.00592553097554568\\
0.759004913844222	0.00552617001985409\\
0.759494038237964	0.00515372465596163\\
0.759919195965164	0.00480638086306439\\
0.760344781783584	0.00448244687928931\\
0.760797138548803	0.00418034496185145\\
0.761237708753317	0.00389860370254907\\
0.761635380062431	0.00363585086116858\\
0.761989499844475	0.00339080668189405\\
0.762302630961043	0.00316227766016838\\
};
%%%%\addlegendentry{data44}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1	169\\
0.197182081188545	3.16227766016838\\
0.199217141737926	2.94915072964707\\
0.201826029043384	2.75038784093195\\
0.205028908708705	2.56502090568005\\
0.205050505050505	2.56403568782386\\
0.208540801944004	2.39214708146264\\
0.212510404934536	2.23092437440898\\
0.213131313131313	2.20967501461884\\
0.216487919439002	2.08056753821717\\
0.221072724498175	1.94034424955791\\
0.221212121212121	1.93704375448622\\
0.225819802705752	1.80957154124332\\
0.229292929292929	1.7334362877358\\
0.231043940904264	1.68761247578815\\
0.236184237741484	1.5738730431619\\
0.237373737373737	1.55271244643028\\
0.241332910324263	1.46779926762207\\
0.245454545454545	1.39928890350995\\
0.246995017601944	1.36887450953708\\
0.252932617775281	1.27661694905741\\
0.253535353535354	1.26866754292774\\
0.259011358497187	1.19057723937878\\
0.261616161616162	1.16049897642367\\
0.265579957167284	1.11033631816764\\
0.26969696969697	1.06966007442751\\
0.272763137070426	1.03550336648913\\
0.277777777777778	0.991791491717112\\
0.280382310657719	0.965713905296605\\
0.285858585858586	0.91906582922374\\
0.287723430280164	0.900628020211279\\
0.293939393939394	0.850326723427318\\
0.295046208865519	0.839928705945846\\
0.302020202020202	0.788387874291976\\
0.302653326151915	0.783320322308388\\
0.31010101010101	0.736818127225448\\
0.311033920385712	0.730527154266445\\
0.318181818181818	0.689518267124027\\
0.319476420231235	0.681292069057961\\
0.326262626262626	0.645627077306258\\
0.327992889153907	0.635375263808448\\
0.334343434343434	0.605543057138098\\
0.336768989913994	0.592553097554568\\
0.342424242424242	0.568948625043348\\
0.345836798725239	0.552617001985409\\
0.350505050505051	0.533677496086238\\
0.354637439078148	0.515372465596163\\
0.358585858585859	0.50075957254036\\
0.363658467013716	0.480638086306439\\
0.366666666666667	0.471106436514348\\
0.373239041892172	0.448244687928931\\
0.374747474747475	0.44414993822846\\
0.382828282828283	0.419641743358434\\
0.383297805364011	0.418034496185145\\
0.390909090909091	0.396081311406159\\
0.392805209676927	0.389860370254907\\
0.398989898989899	0.372717130028391\\
0.40197625447101	0.363585086116858\\
0.407070707070707	0.351037551797267\\
0.411624506286211	0.339080668189405\\
0.415151515151515	0.331820454535281\\
0.422085222917096	0.316227766016838\\
0.423232323232323	0.314077282099044\\
0.431313131313131	0.297241836340098\\
0.432306068292761	0.294915072964707\\
0.439393939393939	0.280721601437811\\
0.441894296857392	0.275038784093195\\
0.447474747474747	0.264732972651849\\
0.451469415346352	0.256502090568005\\
0.455555555555556	0.249859950333859\\
0.461704389529964	0.239214708146264\\
0.463636363636364	0.2364565123749\\
0.471717171717172	0.223898555038534\\
0.472185419623277	0.223092437440898\\
0.47979797979798	0.211773619405422\\
0.48201478344365	0.208056753821717\\
0.487878787878788	0.199991917247634\\
0.491682207490438	0.194034424955791\\
0.495959595959596	0.188710946716013\\
0.501464517721673	0.180957154124332\\
0.504040404040404	0.177990576094842\\
0.511536643954214	0.168761247578815\\
0.512121212121212	0.168134693243549\\
0.52020202020202	0.158744524882319\\
0.521253168255039	0.15738730431619\\
0.528282828282828	0.149862717153735\\
0.530825009858032	0.146779926762207\\
0.536363636363636	0.141398453954517\\
0.540411077111806	0.136887450953708\\
0.544444444444444	0.133231823257176\\
0.549795226619186	0.127661694905741\\
0.552525252525253	0.125168404886728\\
0.558746877314709	0.119057723937878\\
0.560606060606061	0.117526931455603\\
0.567872354991139	0.111033631816764\\
0.568686868686869	0.11044523698813\\
0.576767676767677	0.103919946070566\\
0.577169387935066	0.103550336648913\\
0.584848484848485	0.0978120442772032\\
0.586280003831964	0.0965713905296605\\
0.592929292929293	0.0914772968854348\\
0.59451396525217	0.0900628020211279\\
0.601010101010101	0.085124708527321\\
0.602376737576974	0.0839928705945847\\
0.609090909090909	0.0794344224498657\\
0.610591408216992	0.0783320322308388\\
0.617171717171717	0.0743959464083565\\
0.619165648985643	0.0730527154266445\\
0.625252525252525	0.0694045419835372\\
0.627095146218437	0.0681292069057961\\
0.633333333333333	0.0643853503053801\\
0.634537200383946	0.0635375263808448\\
0.641414141414141	0.0594991031458209\\
0.641764514288932	0.0592553097554568\\
0.648775205563533	0.0552617001985409\\
0.64949494949495	0.0548958535527991\\
0.655395456989263	0.0515372465596163\\
0.657575757575758	0.0504384696728145\\
0.661945874697163	0.0480638086306439\\
0.665656565656566	0.0463488384600784\\
0.668567518962087	0.0448244687928931\\
0.673737373737374	0.0425610169515535\\
0.675209288237566	0.0418034496185145\\
0.681266374401865	0.0389860370254907\\
0.681818181818182	0.0387556175287753\\
0.686623951341675	0.0363585086116858\\
0.68989898989899	0.0349252551543296\\
0.691824624923282	0.0339080668189405\\
0.696900522285607	0.0316227766016838\\
0.697979797979798	0.0311869655812863\\
0.701605238792242	0.0294915072964707\\
0.706044943829944	0.0275038784093195\\
0.706060606060606	0.0274978355019264\\
0.710470067175997	0.0256502090568005\\
0.714141414141414	0.0242621916789602\\
0.714926012779222	0.0239214708146264\\
0.719039293270628	0.0223092437440898\\
0.722222222222222	0.0210616651921148\\
0.722770965007448	0.0208056753821717\\
0.726131759989244	0.0194034424955792\\
0.729463566329747	0.0180957154124332\\
0.73030303030303	0.0177965805052078\\
0.732423211282147	0.0168761247578815\\
0.735019722297633	0.015738730431619\\
0.737475007463421	0.0146779926762207\\
0.738383838383838	0.0143243765037985\\
0.739719122163069	0.0136887450953708\\
0.741775333388317	0.0127661694905741\\
0.743588685539279	0.0119057723937878\\
0.745262099599423	0.0111033631816764\\
0.746464646464646	0.0105528008424586\\
0.746825409744634	0.0103550336648913\\
0.748221093156086	0.00965713905296605\\
0.749426645510846	0.00900628020211279\\
0.750512593753503	0.00839928705945847\\
0.751524292217872	0.00783320322308389\\
0.752463392388417	0.00730527154266446\\
0.753255960112982	0.00681292069057962\\
0.753954682464605	0.00635375263808449\\
0.754545454545455	0.00596808532085074\\
0.754601979207889	0.00592553097554568\\
0.755199922667348	0.00552617001985409\\
0.755679946440748	0.00515372465596163\\
0.756097094167514	0.00480638086306439\\
0.756514003448817	0.00448244687928931\\
0.756956343132746	0.00418034496185145\\
0.757386744471196	0.00389860370254907\\
0.757775065504485	0.00363585086116858\\
0.758120741295725	0.00339080668189405\\
0.758426320054725	0.00316227766016838\\
};
%%%%\addlegendentry{data45}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.06666666666667	178\\
0.131423233651887	3.16227766016838\\
0.132323232323232	3.12894244219884\\
0.136061294638924	2.94915072964707\\
0.14040404040404	2.80203846942496\\
0.141646675993421	2.75038784093195\\
0.147640300763551	2.56502090568005\\
0.148484848484848	2.54492239319936\\
0.154183528712942	2.39214708146264\\
0.156565656565657	2.34042842792889\\
0.161332647546468	2.23092437440898\\
0.164646464646465	2.16807826035132\\
0.168704051697365	2.08056753821717\\
0.172727272727273	2.01237047791191\\
0.176285218218309	1.94034424955791\\
0.180808080808081	1.87051914752642\\
0.184035521251182	1.80957154124332\\
0.188888888888889	1.73757975110212\\
0.191622413358115	1.68761247578815\\
0.196969696969697	1.60581373926341\\
0.198727491504857	1.5738730431619\\
0.205050505050505	1.48234232777791\\
0.2059904164156	1.46779926762207\\
0.213131313131313	1.3826629016809\\
0.21417794700189	1.36887450953708\\
0.221212121212121	1.29637269350523\\
0.222888810422338	1.27661694905741\\
0.229292929292929	1.21291671646431\\
0.231215258334684	1.19057723937878\\
0.237373737373737	1.13284194745788\\
0.239407376960157	1.11033631816764\\
0.245454545454545	1.05828437658551\\
0.247719997266725	1.03550336648913\\
0.253535353535354	0.989911753428787\\
0.256406334635148	0.965713905296605\\
0.261616161616162	0.928480747981632\\
0.265193874762724	0.900628020211279\\
0.26969696969697	0.872021689582524\\
0.274213381549236	0.839928705945846\\
0.277777777777778	0.820058397098017\\
0.283565824990804	0.783320322308388\\
0.285858585858586	0.771998572322336\\
0.29315874641386	0.730527154266445\\
0.293939393939394	0.726764480853366\\
0.302020202020202	0.681890182367946\\
0.302119896747056	0.681292069057961\\
0.31010101010101	0.641760344910837\\
0.311297052624404	0.635375263808448\\
0.318181818181818	0.60628231553371\\
0.321125452995673	0.592553097554568\\
0.326262626262626	0.573906619782811\\
0.331486159933557	0.552617001985409\\
0.334343434343434	0.542757493143895\\
0.341334401650979	0.515372465596163\\
0.342424242424242	0.511810347577348\\
0.350505050505051	0.481660431053822\\
0.35075667163153	0.480638086306439\\
0.358585858585859	0.455245315318095\\
0.360601554060552	0.448244687928931\\
0.366666666666667	0.431815961382782\\
0.371308574935655	0.418034496185145\\
0.374747474747475	0.409442728492994\\
0.381778565657011	0.389860370254907\\
0.382828282828283	0.387393182304088\\
0.390909090909091	0.365998924838885\\
0.39171368077997	0.363585086116858\\
0.398989898989899	0.346010543927473\\
0.401593606255236	0.339080668189405\\
0.407070707070707	0.327658531780362\\
0.412208656152159	0.316227766016838\\
0.415151515151515	0.310772522916019\\
0.422987212136245	0.294915072964707\\
0.423232323232323	0.294491694296014\\
0.431313131313131	0.279025502010282\\
0.433166555142892	0.275038784093195\\
0.439393939393939	0.264158822205032\\
0.443260078189391	0.256502090568005\\
0.447474747474747	0.249919607867653\\
0.453618149351717	0.239214708146264\\
0.455555555555556	0.236432120087608\\
0.463636363636364	0.224072672876421\\
0.464227370446861	0.223092437440898\\
0.471717171717172	0.212368595466198\\
0.474429749619816	0.208056753821717\\
0.47979797979798	0.201060598256545\\
0.48458106661248	0.194034424955791\\
0.487878787878788	0.19018718291222\\
0.494824841363292	0.180957154124332\\
0.495959595959596	0.179724817360199\\
0.504040404040404	0.169813961043215\\
0.504846019305848	0.168761247578815\\
0.512121212121212	0.160480829852554\\
0.514623731308777	0.15738730431619\\
0.52020202020202	0.151673974877413\\
0.524494976374035	0.146779926762207\\
0.528282828282828	0.143322126483426\\
0.534499426359012	0.136887450953708\\
0.536363636363636	0.135319309747735\\
0.544297547390035	0.127661694905741\\
0.544444444444444	0.127537394052187\\
0.552525252525253	0.119714909035586\\
0.553157351684169	0.119057723937878\\
0.560606060606061	0.112560501578525\\
0.562220492641058	0.111033631816764\\
0.568686868686869	0.106085710642734\\
0.571649348307816	0.103550336648913\\
0.576767676767677	0.099996193431419\\
0.581079178438543	0.0965713905296605\\
0.584848484848485	0.093927628706177\\
0.589609528444214	0.0900628020211279\\
0.592929292929293	0.0877707468699369\\
0.597629128680044	0.0839928705945847\\
0.601010101010101	0.0817676831414647\\
0.605786650993357	0.0783320322308388\\
0.609090909090909	0.0763995403382857\\
0.614357677708925	0.0730527154266445\\
0.617171717171717	0.0714642693148693\\
0.622423017226362	0.0681292069057961\\
0.625252525252525	0.0665739728636521\\
0.630039263043867	0.0635375263808448\\
0.633333333333333	0.0617990896016365\\
0.637437769533341	0.0592553097554568\\
0.641414141414141	0.0572328256326949\\
0.644680472924451	0.0552617001985409\\
0.64949494949495	0.0526570685245837\\
0.651345004337645	0.0515372465596163\\
0.657575757575758	0.0481893795011293\\
0.657792727581879	0.0480638086306439\\
0.664426354821825	0.0448244687928931\\
0.665656565656566	0.0443250885651412\\
0.67111635821973	0.0418034496185145\\
0.673737373737374	0.0407084888020221\\
0.677251982340623	0.0389860370254907\\
0.681818181818182	0.0369386301509277\\
0.682901901407514	0.0363585086116858\\
0.688205101464278	0.0339080668189405\\
0.68989898989899	0.0332451295580952\\
0.693327881509783	0.0316227766016838\\
0.697979797979798	0.0295856654921591\\
0.698165605011882	0.0294915072964707\\
0.702483868778017	0.0275038784093195\\
0.706060606060606	0.025996864979162\\
0.706819204096861	0.0256502090568005\\
0.711220266720934	0.0239214708146264\\
0.714141414141414	0.022842376244188\\
0.715396138767478	0.0223092437440898\\
0.719104140044387	0.0208056753821717\\
0.722222222222222	0.0195991899908287\\
0.722647290060313	0.0194034424955792\\
0.725911625521875	0.0180957154124332\\
0.729025873103692	0.0168761247578815\\
0.73030303030303	0.0163822528884123\\
0.731678323940551	0.015738730431619\\
0.734080084680144	0.0146779926762207\\
0.736409183521079	0.0136887450953708\\
0.738383838383838	0.0128704142047457\\
0.738589444840352	0.0127661694905741\\
0.740356816967558	0.0119057723937878\\
0.741990191700522	0.0111033631816764\\
0.74354192710891	0.0103550336648913\\
0.744995272563049	0.00965713905296605\\
0.746246140287996	0.00900628020211279\\
0.746464646464646	0.00889896664089859\\
0.747317723013509	0.00839928705945847\\
0.748304753710511	0.00783320322308389\\
0.749221467424432	0.00730527154266446\\
0.749995924944503	0.00681292069057962\\
0.750678986882166	0.00635375263808449\\
0.751312423481999	0.00592553097554568\\
0.751905573381445	0.00552617001985409\\
0.752382999806582	0.00515372465596163\\
0.752798583637408	0.00480638086306439\\
0.753214060377006	0.00448244687928931\\
0.75365483433882	0.00418034496185145\\
0.754083901600972	0.00389860370254907\\
0.754471299812141	0.00363585086116858\\
0.754545454545455	0.00358854189076793\\
0.754811006392845	0.00339080668189405\\
0.755109941817872	0.00316227766016838\\
};
%%%%\addlegendentry{data46}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.13333333333333	175\\
0.1	2.1294982593549\\
0.108080808080808	2.08610676950637\\
0.108625890100438	2.08056753821717\\
0.116161616161616	2.02187435532989\\
0.123645298840124	1.94034424955791\\
0.124242424242424	1.93548893474097\\
0.132323232323232	1.84976994148157\\
0.135455189835898	1.80957154124332\\
0.14040404040404	1.76047271002967\\
0.146685603710711	1.68761247578815\\
0.148484848484848	1.67040818232646\\
0.156565656565657	1.5851261423649\\
0.157578652309307	1.5738730431619\\
0.164646464646465	1.51200731268376\\
0.169206646273933	1.46779926762207\\
0.172727272727273	1.44177023019816\\
0.180808080808081	1.37264902707562\\
0.181178029533233	1.36887450953708\\
0.188888888888889	1.30777219493791\\
0.192176952287243	1.27661694905741\\
0.196969696969697	1.23854315268071\\
0.202157856290728	1.19057723937878\\
0.205050505050505	1.16914456426285\\
0.212519700821027	1.11033631816764\\
0.213131313131313	1.10661343674799\\
0.221212121212121	1.05250381301096\\
0.223459304825515	1.03550336648913\\
0.229292929292929	1.00122973257778\\
0.234542441421327	0.965713905296605\\
0.237373737373737	0.949532573008066\\
0.244716047713006	0.900628020211279\\
0.245454545454545	0.896629127035154\\
0.253535353535354	0.845963368678433\\
0.254432708073974	0.839928705945846\\
0.261616161616162	0.802118452596458\\
0.264908858074835	0.783320322308388\\
0.26969696969697	0.76209869156516\\
0.276103838827704	0.730527154266445\\
0.277777777777778	0.7235417634947\\
0.285858585858586	0.685363828911345\\
0.286612581328239	0.681292069057961\\
0.293939393939394	0.64868300680984\\
0.296552028986862	0.635375263808448\\
0.302020202020202	0.613370622443227\\
0.306816207097339	0.592553097554568\\
0.31010101010101	0.58147745583419\\
0.318049122948422	0.552617001985409\\
0.318181818181818	0.552209745878868\\
0.326262626262626	0.524892329134729\\
0.328779730149358	0.515372465596163\\
0.334343434343434	0.497825896407042\\
0.339162547196751	0.480638086306439\\
0.342424242424242	0.471364593877235\\
0.349571979337214	0.448244687928931\\
0.350505050505051	0.445894449856569\\
0.358585858585859	0.423739841948337\\
0.360530488966946	0.418034496185145\\
0.366666666666667	0.402894568973183\\
0.371493100315937	0.389860370254907\\
0.374747474747475	0.382447984362527\\
0.382190770821316	0.363585086116858\\
0.382828282828283	0.362285956937585\\
0.390909090909091	0.343787642576536\\
0.39272629142091	0.339080668189405\\
0.398989898989899	0.326374555289247\\
0.4035304145876	0.316227766016838\\
0.407070707070707	0.309639662456459\\
0.414485269080947	0.294915072964707\\
0.415151515151515	0.293786432967683\\
0.423232323232323	0.278891726400568\\
0.425118560623694	0.275038784093195\\
0.431313131313131	0.264766388316322\\
0.435749059976226	0.256502090568005\\
0.439393939393939	0.251149500253501\\
0.446565088832699	0.239214708146264\\
0.447474747474747	0.237967444275911\\
0.455555555555556	0.225644151890895\\
0.457128907109158	0.223092437440898\\
0.463636363636364	0.21398666166598\\
0.46753263135635	0.208056753821717\\
0.471717171717172	0.202838178462233\\
0.478074222607491	0.194034424955791\\
0.47979797979798	0.192139595194262\\
0.487878787878788	0.182141056450062\\
0.488722829182908	0.180957154124332\\
0.495959595959596	0.172658044804478\\
0.498966202255769	0.168761247578815\\
0.504040404040404	0.163036475682763\\
0.508727073172063	0.15738730431619\\
0.512121212121212	0.153999814625633\\
0.518773618994709	0.146779926762207\\
0.52020202020202	0.145539432939144\\
0.528282828282828	0.137734445985894\\
0.529059927612543	0.136887450953708\\
0.536363636363636	0.130414586116771\\
0.539073796505127	0.127661694905741\\
0.544444444444444	0.122876230653222\\
0.548185910944428	0.119057723937878\\
0.552525252525253	0.115345300415372\\
0.557207484658006	0.111033631816764\\
0.560606060606061	0.108503913280181\\
0.566726121882479	0.103550336648913\\
0.568686868686869	0.102264003247678\\
0.576428572481877	0.0965713905296605\\
0.576767676767677	0.0963514782344412\\
0.584848484848485	0.0903765686508953\\
0.585215916914451	0.0900628020211279\\
0.592929292929293	0.084455399538355\\
0.593476188683238	0.0839928705945847\\
0.601010101010101	0.0787706898319055\\
0.601589665963585	0.0783320322308388\\
0.609090909090909	0.0737104815746165\\
0.610074460918275	0.0730527154266445\\
0.617171717171717	0.0688313598718173\\
0.618221854606478	0.0681292069057961\\
0.625252525252525	0.0640551630828199\\
0.626027114640031	0.0635375263808448\\
0.633333333333333	0.0594691925717328\\
0.633660625530309	0.0592553097554568\\
0.641110102698814	0.0552617001985409\\
0.641414141414141	0.0551163749047604\\
0.647741475154103	0.0515372465596163\\
0.64949494949495	0.0506598418099496\\
0.654128982346178	0.0480638086306439\\
0.657575757575758	0.0464226561381321\\
0.660677455617447	0.0448244687928931\\
0.665656565656566	0.0426820469113296\\
0.667452794153044	0.0418034496185145\\
0.673737373737374	0.0390139051411869\\
0.673790924941477	0.0389860370254907\\
0.679442419462737	0.0363585086116858\\
0.681818181818182	0.0353924833471545\\
0.684874997165386	0.0339080668189405\\
0.68989898989899	0.0318048608946469\\
0.690258902220622	0.0316227766016838\\
0.694996739250124	0.0294915072964707\\
0.697979797979798	0.0282188166336947\\
0.699430141619871	0.0275038784093195\\
0.703675981829583	0.0256502090568005\\
0.706060606060606	0.024737398292768\\
0.708010135281228	0.0239214708146264\\
0.71218338267542	0.0223092437440898\\
0.714141414141414	0.0215752421086267\\
0.71593039684409	0.0208056753821717\\
0.71946027853537	0.0194034424955792\\
0.722222222222222	0.0183881842700375\\
0.722888733787875	0.0180957154124332\\
0.725957624992011	0.0168761247578815\\
0.728705535959413	0.015738730431619\\
0.73030303030303	0.0151081641164601\\
0.731204851314809	0.0146779926762207\\
0.733496785416273	0.0136887450953708\\
0.735664882568066	0.0127661694905741\\
0.737563948868817	0.0119057723937878\\
0.738383838383838	0.0115500903182362\\
0.739233405177449	0.0111033631816764\\
0.74075731890523	0.0103550336648913\\
0.742186372971156	0.00965713905296605\\
0.743417920029633	0.00900628020211279\\
0.744524591241526	0.00839928705945847\\
0.745552821011051	0.00783320322308389\\
0.746464646464646	0.00733041690084514\\
0.746502583214231	0.00730527154266446\\
0.747263380986708	0.00681292069057962\\
0.747934716694044	0.00635375263808449\\
0.748557172789949	0.00592553097554568\\
0.749139764729389	0.00552617001985409\\
0.74960898312926	0.00515372465596163\\
0.750017377326374	0.00480638086306439\\
0.750425154031383	0.00448244687928931\\
0.750857124648228	0.00418034496185145\\
0.75127729634995	0.00389860370254907\\
0.751656532178701	0.00363585086116858\\
0.751994240764429	0.00339080668189405\\
0.752292863458119	0.00316227766016838\\
};
%%%%\addlegendentry{data47}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.2	171\\
0.1	1.65179931308631\\
0.108080808080808	1.6207043935753\\
0.11610149536132	1.5738730431619\\
0.116161616161616	1.57360268392707\\
0.124242424242424	1.52392339703632\\
0.131794559529581	1.46779926762207\\
0.132323232323232	1.46485296447725\\
0.14040404040404	1.41063432903269\\
0.145866835289977	1.36887450953708\\
0.148484848484848	1.35354535227461\\
0.156565656565657	1.30171840396908\\
0.160311248151742	1.27661694905741\\
0.164646464646465	1.25248398882634\\
0.172727272727273	1.2030275511424\\
0.174499215189621	1.19057723937878\\
0.180808080808081	1.15525609046254\\
0.187711147082319	1.11033631816764\\
0.188888888888889	1.10444411181998\\
0.196969696969697	1.05647199746699\\
0.200043929889532	1.03550336648913\\
0.205050505050505	1.00912255443576\\
0.212846491792595	0.965713905296605\\
0.213131313131313	0.964380611943683\\
0.221212121212121	0.922876585108271\\
0.225079151777175	0.900628020211279\\
0.229292929292929	0.880970648789633\\
0.236995932527162	0.839928705945846\\
0.237373737373737	0.838359045374774\\
0.245454545454545	0.799434150567583\\
0.248372705553205	0.783320322308388\\
0.253535353535354	0.761244900148192\\
0.260255467114196	0.730527154266445\\
0.261616161616162	0.72527250313887\\
0.26969696969697	0.691431410100151\\
0.271881804696167	0.681292069057961\\
0.277777777777778	0.65878487530706\\
0.283224260047179	0.635375263808448\\
0.285858585858586	0.62644536810773\\
0.293939393939394	0.5952754605203\\
0.294558569732253	0.592553097554568\\
0.302020202020202	0.567091531712328\\
0.305959047266746	0.552617001985409\\
0.31010101010101	0.539763563988465\\
0.317407989710666	0.515372465596163\\
0.318181818181818	0.513222189778618\\
0.326262626262626	0.488539217394803\\
0.328580761903637	0.480638086306439\\
0.334343434343434	0.464990921899625\\
0.339810892417436	0.448244687928931\\
0.342424242424242	0.442015120392483\\
0.350505050505051	0.420158529170057\\
0.351228009426039	0.418034496185145\\
0.358585858585859	0.399868744218252\\
0.362373008677292	0.389860370254907\\
0.366666666666667	0.38029696366909\\
0.373527546978373	0.363585086116858\\
0.374747474747475	0.361197113435812\\
0.382828282828283	0.343643946509845\\
0.384701012533826	0.339080668189405\\
0.390909090909091	0.327239586833362\\
0.39601279192562	0.316227766016838\\
0.398989898989899	0.310881704865376\\
0.407064964911623	0.294915072964707\\
0.407070707070707	0.294905394088206\\
0.415151515151515	0.280418918805602\\
0.417906214977765	0.275038784093195\\
0.423232323232323	0.266598822371645\\
0.428977128072001	0.256502090568005\\
0.431313131313131	0.253267642277744\\
0.439393939393939	0.240711993480583\\
0.440248334584662	0.239214708146264\\
0.447474747474747	0.228778748928418\\
0.451009544681187	0.223092437440898\\
0.455555555555556	0.216786775117047\\
0.461462457721808	0.208056753821717\\
0.463636363636364	0.205425685626668\\
0.471717171717172	0.19478920068929\\
0.472236205471943	0.194034424955791\\
0.47979797979798	0.185303471262016\\
0.483139448730195	0.180957154124332\\
0.487878787878788	0.175920276878376\\
0.493800260820131	0.168761247578815\\
0.495959595959596	0.166490214960545\\
0.503625843255992	0.15738730431619\\
0.504040404040404	0.156980006219965\\
0.512121212121212	0.148518309074346\\
0.513650782764778	0.146779926762207\\
0.52020202020202	0.140819609835071\\
0.524082417827416	0.136887450953708\\
0.528282828282828	0.13342941556857\\
0.534462186538932	0.127661694905741\\
0.536363636363636	0.126106240624959\\
0.543892155550042	0.119057723937878\\
0.544444444444444	0.118624693296269\\
0.552525252525253	0.111376595036627\\
0.552881353220398	0.111033631816764\\
0.560606060606061	0.105016494672829\\
0.562338471444517	0.103550336648913\\
0.568686868686869	0.0991928782458581\\
0.572097293155359	0.0965713905296605\\
0.576767676767677	0.0934030912579848\\
0.581082096322634	0.0900628020211279\\
0.584848484848485	0.0875841586791757\\
0.58956878151494	0.0839928705945847\\
0.592929292929293	0.0819009956248979\\
0.597852091750707	0.0783320322308388\\
0.601010101010101	0.0764715518198511\\
0.606304630543615	0.0730527154266445\\
0.609090909090909	0.071455542243972\\
0.6144336687828	0.0681292069057961\\
0.617171717171717	0.066655110879201\\
0.622319771397248	0.0635375263808448\\
0.625252525252525	0.0620615295271522\\
0.630079261673741	0.0592553097554568\\
0.633333333333333	0.0577047810645689\\
0.637693513361997	0.0552617001985409\\
0.641414141414141	0.0533959389453669\\
0.644547537374261	0.0515372465596163\\
0.64949494949495	0.0489364901299288\\
0.650978817033432	0.0480638086306439\\
0.657452743702574	0.0448244687928931\\
0.657575757575758	0.044773918278657\\
0.664213129955054	0.0418034496185145\\
0.665656565656566	0.0412204848767384\\
0.670524861934815	0.0389860370254907\\
0.673737373737374	0.0376412949152736\\
0.676355943373021	0.0363585086116858\\
0.681818181818182	0.034008417284679\\
0.682013541905209	0.0339080668189405\\
0.687337850995367	0.0316227766016838\\
0.68989898989899	0.0306139071618943\\
0.69226219187343	0.0294915072964707\\
0.696718633160714	0.0275038784093195\\
0.697979797979798	0.0270091789624233\\
0.700971816798365	0.0256502090568005\\
0.705244650887861	0.0239214708146264\\
0.706060606060606	0.0236255076523887\\
0.709364562352079	0.0223092437440898\\
0.713155107890153	0.0208056753821717\\
0.714141414141414	0.0204527037625581\\
0.716690263047524	0.0194034424955792\\
0.720137154530339	0.0180957154124332\\
0.722222222222222	0.0173481025950897\\
0.723324535250717	0.0168761247578815\\
0.726042507996596	0.015738730431619\\
0.728599306816095	0.0146779926762207\\
0.73030303030303	0.0140171499199166\\
0.731002069979903	0.0136887450953708\\
0.733143588898254	0.0127661694905741\\
0.735022127100789	0.0119057723937878\\
0.736746991895235	0.0111033631816764\\
0.738375488528018	0.0103550336648913\\
0.738383838383838	0.0103516327357733\\
0.739784669630019	0.00965713905296605\\
0.741000035610083	0.00900628020211279\\
0.74209315293672	0.00839928705945847\\
0.743109429499048	0.00783320322308389\\
0.744050751507081	0.00730527154266446\\
0.744844833691531	0.00681292069057962\\
0.745543745467838	0.00635375263808449\\
0.746189903544713	0.00592553097554568\\
0.746464646464646	0.00575688150322519\\
0.7467771385541	0.00552617001985409\\
0.747239521645729	0.00515372465596163\\
0.747641931639334	0.00480638086306439\\
0.748043228139849	0.00448244687928931\\
0.748467697171219	0.00418034496185145\\
0.748880239124487	0.00389860370254907\\
0.749252451697509	0.00363585086116858\\
0.749583810287326	0.00339080668189405\\
0.749876746614791	0.00316227766016838\\
};
%%%%\addlegendentry{data48}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.26666666666667	169\\
0.1	1.41531163970358\\
0.108080808080808	1.38892268727304\\
0.112329907128273	1.36887450953708\\
0.116161616161616	1.35526670909305\\
0.124242424242424	1.31821418345292\\
0.131891898368836	1.27661694905741\\
0.132323232323232	1.27469547584462\\
0.14040404040404	1.23185480733806\\
0.147338463616115	1.19057723937878\\
0.148484848484848	1.18520267080928\\
0.156565656565657	1.14353674723124\\
0.16277088730175	1.11033631816764\\
0.164646464646465	1.10267642794547\\
0.172727272727273	1.06621153367449\\
0.178775642540683	1.03550336648913\\
0.180808080808081	1.02757754222598\\
0.188888888888889	0.990938703552132\\
0.193671000948856	0.965713905296605\\
0.196969696969697	0.951139335960351\\
0.205050505050505	0.91035494867934\\
0.206865431520496	0.900628020211279\\
0.213131313131313	0.873488925780288\\
0.220281926043307	0.839928705945846\\
0.221212121212121	0.836534403699059\\
0.229292929292929	0.803445145491597\\
0.23362501682133	0.783320322308388\\
0.237373737373737	0.769866952171862\\
0.245454545454545	0.736586882769892\\
0.246742008839028	0.730527154266445\\
0.253535353535354	0.703548431781049\\
0.25878453680316	0.681292069057961\\
0.261616161616162	0.67143992938776\\
0.26969696969697	0.641033511097912\\
0.271056693901976	0.635375263808448\\
0.277777777777778	0.613338461441305\\
0.283429019243444	0.592553097554568\\
0.285858585858586	0.585629915168917\\
0.293939393939394	0.559513421148328\\
0.295818036036646	0.552617001985409\\
0.302020202020202	0.533408154374493\\
0.307431731386033	0.515372465596163\\
0.31010101010101	0.507973725255669\\
0.318181818181818	0.483895055512073\\
0.319178561703947	0.480638086306439\\
0.326262626262626	0.462211532300977\\
0.331081705964581	0.448244687928931\\
0.334343434343434	0.440892503639125\\
0.342424242424242	0.42038409969153\\
0.343243040834073	0.418034496185145\\
0.350505050505051	0.400534979004498\\
0.354580813302697	0.389860370254907\\
0.358585858585859	0.381026536115443\\
0.365972107493931	0.363585086116858\\
0.366666666666667	0.362268014629146\\
0.374747474747475	0.345550513164924\\
0.377567316321763	0.339080668189405\\
0.382828282828283	0.329637630062614\\
0.389483496640543	0.316227766016838\\
0.390909090909091	0.313838331101333\\
0.398989898989899	0.298562825286427\\
0.400747183722062	0.294915072964707\\
0.407070707070707	0.283723154941174\\
0.411671809544987	0.275038784093195\\
0.415151515151515	0.269713412686744\\
0.423069387105424	0.256502090568005\\
0.423232323232323	0.256288043378327\\
0.431313131313131	0.244566287636945\\
0.43460102119091	0.239214708146264\\
0.439393939393939	0.232789465475288\\
0.445787950156954	0.223092437440898\\
0.447474747474747	0.220887879844117\\
0.455555555555556	0.20914526778099\\
0.456261027933667	0.208056753821717\\
0.463636363636364	0.198735374008126\\
0.467055756992503	0.194034424955791\\
0.471717171717172	0.188949556281355\\
0.478312920943688	0.180957154124332\\
0.47979797979798	0.179487811335053\\
0.487878787878788	0.170506278985776\\
0.489264382664043	0.168761247578815\\
0.495959595959596	0.161423808640058\\
0.49922469156967	0.15738730431619\\
0.504040404040404	0.1524596660221\\
0.50923028900278	0.146779926762207\\
0.512121212121212	0.144249294520652\\
0.519842006895407	0.136887450953708\\
0.52020202020202	0.136608803858066\\
0.528282828282828	0.12967741325023\\
0.530359188600201	0.127661694905741\\
0.536363636363636	0.122550829313667\\
0.539951885915435	0.119057723937878\\
0.544444444444444	0.115393492373457\\
0.54911421116742	0.111033631816764\\
0.552525252525253	0.108460619779206\\
0.558557986679425	0.103550336648913\\
0.560606060606061	0.102199886604712\\
0.568436991434419	0.0965713905296605\\
0.568686868686869	0.096413092034156\\
0.576767676767677	0.0907046035091862\\
0.577564979221565	0.0900628020211279\\
0.584848484848485	0.0850758374670829\\
0.586217379181722	0.0839928705945847\\
0.592929292929293	0.0796451636393367\\
0.594670794525525	0.0783320322308388\\
0.601010101010101	0.0744446257386375\\
0.603082485548008	0.0730527154266445\\
0.609090909090909	0.0694670671906173\\
0.611156568374584	0.0681292069057961\\
0.617171717171717	0.0647569816986938\\
0.619106691578465	0.0635375263808448\\
0.625252525252525	0.0603150263288254\\
0.627002959813109	0.0592553097554568\\
0.633333333333333	0.0561103970155363\\
0.634786755538833	0.0552617001985409\\
0.641414141414141	0.0517932254942976\\
0.641827769920549	0.0515372465596163\\
0.648217061886202	0.0480638086306439\\
0.64949494949495	0.0474766187657812\\
0.654637349322806	0.0448244687928931\\
0.657575757575758	0.0435620132656072\\
0.66133764770137	0.0418034496185145\\
0.665656565656566	0.0399772586006049\\
0.667720641754518	0.0389860370254907\\
0.673705453297407	0.0363585086116858\\
0.673737373737374	0.0363465577527026\\
0.679294780425993	0.0339080668189405\\
0.681818181818182	0.0329590710842476\\
0.684787344005309	0.0316227766016838\\
0.68989898989899	0.0294970193368668\\
0.689909984852152	0.0294915072964707\\
0.694287456083059	0.0275038784093195\\
0.697979797979798	0.0259677553935918\\
0.698639317326532	0.0256502090568005\\
0.702843091933975	0.0239214708146264\\
0.706060606060606	0.0226757998713657\\
0.706923594473577	0.0223092437440898\\
0.710669954337624	0.0208056753821717\\
0.714141414141414	0.0194673352356196\\
0.714285572553591	0.0194034424955792\\
0.717698197751127	0.0180957154124332\\
0.720942915544149	0.0168761247578815\\
0.722222222222222	0.0164010215954451\\
0.723723883749308	0.015738730431619\\
0.726256954516252	0.0146779926762207\\
0.728700077605249	0.0136887450953708\\
0.73030303030303	0.0130671549168031\\
0.730943418975387	0.0127661694905741\\
0.73280178250993	0.0119057723937878\\
0.734510024532506	0.0111033631816764\\
0.736124411505862	0.0103550336648913\\
0.737628992049776	0.00965713905296605\\
0.738383838383838	0.00929511326385525\\
0.738882375213019	0.00900628020211279\\
0.739962089012141	0.00839928705945847\\
0.740966466625519	0.00783320322308389\\
0.741897198208524	0.00730527154266446\\
0.742683000020027	0.00681292069057962\\
0.743374870193705	0.00635375263808449\\
0.744014384734806	0.00592553097554568\\
0.744610893043538	0.00552617001985409\\
0.745090858742095	0.00515372465596163\\
0.745507718297322	0.00480638086306439\\
0.745922193290761	0.00448244687928931\\
0.746359268146916	0.00418034496185145\\
0.746464646464646	0.00411748717309372\\
0.746769171669089	0.00389860370254907\\
0.747134663726089	0.00363585086116858\\
0.747459959861872	0.00339080668189405\\
0.74774747738325	0.00316227766016838\\
};
%%%%\addlegendentry{data49}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.33333333333333	167\\
0.1	1.27824419694727\\
0.10048648403337	1.27661694905741\\
0.108080808080808	1.25610672538918\\
0.116161616161616	1.22650964954867\\
0.124138255174318	1.19057723937878\\
0.124242424242424	1.19021203706821\\
0.132323232323232	1.15552432753324\\
0.14040404040404	1.11621295505279\\
0.141458574255624	1.11033631816764\\
0.148484848484848	1.08063915834478\\
0.156565656565657	1.04409548748211\\
0.15836606435219	1.03550336648913\\
0.164646464646465	1.01259739441081\\
0.172727272727273	0.980631733102172\\
0.176070003446334	0.965713905296605\\
0.180808080808081	0.948072596386786\\
0.188888888888889	0.91358758452217\\
0.191502160085957	0.900628020211279\\
0.196969696969697	0.878796922966449\\
0.205050505050505	0.842299125466293\\
0.205543471471737	0.839928705945846\\
0.213131313131313	0.811609747869683\\
0.220154468699713	0.783320322308388\\
0.221212121212121	0.780038917837665\\
0.229292929292929	0.751999202235882\\
0.234777250309032	0.730527154266445\\
0.237373737373737	0.721970512452295\\
0.245454545454545	0.691488165768697\\
0.247830942729368	0.681292069057961\\
0.253535353535354	0.66123372126278\\
0.260429754937968	0.635375263808448\\
0.261616161616162	0.631877698291664\\
0.26969696969697	0.606103670738665\\
0.273551387098034	0.592553097554568\\
0.277777777777778	0.581052942262117\\
0.285858585858586	0.556435913600609\\
0.286966989606671	0.552617001985409\\
0.293939393939394	0.532365295186606\\
0.299104553012584	0.515372465596163\\
0.302020202020202	0.507402449648268\\
0.31010101010101	0.483637199715485\\
0.311050958641195	0.480638086306439\\
0.318181818181818	0.462732487619103\\
0.323445920295969	0.448244687928931\\
0.326262626262626	0.442220289066355\\
0.334343434343434	0.42298787273874\\
0.336196886377866	0.418034496185145\\
0.342424242424242	0.404067429399674\\
0.348027389298457	0.389860370254907\\
0.350505050505051	0.384573501362596\\
0.358585858585859	0.365844442231032\\
0.359498628552085	0.363585086116858\\
0.366666666666667	0.349334863668656\\
0.371389563843563	0.339080668189405\\
0.374747474747475	0.333381066141168\\
0.382828282828283	0.318169365024611\\
0.38375102899767	0.316227766016838\\
0.390909090909091	0.303697148411113\\
0.395354690302309	0.294915072964707\\
0.398989898989899	0.288795811039058\\
0.406423370769112	0.275038784093195\\
0.407070707070707	0.27406808491721\\
0.415151515151515	0.261175678046636\\
0.417843144434761	0.256502090568005\\
0.423232323232323	0.24913348065814\\
0.429773894383885	0.239214708146264\\
0.431313131313131	0.237293672416417\\
0.439393939393939	0.226009236337845\\
0.441246230204556	0.223092437440898\\
0.447474747474747	0.214638494233366\\
0.4518340433548	0.208056753821717\\
0.455555555555556	0.203457524304365\\
0.462704371967907	0.194034424955791\\
0.463636363636364	0.193060360341595\\
0.471717171717172	0.183900854344337\\
0.4740610941333	0.180957154124332\\
0.47979797979798	0.175072847675405\\
0.485261306126595	0.168761247578815\\
0.487878787878788	0.166131851889675\\
0.495544890466423	0.15738730431619\\
0.495959595959596	0.156996067139017\\
0.504040404040404	0.148424344905506\\
0.505492128592287	0.146779926762207\\
0.512121212121212	0.140771894682263\\
0.516058649056718	0.136887450953708\\
0.52020202020202	0.13356837158787\\
0.526815354169579	0.127661694905741\\
0.528282828282828	0.126513662810278\\
0.536363636363636	0.119365698531924\\
0.536669489623882	0.119057723937878\\
0.544444444444444	0.11249584903073\\
0.5459587727797	0.111033631816764\\
0.552525252525253	0.105908760360256\\
0.555327468699703	0.103550336648913\\
0.560606060606061	0.0999497423382028\\
0.565152690833178	0.0965713905296605\\
0.568686868686869	0.0942556700426145\\
0.574407762430495	0.0900628020211279\\
0.576767676767677	0.0885939947803547\\
0.583246662211578	0.0839928705945847\\
0.584848484848485	0.083063148950719\\
0.591892035927719	0.0783320322308388\\
0.592929292929293	0.0777665717582155\\
0.600344107187457	0.0730527154266445\\
0.601010101010101	0.072677306777479\\
0.608373350854769	0.0681292069057961\\
0.609090909090909	0.0677464293692213\\
0.616345636131106	0.0635375263808448\\
0.617171717171717	0.0631398515889686\\
0.624329103027984	0.0592553097554568\\
0.625252525252525	0.0588453437690918\\
0.632223404395087	0.0552617001985409\\
0.633333333333333	0.0547522053067983\\
0.639304014516964	0.0515372465596163\\
0.641414141414141	0.0505331512056303\\
0.645808552164481	0.0480638086306439\\
0.64949494949495	0.0463047074351575\\
0.652260258923281	0.0448244687928931\\
0.657575757575758	0.0424500661468682\\
0.658907303384092	0.0418034496185145\\
0.665329927745716	0.0389860370254907\\
0.665656565656566	0.0388575498056473\\
0.671251218957537	0.0363585086116858\\
0.673737373737374	0.0353884913582833\\
0.67697588969801	0.0339080668189405\\
0.681818181818182	0.0320050096499352\\
0.682631048816694	0.0316227766016838\\
0.687683183862057	0.0294915072964707\\
0.68989898989899	0.0286138539106306\\
0.692232078448035	0.0275038784093195\\
0.696570702601082	0.0256502090568005\\
0.697979797979798	0.0251321069452181\\
0.700811827572263	0.0239214708146264\\
0.704847889674488	0.0223092437440898\\
0.706060606060606	0.0218492139576747\\
0.708565697241929	0.0208056753821717\\
0.712156984895894	0.0194034424955792\\
0.714141414141414	0.0187038101511132\\
0.715633527545602	0.0180957154124332\\
0.718855078931692	0.0168761247578815\\
0.721729250248519	0.015738730431619\\
0.722222222222222	0.0155603864910651\\
0.724276180358728	0.0146779926762207\\
0.72670289543719	0.0136887450953708\\
0.728985535207002	0.0127661694905741\\
0.73030303030303	0.0122180214186276\\
0.730926645570808	0.0119057723937878\\
0.732620983575308	0.0111033631816764\\
0.734223677737295	0.0103550336648913\\
0.735718634485983	0.00965713905296605\\
0.737001347749593	0.00900628020211279\\
0.738149042591586	0.00839928705945847\\
0.738383838383838	0.00828581505249961\\
0.739158831988226	0.00783320322308389\\
0.740080744983885	0.00730527154266446\\
0.740859697731605	0.00681292069057962\\
0.741545769519569	0.00635375263808449\\
0.742179817465982	0.00592553097554568\\
0.742770989246589	0.00552617001985409\\
0.743246962348828	0.00515372465596163\\
0.743660309989862	0.00480638086306439\\
0.744070759592322	0.00448244687928931\\
0.744502903755983	0.00418034496185145\\
0.744921576334934	0.00389860370254907\\
0.745298511584372	0.00363585086116858\\
0.745633474892853	0.00339080668189405\\
0.745929148322429	0.00316227766016838\\
};
%%%%\addlegendentry{data50}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.4	165\\
0.1	1.18456165132955\\
0.108080808080808	1.16378745185665\\
0.116161616161616	1.13648522079263\\
0.122486477631001	1.11033631816764\\
0.124242424242424	1.10489646458161\\
0.132323232323232	1.07480196569894\\
0.14040404040404	1.04089444271599\\
0.141530718943574	1.03550336648913\\
0.148484848484848	1.01023484433084\\
0.156565656565657	0.978849753088464\\
0.159785088301292	0.965713905296605\\
0.164646464646465	0.949247798762723\\
0.172727272727273	0.919470603447723\\
0.17729345494109	0.900628020211279\\
0.180808080808081	0.888998123709146\\
0.188888888888889	0.858378739645499\\
0.193115201892829	0.839928705945846\\
0.196969696969697	0.826917474498973\\
0.205050505050505	0.796042838016027\\
0.208194703377613	0.783320322308388\\
0.213131313131313	0.767961404382977\\
0.221212121212121	0.740767097554757\\
0.223950113007245	0.730527154266445\\
0.229292929292929	0.713731444694075\\
0.237373737373737	0.68513221010568\\
0.23832361803706	0.681292069057961\\
0.245454545454545	0.657692952797772\\
0.251415455125658	0.635375263808448\\
0.253535353535354	0.629144960455392\\
0.261616161616162	0.603755868479805\\
0.264923260361583	0.592553097554568\\
0.26969696969697	0.580050949367644\\
0.277777777777778	0.556758256111235\\
0.27906241170109	0.552617001985409\\
0.285858585858586	0.53416406336625\\
0.291996309649959	0.515372465596163\\
0.293939393939394	0.510433445877829\\
0.302020202020202	0.487189526622958\\
0.30413964451535	0.480638086306439\\
0.31010101010101	0.465996411393681\\
0.316833718356291	0.448244687928931\\
0.318181818181818	0.4454848699927\\
0.326262626262626	0.427366095723607\\
0.330008238142848	0.418034496185145\\
0.334343434343434	0.408976987418432\\
0.342424242424242	0.390018011423414\\
0.342483872018337	0.389860370254907\\
0.350505050505051	0.372013014395475\\
0.353994227675677	0.363585086116858\\
0.358585858585859	0.354684792630839\\
0.366105854950789	0.339080668189405\\
0.366666666666667	0.33817161624134\\
0.374747474747475	0.323901646310376\\
0.37866870137679	0.316227766016838\\
0.382828282828283	0.30945975416229\\
0.390804456372397	0.294915072964707\\
0.390909090909091	0.294752581026108\\
0.398989898989899	0.280648594060378\\
0.401916366131938	0.275038784093195\\
0.407070707070707	0.267032048547955\\
0.413422764102852	0.256502090568005\\
0.415151515151515	0.254247016846564\\
0.423232323232323	0.242786355258692\\
0.425510395174146	0.239214708146264\\
0.431313131313131	0.23172522164598\\
0.437276410143637	0.223092437440898\\
0.439393939393939	0.22045186606251\\
0.447474747474747	0.209083757656087\\
0.44813361959735	0.208056753821717\\
0.455555555555556	0.198585603592968\\
0.458901386066409	0.194034424955791\\
0.463636363636364	0.188926658906501\\
0.470417733340959	0.180957154124332\\
0.471717171717172	0.179710908312206\\
0.47979797979798	0.17113850194287\\
0.481794024986514	0.168761247578815\\
0.487878787878788	0.162458508352901\\
0.492192981284459	0.15738730431619\\
0.495959595959596	0.153724648712948\\
0.50229056649336	0.146779926762207\\
0.504040404040404	0.145245485429689\\
0.512121212121212	0.137664266641527\\
0.512885715874143	0.136887450953708\\
0.52020202020202	0.130849441832376\\
0.523668376224554	0.127661694905741\\
0.528282828282828	0.123943651034186\\
0.533642810165224	0.119057723937878\\
0.536363636363636	0.116981321401486\\
0.543178865792192	0.111033631816764\\
0.544444444444444	0.110142013649987\\
0.552525252525253	0.103619759719613\\
0.552605374711134	0.103550336648913\\
0.560606060606061	0.0979297860364112\\
0.562382149895888	0.0965713905296605\\
0.568686868686869	0.0923174823956449\\
0.571675853469456	0.0900628020211279\\
0.576767676767677	0.0867995529808672\\
0.580607465515467	0.0839928705945847\\
0.584848484848485	0.0814580311441233\\
0.589369508229471	0.0783320322308388\\
0.592929292929293	0.0763333042638691\\
0.597941340513947	0.0730527154266445\\
0.601010101010101	0.0712706792406286\\
0.60594975018473	0.0681292069057961\\
0.609090909090909	0.0664027980940644\\
0.613887324796015	0.0635375263808448\\
0.617171717171717	0.0619082934168794\\
0.621917757983391	0.0592553097554568\\
0.625252525252525	0.0577291744960565\\
0.629910482025663	0.0552617001985409\\
0.633333333333333	0.053641143823891\\
0.637122535051333	0.0515372465596163\\
0.641414141414141	0.0494291777814413\\
0.643768360758083	0.0480638086306439\\
0.64949494949495	0.0452398499448833\\
0.650246230560199	0.0448244687928931\\
0.656830460364186	0.0418034496185145\\
0.657575757575758	0.0414974134710166\\
0.663189689879152	0.0389860370254907\\
0.665656565656566	0.0379819781917483\\
0.669170707408886	0.0363585086116858\\
0.673737373737374	0.0345117427654227\\
0.675011763767809	0.0339080668189405\\
0.680693665113541	0.0316227766016838\\
0.681818181818182	0.0312150210205573\\
0.68579789316399	0.0294915072964707\\
0.68989898989899	0.0277993755349197\\
0.690495251223239	0.0275038784093195\\
0.694781668224851	0.0256502090568005\\
0.697979797979798	0.0244205209582081\\
0.69909660209523	0.0239214708146264\\
0.703089618299415	0.0223092437440898\\
0.706060606060606	0.0211243914560972\\
0.706789002363006	0.0208056753821717\\
0.710354684422343	0.0194034424955792\\
0.713881077592319	0.0180957154124332\\
0.714141414141414	0.0180095555154013\\
0.717096061586948	0.0168761247578815\\
0.719957303794756	0.015738730431619\\
0.722222222222222	0.0148576443246279\\
0.72261115358959	0.0146779926762207\\
0.725025213729986	0.0136887450953708\\
0.727298355447844	0.0127661694905741\\
0.729281404932263	0.0119057723937878\\
0.73030303030303	0.0114756352801806\\
0.731038785065891	0.0111033631816764\\
0.732632614098411	0.0103550336648913\\
0.734120483774659	0.00965713905296605\\
0.735398156475112	0.00900628020211279\\
0.736542027948375	0.00839928705945847\\
0.737600522305052	0.00783320322308389\\
0.738383838383838	0.00742086785116422\\
0.738564928834432	0.00730527154266446\\
0.739338711264858	0.00681292069057962\\
0.740020452654222	0.00635375263808449\\
0.740650419143582	0.00592553097554568\\
0.741237589069271	0.00552617001985409\\
0.741710639222215	0.00515372465596163\\
0.742121417096564	0.00480638086306439\\
0.742528816904382	0.00448244687928931\\
0.74295710094999	0.00418034496185145\\
0.743371674932258	0.00389860370254907\\
0.743744759735569	0.00363585086116858\\
0.744076186204619	0.00339080668189405\\
0.74436865120123	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.46666666666667	165\\
0.1	1.11647269952802\\
0.102034990421117	1.11033631816764\\
0.108080808080808	1.09682121834215\\
0.116161616161616	1.07318177305236\\
0.124242424242424	1.04484007497729\\
0.126485933291608	1.03550336648913\\
0.132323232323232	1.01719574293061\\
0.14040404040404	0.988418630943365\\
0.146126416163843	0.965713905296605\\
0.148484848484848	0.957994725414227\\
0.156565656565657	0.929181667049353\\
0.16430883694575	0.900628020211279\\
0.164646464646465	0.89963470764527\\
0.172727272727273	0.873390985987641\\
0.180808080808081	0.844383391257841\\
0.181889927715287	0.839928705945846\\
0.188888888888889	0.817687429644677\\
0.196969696969697	0.788394571817921\\
0.198203784669669	0.783320322308388\\
0.205050505050505	0.761715891037638\\
0.213131313131313	0.734897088490001\\
0.214342778861843	0.730527154266445\\
0.221212121212121	0.709731945252204\\
0.229292929292929	0.68275971443324\\
0.229681958497559	0.681292069057961\\
0.237373737373737	0.657567738211853\\
0.243725792905759	0.635375263808448\\
0.245454545454545	0.630639593266575\\
0.253535353535354	0.605544125293307\\
0.257460119847227	0.592553097554568\\
0.261616161616162	0.581930846181307\\
0.26969696969697	0.559676173591939\\
0.272026493507623	0.552617001985409\\
0.277777777777778	0.537952803730721\\
0.285720065299886	0.515372465596163\\
0.285858585858586	0.515045804895526\\
0.293939393939394	0.493543454435414\\
0.298236643511654	0.480638086306439\\
0.302020202020202	0.471618505749398\\
0.31010101010101	0.450916938335399\\
0.311073560708095	0.448244687928931\\
0.318181818181818	0.433078774096111\\
0.324624020155206	0.418034496185145\\
0.326262626262626	0.414828070042041\\
0.334343434343434	0.397273434553926\\
0.337388108161335	0.389860370254907\\
0.342424242424242	0.379547134408348\\
0.349334167495661	0.363585086116858\\
0.350505050505051	0.361416203546627\\
0.358585858585859	0.345183706915005\\
0.361428038448905	0.339080668189405\\
0.366666666666667	0.330292415635177\\
0.374342704154023	0.316227766016838\\
0.374747474747475	0.315611591278618\\
0.382828282828283	0.302021240384019\\
0.386603683013598	0.294915072964707\\
0.390909090909091	0.28801301114191\\
0.39809185243046	0.275038784093195\\
0.398989898989899	0.273725119727006\\
0.407070707070707	0.260771009826323\\
0.409570118774039	0.256502090568005\\
0.415151515151515	0.248999873075714\\
0.421828506787508	0.239214708146264\\
0.423232323232323	0.237522299480804\\
0.431313131313131	0.226763787376451\\
0.433778323433804	0.223092437440898\\
0.439393939393939	0.215887452634564\\
0.444800943769884	0.208056753821717\\
0.447474747474747	0.204888667652662\\
0.455555555555556	0.194238554333758\\
0.455701579109033	0.194034424955791\\
0.463636363636364	0.185236554081889\\
0.467181139495299	0.180957154124332\\
0.471717171717172	0.17648749274361\\
0.478776198224889	0.168761247578815\\
0.47979797979798	0.167789383748249\\
0.487878787878788	0.159174479790352\\
0.489359901113401	0.15738730431619\\
0.495959595959596	0.150798306233462\\
0.499529200623705	0.146779926762207\\
0.504040404040404	0.142719426629076\\
0.510086393902094	0.136887450953708\\
0.512121212121212	0.135294848744953\\
0.52020202020202	0.128413100509623\\
0.520998526322893	0.127661694905741\\
0.528282828282828	0.121639374100079\\
0.531044142770802	0.119057723937878\\
0.536363636363636	0.114892929653022\\
0.540675773857033	0.111033631816764\\
0.544444444444444	0.108309995241197\\
0.550193422221261	0.103550336648913\\
0.552525252525253	0.101987165658728\\
0.559993674201609	0.0965713905296605\\
0.560606060606061	0.096180200530122\\
0.568686868686869	0.0905734185386209\\
0.569346914973919	0.0900628020211279\\
0.576767676767677	0.0851835350144584\\
0.578355944814771	0.0839928705945847\\
0.584848484848485	0.0800112420131555\\
0.587216151092756	0.0783320322308388\\
0.592929292929293	0.0750401633061483\\
0.595888996825728	0.0730527154266445\\
0.601010101010101	0.0700002180547551\\
0.60387766902252	0.0681292069057961\\
0.609090909090909	0.065187902622201\\
0.611783600579064	0.0635375263808448\\
0.617171717171717	0.060793453612972\\
0.619852976546707	0.0592553097554568\\
0.625252525252525	0.0567174978603089\\
0.627929242433307	0.0552617001985409\\
0.633333333333333	0.0526326209142418\\
0.635253616461334	0.0515372465596163\\
0.641414141414141	0.0484253716186881\\
0.642020457349063	0.0480638086306439\\
0.648459717600745	0.0448244687928931\\
0.64949494949495	0.0443938692680217\\
0.655022312948364	0.0418034496185145\\
0.657575757575758	0.0407239062172362\\
0.661351448382559	0.0389860370254907\\
0.665656565656566	0.0371802724700483\\
0.667383298932391	0.0363585086116858\\
0.673286216953928	0.0339080668189405\\
0.673737373737374	0.0337513614156031\\
0.678950598611002	0.0316227766016838\\
0.681818181818182	0.0305478941770192\\
0.684178008437797	0.0294915072964707\\
0.688899405896234	0.0275038784093195\\
0.68989898989899	0.02713466563389\\
0.69324434221249	0.0256502090568005\\
0.697597195365626	0.0239214708146264\\
0.697979797979798	0.0237864672653732\\
0.701577752693031	0.0223092437440898\\
0.705253010601829	0.0208056753821717\\
0.706060606060606	0.0205102343053554\\
0.708802978573117	0.0194034424955792\\
0.712311075064063	0.0180957154124332\\
0.714141414141414	0.0174576867052215\\
0.715581325436057	0.0168761247578815\\
0.718431157446406	0.015738730431619\\
0.721104274590698	0.0146779926762207\\
0.722222222222222	0.014273938692549\\
0.723581044615853	0.0136887450953708\\
0.725845843896487	0.0127661694905741\\
0.727823375924762	0.0119057723937878\\
0.729631310346154	0.0111033631816764\\
0.73030303030303	0.0108285856893457\\
0.731263714016511	0.0103550336648913\\
0.732745381949779	0.00965713905296605\\
0.734018664650281	0.00900628020211279\\
0.735159227332714	0.00839928705945847\\
0.736215063694687	0.00783320322308389\\
0.737188942106004	0.00730527154266446\\
0.738008591849936	0.00681292069057962\\
0.738383838383838	0.0065876613995983\\
0.738708367949824	0.00635375263808449\\
0.739334765803994	0.00592553097554568\\
0.739918440305929	0.00552617001985409\\
0.740388945284368	0.00515372465596163\\
0.740797487780324	0.00480638086306439\\
0.741202227407348	0.00448244687928931\\
0.741627134583173	0.00418034496185145\\
0.742038118124654	0.00389860370254907\\
0.742407827718683	0.00363585086116858\\
0.742736152237563	0.00339080668189405\\
0.743025802016927	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.53333333333333	164\\
0.1	1.06776815414545\\
0.108080808080808	1.04765462705781\\
0.111815831719775	1.03550336648913\\
0.116161616161616	1.02494828098428\\
0.124242424242424	1.00101987662819\\
0.132323232323232	0.973614717382811\\
0.134347663369434	0.965713905296605\\
0.14040404040404	0.946285154301733\\
0.148484848484848	0.917480139912582\\
0.152874346124621	0.900628020211279\\
0.156565656565657	0.88935552777862\\
0.164646464646465	0.863405938049988\\
0.171434584934854	0.839928705945846\\
0.172727272727273	0.836494102626077\\
0.180808080808081	0.812286601925283\\
0.188888888888889	0.785102979198007\\
0.189347596639166	0.783320322308388\\
0.196969696969697	0.760629018028478\\
0.205050505050505	0.733773566046519\\
0.205968878579044	0.730527154266445\\
0.213131313131313	0.709315534334327\\
0.221212121212121	0.683584855523088\\
0.221860086901477	0.681292069057961\\
0.229292929292929	0.659819349178936\\
0.236858604267224	0.635375263808448\\
0.237373737373737	0.634071923075721\\
0.245454545454545	0.610781577173066\\
0.251071283810444	0.592553097554568\\
0.253535353535354	0.586386453630049\\
0.261616161616162	0.564790449636602\\
0.265848656711345	0.552617001985409\\
0.26969696969697	0.543314519682349\\
0.277777777777778	0.521845770147734\\
0.279963043178648	0.515372465596163\\
0.285858585858586	0.500885738394889\\
0.293186693079209	0.480638086306439\\
0.293939393939394	0.478988585129035\\
0.302020202020202	0.458997676005406\\
0.306068674124088	0.448244687928931\\
0.31010101010101	0.439936610161585\\
0.318181818181818	0.422071383066296\\
0.319852480133264	0.418034496185145\\
0.326262626262626	0.405054746868752\\
0.333023409590175	0.389860370254907\\
0.334343434343434	0.387367026295154\\
0.342424242424242	0.370274889298613\\
0.345232798264143	0.363585086116858\\
0.350505050505051	0.353514204962183\\
0.357465545301724	0.339080668189405\\
0.358585858585859	0.337267281287809\\
0.366666666666667	0.32329331719516\\
0.370413445971688	0.316227766016838\\
0.374747474747475	0.30943697501495\\
0.382828282828283	0.295410102049422\\
0.383084181697722	0.294915072964707\\
0.390909090909091	0.282021472728619\\
0.394673241630795	0.275038784093195\\
0.398989898989899	0.268553324650801\\
0.406290795967186	0.256502090568005\\
0.407070707070707	0.255489750097598\\
0.415151515151515	0.244331419873464\\
0.418555590511406	0.239214708146264\\
0.423232323232323	0.233431224110427\\
0.430776010299937	0.223092437440898\\
0.431313131313131	0.222458696317991\\
0.439393939393939	0.211822945991612\\
0.44193243863238	0.208056753821717\\
0.447474747474747	0.201328623446626\\
0.452877827198295	0.194034424955791\\
0.455555555555556	0.191169473497566\\
0.463636363636364	0.18194735027113\\
0.464437610639464	0.180957154124332\\
0.471717171717172	0.173613236303206\\
0.476049177160575	0.168761247578815\\
0.47979797979798	0.16511191034958\\
0.48685378910773	0.15738730431619\\
0.487878787878788	0.15645963599594\\
0.495959595959596	0.148185692449455\\
0.49718046848815	0.146779926762207\\
0.504040404040404	0.140463104643826\\
0.507665387097575	0.136887450953708\\
0.512121212121212	0.133320511257743\\
0.518604719092996	0.127661694905741\\
0.52020202020202	0.126441253317942\\
0.528282828282828	0.119577848348116\\
0.528826958668362	0.119057723937878\\
0.536363636363636	0.11302338589261\\
0.538538320404919	0.111033631816764\\
0.544444444444444	0.106668848744258\\
0.548129106195417	0.103550336648913\\
0.552525252525253	0.100536867470127\\
0.55787542779495	0.0965713905296605\\
0.560606060606061	0.0947879800580108\\
0.567250485183899	0.0900628020211279\\
0.568686868686869	0.0891960793649001\\
0.576393226289742	0.0839928705945847\\
0.576767676767677	0.0837864426592415\\
0.584848484848485	0.0787096030361218\\
0.585369083031612	0.0783320322308388\\
0.592929292929293	0.0738754797118298\\
0.59412724257736	0.0730527154266445\\
0.601010101010101	0.0688545789121154\\
0.602096990232969	0.0681292069057961\\
0.609090909090909	0.0640909317872007\\
0.609973588099343	0.0635375263808448\\
0.617171717171717	0.0597853742977515\\
0.618074781173219	0.0592553097554568\\
0.625252525252525	0.0558012215312907\\
0.626221649865395	0.0552617001985409\\
0.633333333333333	0.0517175178576787\\
0.63364189187675	0.0515372465596163\\
0.64040408516961	0.0480638086306439\\
0.641414141414141	0.047625572691639\\
0.646876366876348	0.0448244687928931\\
0.64949494949495	0.0437074884302568\\
0.653458264890232	0.0418034496185145\\
0.657575757575758	0.0400167919382074\\
0.659758965427919	0.0389860370254907\\
0.665656565656566	0.0364449157344187\\
0.66583337193886	0.0363585086116858\\
0.671685105495993	0.0339080668189405\\
0.673737373737374	0.0331751525190402\\
0.677435892252689	0.0316227766016838\\
0.681818181818182	0.0299303697178925\\
0.682769775474823	0.0294915072964707\\
0.687449822165257	0.0275038784093195\\
0.68989898989899	0.0265696845193806\\
0.69190555322103	0.0256502090568005\\
0.696220230456108	0.0239214708146264\\
0.697979797979798	0.0232781382008546\\
0.700257927713476	0.0223092437440898\\
0.703904612547223	0.0208056753821717\\
0.706060606060606	0.0199844442452043\\
0.707444140040879	0.0194034424955792\\
0.710934341117272	0.0180957154124332\\
0.714141414141414	0.0169228610875715\\
0.714251749330382	0.0168761247578815\\
0.717089966073751	0.015738730431619\\
0.719754467478906	0.0146779926762207\\
0.722222222222222	0.0137289522167864\\
0.722309969901688	0.0136887450953708\\
0.724566027626681	0.0127661694905741\\
0.72653746564759	0.0119057723937878\\
0.72834102734091	0.0111033631816764\\
0.730037684179142	0.0103550336648913\\
0.73030303030303	0.0102490784128141\\
0.731530292163629	0.00965713905296605\\
0.732798786317248	0.00900628020211279\\
0.733935601645243	0.00839928705945847\\
0.734988318139277	0.00783320322308389\\
0.735959587509767	0.00730527154266446\\
0.736777461007518	0.00681292069057962\\
0.737495131300723	0.00635375263808449\\
0.738155406781401	0.00592553097554568\\
0.738383838383838	0.00578912903892507\\
0.738747900576596	0.00552617001985409\\
0.739215724172479	0.00515372465596163\\
0.739621913589024	0.00480638086306439\\
0.740023946250537	0.00448244687928931\\
0.740445521920258	0.00418034496185145\\
0.740853011959882	0.00389860370254907\\
0.741219457365052	0.00363585086116858\\
0.741544795686703	0.00339080668189405\\
0.741831745250185	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.6	163\\
0.1	1.02933680673426\\
0.108080808080808	1.01233457509287\\
0.116161616161616	0.990930232281954\\
0.124207465363189	0.965713905296605\\
0.124242424242424	0.965624588156827\\
0.132323232323232	0.940940587513517\\
0.14040404040404	0.913411749542033\\
0.143751844072591	0.900628020211279\\
0.148484848484848	0.886298887333716\\
0.156565656565657	0.85995795306119\\
0.162463681249115	0.839928705945846\\
0.164646464646465	0.83424912580031\\
0.172727272727273	0.811233415219151\\
0.180808080808081	0.785887318571361\\
0.181524277162196	0.783320322308388\\
0.188888888888889	0.763137759686996\\
0.196969696969697	0.738028051747527\\
0.199110187822197	0.730527154266445\\
0.205050505050505	0.713120747524125\\
0.213131313131313	0.688165992925946\\
0.215185040221418	0.681292069057961\\
0.221212121212121	0.664848000708657\\
0.229292929292929	0.640564681171193\\
0.23082825726951	0.635375263808448\\
0.237373737373737	0.618049452747865\\
0.245454545454545	0.593917780303748\\
0.24585876758219	0.592553097554568\\
0.253535353535354	0.572566914271401\\
0.260746190389218	0.552617001985409\\
0.261616161616162	0.550596692060046\\
0.26969696969697	0.530337662910745\\
0.275140332535136	0.515372465596163\\
0.277777777777778	0.509363891584111\\
0.285858585858586	0.488845295688941\\
0.288734860756741	0.480638086306439\\
0.293939393939394	0.468858872824012\\
0.302020202020202	0.448259780073304\\
0.302025716875352	0.448244687928931\\
0.31010101010101	0.431100985074518\\
0.315840534985642	0.418034496185145\\
0.318181818181818	0.413572039300349\\
0.326262626262626	0.396732155265918\\
0.329237892539276	0.389860370254907\\
0.334343434343434	0.379949166837763\\
0.341868964509207	0.363585086116858\\
0.342424242424242	0.362617460795215\\
0.350505050505051	0.346777777461226\\
0.354125433902065	0.339080668189405\\
0.358585858585859	0.331677864230812\\
0.366666666666667	0.317321593638584\\
0.367232943136705	0.316227766016838\\
0.374747474747475	0.304166472981524\\
0.379952606124609	0.294915072964707\\
0.382828282828283	0.290564523191198\\
0.390909090909091	0.276902753894376\\
0.391891737924559	0.275038784093195\\
0.398989898989899	0.264132930562182\\
0.403513003750964	0.256502090568005\\
0.407070707070707	0.251781808132528\\
0.415151515151515	0.240337828931804\\
0.415883001030469	0.239214708146264\\
0.423232323232323	0.22993012089033\\
0.42811864490267	0.223092437440898\\
0.431313131313131	0.219243656354205\\
0.439393939393939	0.20834159857837\\
0.439582074381227	0.208056753821717\\
0.447474747474747	0.198277934192028\\
0.450555879188228	0.194034424955791\\
0.455555555555556	0.188576607222371\\
0.462090787150363	0.180957154124332\\
0.463636363636364	0.179487369196124\\
0.471717171717172	0.171146845251206\\
0.473806163379623	0.168761247578815\\
0.47979797979798	0.162813322341609\\
0.484660136665751	0.15738730431619\\
0.487878787878788	0.154417518012141\\
0.495173694861072	0.146779926762207\\
0.495959595959596	0.146122518418873\\
0.504040404040404	0.138522991146037\\
0.505667526740889	0.136887450953708\\
0.512121212121212	0.131621974093202\\
0.516574813646254	0.127661694905741\\
0.52020202020202	0.124837615625027\\
0.526870143689988	0.119057723937878\\
0.528282828282828	0.11803331324283\\
0.536363636363636	0.111412367072706\\
0.536769909453041	0.111033631816764\\
0.544444444444444	0.105253734578157\\
0.546419890248802	0.103550336648913\\
0.552525252525253	0.0992854428815061\\
0.556119835094009	0.0965713905296605\\
0.560606060606061	0.0935858659252266\\
0.565469703108134	0.0900628020211279\\
0.568686868686869	0.0880849222499791\\
0.574637051412073	0.0839928705945847\\
0.576767676767677	0.0827961316093955\\
0.58372453951969	0.0783320322308388\\
0.584848484848485	0.077747166201312\\
0.592633208588583	0.0730527154266445\\
0.592929292929293	0.0728945535547062\\
0.600597524720306	0.0681292069057961\\
0.601010101010101	0.0679079721023856\\
0.608443948531999	0.0635375263808448\\
0.609090909090909	0.0632222099279639\\
0.616553497523358	0.0592553097554568\\
0.617171717171717	0.058986800499778\\
0.624756639484291	0.0552617001985409\\
0.625252525252525	0.055044560190475\\
0.632184482066935	0.0515372465596163\\
0.633333333333333	0.0510244947072343\\
0.63899699322094	0.0480638086306439\\
0.641414141414141	0.0469932114952778\\
0.645557239737377	0.0448244687928931\\
0.64949494949495	0.0431084271538818\\
0.652154651408472	0.0418034496185145\\
0.657575757575758	0.0393985280263675\\
0.658430768533522	0.0389860370254907\\
0.664469862592934	0.0363585086116858\\
0.665656565656566	0.0359129434065271\\
0.670349009595273	0.0339080668189405\\
0.673737373737374	0.0326690739245013\\
0.676172301913377	0.0316227766016838\\
0.681571685945545	0.0294915072964707\\
0.681818181818182	0.0294025997671047\\
0.686240737780219	0.0275038784093195\\
0.68989898989899	0.0260696888609801\\
0.690789624513953	0.0256502090568005\\
0.695072032780394	0.0239214708146264\\
0.697979797979798	0.0228255109387725\\
0.699157606466057	0.0223092437440898\\
0.702780197682524	0.0208056753821717\\
0.706060606060606	0.0195120371670865\\
0.706310531441542	0.0194034424955792\\
0.709785780623436	0.0180957154124332\\
0.7130968863569	0.0168761247578815\\
0.714141414141414	0.0164998692236498\\
0.715971535060426	0.015738730431619\\
0.718629007487438	0.0146779926762207\\
0.721185445250805	0.0136887450953708\\
0.722222222222222	0.0133154104425827\\
0.723499933001149	0.0127661694905741\\
0.725466468662345	0.0119057723937878\\
0.72726659509679	0.0111033631816764\\
0.728960895112312	0.0103550336648913\\
0.73030303030303	0.00977090577607938\\
0.730519437963283	0.00965713905296605\\
0.731784084446683	0.00900628020211279\\
0.732917929073888	0.00839928705945847\\
0.733968206699126	0.00783320322308389\\
0.734937468062137	0.00730527154266446\\
0.735754018094658	0.00681292069057962\\
0.736470658724144	0.00635375263808449\\
0.737129897394826	0.00592553097554568\\
0.737741485837651	0.00552617001985409\\
0.73823328712952	0.00515372465596163\\
0.738383838383838	0.00504094161010351\\
0.738645287872838	0.00480638086306439\\
0.739045113071122	0.00448244687928931\\
0.739463945429133	0.00418034496185145\\
0.739868545827699	0.00389860370254907\\
0.740232285866971	0.00363585086116858\\
0.740555145357998	0.00339080668189405\\
0.740839850587069	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.66666666666667	163\\
0.1	1.00258360266915\\
0.108080808080808	0.984568403245263\\
0.114793009794187	0.965713905296605\\
0.116161616161616	0.962594625482062\\
0.124242424242424	0.939948510642569\\
0.132323232323232	0.914184600484818\\
0.13606580427291	0.900628020211279\\
0.14040404040404	0.888213224709355\\
0.148484848484848	0.86239005154365\\
0.155073982993371	0.839928705945846\\
0.156565656565657	0.8360442556016\\
0.164646464646465	0.81370739452872\\
0.172727272727273	0.789779817217148\\
0.174675596362835	0.783320322308388\\
0.180808080808081	0.767806861290559\\
0.188888888888889	0.744804380853836\\
0.193289749087329	0.730527154266445\\
0.196969696969697	0.720562283486748\\
0.205050505050505	0.695973922183377\\
0.209619225758855	0.681292069057961\\
0.213131313131313	0.672108089583659\\
0.221212121212121	0.649248911121645\\
0.225660122893411	0.635375263808448\\
0.229292929292929	0.626514148589189\\
0.237373737373737	0.604413414505139\\
0.241211133097835	0.592553097554568\\
0.245454545454545	0.582450915469642\\
0.253535353535354	0.560799707161884\\
0.256400437140015	0.552617001985409\\
0.261616161616162	0.540112980159247\\
0.26969696969697	0.519283503320906\\
0.271078351945031	0.515372465596163\\
0.277777777777778	0.499654146516874\\
0.285068708538466	0.480638086306439\\
0.285858585858586	0.479005572091054\\
0.293939393939394	0.460224529198146\\
0.29852028919191	0.448244687928931\\
0.302020202020202	0.441151374589808\\
0.31010101010101	0.423565773248578\\
0.312472369507903	0.418034496185145\\
0.318181818181818	0.406884359015497\\
0.326155320811048	0.389860370254907\\
0.326262626262626	0.389667971581118\\
0.334343434343434	0.373617998576319\\
0.338856802745579	0.363585086116858\\
0.342424242424242	0.35722961559787\\
0.350505050505051	0.341024075376609\\
0.351400202033745	0.339080668189405\\
0.358585858585859	0.326901871826542\\
0.36446916831869	0.316227766016838\\
0.366666666666667	0.312917602656496\\
0.374747474747475	0.299659139975775\\
0.377364654283848	0.294915072964707\\
0.382828282828283	0.286484564846967\\
0.389462379001432	0.275038784093195\\
0.390909090909091	0.27301840801881\\
0.398989898989899	0.260347677851133\\
0.401227782120794	0.256502090568005\\
0.407070707070707	0.248605337966848\\
0.413575962643131	0.239214708146264\\
0.415151515151515	0.237344841152419\\
0.423232323232323	0.226928611766249\\
0.425925986001599	0.223092437440898\\
0.431313131313131	0.216486360983266\\
0.437452415748788	0.208056753821717\\
0.439393939393939	0.20587683574252\\
0.447474747474747	0.19565947079801\\
0.448634893348071	0.194034424955791\\
0.455555555555556	0.186350151133041\\
0.460104753474671	0.180957154124332\\
0.463636363636364	0.17754199778005\\
0.471717171717172	0.169027338170653\\
0.471946382469027	0.168761247578815\\
0.47979797979798	0.16083722210813\\
0.482839619314085	0.15738730431619\\
0.487878787878788	0.152661143819336\\
0.49340661336054	0.146779926762207\\
0.495959595959596	0.144609505920947\\
0.50400497906685	0.136887450953708\\
0.504040404040404	0.136859881076425\\
0.512121212121212	0.130159004473416\\
0.514885532127675	0.127661694905741\\
0.52020202020202	0.123455760649835\\
0.525196928453459	0.119057723937878\\
0.528282828282828	0.116784229226289\\
0.535182431290118	0.111033631816764\\
0.536363636363636	0.110239355348751\\
0.544444444444444	0.104032420943944\\
0.544994722016214	0.103550336648913\\
0.552525252525253	0.0982047239683093\\
0.554654690805635	0.0965713905296605\\
0.560606060606061	0.0925471079733775\\
0.563982380187555	0.0900628020211279\\
0.568686868686869	0.087124195134151\\
0.573169371545004	0.0839928705945847\\
0.576767676767677	0.0819393632469449\\
0.582301807721067	0.0783320322308388\\
0.584848484848485	0.0769854862242004\\
0.591267970005582	0.0730527154266445\\
0.592929292929293	0.0721508750136359\\
0.599298413059279	0.0681292069057961\\
0.601010101010101	0.0671962778744358\\
0.607134795964899	0.0635375263808448\\
0.609090909090909	0.0625684375305224\\
0.615224754737674	0.0592553097554568\\
0.617171717171717	0.0583956984189428\\
0.623450822607715	0.0552617001985409\\
0.625252525252525	0.0544595342320309\\
0.630933817125442	0.0515372465596163\\
0.633333333333333	0.0504479071033263\\
0.637817357915926	0.0480638086306439\\
0.641414141414141	0.0464424650844089\\
0.644451401796012	0.0448244687928931\\
0.64949494949495	0.0425859633852505\\
0.65106139065276	0.0418034496185145\\
0.657310344780922	0.0389860370254907\\
0.657575757575758	0.0388791118099278\\
0.663315816553183	0.0363585086116858\\
0.665656565656566	0.0354627118732776\\
0.669227337659486	0.0339080668189405\\
0.673737373737374	0.0322253512945308\\
0.675111844465989	0.0316227766016838\\
0.680480135510876	0.0294915072964707\\
0.681818181818182	0.0289985132261359\\
0.685226201602113	0.0275038784093195\\
0.689848780416538	0.0256502090568005\\
0.68989898989899	0.0256332574258915\\
0.694108855306517	0.0239214708146264\\
0.697979797979798	0.0224239398931757\\
0.698234781000773	0.0223092437440898\\
0.701836953180869	0.0208056753821717\\
0.705352559079938	0.0194034424955792\\
0.706060606060606	0.0191582763041662\\
0.708821884239913	0.0180957154124332\\
0.712123507660739	0.0168761247578815\\
0.714141414141414	0.0161229839437896\\
0.715033311277936	0.015738730431619\\
0.717685014283328	0.0146779926762207\\
0.720237472457361	0.0136887450953708\\
0.722222222222222	0.0129393844375034\\
0.722606550345329	0.0127661694905741\\
0.724569123933793	0.0119057723937878\\
0.726366544166086	0.0111033631816764\\
0.728059066830034	0.0103550336648913\\
0.729631123952921	0.00965713905296605\\
0.73030303030303	0.00935126839391294\\
0.730934986608676	0.00900628020211279\\
0.732066470371327	0.00839928705945847\\
0.733114839619858	0.00783320322308389\\
0.734082557464116	0.00730527154266446\\
0.734898129172872	0.00681292069057962\\
0.735614029734373	0.00635375263808449\\
0.73627251587903	0.00592553097554568\\
0.736883264161086	0.00552617001985409\\
0.73737461348574	0.00515372465596163\\
0.737799935052364	0.00480638086306439\\
0.738219099199673	0.00448244687928931\\
0.738383838383838	0.00437847084859602\\
0.738643697467522	0.00418034496185145\\
0.73904589809915	0.00389860370254907\\
0.739407386954198	0.00363585086116858\\
0.7397281805918	0.00339080668189405\\
0.740011013025304	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.73333333333333	163\\
0.1	0.979348375529498\\
0.105735698053886	0.965713905296605\\
0.108080808080808	0.961214213223448\\
0.116161616161616	0.941161357795159\\
0.124242424242424	0.917634316210223\\
0.129308673183056	0.900628020211279\\
0.132323232323232	0.892664882254803\\
0.14040404040404	0.868298326371821\\
0.148484848484848	0.841607404713349\\
0.148950072401117	0.839928705945846\\
0.156565656565657	0.818935468344585\\
0.164646464646465	0.79584859194683\\
0.168689525536553	0.783320322308388\\
0.172727272727273	0.773795904102276\\
0.180808080808081	0.752576509429824\\
0.188311603474585	0.730527154266445\\
0.188888888888889	0.729113890828444\\
0.196969696969697	0.706349548925394\\
0.204976840647569	0.681292069057961\\
0.205050505050505	0.681104844715385\\
0.213131313131313	0.659180442245539\\
0.221212121212121	0.635680528941329\\
0.221306764304548	0.635375263808448\\
0.229292929292929	0.615230489485237\\
0.237371712591017	0.592553097554568\\
0.237373737373737	0.592548725236295\\
0.245454545454545	0.572735180715002\\
0.252779273067024	0.552617001985409\\
0.253535353535354	0.550876188313223\\
0.261616161616162	0.5309872952429\\
0.267524001204221	0.515372465596163\\
0.26969696969697	0.510618632399707\\
0.277777777777778	0.49120151061744\\
0.281732398693488	0.480638086306439\\
0.285858585858586	0.471903867539903\\
0.293939393939394	0.452707095160806\\
0.295609022042203	0.448244687928931\\
0.302020202020202	0.43496477629849\\
0.309637220689039	0.418034496185145\\
0.31010101010101	0.417172293514012\\
0.318181818181818	0.401060026833929\\
0.323323088226895	0.389860370254907\\
0.326262626262626	0.384482625088795\\
0.334343434343434	0.368102726988094\\
0.336337790046665	0.363585086116858\\
0.342424242424242	0.35253519826957\\
0.349008554598735	0.339080668189405\\
0.350505050505051	0.336695327760547\\
0.358585858585859	0.322738265839951\\
0.362111515426322	0.316227766016838\\
0.366666666666667	0.309243675350047\\
0.374747474747475	0.295727031207759\\
0.375187899198732	0.294915072964707\\
0.382828282828283	0.282924047136809\\
0.387324026564604	0.275038784093195\\
0.390909090909091	0.269948726084108\\
0.398989898989899	0.257042249263892\\
0.39929930054212	0.256502090568005\\
0.407070707070707	0.245830772235831\\
0.411583190976679	0.239214708146264\\
0.415151515151515	0.234913172082099\\
0.423232323232323	0.224305578939304\\
0.424071373801707	0.223092437440898\\
0.431313131313131	0.214076157341794\\
0.435632451859214	0.208056753821717\\
0.439393939393939	0.203769913625405\\
0.446964970287527	0.194034424955791\\
0.447474747474747	0.193515197835279\\
0.455555555555556	0.184402394849728\\
0.458420300431884	0.180957154124332\\
0.463636363636364	0.175839678421655\\
0.470256243655193	0.168761247578815\\
0.471717171717172	0.167404451098925\\
0.47979797979798	0.159107023817095\\
0.481293073053799	0.15738730431619\\
0.487878787878788	0.151122834563979\\
0.491904454951714	0.146779926762207\\
0.495959595959596	0.143283873341767\\
0.50253278290198	0.136887450953708\\
0.504040404040404	0.135697739807556\\
0.512121212121212	0.128876237845235\\
0.513447335753703	0.127661694905741\\
0.52020202020202	0.122243642249019\\
0.523771474539272	0.119057723937878\\
0.528282828282828	0.115688109557212\\
0.533792257963971	0.111033631816764\\
0.536363636363636	0.109280752508287\\
0.543708312057963	0.103550336648913\\
0.544444444444444	0.103085663265454\\
0.552525252525253	0.0972548662810332\\
0.553404223626738	0.0965713905296605\\
0.560606060606061	0.0916335792843087\\
0.562711986497037	0.0900628020211279\\
0.568686868686869	0.0862787555773134\\
0.57191490608845	0.0839928705945847\\
0.576767676767677	0.081184899789981\\
0.581085019613159	0.0783320322308388\\
0.584848484848485	0.0763142722737474\\
0.590099695451362	0.0730527154266445\\
0.592929292929293	0.0714950139826948\\
0.598186207268515	0.0681292069057961\\
0.601010101010101	0.0665680952167844\\
0.606013146372438	0.0635375263808448\\
0.609090909090909	0.0619908789210658\\
0.614085408228496	0.0592553097554568\\
0.617171717171717	0.0578730248007171\\
0.622330454753293	0.0552617001985409\\
0.625252525252525	0.0539417028274867\\
0.629860332441671	0.0515372465596163\\
0.633333333333333	0.0499369408610912\\
0.636804546062048	0.0480638086306439\\
0.641414141414141	0.0459537221151761\\
0.643501696826354	0.0448244687928931\\
0.64949494949495	0.0421215599793297\\
0.650121801954624	0.0418034496185145\\
0.656329871630338	0.0389860370254907\\
0.657575757575758	0.0384759344897474\\
0.662322166628641	0.0363585086116858\\
0.665656565656566	0.0350609080672344\\
0.668261045246948	0.0339080668189405\\
0.673737373737374	0.0318283212378844\\
0.674198030191537	0.0316227766016838\\
0.679538677354575	0.0294915072964707\\
0.681818181818182	0.0286357510006762\\
0.68435108735153	0.0275038784093195\\
0.688950515382231	0.0256502090568005\\
0.68989898989899	0.0253233991294031\\
0.693277231888851	0.0239214708146264\\
0.697400059968684	0.0223092437440898\\
0.697979797979798	0.0220970848865865\\
0.701021457800999	0.0208056753821717\\
0.704521580047267	0.0194034424955792\\
0.706060606060606	0.0188563784523858\\
0.707987003477175	0.0180957154124332\\
0.711279789197152	0.0168761247578815\\
0.714141414141414	0.0157735492157985\\
0.71421971569518	0.015738730431619\\
0.71686590776877	0.0146779926762207\\
0.719414432735821	0.0136887450953708\\
0.721805680147585	0.0127661694905741\\
0.722222222222222	0.0126087104185149\\
0.723789584284343	0.0119057723937878\\
0.725584295211492	0.0111033631816764\\
0.727274939640974	0.0103550336648913\\
0.728845840761458	0.00965713905296605\\
0.730189630302609	0.00900628020211279\\
0.73030303030303	0.00895481139208936\\
0.731325638878318	0.00839928705945847\\
0.732372111623074	0.00783320322308389\\
0.733338268212621	0.00730527154266446\\
0.734152805371428	0.00681292069057962\\
0.734867901312846	0.00635375263808449\\
0.735525584521604	0.00592553097554568\\
0.736135463511807	0.00552617001985409\\
0.736626305572208	0.00515372465596163\\
0.737051162861452	0.00480638086306439\\
0.73746953480116	0.00448244687928931\\
0.737905857188598	0.00418034496185145\\
0.738325939345972	0.00389860370254907\\
0.738383838383838	0.00386274910155919\\
0.738688075882711	0.00363585086116858\\
0.739006991972588	0.00339080668189405\\
0.739288125180307	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.8	162\\
0.1	0.960083408676847\\
0.108080808080808	0.943265628205758\\
0.116161616161616	0.922494804078335\\
0.123398654055278	0.900628020211279\\
0.124242424242424	0.89863049443817\\
0.132323232323232	0.87602474386147\\
0.14040404040404	0.850939096865973\\
0.143577087753881	0.839928705945846\\
0.148484848484848	0.826962830106246\\
0.156565656565657	0.804018431426546\\
0.163585547982504	0.783320322308388\\
0.164646464646465	0.780945714802326\\
0.172727272727273	0.761099470736057\\
0.180808080808081	0.739311152649876\\
0.183686936829619	0.730527154266445\\
0.188888888888889	0.71730363276611\\
0.196969696969697	0.693976996280618\\
0.200893469892412	0.681292069057961\\
0.205050505050505	0.670376971124354\\
0.213131313131313	0.64792422373115\\
0.217318062184729	0.635375263808448\\
0.221212121212121	0.626261909029226\\
0.229292929292929	0.60540155203088\\
0.23374829627379	0.592553097554568\\
0.237373737373737	0.584509970833873\\
0.245454545454545	0.564270156150727\\
0.249597885830469	0.552617001985409\\
0.253535353535354	0.543333565600495\\
0.261616161616162	0.52303675012682\\
0.264452388412796	0.515372465596163\\
0.26969696969697	0.503641416277162\\
0.277777777777778	0.483838363299254\\
0.27895180374177	0.480638086306439\\
0.285858585858586	0.465717860254835\\
0.293076030109642	0.448244687928931\\
0.293939393939394	0.446626175004518\\
0.302020202020202	0.429576047160006\\
0.307119599312424	0.418034496185145\\
0.31010101010101	0.412390434581357\\
0.318181818181818	0.395986937569068\\
0.320946437627401	0.389860370254907\\
0.326262626262626	0.379966059851626\\
0.334204892031822	0.363585086116858\\
0.334343434343434	0.363356253366693\\
0.342424242424242	0.348445652248367\\
0.346936028040086	0.339080668189405\\
0.350505050505051	0.333301797906004\\
0.358585858585859	0.319109695657585\\
0.360123010393936	0.316227766016838\\
0.366666666666667	0.306040924293086\\
0.373217420839211	0.294915072964707\\
0.374747474747475	0.292704603708637\\
0.382828282828283	0.279818258638784\\
0.385514904204855	0.275038784093195\\
0.390909090909091	0.267270363913028\\
0.397556143449366	0.256502090568005\\
0.398989898989899	0.254676520670337\\
0.407070707070707	0.243408926628472\\
0.409893325690955	0.239214708146264\\
0.415151515151515	0.232790270788643\\
0.422433093211329	0.223092437440898\\
0.423232323232323	0.222176566467701\\
0.431313131313131	0.211971301869773\\
0.434086368287671	0.208056753821717\\
0.439393939393939	0.201929604017403\\
0.44545703117821	0.194034424955791\\
0.447474747474747	0.191953138082842\\
0.455555555555556	0.182700481664505\\
0.456987296054401	0.180957154124332\\
0.463636363636364	0.174351928596797\\
0.468801411903821	0.168761247578815\\
0.471717171717172	0.166019826339031\\
0.47979797979798	0.157594238083931\\
0.479975719089907	0.15738730431619\\
0.487878787878788	0.149777480408184\\
0.490624233261107	0.146779926762207\\
0.495959595959596	0.142124186859072\\
0.501277397600291	0.136887450953708\\
0.504040404040404	0.134680755165037\\
0.512121212121212	0.127753314840326\\
0.51222007091219	0.127661694905741\\
0.52020202020202	0.121182175301655\\
0.522554369757419	0.119057723937878\\
0.528282828282828	0.114727836029187\\
0.532604612175961	0.111033631816764\\
0.536363636363636	0.108440574490172\\
0.542558484251503	0.103550336648913\\
0.544444444444444	0.10234565542226\\
0.552326634671387	0.0965713905296605\\
0.552525252525253	0.096443297258592\\
0.560606060606061	0.0908315489781641\\
0.561624584483149	0.0900628020211279\\
0.568686868686869	0.0855359959298579\\
0.570840354387087	0.0839928705945847\\
0.576767676767677	0.0805215793407122\\
0.580042024879702	0.0783320322308388\\
0.584848484848485	0.0757236804678897\\
0.589097631144325	0.0730527154266445\\
0.592929292929293	0.0709174464668193\\
0.597231702901255	0.0681292069057961\\
0.601010101010101	0.0660144030148956\\
0.605049732981972	0.0635375263808448\\
0.609090909090909	0.0614813168137192\\
0.613105896221427	0.0592553097554568\\
0.617171717171717	0.0574113995164354\\
0.621366502197345	0.0552617001985409\\
0.625252525252525	0.0534838113690214\\
0.62893614949134	0.0515372465596163\\
0.633333333333333	0.0494845046872134\\
0.635932145246217	0.0480638086306439\\
0.641414141414141	0.0455202792939526\\
0.642683230400843	0.0448244687928931\\
0.649300230000272	0.0418034496185145\\
0.64949494949495	0.0417243792042921\\
0.655483100282343	0.0389860370254907\\
0.657575757575758	0.0381169483733272\\
0.661462989005785	0.0363585086116858\\
0.665656565656566	0.034702255594065\\
0.667424770266958	0.0339080668189405\\
0.673376702270568	0.0316227766016838\\
0.673737373737374	0.0314990580718406\\
0.678722269516963	0.0294915072964707\\
0.681818181818182	0.0283097598080013\\
0.683591795908963	0.0275038784093195\\
0.688170147478084	0.0256502090568005\\
0.68989898989899	0.0250436063576909\\
0.692554335797772	0.0239214708146264\\
0.696658184258761	0.0223092437440898\\
0.697979797979798	0.0218156564925808\\
0.70031101398561	0.0208056753821717\\
0.703796732241534	0.0194034424955792\\
0.706060606060606	0.0185795034380387\\
0.707257675412862	0.0180957154124332\\
0.710541801896166	0.0168761247578815\\
0.713479033863861	0.015738730431619\\
0.714141414141414	0.0155031984155478\\
0.716147953342185	0.0146779926762207\\
0.71869223776614	0.0136887450953708\\
0.721080568495559	0.0127661694905741\\
0.722222222222222	0.0123172999630048\\
0.723104459058132	0.0119057723937878\\
0.724896177701373	0.0111033631816764\\
0.726584581421839	0.0103550336648913\\
0.728153906368916	0.00965713905296605\\
0.729496792809919	0.00900628020211279\\
0.73030303030303	0.00861418017985188\\
0.73067219776173	0.00839928705945847\\
0.731716585109162	0.00783320322308389\\
0.732680975224472	0.00730527154266446\\
0.733494265026665	0.00681292069057962\\
0.734208353130654	0.00635375263808449\\
0.734865051453018	0.00592553097554568\\
0.735473905051666	0.00552617001985409\\
0.735964081131648	0.00515372465596163\\
0.73638833825893	0.00480638086306439\\
0.736805834275202	0.00448244687928931\\
0.737240867204954	0.00418034496185145\\
0.737659492147683	0.00389860370254907\\
0.738034788446914	0.00363585086116858\\
0.738367125399119	0.00339080668189405\\
0.738383838383838	0.00337926133056319\\
0.738647405897142	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.86666666666667	161\\
0.1	0.94600300135623\\
0.108080808080808	0.92864099803962\\
0.116161616161616	0.907277391875984\\
0.118242919610807	0.900628020211279\\
0.124242424242424	0.885609543967733\\
0.132323232323232	0.862444034232225\\
0.139373962562689	0.839928705945846\\
0.14040404040404	0.837433548033616\\
0.148484848484848	0.815292627092805\\
0.156565656565657	0.791835127003447\\
0.159348518251394	0.783320322308388\\
0.164646464646465	0.771016893627561\\
0.172727272727273	0.750740090145029\\
0.180053173608684	0.730527154266445\\
0.180808080808081	0.72879568243328\\
0.188888888888889	0.7076755586463\\
0.196969696969697	0.683891146451418\\
0.197753189108948	0.681292069057961\\
0.205050505050505	0.661630204280285\\
0.213131313131313	0.638743667391082\\
0.214228203111058	0.635375263808448\\
0.221212121212121	0.618629180708647\\
0.229292929292929	0.597379390281617\\
0.230930770163065	0.592553097554568\\
0.237373737373737	0.577947133581746\\
0.245454545454545	0.557357903793273\\
0.247108519510943	0.552617001985409\\
0.253535353535354	0.537173828236761\\
0.261616161616162	0.516543597635273\\
0.262041934940667	0.515372465596163\\
0.26969696969697	0.497943125679935\\
0.27664362533211	0.480638086306439\\
0.277777777777778	0.478401453867643\\
0.285858585858586	0.460665487411364\\
0.290909654634262	0.448244687928931\\
0.293939393939394	0.442475459618762\\
0.302020202020202	0.425173922063462\\
0.305128990460805	0.418034496185145\\
0.31010101010101	0.408483654079421\\
0.318181818181818	0.391841826610079\\
0.319063689588902	0.389860370254907\\
0.326262626262626	0.37627522914217\\
0.332333468445334	0.363585086116858\\
0.334343434343434	0.36022027332251\\
0.342424242424242	0.345102311047967\\
0.345288747975241	0.339080668189405\\
0.350505050505051	0.33052648452907\\
0.358537278949197	0.316227766016838\\
0.358585858585859	0.316156024282074\\
0.366666666666667	0.30341914558274\\
0.371613644025201	0.294915072964707\\
0.374747474747475	0.290332439568594\\
0.382828282828283	0.277273231977351\\
0.384069885767921	0.275038784093195\\
0.390909090909091	0.265074545990661\\
0.396141582712132	0.256502090568005\\
0.398989898989899	0.252834254140061\\
0.407070707070707	0.241421847392258\\
0.408539975142834	0.239214708146264\\
0.415151515151515	0.23104791148944\\
0.421061385529101	0.223092437440898\\
0.423232323232323	0.220577830629527\\
0.431313131313131	0.210242712167616\\
0.432845710662106	0.208056753821717\\
0.439393939393939	0.200417795215319\\
0.44424603747149	0.194034424955791\\
0.447474747474747	0.190669479755232\\
0.455555555555556	0.181301413276564\\
0.455835444003777	0.180957154124332\\
0.463636363636364	0.173128527045248\\
0.467631178634836	0.168761247578815\\
0.471717171717172	0.164880868300027\\
0.478830620814739	0.15738730431619\\
0.47979797979798	0.156545313382785\\
0.487878787878788	0.148670045872433\\
0.489593051143834	0.146779926762207\\
0.495959595959596	0.141169187865924\\
0.50026552385908	0.136887450953708\\
0.504040404040404	0.133842890513992\\
0.511179662938317	0.127661694905741\\
0.512121212121212	0.126948499449979\\
0.52020202020202	0.120306917334781\\
0.521571958749314	0.119057723937878\\
0.528282828282828	0.113935655399479\\
0.531645395622416	0.111033631816764\\
0.536363636363636	0.107747109624171\\
0.54162921735207	0.103550336648913\\
0.544444444444444	0.101734511486909\\
0.551424996093633	0.0965713905296605\\
0.552525252525253	0.0958548677129205\\
0.560606060606061	0.0901683096302086\\
0.560744496460516	0.0900628020211279\\
0.568686868686869	0.0849213573876638\\
0.569970052822206	0.0839928705945847\\
0.576767676767677	0.0799722922707019\\
0.579196725412865	0.0783320322308388\\
0.584848484848485	0.0752342561270726\\
0.588284993699457	0.0730527154266445\\
0.592929292929293	0.0704384375925096\\
0.596457216910498	0.0681292069057961\\
0.601010101010101	0.0655548098644155\\
0.604267451304659	0.0635375263808448\\
0.609090909090909	0.0610580146329653\\
0.612309983071005	0.0592553097554568\\
0.617171717171717	0.0570276148130082\\
0.620582823340573	0.0552617001985409\\
0.625252525252525	0.0531027985547694\\
0.62818452703233	0.0515372465596163\\
0.633333333333333	0.049107648492587\\
0.635222430068074	0.0480638086306439\\
0.641414141414141	0.0451588078309793\\
0.642017199409803	0.0448244687928931\\
0.648600467900508	0.0418034496185145\\
0.64949494949495	0.0414360739866697\\
0.654793050064793	0.0389860370254907\\
0.657575757575758	0.0378166735061409\\
0.660762323371588	0.0363585086116858\\
0.665656565656566	0.0344017509348903\\
0.666742514612433	0.0339080668189405\\
0.672672316438998	0.0316227766016838\\
0.673737373737374	0.0312527637768155\\
0.678055650197818	0.0294915072964707\\
0.681818181818182	0.0280353403381066\\
0.682971780426937	0.0275038784093195\\
0.687532495763481	0.0256502090568005\\
0.68989898989899	0.0248072527261917\\
0.69196360566493	0.0239214708146264\\
0.696051537135216	0.0223092437440898\\
0.697979797979798	0.0215767812339388\\
0.699729899416657	0.0208056753821717\\
0.703203487650911	0.0194034424955792\\
0.706060606060606	0.0183428580253512\\
0.706660355655497	0.0180957154124332\\
0.709937096928092	0.0168761247578815\\
0.712869015478303	0.015738730431619\\
0.714141414141414	0.0152752556788653\\
0.715559309988346	0.0146779926762207\\
0.718099920519895	0.0136887450953708\\
0.720485689420528	0.0127661694905741\\
0.722222222222222	0.0120602067859351\\
0.722542425034028	0.0119057723937878\\
0.724331555252858	0.0111033631816764\\
0.726018002886081	0.0103550336648913\\
0.727585932657745	0.00965713905296605\\
0.728927997337864	0.00900628020211279\\
0.730125542800087	0.00839928705945847\\
0.73030303030303	0.00831748785197919\\
0.731178410982119	0.00783320322308389\\
0.732141280151854	0.00730527154266446\\
0.732953488945412	0.00681292069057962\\
0.733666701106526	0.00635375263808449\\
0.734322546579142	0.00592553097554568\\
0.734930517076614	0.00552617001985409\\
0.735420113905213	0.00515372465596163\\
0.735843850301778	0.00480638086306439\\
0.736260598836711	0.00448244687928931\\
0.736694542462001	0.00418034496185145\\
0.737111940899672	0.00389860370254907\\
0.73748605345691	0.00363585086116858\\
0.73781728097269	0.00339080668189405\\
0.738108740216436	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.93333333333333	161\\
0.1	0.9344743859668\\
0.108080808080808	0.916659334656087\\
0.113925351123681	0.900628020211279\\
0.116161616161616	0.895844859646476\\
0.124242424242424	0.874931524835526\\
0.132323232323232	0.851302936349641\\
0.13575875553314	0.839928705945846\\
0.14040404040404	0.828263846234076\\
0.148484848484848	0.80571780185978\\
0.15604950509989	0.783320322308388\\
0.156565656565657	0.782164274066202\\
0.164646464646465	0.762876682735036\\
0.172727272727273	0.742250043446486\\
0.176867652136908	0.730527154266445\\
0.180808080808081	0.721253074322731\\
0.188888888888889	0.699789655881058\\
0.195047757524773	0.681292069057961\\
0.196969696969697	0.676611921753248\\
0.205050505050505	0.654464377144042\\
0.21166814488203	0.635375263808448\\
0.213131313131313	0.632085506096116\\
0.221212121212121	0.612371399469907\\
0.22862879013754	0.592553097554568\\
0.229292929292929	0.591189805831215\\
0.237373737373737	0.572563056914225\\
0.245090997993251	0.552617001985409\\
0.245454545454545	0.551830245743327\\
0.253535353535354	0.532119409902187\\
0.260000586869193	0.515372465596163\\
0.261616161616162	0.511912945046995\\
0.26969696969697	0.493268223230014\\
0.274697704167981	0.480638086306439\\
0.277777777777778	0.474479622791111\\
0.285858585858586	0.456521375681972\\
0.289182252210661	0.448244687928931\\
0.293939393939394	0.439071043391836\\
0.302020202020202	0.421563191492423\\
0.303538738067761	0.418034496185145\\
0.31010101010101	0.405279212193306\\
0.317501596221199	0.389860370254907\\
0.318181818181818	0.388671232720755\\
0.326262626262626	0.373247842839191\\
0.330835197428627	0.363585086116858\\
0.334343434343434	0.357647689247015\\
0.342424242424242	0.342358960378024\\
0.343967690476575	0.339080668189405\\
0.350505050505051	0.328248345993382\\
0.357189033331842	0.316227766016838\\
0.358585858585859	0.314143744379493\\
0.366666666666667	0.301264518240557\\
0.37032382126778	0.294915072964707\\
0.374747474747475	0.288381658159382\\
0.382828282828283	0.275178960027553\\
0.382905439009084	0.275038784093195\\
0.390909090909091	0.263266602311165\\
0.395000173405292	0.256502090568005\\
0.398989898989899	0.251316693630289\\
0.407070707070707	0.239784388277363\\
0.407446569613089	0.239214708146264\\
0.415151515151515	0.229611658047073\\
0.419952260029763	0.223092437440898\\
0.423232323232323	0.219259587245104\\
0.431313131313131	0.208816998122587\\
0.431841610026116	0.208056753821717\\
0.439393939393939	0.199170520645219\\
0.443265289455113	0.194034424955791\\
0.447474747474747	0.189610110561294\\
0.454872981365202	0.180957154124332\\
0.455555555555556	0.180306376944905\\
0.463636363636364	0.172118274390859\\
0.466682105968759	0.168761247578815\\
0.471717171717172	0.163940070363592\\
0.477887536464336	0.15738730431619\\
0.47979797979798	0.155710875948926\\
0.487878787878788	0.147754659553688\\
0.488755734584498	0.146779926762207\\
0.495959595959596	0.140379469227004\\
0.499443340586154	0.136887450953708\\
0.504040404040404	0.133149707929532\\
0.510329094826233	0.127661694905741\\
0.512121212121212	0.126293335960392\\
0.52020202020202	0.11958213373954\\
0.520772570174664	0.119057723937878\\
0.528282828282828	0.113279329650014\\
0.530864365424521	0.111033631816764\\
0.536363636363636	0.107172233381475\\
0.54087202475188	0.103550336648913\\
0.544444444444444	0.101227536439872\\
0.55068971867311	0.0965713905296605\\
0.552525252525253	0.0953663606946064\\
0.559998015874224	0.0900628020211279\\
0.560606060606061	0.0896969221417161\\
0.568686868686869	0.0844102449306802\\
0.569259047225918	0.0839928705945847\\
0.576767676767677	0.079515120115263\\
0.57850553582648	0.0783320322308388\\
0.584848484848485	0.0748265320272998\\
0.587619941595805	0.0730527154266445\\
0.592929292929293	0.0700390065034273\\
0.595822911686621	0.0681292069057961\\
0.601010101010101	0.0651711847364815\\
0.603626183339338	0.0635375263808448\\
0.609090909090909	0.0607043396850452\\
0.611656959209921	0.0592553097554568\\
0.617171717171717	0.0567066445298462\\
0.619939349996959	0.0552617001985409\\
0.625252525252525	0.0527838033526405\\
0.627566984803457	0.0515372465596163\\
0.633333333333333	0.0487917391106243\\
0.634638979349481	0.0480638086306439\\
0.641414141414141	0.0448553482772892\\
0.641469324274041	0.0448244687928931\\
0.648024194312174	0.0418034496185145\\
0.64949494949495	0.0411936172921212\\
0.654224243551207	0.0389860370254907\\
0.657575757575758	0.0375636716605983\\
0.660184155748263	0.0363585086116858\\
0.665656565656566	0.0341480347949615\\
0.66617909072659	0.0339080668189405\\
0.67208999802085	0.0316227766016838\\
0.673737373737374	0.0310443079670593\\
0.677504174861247	0.0294915072964707\\
0.681818181818182	0.0278023689472328\\
0.682458575469398	0.0275038784093195\\
0.687004106711665	0.0256502090568005\\
0.68989898989899	0.0246058040394427\\
0.691473797069234	0.0239214708146264\\
0.695547953247188	0.0223092437440898\\
0.697979797979798	0.0213721158360659\\
0.699247127006703	0.0208056753821717\\
0.702710107228212	0.0194034424955792\\
0.706060606060606	0.0181386170196458\\
0.706163005621052	0.0180957154124332\\
0.709433071868324	0.0168761247578815\\
0.712360093790086	0.015738730431619\\
0.714141414141414	0.015076343559606\\
0.715067862632567	0.0146779926762207\\
0.717604988741186	0.0136887450953708\\
0.719988225934034	0.0127661694905741\\
0.722063007402609	0.0119057723937878\\
0.722222222222222	0.0118449337325239\\
0.723858888897914	0.0111033631816764\\
0.725543409577587	0.0103550336648913\\
0.727109900031172	0.00965713905296605\\
0.728451043726844	0.00900628020211279\\
0.72964796835797	0.00839928705945847\\
0.73030303030303	0.00808065734334539\\
0.73072683749568	0.00783320322308389\\
0.731688247276346	0.00730527154266446\\
0.732499392595444	0.00681292069057962\\
0.733211731041923	0.00635375263808449\\
0.733866732219277	0.00592553097554568\\
0.734473841270715	0.00552617001985409\\
0.734962850841054	0.00515372465596163\\
0.735386062021118	0.00480638086306439\\
0.735802100622447	0.00448244687928931\\
0.736235050268221	0.00418034496185145\\
0.736651346295392	0.00389860370254907\\
0.73702440159322	0.00363585086116858\\
0.737354642754624	0.00339080668189405\\
0.737645196135872	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2	161\\
0.1	0.924789691625898\\
0.108080808080808	0.906589131727447\\
0.110162799341402	0.900628020211279\\
0.116161616161616	0.887233788947874\\
0.124242424242424	0.865955818953672\\
0.132323232323232	0.84193995600161\\
0.132913212404898	0.839928705945846\\
0.14040404040404	0.820560922882205\\
0.148484848484848	0.797676328144334\\
0.153210610959161	0.783320322308388\\
0.156565656565657	0.775611117961132\\
0.164646464646465	0.756043823071391\\
0.172727272727273	0.735123756894968\\
0.174316710619387	0.730527154266445\\
0.180808080808081	0.714922454334587\\
0.188888888888889	0.693170143695551\\
0.192771685289371	0.681292069057961\\
0.196969696969697	0.670879349851095\\
0.205050505050505	0.648447531285296\\
0.209505543419625	0.635375263808448\\
0.213131313131313	0.627082599865373\\
0.221212121212121	0.607113426517724\\
0.226576649846792	0.592553097554568\\
0.229292929292929	0.58688952753789\\
0.237373737373737	0.5680364869551\\
0.243258694732021	0.552617001985409\\
0.245454545454545	0.547799525606343\\
0.253535353535354	0.527870045975791\\
0.258301141173329	0.515372465596163\\
0.261616161616162	0.50818588303506\\
0.26969696969697	0.48934014650336\\
0.273103571110296	0.480638086306439\\
0.277777777777778	0.471185401843115\\
0.285858585858586	0.453041501433862\\
0.287764895560755	0.448244687928931\\
0.293939393939394	0.436212981148387\\
0.302020202020202	0.418532379644261\\
0.302232383071413	0.418034496185145\\
0.31010101010101	0.402589909858862\\
0.316152955757911	0.389860370254907\\
0.318181818181818	0.386279605584728\\
0.326262626262626	0.370707907626277\\
0.329602975133638	0.363585086116858\\
0.334343434343434	0.355489323204145\\
0.342424242424242	0.340056939615421\\
0.342879926591747	0.339080668189405\\
0.350505050505051	0.326336001383055\\
0.356077800426718	0.316227766016838\\
0.358585858585859	0.312453562712865\\
0.366666666666667	0.299453417406785\\
0.369258909263513	0.294915072964707\\
0.374747474747475	0.286740597549633\\
0.381850910371633	0.275038784093195\\
0.382828282828283	0.273736271913021\\
0.390909090909091	0.261743581458602\\
0.394054614549293	0.256502090568005\\
0.398989898989899	0.250037681943466\\
0.406512847739397	0.239214708146264\\
0.407070707070707	0.238555317801118\\
0.415151515151515	0.228400442789727\\
0.419031756121766	0.223092437440898\\
0.423232323232323	0.218147632822883\\
0.430977750162885	0.208056753821717\\
0.431313131313131	0.207699659522611\\
0.439393939393939	0.198117985406644\\
0.442450312586656	0.194034424955791\\
0.447474747474747	0.188715947174828\\
0.454062506097886	0.180957154124332\\
0.455555555555556	0.1795236598062\\
0.463636363636364	0.171265181204397\\
0.465892590266963	0.168761247578815\\
0.471717171717172	0.163145435608519\\
0.477102618522641	0.15738730431619\\
0.47979797979798	0.155005881444407\\
0.487878787878788	0.14698101729026\\
0.48805848151411	0.146779926762207\\
0.495959595959596	0.139711770493527\\
0.498758278647056	0.136887450953708\\
0.504040404040404	0.132563359850673\\
0.509619851811593	0.127661694905741\\
0.512121212121212	0.125738884996797\\
0.520097975572253	0.119057723937878\\
0.52020202020202	0.118984869552682\\
0.528282828282828	0.112723284808134\\
0.530212179753729	0.111033631816764\\
0.536363636363636	0.106684862198714\\
0.540239217462206	0.103550336648913\\
0.544444444444444	0.100797391077338\\
0.550074636227001	0.0965713905296605\\
0.552525252525253	0.0949515071570619\\
0.559367220799476	0.0900628020211279\\
0.560606060606061	0.089312234007944\\
0.568661099049157	0.0839928705945847\\
0.568686868686869	0.0839789865186301\\
0.576767676767677	0.0791255899123812\\
0.577925295243862	0.0783320322308388\\
0.584848484848485	0.0744787132480148\\
0.58706097337286	0.0730527154266445\\
0.592929292929293	0.0696978390142099\\
0.595289219261991	0.0681292069057961\\
0.601010101010101	0.0648430993763264\\
0.603085992963855	0.0635375263808448\\
0.609090909090909	0.0604014804052065\\
0.611106193818976	0.0592553097554568\\
0.617171717171717	0.0564314204721465\\
0.619396001904963	0.0552617001985409\\
0.625252525252525	0.0525098621888726\\
0.627044967276402	0.0515372465596163\\
0.633333333333333	0.0485199791661129\\
0.634145254819204	0.0480638086306439\\
0.640957240039722	0.0448244687928931\\
0.641414141414141	0.0446454215912973\\
0.647535190529413	0.0418034496185145\\
0.64949494949495	0.0409841326456794\\
0.653740848893721	0.0389860370254907\\
0.657575757575758	0.0373445048766852\\
0.659691990565533	0.0363585086116858\\
0.665656565656566	0.0339276142826301\\
0.665698755098895	0.0339080668189405\\
0.671592655578932	0.0316227766016838\\
0.673737373737374	0.0308625926275029\\
0.677032469002808	0.0294915072964707\\
0.681818181818182	0.027598443109194\\
0.682018997410401	0.0275038784093195\\
0.686550673035649	0.0256502090568005\\
0.68989898989899	0.0244285607748978\\
0.691052836560099	0.0239214708146264\\
0.695114302061812	0.0223092437440898\\
0.697979797979798	0.0211908553731978\\
0.698830718545417	0.0208056753821717\\
0.702283732497309	0.0194034424955792\\
0.705728912440078	0.0180957154124332\\
0.706060606060606	0.0179836358582669\\
0.708995741712998	0.0168761247578815\\
0.711917708044843	0.015738730431619\\
0.714141414141414	0.0148963560115542\\
0.714639969020847	0.0146779926762207\\
0.71717331523848	0.0136887450953708\\
0.719553623786949	0.0127661694905741\\
0.721626362896706	0.0119057723937878\\
0.722222222222222	0.0116720390006477\\
0.72344486408309	0.0111033631816764\\
0.725127149933325	0.0103550336648913\\
0.726691855270446	0.00965713905296605\\
0.728031732493849	0.00900628020211279\\
0.729227693719719	0.00839928705945847\\
0.73030303030303	0.00784923197569602\\
0.730329134927758	0.00783320322308389\\
0.731288906258399	0.00730527154266446\\
0.73209880877677	0.00681292069057962\\
0.732810103483793	0.00635375263808449\\
0.733464105668116	0.00592553097554568\\
0.734070216712319	0.00552617001985409\\
0.734558505112663	0.00515372465596163\\
0.734981075380797	0.00480638086306439\\
0.735396324278323	0.00448244687928931\\
0.735828243721268	0.00418034496185145\\
0.736243429576202	0.00389860370254907\\
0.73661543331384	0.00363585086116858\\
0.736944702402408	0.00339080668189405\\
0.737234369468233	0.00316227766016838\\
};
\end{axis}
%\end{tikzpicture}%
%%%\end{document}

==> texfigures/Fig4/Fig4a.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.22\textwidth,
height=0.22\textwidth,
scale only axis,
point meta min=0.5,
point meta max=2,
colormap/\mapacolor,
xmin=0,
xmax=1,
%xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymin=0,
ymax=0.5,
%ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon$},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={scatter,samples=16,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0.5,.8,1.1,1.4,1.7,2},},,   %%%%ytick={0.5,.6,.7,.8,.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2}
colorbar,
colorbar style={title={$V_{0,\infty}$},xshift=-.025\textwidth},
xtick={0,.2,...,1},
ytick={0,.1,.2,.3,.4,.5},
minor xtick={0,.05,...,1},
minor ytick={0,.025,...,.5},
]

\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:1,1) {(a)};

\addplot[forget plot,fill=gray!50!white!50,draw=gray!50!white!50] table[row sep=crcr] {%
%
0	0\\
0.1	0\\
0.1	0.45\\
0	0.5\\
0	0\\
};


\addplot[forget plot,fill=gray!50!white!50,draw=gray!50!white!50] table[row sep=crcr] {%
%
1	0\\
0	0.5\\
0	0.475\\
1	0\\
};


\addplot[black, line width=0.5pt,forget plot] table[row sep=crcr] {%
%
1	0\\
0	0.5\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
%
0.5	3\\
0.1	0.424556896933545\\
0.10625	0.423309204451319\\
0.110826844734657	0.422357248751038\\
0.6	16\\
0.1	0.41134782637071\\
0.10625	0.410269900463455\\
0.109804032606172	0.409629238121066\\
0.1125	0.40912865888054\\
0.11875	0.407921225416033\\
0.122023823712935	0.407264339586285\\
0.125	0.406650908764631\\
0.13125	0.405317390321619\\
0.134857467266185	0.404521723313428\\
0.1375	0.403924445164797\\
0.14375	0.402469185829195\\
0.148382944376703	0.401357803753714\\
0.15	0.40096113999325\\
0.15625	0.399389246832837\\
0.1625	0.397773710228881\\
0.162683863656063	0.39772516476337\\
0.7	30\\
0.1	0.397350978980833\\
0.100303515906699	0.397307373151358\\
0.10625	0.396424176967191\\
0.111691444097322	0.395574903800411\\
0.1125	0.395444663849294\\
0.11875	0.394394333380592\\
0.123529006146895	0.393556018528962\\
0.125	0.393290435278428\\
0.13125	0.392119351866372\\
0.135872501691071	0.391220222867206\\
0.1375	0.390895182392573\\
0.14375	0.389605852996205\\
0.148788718141348	0.388531399551498\\
0.15	0.388266768179773\\
0.15625	0.386862587033783\\
0.162347271217257	0.385451138478934\\
0.1625	0.385414987248243\\
0.16875	0.383900111956176\\
0.175	0.382344505019179\\
0.176652230243453	0.381924014291367\\
0.18125	0.380730433004261\\
0.1875	0.379071154729581\\
0.191755920374743	0.377917251293529\\
0.19375	0.377366625563107\\
0.2	0.375609093396675\\
0.20625	0.37381673115536\\
0.207745438455817	0.373380909571507\\
0.2125	0.371972393757652\\
0.21875	0.370089980998323\\
0.224693425707312	0.368270622789027\\
0.8	46\\
0.1	0.382472146498423\\
0.105323818998919	0.381810049899875\\
0.10625	0.381690874196327\\
0.1125	0.380844241016115\\
0.11665266118231	0.380253424756677\\
0.11875	0.379945539061612\\
0.125	0.378986062813551\\
0.128362249361676	0.378447406185351\\
0.13125	0.377971209135432\\
0.1375	0.376899165617227\\
0.140507604001324	0.376363662466608\\
0.14375	0.375770722685678\\
0.15	0.374587313288991\\
0.153147515239378	0.373971380477298\\
0.15625	0.373349050733707\\
0.1625	0.372056349883328\\
0.166343639971126	0.371237597825358\\
0.16875	0.370713119936617\\
0.175	0.36931399771498\\
0.180159066665207	0.368127794089197\\
0.18125	0.367871573032419\\
0.1875	0.366369598461014\\
0.19375	0.364830696511792\\
0.194675645514802	0.364598018300135\\
0.2	0.363233814835221\\
0.20625	0.36159814707309\\
0.209969944017941	0.360605515787123\\
0.2125	0.359918311205294\\
0.21875	0.358190658913748\\
0.225	0.356431211929405\\
0.226089289919902	0.356119850185295\\
0.23125	0.354620887659365\\
0.2375	0.352776757211409\\
0.243110643521044	0.351096137038578\\
0.24375	0.350901746078459\\
0.25	0.348978285276738\\
0.25625	0.347028643451672\\
0.261076699957315	0.345504371152771\\
0.2625	0.345048755809031\\
0.26875	0.343027486836676\\
0.275	0.3409834455095\\
0.279975942885971	0.339339462854717\\
0.28125	0.338913277202056\\
0.2875	0.336805254177225\\
0.29375	0.334677815219802\\
0.29975558497504	0.332616097136856\\
0.9	66\\
0.1	0.366639692825176\\
0.102456190081462	0.366380188033153\\
0.10625	0.365965861517589\\
0.1125	0.365244338135681\\
0.113635302755829	0.365106083298429\\
0.11875	0.364463778117336\\
0.125	0.363640139680455\\
0.125114343310295	0.363624351061659\\
0.13125	0.362752475621447\\
0.136952577701265	0.361906799936599\\
0.1375	0.361823327170258\\
0.14375	0.360831580306647\\
0.149180938394151	0.359936345202787\\
0.15	0.359797769801867\\
0.15625	0.35870259473322\\
0.161849137659926	0.357687428557239\\
0.1625	0.357566511138148\\
0.16875	0.356368883239983\\
0.175	0.355133882677104\\
0.175012478778303	0.355131347025903\\
0.18125	0.353835586235391\\
0.1875	0.352500886661509\\
0.188755083567142	0.352226064302782\\
0.19375	0.351109470602315\\
0.2	0.349677758398679\\
0.203118469963354	0.348946951238703\\
0.20625	0.348198727360701\\
0.2125	0.346673287224595\\
0.218156186541964	0.345263449654027\\
0.21875	0.345112730403626\\
0.225	0.343497355704441\\
0.23125	0.341851038039817\\
0.233972849278294	0.34112146555576\\
0.2375	0.34016066768726\\
0.24375	0.338430492872639\\
0.25	0.336672249806514\\
0.250581997127619	0.336506247774142\\
0.25625	0.334865063418067\\
0.2625	0.333029585977516\\
0.268057669473433	0.331375453546989\\
0.26875	0.331166463789285\\
0.275	0.32925861998597\\
0.28125	0.327327809233908\\
0.286401501062315	0.325718689847143\\
0.2875	0.325371083314182\\
0.29375	0.323374939791401\\
0.3	0.321358967565191\\
0.305573893150151	0.319544513230126\\
0.30625	0.319321767832926\\
0.3125	0.317247024366296\\
0.31875	0.31515477374961\\
0.325	0.313045633983304\\
0.32552135743818	0.312868510953969\\
0.33125	0.310900947790686\\
0.3375	0.308738880025059\\
0.34375	0.306561766893044\\
0.34619501436628	0.305704909298267\\
0.35	0.304357813048348\\
0.35625	0.302132111321055\\
0.3625	0.299893142105617\\
0.367484058165132	0.298097845243659\\
0.36875	0.297637475681457\\
0.375	0.295354061530886\\
0.38125	0.293059086877348\\
0.3875	0.290753094850258\\
0.389263994576353	0.290099602576232\\
1	88\\
0.1	0.349760889445701\\
0.103108388050008	0.349472415203171\\
0.10625	0.349172075829919\\
0.1125	0.34853867724511\\
0.114484218911516	0.348325934201603\\
0.11875	0.347855650956076\\
0.125	0.34713122647603\\
0.126109371912544	0.346996024785507\\
0.13125	0.346352813101056\\
0.1375	0.34553564479902\\
0.13802327902053	0.345464107705053\\
0.14375	0.344661408416678\\
0.15	0.343750321263837\\
0.150269103400078	0.343709509152039\\
0.15625	0.342780651648095\\
0.1625	0.34177506860385\\
0.162893485014089	0.341709495375108\\
0.16875	0.340711233110367\\
0.175	0.339611210280179\\
0.175946027056592	0.339439419714384\\
0.18125	0.338455367253565\\
0.1875	0.337261607709658\\
0.189478432889347	0.336873026330365\\
0.19375	0.336016780780714\\
0.2	0.334730626917537\\
0.203543189143464	0.333982963458786\\
0.20625	0.333400642209923\\
0.2125	0.332024047791936\\
0.218191682500099	0.330741565567341\\
0.21875	0.330613438533258\\
0.225	0.329148922757677\\
0.23125	0.327653909647121\\
0.233525268162567	0.327099079895467\\
0.2375	0.326113394653625\\
0.24375	0.324534922449696\\
0.24955742413883	0.323042077577738\\
0.25	0.32292648561341\\
0.25625	0.321268164030326\\
0.2625	0.319583248351109\\
0.266387923176924	0.318519462261269\\
0.26875	0.317863635067354\\
0.275	0.316104559502632\\
0.28125	0.314321564986337\\
0.284016063947077	0.313522653248174\\
0.2875	0.312502709764665\\
0.29375	0.310651689901928\\
0.3	0.308779572711452\\
0.302457530589521	0.308035844401776\\
0.30625	0.306873653162984\\
0.3125	0.304939444497703\\
0.31875	0.302986244979207\\
0.321696120398258	0.302057196385151\\
0.325	0.301003130789425\\
0.33125	0.2989920304673\\
0.3375	0.29696366023474\\
0.341720472013298	0.295582936492466\\
0.34375	0.29491174276269\\
0.35	0.292829615916179\\
0.35625	0.290731928802869\\
0.362490708641954	0.288622370579678\\
0.3625	0.288619197858776\\
0.36875	0.286471849701866\\
0.375	0.284310624876375\\
0.38125	0.282136059381788\\
0.383967000861073	0.28118537480228\\
0.3875	0.279937619190783\\
0.39375	0.277718497282825\\
0.4	0.275487671886145\\
0.405974984010018	0.27334432376414\\
0.40625	0.273244800922024\\
0.4125	0.270973051635383\\
0.41875	0.268690872269811\\
0.425	0.266398615122592\\
0.428400457422114	0.26514627219189\\
0.43125	0.264088227610426\\
0.4375	0.261758533098083\\
0.44375	0.259419845735866\\
0.45	0.257072515224817\\
0.451052458349808	0.256675862248156\\
0.45625	0.254702008805466\\
0.4625	0.252320591008575\\
0.46875	0.249931609871877\\
0.473763903345093	0.248009316646151\\
0.475	0.247531944392539\\
0.48125	0.245111423268294\\
0.4875	0.242684428009127\\
0.49375	0.240251327552731\\
0.496315570884963	0.239250103829643\\
1.1	115\\
0.1	0.331768888465638\\
0.10625	0.331233894182919\\
0.107790535134763	0.331093356102334\\
0.1125	0.330653772966011\\
0.11875	0.330038477337997\\
0.119703943467276	0.32993908837623\\
0.125	0.329375155916348\\
0.13125	0.328677855272739\\
0.131853414570512	0.328607047375459\\
0.1375	0.327930439398299\\
0.14375	0.32714965651962\\
0.144274089790212	0.327081173101671\\
0.15	0.32631768869667\\
0.15625	0.325452250618151\\
0.15700478065405	0.325343467466328\\
0.1625	0.324535812790498\\
0.16875	0.323584919824362\\
0.170087755503907	0.323374009330021\\
0.175	0.322584714402296\\
0.18125	0.321547997442341\\
0.183568304135192	0.321151061615571\\
0.1875	0.320465401912053\\
0.19375	0.319342965507958\\
0.197493999095743	0.318651308562178\\
0.2	0.318180057164474\\
0.20625	0.316972506525377\\
0.211913557246349	0.315850269634862\\
0.2125	0.315732055619455\\
0.21875	0.314440506571141\\
0.225	0.313118961429554\\
0.226926115647595	0.312702346580826\\
0.23125	0.311752010081167\\
0.2375	0.310349008830446\\
0.242556768620501	0.30919069405921\\
0.24375	0.308913129705837\\
0.25	0.307430951180152\\
0.25625	0.305921458552059\\
0.25889690125476	0.30527078813549\\
0.2625	0.304372267046949\\
0.26875	0.302787627996468\\
0.275	0.301177737974195\\
0.275975956336367	0.300922493147697\\
0.28125	0.299524593340748\\
0.2875	0.297844283152767\\
0.29375	0.296141038134764\\
0.293854476526134	0.296112195097342\\
0.3	0.294394282855741\\
0.30625	0.292625825571134\\
0.3125	0.290836556624341\\
0.312561195687967	0.290818837917942\\
0.31875	0.28900589379563\\
0.325	0.287155177477284\\
0.33125	0.285285091580071\\
0.332126914051029	0.285020057187207\\
0.3375	0.283378321359159\\
0.34375	0.281450319142052\\
0.35	0.279504442553639\\
0.352580610601446	0.278693815280159\\
0.35625	0.277529372902132\\
0.3625	0.275529251446349\\
0.36875	0.273512784203592\\
0.373916133046399	0.271832897702706\\
0.375	0.271477075818463\\
0.38125	0.269410104080304\\
0.3875	0.26732833137365\\
0.39375	0.265232246807523\\
0.396132581219974	0.264427881426722\\
0.4	0.263110776236774\\
0.40625	0.260968962618896\\
0.4125	0.258814208365276\\
0.41875	0.256646823408065\\
0.419117308359784	0.256518704257525\\
0.425	0.254450241201754\\
0.43125	0.25224068208958\\
0.4375	0.250019494608236\\
0.442821098269607	0.248118729676816\\
0.44375	0.247784388943523\\
0.45	0.245523622660015\\
0.45625	0.243252219547626\\
0.4625	0.240970479524591\\
0.467111969074875	0.239279215448606\\
0.46875	0.238674307191875\\
0.475	0.236356210394766\\
0.48125	0.234028762406217\\
0.4875	0.231692265709002\\
0.491813689633509	0.230073411607329\\
0.49375	0.229342011434586\\
0.5	0.226972319201631\\
0.50625	0.22459454685583\\
0.5125	0.222208864517321\\
0.516697473853781	0.22060117257885\\
0.51875	0.219810260906308\\
0.525	0.217393654281309\\
0.53125	0.21496962116524\\
0.5375	0.212538293175587\\
0.541561685912915	0.210953255466635\\
0.54375	0.210094473304196\\
0.55	0.20763389559208\\
0.55625	0.205166486143032\\
0.5625	0.202692371701355\\
0.566233117439593	0.201210223843939\\
0.56875	0.200205728878219\\
0.575	0.197703971106268\\
0.58125	0.195195969167283\\
0.5875	0.192681853069954\\
0.59052454461698	0.191461765661513\\
0.59375	0.19015433663092\\
0.6	0.187614163826211\\
0.60625	0.185068330388898\\
0.6125	0.182516822940661\\
0.614241681779632	0.181803676145654\\
0.61875	0.179949492551646\\
0.625	0.177372607219904\\
0.63125	0.174789960357073\\
0.637271991884612	0.172295803854809\\
1.2	265\\
0.1	0.312623666958453\\
0.104947872847388	0.312219355291907\\
0.10625	0.312110848303669\\
0.1125	0.311555169994299\\
0.117613850398938	0.311075585943343\\
0.11875	0.310967207587098\\
0.125	0.310335947071094\\
0.130522423399901	0.309751386663785\\
0.13125	0.309673191141113\\
0.1375	0.30896608096261\\
0.143698134869496	0.308235222155375\\
0.14375	0.308229016875527\\
0.15	0.307445420454438\\
0.15625	0.306631815306279\\
0.15719906478676	0.306502996360753\\
0.1625	0.305773631852883\\
0.16875	0.304882774415002\\
0.171046744501787	0.304543178435964\\
0.175	0.303950724858602\\
0.18125	0.302982227753197\\
0.185280763662763	0.302337216609522\\
0.1875	0.301977312003609\\
0.19375	0.300931030407916\\
0.199945197956655	0.29986429006273\\
0.2	0.299854727847739\\
0.20625	0.298730810693402\\
0.2125	0.297577368766364\\
0.215165435921764	0.297072145543676\\
0.21875	0.296384049353819\\
0.225	0.295153936526635\\
0.230927680732044	0.293959868907693\\
0.23125	0.293894123019423\\
0.2375	0.292588336813679\\
0.24375	0.291254524844422\\
0.247386401506017	0.290461810668772\\
0.25	0.289885227752863\\
0.25625	0.288477972993281\\
0.2625	0.287044028391016\\
0.264564754350067	0.286561194349925\\
0.26875	0.285571337537291\\
0.275	0.284066912044568\\
0.28125	0.282537430116366\\
0.282562255465633	0.282210862791448\\
0.2875	0.280968768284193\\
0.29375	0.279372444672642\\
0.3	0.277752967419435\\
0.301462902751571	0.277368343497276\\
0.30625	0.276096820079651\\
0.3125	0.274414304934389\\
0.31875	0.27271001625008\\
0.321337381080639	0.271995252738775\\
0.325	0.270973634885361\\
0.33125	0.269208812052117\\
0.3375	0.267423332964664\\
0.342284846563471	0.26604064116544\\
0.34375	0.265613373545559\\
0.35	0.263770098384481\\
0.35625	0.261907365632138\\
0.3625	0.260025550123866\\
0.364461284375339	0.259428889776473\\
0.36875	0.258113300865299\\
0.375	0.256177561335997\\
0.38125	0.254224017180753\\
0.3875	0.252253057912616\\
0.387973061548718	0.252102502576905\\
0.39375	0.250250013449103\\
0.4	0.248229271566051\\
0.40625	0.246192420967758\\
0.4125	0.244139712307821\\
0.412973045695212	0.243983077882927\\
0.41875	0.242057047293179\\
0.425	0.239957965932584\\
0.43125	0.237843839799488\\
0.4375	0.235714876435531\\
0.439619863685983	0.234987529817616\\
0.44375	0.233561600995652\\
0.45	0.231389172516854\\
0.45625	0.229202701179238\\
0.4625	0.22700238097543\\
0.468101462959532	0.225018013912042\\
0.46875	0.224786970027414\\
0.475	0.222546074276712\\
0.48125	0.220292102001144\\
0.4875	0.218025234221186\\
0.49375	0.215745647429379\\
0.498760642228958	0.213907811861275\\
0.5	0.213451017484414\\
0.50625	0.211134234156861\\
0.5125	0.208805312201266\\
0.51875	0.2064642499907\\
0.525	0.204111033724847\\
0.53125	0.201745637054518\\
0.531984232109216	0.201466162584236\\
0.5375	0.19935833864882\\
0.54375	0.196957779364556\\
0.55	0.19454517844066\\
0.55625	0.192120467080012\\
0.5625	0.189683561594834\\
0.56875	0.187234362623295\\
0.568890427549982	0.187179019444607\\
0.575	0.184763763934852\\
0.58125	0.182280766665673\\
0.5875	0.179785437810037\\
0.59375	0.17727762106607\\
0.6	0.174757139515496\\
0.60625	0.172223766759886\\
0.6125	0.16967714012797\\
0.612695527533177	0.169596997513792\\
0.61875	0.167110341795335\\
0.625	0.164529661641761\\
0.63125	0.161934829718446\\
0.6375	0.159325325723259\\
0.64375	0.156700581921502\\
0.65	0.154059978782342\\
0.65625	0.151402840049739\\
0.6625	0.1487284271624\\
0.66875	0.146035932921668\\
0.675	0.143324474287331\\
0.68125	0.140593084158268\\
0.6875	0.137840701966659\\
0.69375	0.13506616287981\\
0.7	0.132268185360806\\
0.70625	0.129445352964102\\
0.7125	0.126596086574927\\
0.71875	0.123718638164203\\
0.725	0.120811074602391\\
0.73125	0.11787125465465\\
0.736217339725629	0.115507953971707\\
0.7375	0.1148946639876\\
0.74375	0.111871006066486\\
0.75	0.108805295368149\\
0.754122632227136	0.106754958702945\\
0.75625	0.105688070397947\\
0.7625	0.102507822261802\\
0.765643702204297	0.100883062566744\\
0.76875	0.0992592460551791\\
0.77419973221387	0.0963620283423233\\
0.775	0.0959307150544106\\
0.780952820926066	0.092667224584793\\
0.78125	0.0925016501285146\\
0.786483803660555	0.0895350143634351\\
0.7875	0.0889481232821348\\
0.791150060026267	0.086803256301583\\
0.79375	0.0852424073928418\\
0.795183174936291	0.0843669304803443\\
0.79869763627203	0.0821722539436438\\
0.8	0.0813398515966627\\
0.801795869096851	0.080172022480551\\
0.804562385720544	0.0783277313479383\\
0.80625	0.0771731062529101\\
0.807055467772074	0.076612545706909\\
0.809294306591114	0.0750158723682609\\
0.811352176640836	0.0735063296096744\\
0.8125	0.072641899562398\\
0.813233786960624	0.0720800853448843\\
0.81495472545281	0.0707292191970411\\
0.816558150532978	0.0694356063021657\\
0.818057800908878	0.0681927890734107\\
0.81875	0.0676053695275016\\
0.819452179374923	0.0670001678100871\\
0.820755682767866	0.0658512813893834\\
0.82199135665545	0.0647367370913188\\
0.823167579332634	0.0636527639238195\\
0.824291959032174	0.0625959895947882\\
0.825	0.0619193680558857\\
0.825364982433648	0.0615656653725126\\
0.826385857477159	0.0605614958097253\\
0.827367873524511	0.0595783139613651\\
0.828312796532643	0.0586150843087772\\
0.829222277442415	0.0576708363871219\\
0.830097861087994	0.0567446596756897\\
0.83094099427982	0.0558356989595359\\
0.83125	0.0554968101970647\\
0.831747159417633	0.0549450682526792\\
0.832520806814659	0.0540709192061265\\
0.833266790751565	0.0532113406078013\\
0.833986151792834	0.0523656962606588\\
0.834679870003117	0.0515333842724659\\
0.835348868968189	0.0507138346947589\\
0.835994019488002	0.0499065073511118\\
0.836616142972089	0.0491108898371005\\
0.837216014564393	0.048326495676196\\
0.8375	0.0479472228754866\\
0.837792040528455	0.0475535443685135\\
0.838345703382957	0.0467913413254802\\
0.838880310839098	0.0460386924301562\\
0.839396732452265	0.045295140300572\\
0.839895792854537	0.0445602529652899\\
0.840378274919203	0.0438336221608595\\
0.84084492266762	0.0431148617695334\\
0.841296443942339	0.0424036063841562\\
0.84173351286788	0.0416995099885216\\
0.842156772118305	0.041002244742706\\
0.842566835008788	0.0403114998639607\\
0.84296428742658	0.039626980594699\\
0.843349689615254	0.0389484072499573\\
0.843723577824723	0.0382755143374604\\
0.84375	0.038227013995284\\
0.844085016683051	0.037608399296178\\
0.84443602273158	0.0369464446012496\\
0.844777147208325	0.0362894052327411\\
0.84510869798417	0.0356371003466109\\
0.845430944913065	0.0349893622745621\\
0.845744148021049	0.0343460295421883\\
0.846048557971057	0.0337069465848527\\
0.846344416502222	0.0330719634794046\\
0.846631956845324	0.0324409356907253\\
0.846911404115875	0.0318137238321697\\
0.84718297568626	0.0311901934390348\\
0.84744688153824	0.0305702147542512\\
0.84770332459702	0.0299536625255471\\
0.847952501048024	0.0293404158133891\\
0.848194600637416	0.0287303578090515\\
0.848429806957354	0.0281233756622098\\
0.848658297716882	0.0275193603174966\\
0.848880244999324	0.0269182063594955\\
0.849095809395419	0.0263198129316193\\
0.849305122040276	0.0257240865892185\\
0.849508303398434	0.0251309376160819\\
0.849705469592178	0.0245402787931522\\
0.849896732573244	0.0239520252905585\\
0.85	0.023625966793692\\
0.850082150574049	0.0233661023128728\\
0.850261846032755	0.0227824261602507\\
0.850435989367747	0.022200907828225\\
0.850604673957268	0.0216214719917314\\
0.850767989972527	0.0210440451640304\\
0.850926024493671	0.0204685556212791\\
0.851078861620566	0.0198949333303775\\
0.851226582578651	0.0193231098799213\\
0.851369265820137	0.0187530184141\\
0.85150698712077	0.01818459356939\\
0.851639819672399	0.0176177714139026\\
0.851767834076881	0.0170524894001401\\
0.851891098188185	0.0164886863345185\\
0.852009677544071	0.0159263022799252\\
0.852123635537026	0.0153652784949809\\
0.852233033476829	0.0148055573879661\\
0.852337930650486	0.0142470824723946\\
0.852438384379661	0.0136897983241526\\
0.852534450075714	0.0131336505401317\\
0.852626181292435	0.0125785856982824\\
0.852713629776577	0.0120245513190216\\
0.852796845516289	0.0114714958279298\\
0.852875876787521	0.0109193685196762\\
0.852950770198492	0.0103681195231141\\
0.853021570732303	0.00981769976749071\\
0.853088321787756	0.00926806094971777\\
0.853151065218465	0.00871915550265363\\
0.853209841370318	0.00817093656434751\\
0.85326468911735	0.00762335794820018\\
0.853315645896093	0.00707637411399706\\
0.853362747738465	0.00652994013977146\\
0.853406029303236	0.00598401169445776\\
0.853445523906136	0.00543854501129572\\
0.853481263548658	0.00489349686194912\\
0.853513278945578	0.00434882453130316\\
0.853541599551268	0.00380448579290652\\
0.853566253584818	0.00326043888502553\\
0.853587268054023	0.00271664248727887\\
0.853604668778257	0.00217305569782275\\
0.853618480410289	0.00162963801105734\\
0.853628726457053	0.00108634929582656\\
0.853635429299426	0.000543149774084162\\
0.853638610211018	0\\
1.3	234\\
0.1	0.292212047480878\\
0.10625	0.291711707967035\\
0.106887539418556	0.291657037908628\\
0.1125	0.291166668960142\\
0.11875	0.290590751201877\\
0.120738784766967	0.290396624015441\\
0.125	0.289973871743795\\
0.13125	0.289322107288731\\
0.134932806325892	0.288918926012251\\
0.1375	0.288633834561481\\
0.14375	0.287906173109912\\
0.149505851234025	0.287207887346947\\
0.15	0.287147172618911\\
0.15625	0.286343791557496\\
0.1625	0.285510148076596\\
0.164561221753951	0.285224020385565\\
0.16875	0.284636260514895\\
0.175	0.283727270308181\\
0.180108017523642	0.28295881504604\\
0.18125	0.282785334677123\\
0.1875	0.281801768938385\\
0.19375	0.280787979501639\\
0.196257005850044	0.280368161631215\\
0.2	0.279736085803788\\
0.20625	0.278648995190983\\
0.2125	0.277532027474007\\
0.213048896756883	0.277431004170669\\
0.21875	0.276374063529662\\
0.225	0.275185598397714\\
0.230628279232099	0.274088675523565\\
0.23125	0.273966679963384\\
0.2375	0.27270824537855\\
0.24375	0.271421158412926\\
0.249099837453226	0.270294726479239\\
0.25	0.270103949702824\\
0.25625	0.268748703718571\\
0.2625	0.267365814132583\\
0.268601629207883	0.265989016877914\\
0.26875	0.265955322354772\\
0.275	0.264506410261271\\
0.28125	0.263031089708497\\
0.2875	0.261529765410338\\
0.289377229311755	0.26107059212199\\
0.29375	0.259994577188538\\
0.3	0.258430922928866\\
0.30625	0.256842739429764\\
0.31158934116761	0.255464892926082\\
0.3125	0.255228515843524\\
0.31875	0.253580298008682\\
0.325	0.251908315621076\\
0.33125	0.25021275598454\\
0.335643450632807	0.249003948874149\\
0.3375	0.248490377462302\\
0.34375	0.246736997642066\\
0.35	0.244960825761509\\
0.35625	0.243162062789272\\
0.362074557463782	0.241464747584998\\
0.3625	0.241340158041581\\
0.36875	0.23948614615157\\
0.375	0.237610395638442\\
0.38125	0.235713117151058\\
0.3875	0.23379452053524\\
0.39194705208271	0.232413988100417\\
0.39375	0.231851926351783\\
0.4	0.229881683008806\\
0.40625	0.227891006945158\\
0.4125	0.225879977233895\\
0.41875	0.223848636962432\\
0.425	0.221797018342933\\
0.42715666284215	0.221081725434358\\
0.43125	0.219719673971769\\
0.4375	0.217619590401702\\
0.44375	0.215499620178256\\
0.45	0.213359761281793\\
0.45625	0.211199998425333\\
0.4625	0.209020302371187\\
0.46875	0.206820629173133\\
0.473975942902511	0.204964451935447\\
0.475	0.204599959281663\\
0.48125	0.202354796016761\\
0.4875	0.200089893357654\\
0.49375	0.197805156276985\\
0.5	0.195500470412456\\
0.50625	0.193175675823504\\
0.5125	0.190830489127448\\
0.51875	0.188464573508013\\
0.525	0.18607756138957\\
0.53125	0.183669052479515\\
0.5375	0.181238611609123\\
0.54375	0.178785766349876\\
0.55	0.176310004379067\\
0.55625	0.173810770564782\\
0.5625	0.171287463735981\\
0.56875	0.168739433098422\\
0.575	0.166165974251205\\
0.58125	0.16356632475183\\
0.5875	0.160939659169513\\
0.593479116317224	0.158400227138113\\
0.59375	0.158284773393549\\
0.6	0.155593236831128\\
0.60625	0.152870650435366\\
0.6125	0.150115693804357\\
0.61875	0.147326918677425\\
0.621623769057052	0.146029576629544\\
0.625	0.144495578362687\\
0.63125	0.141619796465873\\
0.6375	0.138703678930158\\
0.639123905256267	0.137936429182321\\
0.64375	0.135731990903675\\
0.65	0.132709541029226\\
0.652049046643895	0.131704872578932\\
0.65625	0.129624193727005\\
0.662364016383916	0.126547549327982\\
0.6625	0.126478364807021\\
0.66875	0.123252647520911\\
0.670889325576328	0.12213091433691\\
0.675	0.119948796475599\\
0.678195241310775	0.118225537323131\\
0.68125	0.11655667424541\\
0.684575775710372	0.11471091906783\\
0.6875	0.113066379110098\\
0.690238703851938	0.111501966562671\\
0.69375	0.109469213644924\\
0.695337074441784	0.108536167230114\\
0.699983110474905	0.105767672967343\\
0.7	0.105757487361269\\
0.704211417756653	0.103179376540355\\
0.70625	0.101912588247425\\
0.708121808855592	0.100732180420345\\
0.711747052122534	0.0984113579862912\\
0.7125	0.0979224883464015\\
0.715102306100006	0.0962086157720878\\
0.718248729868418	0.0941005218603527\\
0.71875	0.0937597619203662\\
0.721174745855258	0.0920885751481951\\
0.723932733082818	0.0901532168526422\\
0.725	0.0893919254131914\\
0.726519400668424	0.0882936388076358\\
0.728956545789401	0.0865009773789294\\
0.73125	0.0847803546475216\\
0.731269409049161	0.0847656063253136\\
0.733437328549582	0.0830925827411849\\
0.73549990789634	0.0814680947748967\\
0.737463388979606	0.0798890703065965\\
0.7375	0.0798591206279234\\
0.739312090166823	0.078359119772121\\
0.741074758981835	0.0768684309272676\\
0.742756564881269	0.0754145304908622\\
0.74375	0.0745377993735161\\
0.744356139312012	0.0739969143632028\\
0.745875757516427	0.0726140169440365\\
0.747330161823201	0.0712607902983003\\
0.748723202649256	0.0699354367626582\\
0.75	0.0686933718937474\\
0.750057944795197	0.0686364315660064\\
0.751327939382316	0.067364872671236\\
0.752547744649777	0.0661161494763877\\
0.753720147756982	0.0648889688819983\\
0.754847757072318	0.0636821256042612\\
0.755933017197078	0.06249449501067\\
0.75625	0.062140650990605\\
0.756973184596308	0.0613262979495255\\
0.757973946450318	0.0601756183923331\\
0.7589395397632	0.0590409799095599\\
0.759871817437976	0.057921544035957\\
0.760772529787872	0.0568165241753805\\
0.761643255098083	0.0557251999311708\\
0.762485183678536	0.0546469635989619\\
0.7625	0.0546276252391895\\
0.763295193627853	0.0535822012861949\\
0.764078830505314	0.0525293228953013\\
0.764837091944111	0.0514878163927053\\
0.765570851077784	0.0504572113500551\\
0.766280939497232	0.0494370590868159\\
0.76696814967179	0.0484269313963311\\
0.767633237202647	0.0474264193600067\\
0.768276922922004	0.0464351322425827\\
0.76875	0.0456895183869437\\
0.768899339595738	0.0454528056693539\\
0.769500133644845	0.0444792710857213\\
0.770081738509934	0.0435138272234128\\
0.770644736063877	0.0425561524881478\\
0.771189683211825	0.0416059384628498\\
0.771717113197969	0.0406628892116118\\
0.772227535101744	0.0397267209285435\\
0.772721429507172	0.0387971622286586\\
0.773199254298615	0.0378739526513055\\
0.773661447415001	0.0369568417892693\\
0.774108427884669	0.0360455887535596\\
0.774540596796629	0.0351399616711504\\
0.774958338212783	0.0342397372133284\\
0.775	0.0341475083696575\\
0.775361311598321	0.0333448053096242\\
0.775750596916055	0.0324548452510163\\
0.776126609410745	0.0315696460948129\\
0.776489665218767	0.0306890166701576\\
0.7768400677567	0.0298127721981283\\
0.777178108324911	0.0289407339773309\\
0.777504066677562	0.0280727290871669\\
0.777818211561251	0.0272085901076359\\
0.778120801224312	0.0263481548546129\\
0.778412076042864	0.0254912670333502\\
0.778692235895602	0.024637778425685\\
0.778961464945445	0.0237875454716913\\
0.779219939885986	0.0229404281212218\\
0.779467830189091	0.0220962896705071\\
0.779705298339593	0.0212549966055159\\
0.779932500057698	0.0204164184516784\\
0.780149584509723	0.0195804276296028\\
0.780356694507719	0.018746899316431\\
0.780553966698503	0.017915711312505\\
0.780741531742602	0.0170867439130277\\
0.780919514483562	0.0162598797844231\\
0.78108803410805	0.015435003845116\\
0.781247204297162	0.014612003150463\\
0.78125	0.014596700484953\\
0.781397091167481	0.0137907694439265\\
0.781537852349675	0.0129711900167381\\
0.781669584742095	0.012153157880567\\
0.781792379500244	0.0113365677837764\\
0.78190632305462	0.0105213160557634\\
0.782011497211523	0.00970730051479935\\
0.78210797924759	0.00889442037836988\\
0.782195841998275	0.00808257617584525\\
0.782275153940486	0.00727166966331581\\
0.782345979269528	0.00646160374043589\\
0.782408377970564	0.00565228236912403\\
0.782462405884713	0.0048436104939732\\
0.782508114769948	0.00403549396422948\\
0.782545552356922	0.00322783945720195\\
0.782574762399824	0.00242055440297071\\
0.782595784722403	0.00161354691026342\\
0.782608655259219	0.000806725693373994\\
0.782613406092236	0\\
1.4	205\\
0.1	0.270233657042671\\
0.101327394149644	0.270128347735097\\
0.10625	0.269729729121053\\
0.1125	0.269192773308936\\
0.116583078645597	0.268821008490266\\
0.11875	0.268620233393648\\
0.125	0.268006841769472\\
0.13125	0.267363284530245\\
0.132346182370045	0.267244154375476\\
0.1375	0.2666760862177\\
0.14375	0.265955553871274\\
0.148734715032852	0.265355350548353\\
0.15	0.265201093917425\\
0.15625	0.264403730837316\\
0.1625	0.263575277318147\\
0.165864122110398	0.263111219295255\\
0.16875	0.262708980927643\\
0.175	0.261803895032425\\
0.18125	0.260867420617876\\
0.183868297911617	0.2604607814868\\
0.1875	0.259891799275578\\
0.19375	0.258879361782717\\
0.2	0.257835471488089\\
0.202963061961593	0.257324620815915\\
0.20625	0.256753712674541\\
0.2125	0.25563500154277\\
0.21875	0.254485006851189\\
0.223421583365159	0.253601389182315\\
0.225	0.25330094654923\\
0.23125	0.252077732731327\\
0.2375	0.25082363113571\\
0.24375	0.249538728448457\\
0.245680331032792	0.249131750043662\\
0.25	0.248216413657276\\
0.25625	0.246860847087265\\
0.2625	0.245475153646464\\
0.26875	0.244059504357034\\
0.270376522366721	0.243682841162677\\
0.275	0.242607866192858\\
0.28125	0.241124794631359\\
0.2875	0.239612684775671\\
0.29375	0.238071779801246\\
0.298669036344535	0.236836178937558\\
0.3	0.236500811042857\\
0.30625	0.234896247528907\\
0.3125	0.233263771217506\\
0.31875	0.231603436161827\\
0.325	0.229915292853532\\
0.33125	0.228199387811382\\
0.333114728018135	0.227678799887559\\
0.3375	0.226452072275455\\
0.34375	0.224675839084723\\
0.35	0.222872280018989\\
0.35625	0.22104142690974\\
0.3625	0.219183305116475\\
0.36875	0.217297932866565\\
0.375	0.215385320538762\\
0.38125	0.213445469884574\\
0.384410886507321	0.212450383504212\\
0.3875	0.211477070692139\\
0.39375	0.209480442008418\\
0.4	0.207456880205575\\
0.40625	0.205406329482256\\
0.4125	0.203328638642596\\
0.41875	0.201223618429775\\
0.425	0.199091060237279\\
0.43125	0.196930734845964\\
0.4375	0.194742391043819\\
0.44375	0.192525754115714\\
0.45	0.190280524188842\\
0.45625	0.188006374417713\\
0.4625	0.185702948990446\\
0.46875	0.183369860935689\\
0.469553746629803	0.183066119083035\\
0.475	0.181004016620304\\
0.48125	0.178606765592251\\
0.4875	0.176177990903295\\
0.49375	0.173717142168\\
0.5	0.171223622258948\\
0.50625	0.168696764947213\\
0.508125016434789	0.16792919360781\\
0.5125	0.166131167083061\\
0.51875	0.163528034928204\\
0.525	0.160888373041536\\
0.530335775891299	0.158603406930458\\
0.53125	0.158209850945054\\
0.5375	0.155484447435211\\
0.54375	0.152718564521152\\
0.546699765309741	0.151395195570379\\
0.55	0.149904768304802\\
0.55625	0.147041659989418\\
0.559839894402188	0.145373191126152\\
0.5625	0.144127238703432\\
0.56875	0.141157081275042\\
0.570853285108381	0.140143224081794\\
0.575	0.138126403719423\\
0.580346703142959	0.135485722598572\\
0.58125	0.135035185930469\\
0.5875	0.13187284715093\\
0.588670630363385	0.131271912106685\\
0.59375	0.128635269023355\\
0.596077008613498	0.12740930294711\\
0.6	0.125317354985054\\
0.602745858132775	0.123831564535174\\
0.60625	0.121910469444633\\
0.608798069765854	0.120493250777197\\
0.6125	0.118404953870402\\
0.614328845986091	0.117358526944076\\
0.61875	0.114790062574797\\
0.619414284504304	0.114398714091382\\
0.624100900744162	0.111595045091577\\
0.625	0.111048358600181\\
0.628439931560628	0.108928059126464\\
0.63125	0.107164568915543\\
0.632487117399038	0.106377752346607\\
0.636261076981177	0.103935555542293\\
0.6375	0.10311939686745\\
0.639791740367694	0.101589985724424\\
0.643115659491323	0.0993281611767315\\
0.64375	0.0988888484490538\\
0.646232635086752	0.097147834974224\\
0.649183587050506	0.0950356181173726\\
0.65	0.0944404185563647\\
0.651964729096433	0.0929906739445469\\
0.654603138775293	0.0910039776937754\\
0.65625	0.0897386132236023\\
0.657108276317934	0.0890714829095991\\
0.659482254500561	0.0871911649120635\\
0.661750573554323	0.0853551287046512\\
0.6625	0.084736854644127\\
0.663906352322973	0.0835639088853232\\
0.665964079340126	0.0818127040053675\\
0.667936709123146	0.0800972977017412\\
0.66875	0.079376247608991\\
0.669820190763817	0.0784177046935933\\
0.671622817474502	0.0767709936490275\\
0.673355408218931	0.0751537752183787\\
0.675	0.0735848739554158\\
0.675021090810927	0.0735645616699484\\
0.676611407743085	0.0720044912447037\\
0.678142038577052	0.0704692919443603\\
0.679615593715685	0.0689577374463507\\
0.681034524655168	0.0674686737887604\\
0.68125	0.067237907065428\\
0.682393753045468	0.0660025481952387\\
0.683702208161101	0.0645568735296189\\
0.684963289959089	0.063130403223042\\
0.686178864347927	0.0617222428909447\\
0.687350692539945	0.0603315460489325\\
0.6875	0.0601504157151197\\
0.68847515513556	0.0589585106784457\\
0.689558829683747	0.0576013890235235\\
0.69060398998461	0.0562593135399078\\
0.691612006068607	0.0549316114190294\\
0.692584179202093	0.0536176421821349\\
0.693521754371352	0.0523167942733277\\
0.69375	0.0519921911912231\\
0.694422956945046	0.0510289788695284\\
0.695291203309109	0.0497532332096846\\
0.696128565694545	0.0484888597319447\\
0.696936037782508	0.047235359736242\\
0.697714565776093	0.0459922564961765\\
0.698465051122162	0.044759093974054\\
0.699188353047001	0.0435354356234712\\
0.699885290920492	0.0423208632725399\\
0.7	0.0421151705886886\\
0.700554790295923	0.0411152309417902\\
0.701199265074582	0.0399179106814426\\
0.701819805558455	0.0387284822858648\\
0.702417077629246	0.0375465952834975\\
0.702991717876358	0.0363719126741257\\
0.703544335118237	0.0352041102047093\\
0.704075493108181	0.0340428778436096\\
0.704585656684423	0.0328879249394294\\
0.705075250754136	0.0317389720379826\\
0.705544680151	0.0305957480780601\\
0.705994330458685	0.0294579899364638\\
0.70625	0.0287853551856798\\
0.706424158772928	0.0283254815558933\\
0.706834402829222	0.0271979802062733\\
0.707226003585227	0.0260751840556907\\
0.707599270005282	0.0249568591811898\\
0.707954495710067	0.0238427774986703\\
0.708291959514627	0.0227327164362625\\
0.708611925933661	0.0216264586221111\\
0.708914645655832	0.0205237915855946\\
0.709200355988759	0.0194245074710633\\
0.709469281276178	0.0183284027632411\\
0.7097216332887	0.0172352780234834\\
0.70995761158945	0.0161449376361342\\
0.710177403875797	0.0150571895642653\\
0.710381186298282	0.0139718451141259\\
0.710569123757773	0.0128887187076617\\
0.710741370181789	0.0118076276625012\\
0.710898068780869	0.0107283919788349\\
0.711039352285789	0.0096508341326426\\
0.711165343166357	0.00857477887474876\\
0.711276153832467	0.0075000530352113\\
0.711371886818015	0.00642648533256763\\
0.711452634948252	0.00535390618748361\\
0.711518481491062	0.00428214754036705\\
0.711569500292636	0.00321104267252339\\
0.711605755897929	0.00214042603044506\\
0.711627303656284	0.00107013305283801\\
0.711634189812509	0\\
1.5	177\\
0.1	0.246221123860865\\
0.104786736791284	0.245833954701456\\
0.10625	0.245713307912946\\
0.1125	0.245162074828381\\
0.11875	0.244579794874766\\
0.122588993150558	0.244201305617276\\
0.125	0.243960018287675\\
0.13125	0.243299177871138\\
0.1375	0.242606419152171\\
0.14139621812896	0.242153097855817\\
0.14375	0.24187592713071\\
0.15	0.241104192979185\\
0.15625	0.240299823196829\\
0.161493598917215	0.239596653278147\\
0.1625	0.239460361382392\\
0.16875	0.238576930451803\\
0.175	0.237660315094543\\
0.18125	0.236710257869482\\
0.183373618093155	0.23637505820038\\
0.1875	0.235718790578425\\
0.19375	0.234689833929063\\
0.2	0.233627121463341\\
0.20625	0.232530467852027\\
0.207756932921831	0.232257196032096\\
0.2125	0.231392044174979\\
0.21875	0.23021732609503\\
0.225	0.229008590974429\\
0.23125	0.22776572337618\\
0.236192739070215	0.22675528058853\\
0.2375	0.226486850056609\\
0.24375	0.225167430759497\\
0.25	0.223814028107556\\
0.25625	0.222426588870945\\
0.2625	0.221005071057194\\
0.26875	0.219549442914625\\
0.2728391994196	0.21857431095571\\
0.275	0.218057671220825\\
0.28125	0.216528432302684\\
0.2875	0.214965492318533\\
0.29375	0.21336885771022\\
0.3	0.211738538543455\\
0.30625	0.210074528318747\\
0.3125	0.208376744598626\\
0.31875	0.20664507939821\\
0.325	0.204879416323708\\
0.33125	0.203079629757907\\
0.3375	0.201245583978911\\
0.34375	0.199377132205882\\
0.35	0.197474115564849\\
0.35625	0.195536361966888\\
0.3625	0.19356368489007\\
0.36875	0.19155588205565\\
0.375	0.189512733987781\\
0.38125	0.187434002444859\\
0.3875	0.185319428709092\\
0.39375	0.18316873171933\\
0.4	0.180981606030284\\
0.40625	0.178757702831633\\
0.410911643195331	0.177071676000466\\
0.4125	0.176494918820648\\
0.41875	0.174188898385595\\
0.425	0.17184390902274\\
0.43125	0.169459369598668\\
0.4375	0.167034660420826\\
0.437938002835719	0.166862155408146\\
0.44375	0.164559095957404\\
0.45	0.162040402301247\\
0.45625	0.15947854848686\\
0.456824282231648	0.159239600072324\\
0.4625	0.156860042914652\\
0.46875	0.15419444888916\\
0.47168558892697	0.152922257267623\\
0.475	0.151473298738512\\
0.48125	0.148695623882811\\
0.484063889150215	0.14742471292446\\
0.4875	0.145857362097477\\
0.49375	0.14295820824248\\
0.494701817785307	0.142509877952738\\
0.5	0.139986613919948\\
0.504011916753572	0.138043558325422\\
0.50625	0.136946699298647\\
0.512323587773628	0.133920514763726\\
0.5125	0.133831498897968\\
0.51875	0.130628688380751\\
0.519786271708642	0.130089148660178\\
0.525	0.127336920574986\\
0.526571671715005	0.126494131463647\\
0.53125	0.123948620737893\\
0.532785887735459	0.12309996825095\\
0.5375	0.120454919650907\\
0.538511194415076	0.119878928013271\\
0.54375	0.116846379477783\\
0.543814657985516	0.116808395191599\\
0.548731080143446	0.113874891495052\\
0.55	0.113104658390977\\
0.553322967401311	0.111058566894166\\
0.55625	0.109223661686628\\
0.557630803933484	0.108345892942854\\
0.56167611217117	0.105728515911837\\
0.5625	0.105186120767493\\
0.565478034767463	0.103198966742728\\
0.56875	0.100972439813106\\
0.56908116267377	0.100744110992089\\
0.572474146219819	0.0983643468267683\\
0.575	0.0965560005188317\\
0.575701762922386	0.0960471985884678\\
0.578754404295357	0.093792964668612\\
0.58125	0.0919101778526949\\
0.581666424625642	0.0915921753895811\\
0.584424692349773	0.0894460916075294\\
0.587064139840653	0.0873456126079244\\
0.5875	0.0869918810317328\\
0.589570083143736	0.0852924670966923\\
0.591966945875843	0.0832801838983875\\
0.59375	0.0817490197877644\\
0.594259618622299	0.0813065686120159\\
0.596442605520315	0.0793715422345786\\
0.598537218829627	0.0774697710539704\\
0.6	0.076110221560846\\
0.600542937527704	0.0756003698311825\\
0.602456997627895	0.0737628617682617\\
0.604295493348547	0.071953299939942\\
0.606061694547157	0.0701702606587877\\
0.60625	0.0699757609078322\\
0.607747321241657	0.0684143832287501\\
0.609366156181334	0.0666824178706081\\
0.610922274145512	0.0649729405479663\\
0.612418153375145	0.0632848483942146\\
0.6125	0.0631901857754967\\
0.613847009361629	0.0616185533889745\\
0.615220348532784	0.0599715159903981\\
0.6165407636944	0.0583427236488403\\
0.617810176409876	0.0567313019391591\\
0.61875	0.0555036614305071\\
0.619028715609282	0.0551366644010785\\
0.62019457505905	0.0535584993764386\\
0.621315118817753	0.051995209271703\\
0.6223918581739	0.0504460876970805\\
0.623426227534538	0.0489104606815492\\
0.624419588983799	0.0473876846711848\\
0.625	0.0464691250504707\\
0.625371286561166	0.0458773834621385\\
0.626281779644359	0.0443790386672323\\
0.627155271147213	0.0428917080652913\\
0.627992723716169	0.0414148725550359\\
0.628795025329763	0.0399480353600197\\
0.629563017513304	0.0384907177115082\\
0.630297497616929	0.0370424577583038\\
0.630999220938525	0.0356028095422595\\
0.63125	0.0350673089358627\\
0.63166704579665	0.0341715143059749\\
0.632302597174033	0.0327480499391877\\
0.632907629174121	0.0313319074318181\\
0.633482734467278	0.0299226986313824\\
0.63402847321196	0.0285200467164898\\
0.634545374396082	0.0271235854940408\\
0.635033937088172	0.0257329587326503\\
0.635494631604014	0.0243478195295756\\
0.635927900593967	0.0229678297086228\\
0.636334160055768	0.0215926592466888\\
0.636713800277185	0.0202219857267583\\
0.637067186712572	0.0188554938153234\\
0.637394660797013	0.0174928747623316\\
0.6375	0.0170188859729601\\
0.637695819178838	0.0161338580521924\\
0.637971397711517	0.0147781206793541\\
0.638222054908271	0.0134253534311384\\
0.63844803868001	0.0120752705831481\\
0.638649576619996	0.0107275906940939\\
0.638826876489099	0.00938203621620114\\
0.638980126658843	0.00803833311736171\\
0.63910949651395	0.00669621051390131\\
0.639215136815918	0.00535540031288872\\
0.639297180028999	0.00401563686295841\\
0.639355740609842	0.00267665661266133\\
0.639390915261867	0.00133819777539542\\
0.639402783155357	0\\
1.6	151\\
0.1	0.219524269969159\\
0.105692548735601	0.219035457790148\\
0.10625	0.218986778251163\\
0.1125	0.218401921116929\\
0.11875	0.217782959824599\\
0.125	0.21712941991233\\
0.12807371772637	0.216789483854362\\
0.13125	0.216434151905194\\
0.1375	0.215697444139397\\
0.14375	0.214925268323246\\
0.15	0.214117190945611\\
0.153207682216764	0.213682748940613\\
0.15625	0.213267367857056\\
0.1625	0.212375631893814\\
0.16875	0.211447249150452\\
0.175	0.210481830121889\\
0.18125	0.209478994149296\\
0.183108600663702	0.209168871978493\\
0.1875	0.208432362749568\\
0.19375	0.2073455843541\\
0.2	0.206220832637929\\
0.20625	0.205057770167536\\
0.2125	0.203856067064481\\
0.21875	0.202615400471824\\
0.22469068831669	0.201398707917735\\
0.225	0.201335189506705\\
0.23125	0.200010930132621\\
0.2375	0.198647358524766\\
0.24375	0.197244184482222\\
0.25	0.195801120996682\\
0.25625	0.194317883108331\\
0.2625	0.192794186634322\\
0.26875	0.191229746760285\\
0.275	0.18962427648426\\
0.28125	0.187977484901293\\
0.2875	0.186289075315637\\
0.29375	0.184558743165926\\
0.3	0.182786173747022\\
0.30625	0.18097103929018\\
0.3125	0.179112995924706\\
0.31875	0.177211684356761\\
0.323546968790706	0.175719244435227\\
0.325	0.175265470464024\\
0.33125	0.173270322050103\\
0.3375	0.171229923618048\\
0.34375	0.169143823627409\\
0.35	0.167011545876279\\
0.356221899861429	0.164842400250326\\
0.35625	0.164832542180397\\
0.3625	0.162595606110524\\
0.36875	0.160309989040592\\
0.375	0.157975070631236\\
0.377022833026162	0.157204394478555\\
0.38125	0.155580656421906\\
0.3875	0.153130082334364\\
0.393052669913588	0.150907021718751\\
0.39375	0.150625221477503\\
0.4	0.148051339247764\\
0.406249453530897	0.145422497123487\\
0.40625	0.145422264835992\\
0.4125	0.14271658135015\\
0.417507630955474	0.140503530423826\\
0.41875	0.139948118575147\\
0.425	0.13710126416931\\
0.427375827645607	0.135998240934168\\
0.43125	0.134176811146674\\
0.436175318084844	0.131816043799305\\
0.4375	0.131172548603387\\
0.44375	0.128079527172693\\
0.444110287181801	0.127898062832\\
0.45	0.124888221569202\\
0.451314006870145	0.12420450508545\\
0.45625	0.121596420271872\\
0.457922787658244	0.120696879310469\\
0.4625	0.118195302317338\\
0.464019757193635	0.117350361755065\\
0.46875	0.114675295223023\\
0.469672810860619	0.114144641099921\\
0.474936814867385	0.11106316982395\\
0.475	0.111025525372796\\
0.47983822930643	0.108096117972258\\
0.48125	0.10722466251074\\
0.48443473844364	0.105227675454374\\
0.4875	0.103266406874567\\
0.48876021053692	0.102447660935375\\
0.492829873022907	0.09975006208319\\
0.49375	0.0991276379154507\\
0.496662089208836	0.0971284874729825\\
0.5	0.0947846945107867\\
0.500297845814493	0.0945725366026867\\
0.503722648081429	0.0920827117817662\\
0.50625	0.090201156372043\\
0.506982420031946	0.0896483138574723\\
0.510065533829424	0.0872695767866339\\
0.5125	0.085344187887322\\
0.513006092669359	0.0849385857902856\\
0.515790328603028	0.0826561040626863\\
0.518453940853816	0.0804144297988256\\
0.51875	0.0801593333386499\\
0.520977978056312	0.0782153145204928\\
0.523391332726638	0.0760525939770188\\
0.525	0.0745721733252169\\
0.525694938628511	0.0739248904246969\\
0.527885493573695	0.071831484473846\\
0.529983967956186	0.0697680047565036\\
0.53125	0.0684878073814131\\
0.531987142979823	0.0677338920023342\\
0.533894866833501	0.0657281066691821\\
0.535722711670841	0.0637474479873825\\
0.537473800240595	0.061790609499108\\
0.5375	0.061760478935871\\
0.539136675289952	0.0598582247914417\\
0.540729278462923	0.0579470480689359\\
0.54225438223459	0.0560559574880688\\
0.543714384229061	0.054183916872799\\
0.54375	0.0541367685010668\\
0.545100603434545	0.0523312001127057\\
0.546426396442283	0.050495498833574\\
0.547693837304754	0.0486759171181798\\
0.548904608878664	0.0468716304837013\\
0.55	0.0451754182149773\\
0.550059851477332	0.0450818937875252\\
0.551153889968674	0.0433066363975537\\
0.552196296725721	0.0415442888779849\\
0.553188367222151	0.0397941610442772\\
0.554131322112715	0.0380555883274889\\
0.555026310993228	0.0363279300790685\\
0.555874415882187	0.0346105679810561\\
0.55625	0.0338117542066098\\
0.556673804470012	0.0329031160744913\\
0.557426139160167	0.031204914797496\\
0.558134827877905	0.0295152126690931\\
0.55880069338813	0.0278334718819598\\
0.559424506207095	0.0261591699439537\\
0.560006986705433	0.0244917985915921\\
0.560548807050753	0.0228308627586914\\
0.561050592999835	0.0211758795955158\\
0.561512925549535	0.0195263775341223\\
0.561936342454664	0.0178818953958936\\
0.562321339620364	0.0162419815375256\\
0.5625	0.015400133255156\\
0.562667359311219	0.0146062268667542\\
0.562974992126042	0.0129741799212581\\
0.563245687758551	0.0113453756890845\\
0.563479779929999	0.00971939552499613\\
0.563677566659043	0.00809582639988104\\
0.563839310999846	0.00647426022734604\\
0.563965241693636	0.00485429320770758\\
0.564055553736693	0.00323552518711049\\
0.564110408867308	0.00161755902959397\\
0.564129935973921	0\\
1.7	123\\
0.1	0.189051713648151\\
0.10625	0.188450894688212\\
0.111739896611641	0.187887830462811\\
0.1125	0.187808934187314\\
0.11875	0.187116926884907\\
0.125	0.18638476500444\\
0.13125	0.18561188311704\\
0.1375	0.184797718964173\\
0.14375	0.183941713382637\\
0.148690234868721	0.183231125229428\\
0.15	0.183041678040729\\
0.15625	0.182093305218213\\
0.1625	0.181102165418926\\
0.16875	0.180067722287188\\
0.175	0.178989441731896\\
0.18125	0.177866791527325\\
0.1875	0.17669924084286\\
0.19375	0.175486259696186\\
0.2	0.17422731832399\\
0.20625	0.172921886463849\\
0.2125	0.171569432540401\\
0.21875	0.170169422748385\\
0.225	0.168721320024461\\
0.23125	0.167224582899077\\
0.2375	0.165678664218787\\
0.24375	0.164083009728636\\
0.25	0.162437056503137\\
0.25625	0.160740231213356\\
0.2625	0.158991948216279\\
0.266033177142805	0.157974890388404\\
0.26875	0.157187971900099\\
0.275	0.155325628627413\\
0.28125	0.153408952187164\\
0.2875	0.151437265315809\\
0.29375	0.149409865114603\\
0.293926967955518	0.149350994864096\\
0.3	0.147312088210353\\
0.30625	0.145155576208438\\
0.3125	0.142940006007261\\
0.312943759628114	0.142778874952283\\
0.31875	0.140647174877268\\
0.325	0.138291213765708\\
0.327868518658203	0.1371830855473\\
0.33125	0.135860443071063\\
0.3375	0.133354604921688\\
0.340333641283678	0.132190953914638\\
0.34375	0.130768527487853\\
0.35	0.12810238608058\\
0.35108776404249	0.127627855783049\\
0.35625	0.125341595090296\\
0.360541436409535	0.123395519692848\\
0.3625	0.122492961925353\\
0.36875	0.119546453838172\\
0.369015046207424	0.119418832075196\\
0.375	0.116486603025777\\
0.376649222087888	0.115660788870411\\
0.38125	0.113314475189583\\
0.383619749407819	0.112080080722914\\
0.3875	0.110019538738285\\
0.39002227824047	0.108652281688416\\
0.39375	0.106590266113234\\
0.395934438822749	0.105357528541267\\
0.4	0.103013997627003\\
0.401419832852195	0.102179505095153\\
0.40625	0.0992768168429348\\
0.406531112243859	0.0991046677795899\\
0.411290198969497	0.0961252721995118\\
0.4125	0.0953497067615628\\
0.415748194824434	0.0932292431305541\\
0.41875	0.0912199740691883\\
0.419942868546914	0.0904073419725707\\
0.423883458456034	0.0876552316138183\\
0.425	0.0868552010174982\\
0.427591030623234	0.0849669563918637\\
0.431104517619139	0.0823342875867613\\
0.43125	0.0822224134018058\\
0.434403003541399	0.0797580139537324\\
0.4375	0.0772638285626986\\
0.437543977441781	0.0772278484098493\\
0.440496004396734	0.0747462369126238\\
0.443310959895491	0.0723043382166989\\
0.44375	0.0719121510617103\\
0.44596502106817	0.0699036321074144\\
0.448490697091452	0.0675383462741522\\
0.45	0.0660783064981411\\
0.450887783279308	0.0652070757355822\\
0.453155321874336	0.0629084991046907\\
0.45531693562593	0.0606385442760196\\
0.45625	0.059624004985023\\
0.457363156151651	0.058397050968836\\
0.459301532408739	0.0561819501481545\\
0.461146615760916	0.0539905832255176\\
0.4625	0.0523188288056463\\
0.462897021049947	0.051822045234634\\
0.464546201521328	0.0496758895072987\\
0.466112117826606	0.0475493895060679\\
0.46759724511575	0.0454414070086752\\
0.46875	0.0437288469194819\\
0.469001234074055	0.0433510711244228\\
0.470317750529157	0.0412779721755598\\
0.471560973267521	0.0392200840153012\\
0.472732742622074	0.0371764609205921\\
0.47383477749328	0.0351461925971286\\
0.474868681529067	0.0331284015363499\\
0.475	0.0328563980422142\\
0.475827773682627	0.031122725937594\\
0.476721072458451	0.0291278309276058\\
0.477551125613645	0.0271428516771036\\
0.478319096272225	0.0251670279728048\\
0.4790260590321	0.0231996208087268\\
0.479673003435786	0.0212399106019376\\
0.480260837128052	0.0192871954972012\\
0.48079038871976	0.0173407897517424\\
0.48125	0.0154510872375379\\
0.481262296548053	0.0154000255712297\\
0.481673669443731	0.0134643363210906\\
0.482029328050039	0.0115329407426359\\
0.48232979570201	0.00960520886881037\\
0.482575529030196	0.00768051949095803\\
0.482766919312666	0.00575825890608947\\
0.482904293628351	0.00383781969572709\\
0.482987915818098	0.00191859953114378\\
0.483017987258689	0\\
1.8	95\\
0.1	0.15258029135904\\
0.10625	0.151858018243593\\
0.1125	0.151085540683067\\
0.11875	0.150262095631271\\
0.124297194083319	0.149485205541246\\
0.125	0.149386446890786\\
0.13125	0.148455744966003\\
0.1375	0.147472915349004\\
0.14375	0.146437199329247\\
0.15	0.14534783390949\\
0.15625	0.144204051360938\\
0.1625	0.143005078714188\\
0.16387659160125	0.142728878699318\\
0.16875	0.141746863262044\\
0.175	0.1404296994876\\
0.18125	0.139053690251282\\
0.1875	0.137618012041537\\
0.19375	0.136121831913178\\
0.2	0.134564306458296\\
0.20625	0.132944580665403\\
0.210117853264332	0.131904147550585\\
0.2125	0.131256169391574\\
0.21875	0.129493249572403\\
0.225	0.127663946752677\\
0.23125	0.12576731774339\\
0.232878300475461	0.125256590000491\\
0.2375	0.123785898376333\\
0.24375	0.121727743794123\\
0.249560504135104	0.119747864867504\\
0.25	0.119595644959077\\
0.25625	0.11736322304504\\
0.2625	0.115054760080326\\
0.262983270909439	0.114870966760599\\
0.26875	0.112636768082532\\
0.274310838242272	0.110412472072123\\
0.275	0.110131281907108\\
0.28125	0.107506936076454\\
0.284128047941725	0.10626224288365\\
0.2875	0.104772207672198\\
0.292834398672558	0.102345646598366\\
0.29375	0.101919531731199\\
0.3	0.0989296312205084\\
0.300624340481432	0.0986228957367981\\
0.30625	0.0957906554235936\\
0.30766075498876	0.0950614236802543\\
0.3125	0.0924947619374346\\
0.314081249684953	0.0916344580499008\\
0.31875	0.0890247158910948\\
0.319973545065323	0.0883237485413203\\
0.325	0.0853612307382405\\
0.325408927503682	0.0851144204751214\\
0.330427571298553	0.0819964673429311\\
0.33125	0.0814697078663454\\
0.335081612816145	0.0789590584780828\\
0.3375	0.0773224464316946\\
0.339422933526653	0.075992166436094\\
0.343481251871803	0.0730890012564594\\
0.34375	0.0728902661907558\\
0.347249616558519	0.0702471604055188\\
0.35	0.0680921772647439\\
0.350794970368308	0.0674564601101679\\
0.354100349860578	0.06471611728936\\
0.35625	0.0628627768231653\\
0.357209432021562	0.0620192462072946\\
0.360112932840358	0.0593645228321934\\
0.3625	0.0570870332010846\\
0.362850680871971	0.05674611123484\\
0.365397621845184	0.0541643045417294\\
0.367800558630678	0.0516131575180423\\
0.36875	0.0505570763629787\\
0.370043574090444	0.0490923074097486\\
0.372140077823926	0.0465989785990055\\
0.374109828832891	0.0441301468342434\\
0.375	0.0429526939475875\\
0.375942197777109	0.0416851110078571\\
0.377644046170283	0.0392619088060544\\
0.379232395670609	0.0368580765070576\\
0.380710290093649	0.034472181117834\\
0.38125	0.0335399616033362\\
0.382068483566055	0.0321034733147323\\
0.383315479021079	0.0297502102894128\\
0.384461439633907	0.0274107015163026\\
0.385508452705904	0.0250837369891535\\
0.386458419426658	0.0227681445915889\\
0.387313062693969	0.0204627863826819\\
0.3875	0.019899066326431\\
0.388066030718506	0.0181667897130443\\
0.388725365534363	0.0158788137468613\\
0.389294836348788	0.0135977321594215\\
0.389775479540851	0.0113225252819569\\
0.390168186040183	0.00905219098846604\\
0.390473704578624	0.00678574196074579\\
0.390692644361978	0.00452220303012595\\
0.390825477180603	0.00226060858077511\\
0.390872538973371	0\\
1.9	60\\
0.1	0.103965482334993\\
0.10625	0.10292824705594\\
0.108040138176666	0.102610226291786\\
0.1125	0.101806833766447\\
0.11875	0.100603102085509\\
0.125	0.0993194910547024\\
0.13125	0.0979547454034848\\
0.1375	0.0965075940668582\\
0.141155790906279	0.0956135154655119\\
0.14375	0.0949649251336715\\
0.15	0.0933178055584778\\
0.15625	0.0915814110581233\\
0.160478746534585	0.0903469161444226\\
0.1625	0.0897411475447751\\
0.16875	0.0877781089135543\\
0.17498051810099	0.085724680541069\\
0.175	0.0857180685616779\\
0.18125	0.0835047472624272\\
0.186688356404914	0.0814900142898983\\
0.1875	0.0811794702965074\\
0.19375	0.0786892628038732\\
0.196571639895619	0.0775182831819462\\
0.2	0.0760447501671313\\
0.205153131617873	0.07374067626592\\
0.20625	0.073231531747552\\
0.2125	0.0702193544157515\\
0.212701391071057	0.0701187823577339\\
0.21875	0.0669741674650527\\
0.219397333558002	0.0666256572724908\\
0.225	0.0634775166777044\\
0.225412553898071	0.0632378032169153\\
0.230837378178444	0.0599406027552346\\
0.23125	0.0596775962882619\\
0.235740999609128	0.0567223476852601\\
0.2375	0.0555043474039581\\
0.240207479147701	0.0535713085991562\\
0.24375	0.0509012797240953\\
0.244294302503194	0.0504787790124819\\
0.247996575943189	0.047440841009834\\
0.25	0.0456940524363555\\
0.251388682801609	0.0444487969586545\\
0.254475885435131	0.041498900908396\\
0.25625	0.0396836118446895\\
0.257294492901752	0.0385858720484637\\
0.259843091634818	0.0357067883527734\\
0.262173671774609	0.0328563286787869\\
0.2625	0.0324223800399153\\
0.264251503714929	0.0300334835397617\\
0.266122632117694	0.0272337304487575\\
0.267800163156226	0.024454330488337\\
0.26875	0.0226936738547628\\
0.269276865743713	0.0216933430482335\\
0.270552109329193	0.0189485487225034\\
0.271650750912555	0.0162171512492127\\
0.272575804425161	0.01349712862883\\
0.273329809325439	0.0107865106428255\\
0.273914845875787	0.00808336987989847\\
0.274332547306809	0.00538581312545728\\
0.274584109009276	0.00269197303297339\\
0.274670294857017	0\\
};

\addplot[line width=2.0pt, black, dashed, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
};


\addplot[line width=2.0pt, black, forget plot] table[row sep=crcr] {%
0.1	0.300004921600188\\
0.10625	0.297846229076899\\
0.1125	0.295778661158872\\
0.11875	0.293788655593419\\
0.125	0.291865480947934\\
0.13125	0.290000542458049\\
0.134595608723889	0.289031544742607\\
0.1375	0.288183108582724\\
0.14375	0.286405420547498\\
0.15	0.284667379320862\\
0.15625	0.282965184228797\\
0.1625	0.281295647759602\\
0.16875	0.279656076977541\\
0.175	0.278044180214733\\
0.18125	0.276457992732514\\
0.181588602050153	0.276373692784235\\
0.1875	0.274880459081518\\
0.19375	0.273323777366564\\
0.2	0.271787547840327\\
0.20625	0.270270622905888\\
0.2125	0.268771965709313\\
0.213314809997446	0.268579240649309\\
0.21875	0.267273985716884\\
0.225	0.265789260745028\\
0.23125	0.264319447440516\\
0.2375	0.262863732087874\\
0.240018271795586	0.262282756589297\\
0.24375	0.261408901455246\\
0.25	0.259957607603031\\
0.25625	0.258517355918424\\
0.2625	0.257087277451044\\
0.263930230124845	0.256761837694732\\
0.26875	0.255649490269981\\
0.275	0.254214453567902\\
0.28125	0.252786095382859\\
0.286070228687893	0.251688132269209\\
0.2875	0.2513581160214\\
0.29375	0.249916834024901\\
0.3	0.248477994625472\\
0.30625	0.247040338930382\\
0.307110615221162	0.246841843327461\\
0.3125	0.245583673834861\\
0.31875	0.244124418897214\\
0.325	0.242665607066443\\
0.327446279860101	0.242093067620671\\
0.33125	0.241191491759035\\
0.3375	0.239707195849525\\
0.34375	0.238222275291782\\
0.347239728334087	0.237390551922252\\
0.35	0.236723793345405\\
0.35625	0.235207856908255\\
0.3625	0.233689477737155\\
0.366688567725065	0.232667735177569\\
0.36875	0.232157810844541\\
0.375	0.23060162536413\\
0.38125	0.229040258174895\\
0.386037572023274	0.227837619756988\\
0.3875	0.227465022153635\\
0.39375	0.225857646369321\\
0.4	0.224241229754037\\
0.405610651309255	0.222779914089363\\
0.40625	0.22261105788527\\
0.4125	0.220940607221563\\
0.41875	0.219259047371776\\
0.425	0.217566038263083\\
0.425772126200775	0.217354222543535\\
0.43125	0.215832199054304\\
0.4375	0.21408197196662\\
0.44375	0.212318719178783\\
0.446789332935434	0.211451811610421\\
0.45	0.210524964518419\\
0.45625	0.208701339855218\\
0.4625	0.206862322993914\\
0.46875	0.205006817745323\\
0.469015752882443	0.204926732871932\\
0.475	0.203104655885743\\
0.48125	0.201182570136989\\
0.4875	0.199240266803236\\
0.49353586663194	0.197342958216656\\
0.49375	0.197275031759844\\
0.5	0.195260475661859\\
0.50625	0.193221003557742\\
0.5125	0.191155328669915\\
0.51875	0.189062205974352\\
0.523274104718552	0.187524600214226\\
0.525	0.186934423720444\\
0.53125	0.184763005578536\\
0.5375	0.182561049938005\\
0.54375	0.180326721546572\\
0.55	0.178057961173717\\
0.55625	0.175752463436612\\
0.5625	0.17340765307107\\
0.56875	0.17102065987209\\
0.575	0.168588292693965\\
0.58125	0.166107013127908\\
0.5875	0.163572909784363\\
0.59375	0.160981674520729\\
0.6	0.158328582500107\\
0.60625	0.155608601162255\\
0.6125	0.1528167675025\\
0.618448343001017	0.150086921327334\\
0.61875	0.149946366536452\\
0.625	0.146959082088815\\
0.63125	0.14387652721967\\
0.632905632545086	0.143037746693858\\
0.6375	0.140652106393712\\
0.642503050089074	0.137971479106248\\
0.64375	0.137283410969914\\
0.64973978351487	0.133878758527617\\
0.65	0.133725789389235\\
0.655513269166901	0.130393610225497\\
0.65625	0.129931569019938\\
0.660316397568635	0.127315006458162\\
0.6625	0.125853863660354\\
0.664442156598611	0.124523418449734\\
0.668057876542805	0.121949830902926\\
0.66875	0.121439807452214\\
0.671257741614998	0.119554313498608\\
0.674170183879427	0.117286006076214\\
0.675	0.116620906784378\\
0.676830111876286	0.115129272644073\\
0.679305738930733	0.11305725414649\\
0.68125	0.111385341027069\\
0.681625617280243	0.111057938972165\\
0.683785575786369	0.10913103273154\\
0.685824594707033	0.107261446963302\\
0.6875	0.105682541813619\\
0.687748946756537	0.105445717003505\\
0.689556940163553	0.103683131312564\\
0.691271578704441	0.101964796955232\\
0.692898513133882	0.100287829304717\\
0.69375	0.0993852987315252\\
0.694440257554636	0.0986504402855832\\
0.695903122489723	0.0970496675491781\\
0.697295012240449	0.0954821396936865\\
0.698619471200367	0.0939459617117605\\
0.699879742350607	0.0924393840455258\\
0.7	0.0922909968957284\\
0.70108011213776	0.0909603877518302\\
0.702223576759118	0.0895074053452572\\
0.70331232091368	0.0880791547287512\\
0.704348677158871	0.0866743428876044\\
0.705335904423855	0.0852914432898138\\
0.70625	0.0839683223314198\\
0.706277429661541	0.0839289297666339\\
0.707181538914413	0.0825839566030445\\
0.708046232152779	0.0812566639027911\\
0.70887399851191	0.0799459293148934\\
0.70966715891829	0.078650713003971\\
0.710427883967173	0.0773700497525211\\
0.711158209958763	0.076103041946412\\
0.711860053333737	0.0748488533332283\\
0.7125	0.0736710820553829\\
0.712535594933334	0.0736066084067185\\
0.713192899697518	0.0723739792169545\\
0.713827049016644	0.0711519856644164\\
0.714439564194956	0.0699399973631886\\
0.715031905458807	0.0687374212418697\\
0.715605479749058	0.0675436985595987\\
0.716161504102082	0.0663583358573843\\
0.716700588974549	0.0651809973023401\\
0.717223187673322	0.0640113916966054\\
0.717729743106569	0.0628492368864281\\
0.718220688409994	0.0616942594321087\\
0.718696447577738	0.0605461942908853\\
0.71875	0.0604122484681571\\
0.719163574387482	0.0594034861207729\\
0.719617097411886	0.0582670719440924\\
0.720056609319255	0.0571368834494881\\
0.720482494374827	0.0560126876506695\\
0.720895133308965	0.0548942579605218\\
0.7212949040266	0.0537813739886169\\
0.721682182379339	0.0526738213426603\\
0.722057343011757	0.0515713914333655\\
0.722420760295546	0.0504738812821966\\
0.722772809367856	0.0493810933313506\\
0.723113847761835	0.0482928386618518\\
0.723444147371796	0.047208948280674\\
0.723763935080766	0.0461292647472549\\
0.724073409710269	0.0450536385707451\\
0.724372741842655	0.0439819277176857\\
0.724662073402537	0.0429139971532765\\
0.724941516977479	0.0418497184129969\\
0.725	0.0416157502907665\\
0.725215229379669	0.0407883643889554\\
0.725480205663191	0.0397303061725733\\
0.725735340674485	0.0386756023501996\\
0.725980612174969	0.0376241464142572\\
0.726215959441372	0.0365758366683792\\
0.726441280112222	0.0355305759229243\\
0.726656426389277	0.0344882712016654\\
0.726861200479729	0.0334488334568769\\
0.727055349138201	0.0324121772898386\\
0.727238635739745	0.0313782116307208\\
0.727411091567602	0.0303468120715756\\
0.727572816040678	0.0293178473362474\\
0.727723903588712	0.0282911881427353\\
0.727864443762333	0.0272667070995944\\
0.727994521337079	0.0262442786053678\\
0.728114216411641	0.0252237787508731\\
0.728223604500495	0.0242050852241747\\
0.728322756621147	0.0231880772180779\\
0.728411739376162	0.022172635339993\\
0.728490615030142	0.0211586415240183\\
0.728559441581819	0.0201459789450994\\
0.72861827283141	0.0191345319351291\\
0.728667158443364	0.0181241859008534\\
0.728706144004642	0.0171148272434571\\
0.728735271078632	0.0161063432797062\\
0.728754577254826	0.0150986221645263\\
0.728764096194343	0.0140915528149033\\
0.728763857671404	0.0130850248349928\\
0.728753887610838	0.0120789284423299\\
0.72873420812169	0.0110731543950326\\
0.728704837527011	0.0100675939198961\\
0.728665790389885	0.00906213864127533\\
0.728617077535749	0.00805668051065746\\
0.728558706071054	0.00705111173682614\\
0.72849067939831	0.006045324716522\\
0.728412997227546	0.00503921196550452\\
0.728325655584213	0.00403266604992185\\
0.728228646813556	0.00302557951789596\\
0.728121959581469	0.00201784483123129\\
0.728005578871833	0.00100935429715531\\
0.73125	0\\
0.7375	0\\
0.74375	0\\
0.75	0\\
0.75625	0\\
0.7625	0\\
0.76875	0\\
0.775	0\\
0.78125	0\\
0.7875	0\\
0.79375	0\\
0.8	0\\
0.80625	0\\
0.8125	0\\
0.81875	0\\
0.825	0\\
0.83125	0\\
0.8375	0\\
0.84375	0\\
0.85	0\\
0.85625	0\\
0.8625	0\\
0.86875	0\\
0.875	0\\
0.88125	0\\
0.8875	0\\
0.89375	0\\
1	0\\
};

\addplot[
  blue,
  only marks,
  mark=o,
  mark size=2pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=d, y=eps,x error=inc_d,y error=inc_eps, col sep=comma] {
d,inc_d,eps,inc_eps,V,inc_V
0.1705029838,0.0029071267,0.2732,0.013081174,1.1992080419,0.0665687432
0.1705029838,0.0029071267,0.2497,0.013081174,1.2116318753,0.0672583975
0.1705029838,0.0029071267,0.27287,0.013081174,1.2614169591,0.0700219968
0.1705029838,0.0029071267,0.268,0.013081174,1.2550423029,0.0696681359
0.1705029838,0.0029071267,0.27744,0.013081174,1.2938730656,0.0718236543
0.3410059676,0.0058142535,0.23581,0.013081174,1.2883249263,0.0715156738
0.3410059676,0.0058142535,0.2451,0.0204958487,1.2967423613,0.0719829306
0.6820119352,0.011628507,0.1232,0.0204958487,1.2690835456,0.0704475735
0.7142857143,0.012755102,0.091,0.0214657416,1.1960184062,0.0669957704
0.7680491551,0.0147474876,0,0.0230814426,1.3671985406,0.0777907662
0.5760368664,0.0110606157,0.15225,0.0230814426,1.33623067,0.0760287585
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2484126606,0.0693001205
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2561189115,0.069727899
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2638251625,0.0701556776
0.5115089514,0.0087213802,0.19565,0.0204958487,1.2756366127,0.0708113381
0.1886792453,0.0035599858,0.2821,0.0144756766,1.2621992677,0.0715344924
0.1900327807,0.0036112458,0.2835,0.0145795213,1.2540510421,0.0711860299
0.1900327807,0.0036112458,0.2835,0.0145795213,1.2546050215,0.0712174764
0.1920122888,0.0036868719,0.2812,0.0147313913,1.2187598419,0.0693449116
0.1880936706,0.0035379229,0.2908,0.0144307506,1.2857148852,0.0728171589
0.1920122888,0.0036868719,0.28125,0.0147313913,1.2236618422,0.0696238252
0.1920122888,0.0036868719,0.296875,0.0147313913,1.2092658206,0.0688047214
0.3880669415,0.0075297976,0.215789,0.0148864586,1.2034020957,0.0686359175
0.3840245776,0.0073737438,0.21875,0.0147313913,1.2234796733,0.0696134602
0.3880669415,0.0075297976,0.221,0.0148864586,1.2035723804,0.0686456297
0.3840245776,0.0073737438,0.2188,0.0147313913,1.2631842202,0.0718725667
};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> texfigures/Fig4/Fig4b.tex <==
%% This file was created by matlab2tikz.
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\tikzstyle{line}=[draw]
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.22\textwidth,
height=0.22\textwidth,
%at={(1.011in,3.333in)},
scale only axis,
xmin=0,
xmax=1,
%%xlabel style={font=\color{white!15!blue}},
xlabel={$d$},
ymin=1,
ymax=2,
%%%ylabel style={font=\color{white!15!blue}},
ylabel={$V$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!blue},
xtick={0,.2,...,1},
ytick={1,1.2,1.4,1.6,1.8,2.0},
minor xtick={0,.05,...,2},
minor ytick={0,.05,...,2},
]

\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:1,1) {(b)};
%%% ARROW V_0
%\node [anchor=south east,xshift=0.0cm,yshift=0.0cm] at (.3,1.5) {$V_0$};
%\%node [anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.45,.131360369690855) {};
%\draw[->] (.26,1.5) -- (0.3,1.3467561753199); 


%\path [line] (ba) -- (bb);
%\patch [arrow] (1) -- (2);

\addplot[line width=2.0pt, black] table[row sep=crcr] {%
%
0.1	1.26263686741345\\
0.10625	1.27064060530636\\
0.1125	1.27799170557478\\
0.11875	1.28476355150943\\
0.125	1.29101464424818\\
0.13125	1.29679225965647\\
0.134595608723889	1.2996420629689\\
0.1375	1.30214615552716\\
0.14375	1.30711413544212\\
0.15	1.31170936995004\\
0.15625	1.31595419673708\\
0.1625	1.31986771921792\\
0.16875	1.32346643837122\\
0.175	1.32676474979515\\
0.18125	1.32977533953252\\
0.181588602050153	1.32992139391598\\
0.1875	1.33255224971575\\
0.19375	1.33506709618248\\
0.2	1.33732660278271\\
0.20625	1.33933925394747\\
0.2125	1.34111296309995\\
0.213314809997446	1.34131088499527\\
0.21875	1.34270038739084\\
0.225	1.34407168947407\\
0.23125	1.34522698246756\\
0.2375	1.34617305848347\\
0.240018271795586	1.34646874341636\\
0.24375	1.34694982497746\\
0.25	1.34755448312525\\
0.25625	1.34797156522226\\
0.2625	1.34820815200808\\
0.263930230124845	1.34822175350309\\
0.26875	1.34831629753855\\
0.275	1.34827315144902\\
0.28125	1.34807355739077\\
0.286070228687893	1.3478059658446\\
0.2875	1.3477394575974\\
0.29375	1.34731209101303\\
0.3	1.3467561753199\\
0.30625	1.34608054262024\\
0.307110615221162	1.34597282781422\\
0.3125	1.3453402771748\\
0.31875	1.34449461339279\\
0.325	1.34353795156748\\
0.327446279860101	1.3431252693596\\
0.33125	1.34251381555191\\
0.3375	1.34141099347918\\
0.34375	1.34020717302158\\
0.347239728334087	1.3394864027488\\
0.35	1.33893920727698\\
0.35625	1.3376199573522\\
0.3625	1.33621311533167\\
0.366688567725065	1.33522120045827\\
0.36875	1.33475067144721\\
0.375	1.33326541370322\\
0.38125	1.33171018889831\\
0.386037572023274	1.330476221531\\
0.3875	1.3301120031846\\
0.39375	1.32852288953493\\
0.4	1.32688659631816\\
0.405610651309255	1.32538542483395\\
0.40625	1.32521989800422\\
0.4125	1.32359412986768\\
0.41875	1.32193422975472\\
0.425	1.32024295092003\\
0.425772126200775	1.32003436225912\\
0.43125	1.31859867472767\\
0.4375	1.31693933545342\\
0.44375	1.31525846107131\\
0.446789332935434	1.31444175854198\\
0.45	1.31360369690855\\
0.45625	1.311975497635\\
0.4625	1.31033910569553\\
0.46875	1.30870037492592\\
0.469015752882443	1.30863230278706\\
0.475	1.30713957266528\\
0.48125	1.30559118434525\\
0.4875	1.30405962375431\\
0.49353586663194	1.30260599206405\\
0.49375	1.30255570063856\\
0.5	1.30114995639113\\
0.50625	1.29978417569717\\
0.5125	1.29846337186763\\
0.51875	1.29719196682143\\
0.523274104718552	1.29631622468657\\
0.525	1.29598919569084\\
0.53125	1.29487832249496\\
0.5375	1.29382838811958\\
0.54375	1.29284562298377\\
0.55	1.29193688143027\\
0.55625	1.29110968418136\\
0.5625	1.29037225926919\\
0.56875	1.28973357943014\\
0.575	1.28920339320777\\
0.58125	1.2887922460479\\
0.5875	1.28851148644077\\
0.59375	1.28837325061406\\
0.6	1.28839041734669\\
0.60625	1.28857588917262\\
0.6125	1.2889405482958\\
0.618448343001017	1.2894665534682\\
0.61875	1.28949814651505\\
0.625	1.29032770361199\\
0.63125	1.2913796402435\\
0.632905632545086	1.29170802845417\\
0.6375	1.29274411466703\\
0.642503050089074	1.29405018842549\\
0.64375	1.29441675382374\\
0.64973978351487	1.29637686762359\\
0.65	1.29647193232534\\
0.655513269166901	1.29865549159144\\
0.65625	1.29897838048216\\
0.660316397568635	1.3008738924354\\
0.6625	1.30198951166757\\
0.664442156598611	1.30302969495711\\
0.668057876542805	1.30512337069652\\
0.66875	1.30555145532721\\
0.671257741614998	1.30715162227352\\
0.674170183879427	1.30912162559054\\
0.675	1.30970840742106\\
0.676830111876286	1.31102809654637\\
0.679305738930733	1.31287682351915\\
0.68125	1.31437877841512\\
0.681625617280243	1.31467197002074\\
0.683785575786369	1.31640667386265\\
0.685824594707033	1.3180946657172\\
0.6875	1.31952392410435\\
0.687748946756537	1.31973633543388\\
0.689556940163553	1.32132262711703\\
0.691271578704441	1.32286802231397\\
0.692898513133882	1.32437437232636\\
0.69375	1.32518563325975\\
0.694440257554636	1.32583641389804\\
0.695903122489723	1.32725402798983\\
0.697295012240449	1.32863697058844\\
0.698619471200367	1.32998669095804\\
0.699879742350607	1.33130456021124\\
0.7	1.33143462950493\\
0.70108011213776	1.33257802905979\\
0.702223576759118	1.33382052496173\\
0.70331232091368	1.33503480990947\\
0.704348677158871	1.33622202663981\\
0.705335904423855	1.33738293333194\\
0.70625	1.33848568764763\\
0.706277429661541	1.33851774136308\\
0.707181538914413	1.33961330495988\\
0.708046232152779	1.34068446971684\\
0.70887399851191	1.34173183310835\\
0.70966715891829	1.34275596710765\\
0.710427883967173	1.34375741774663\\
0.711158209958763	1.34473670449939\\
0.711860053333737	1.34569431949941\\
0.7125	1.34658270655558\\
0.712535594933334	1.34663002793121\\
0.713192899697518	1.34753256802852\\
0.713827049016644	1.34841485311887\\
0.714439564194956	1.34927725875652\\
0.715031905458807	1.35012012576398\\
0.715605479749058	1.35094375867566\\
0.716161504102082	1.35174846216054\\
0.716700588974549	1.35253465834322\\
0.717223187673322	1.35330278032333\\
0.717729743106569	1.35405323594601\\
0.718220688409994	1.35478640852383\\
0.718696447577738	1.35550265748359\\
0.71875	1.35558574034236\\
0.719163574387482	1.35619248504196\\
0.719617097411886	1.35686492241393\\
0.720056609319255	1.3575215473076\\
0.720482494374827	1.35816263196479\\
0.720895133308965	1.35878842490912\\
0.7212949040266	1.3593991509954\\
0.721682182379339	1.35999501133462\\
0.722057343011757	1.36057618307974\\
0.722420760295546	1.36114281905464\\
0.722772809367856	1.36169504720426\\
0.723113847761835	1.36223299677127\\
0.723444147371796	1.36275689248599\\
0.723763935080766	1.3632669989001\\
0.724073409710269	1.36376359831801\\
0.724372741842655	1.36424699239389\\
0.724662073402537	1.36471750397157\\
0.724941516977479	1.36517547920361\\
0.725	1.36527533713489\\
0.725215229379669	1.36561517286681\\
0.725480205663191	1.36604159236195\\
0.725735340674485	1.36645685542131\\
0.725980612174969	1.36686143422315\\
0.726215959441372	1.36725584204798\\
0.726441280112222	1.36764063848657\\
0.726656426389277	1.36801643551123\\
0.726861200479729	1.36838390457544\\
0.727055349138201	1.36874378494471\\
0.727238635739745	1.36909676725632\\
0.727411091567602	1.36944309265983\\
0.727572816040678	1.36978287967342\\
0.727723903588712	1.37011624277577\\
0.727864443762333	1.37044329250695\\
0.727994521337079	1.37076413556426\\
0.728114216411641	1.37107887489334\\
0.728223604500495	1.37138760977463\\
0.728322756621147	1.37169043590537\\
0.728411739376162	1.37198744547739\\
0.728490615030142	1.37227872725065\\
0.728559441581819	1.37256436662294\\
0.72861827283141	1.37284444569566\\
0.728667158443364	1.37311904333585\\
0.728706144004642	1.37338823523468\\
0.728735271078632	1.37365209396244\\
0.728754577254826	1.37391068902009\\
0.728764096194343	1.37416408688761\\
0.728763857671404	1.37441235106905\\
0.728753887610838	1.37465554213454\\
0.72873420812169	1.3748937177592\\
0.728704837527011	1.37512693275916\\
0.728665790389885	1.37535523912455\\
0.728617077535749	1.37557868604981\\
0.728558706071054	1.37579731996105\\
0.72849067939831	1.37601118454075\\
0.728412997227546	1.3762203207498\\
0.728325655584213	1.37642476684677\\
0.728228646813556	1.37662455840466\\
0.728121959581469	1.37681972832498\\
0.728005578871833	1.37701030684932\\
0.73125	1.37245740098674\\
0.7375	1.36366074709118\\
0.74375	1.35485607710923\\
0.75	1.34604456988612\\
0.75625	1.33722740426711\\
0.7625	1.32840575909745\\
0.76875	1.31958081322238\\
0.775	1.31075374548717\\
0.78125	1.30192573473704\\
0.7875	1.29309795981726\\
0.79375	1.28427159957308\\
0.8	1.27544783284974\\
0.80625	1.26662783849248\\
0.8125	1.25781279534657\\
0.81875	1.24900388225725\\
0.825	1.24020227806977\\
0.83125	1.23140916162938\\
0.8375	1.22262571178133\\
0.84375	1.21385310737086\\
0.85	1.20509252724323\\
0.85625	1.19634515024368\\
0.8625	1.18761215521747\\
0.86875	1.17889472100984\\
0.875	1.17019402646604\\
0.88125	1.16151125043133\\
0.8875	1.15284757175095\\
0.89375	1.14420416927014\\
0.9	1.13558222183417\\
1 1\\
};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.1	1.9866088569792\\
0.10625	1.98490510487271\\
0.1125	1.98309496543699\\
0.11875	1.9811787669022\\
0.125	1.97915683749851\\
0.13125	1.97702950545611\\
0.1375	1.97479709900516\\
0.14375	1.97245994637585\\
0.15	1.97001837579833\\
0.15625	1.96747271550279\\
0.1625	1.96482329371939\\
0.16875	1.96207043867832\\
0.175	1.95921447860975\\
0.18125	1.95625574174384\\
0.1875	1.95319455631078\\
0.19375	1.95003125054074\\
0.2	1.94676615266388\\
0.20625	1.94339959091039\\
0.2125	1.93993189351043\\
0.21875	1.93636338869419\\
0.225	1.93269440469182\\
0.23125	1.92892526973352\\
0.2375	1.92505631204945\\
0.24375	1.92108785986978\\
0.25	1.91702024142469\\
0.25625	1.91285378494435\\
0.2625	1.90858881865893\\
0.26875	1.90422567079862\\
0.275	1.89976466959358\\
0.28125	1.89520614327398\\
0.2875	1.89055042007\\
0.29375	1.88579782821181\\
0.3	1.88094869592959\\
0.30625	1.8760034386209\\
0.3125	1.87096282035288\\
0.31875	1.86582769236004\\
0.325	1.86059890587691\\
0.33125	1.85527731213801\\
0.3375	1.84986376237787\\
0.34375	1.84435910783101\\
0.35	1.83876419973195\\
0.35625	1.83307988931522\\
0.3625	1.82730702781534\\
0.36875	1.82144646646684\\
0.375	1.81549905650423\\
0.38125	1.80946564916203\\
0.3875	1.80334709567479\\
0.39375	1.79714424727701\\
0.4	1.79085795520322\\
0.40625	1.7844891358891\\
0.4125	1.77803896657499\\
0.41875	1.77150868970236\\
0.425	1.76489954771272\\
0.43125	1.75821278304754\\
0.4375	1.75144963814832\\
0.44375	1.74461135545654\\
0.45	1.73769917741369\\
0.45625	1.73071434646126\\
0.4625	1.72365810504074\\
0.46875	1.71653169559361\\
0.475	1.70933636056137\\
0.48125	1.7020733423855\\
0.4875	1.6947438835075\\
0.49375	1.68734922636884\\
0.5	1.67989061341102\\
0.50625	1.67236933030688\\
0.5125	1.66478683565461\\
0.51875	1.6571446312838\\
0.525	1.64944421902399\\
0.53125	1.64168710070476\\
0.5375	1.63387477815565\\
0.54375	1.62600875320623\\
0.55	1.61809052768606\\
0.55625	1.6101216034247\\
0.5625	1.60210348225171\\
0.56875	1.59403766599665\\
0.575	1.58592565648908\\
0.58125	1.57776895555856\\
0.5875	1.56956906503466\\
0.59375	1.56132748674693\\
0.6	1.55304572252494\\
0.60625	1.54472526967401\\
0.6125	1.53636760740254\\
0.61875	1.52797421039473\\
0.625	1.51954655333473\\
0.63125	1.51108611090674\\
0.6375	1.50259435779491\\
0.64375	1.49407276868343\\
0.65	1.48552281825648\\
0.65625	1.47694598119823\\
0.6625	1.46834373219285\\
0.66875	1.45971754592452\\
0.675	1.45106889707742\\
0.68125	1.44239926033572\\
0.6875	1.4337101103836\\
0.69375	1.42500292190524\\
0.7	1.4162791695848\\
0.70625	1.40754027879998\\
0.7125	1.39878747770252\\
0.71875	1.39002194513765\\
0.725	1.38124485995065\\
0.73125	1.37245740098674\\
0.7375	1.36366074709118\\
0.74375	1.35485607710923\\
0.75	1.34604456988612\\
0.75625	1.33722740426711\\
0.7625	1.32840575909745\\
0.76875	1.31958081322238\\
0.775	1.31075374548717\\
0.78125	1.30192573473704\\
0.7875	1.29309795981726\\
0.79375	1.28427159957308\\
0.8	1.27544783284974\\
0.80625	1.26662783849248\\
0.8125	1.25781279534657\\
0.81875	1.24900388225725\\
0.825	1.24020227806977\\
0.83125	1.23140916162938\\
0.8375	1.22262571178133\\
0.84375	1.21385310737086\\
0.85	1.20509252724323\\
0.85625	1.19634515024368\\
0.8625	1.18761215521747\\
0.86875	1.17889472100984\\
0.875	1.17019402646604\\
0.88125	1.16151125043133\\
0.8875	1.15284757175095\\
0.89375	1.14420416927014\\
0.9	1.13558222183417\\
1 1\\
};


\addplot[
  blue,
  only marks,
  mark=o,
  mark size=2pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=d, y=V,x error=inc_d,y error=inc_V, col sep=comma] {  %%% [x=eps, y=V,x error=inc_eps,y error=inc_V, col sep=comma]
d,inc_d,eps,inc_eps,V,inc_V
0.1705029838,0.0029071267,0.2732,0.013081174,1.1992080419,0.0665687432
0.1705029838,0.0029071267,0.2497,0.013081174,1.2116318753,0.0672583975
0.1705029838,0.0029071267,0.27287,0.013081174,1.2614169591,0.0700219968
0.1705029838,0.0029071267,0.268,0.013081174,1.2550423029,0.0696681359
0.1705029838,0.0029071267,0.27744,0.013081174,1.2938730656,0.0718236543
0.3410059676,0.0058142535,0.23581,0.013081174,1.2883249263,0.0715156738
0.3410059676,0.0058142535,0.2451,0.0204958487,1.2967423613,0.0719829306
0.6820119352,0.011628507,0.1232,0.0204958487,1.2690835456,0.0704475735
0.7142857143,0.012755102,0.091,0.0214657416,1.1960184062,0.0669957704
0.7680491551,0.0147474876,0,0.0230814426,1.3671985406,0.0777907662
0.5760368664,0.0110606157,0.15225,0.0230814426,1.33623067,0.0760287585
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2484126606,0.0693001205
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2561189115,0.069727899
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2638251625,0.0701556776
0.5115089514,0.0087213802,0.19565,0.0204958487,1.2756366127,0.0708113381
0.1886792453,0.0035599858,0.2821,0.0144756766,1.2621992677,0.0715344924
0.1900327807,0.0036112458,0.2835,0.0145795213,1.2540510421,0.0711860299
0.1900327807,0.0036112458,0.2835,0.0145795213,1.2546050215,0.0712174764
0.1920122888,0.0036868719,0.2812,0.0147313913,1.2187598419,0.0693449116
0.1880936706,0.0035379229,0.2908,0.0144307506,1.2857148852,0.0728171589
0.1920122888,0.0036868719,0.28125,0.0147313913,1.2236618422,0.0696238252
0.1920122888,0.0036868719,0.296875,0.0147313913,1.2092658206,0.0688047214
0.3880669415,0.0075297976,0.215789,0.0148864586,1.2034020957,0.0686359175
0.3840245776,0.0073737438,0.21875,0.0147313913,1.2234796733,0.0696134602
0.3880669415,0.0075297976,0.221,0.0148864586,1.2035723804,0.0686456297
0.3840245776,0.0073737438,0.2188,0.0147313913,1.2631842202,0.0718725667
};


\end{axis}
\end{tikzpicture}%
%%%\end{document}

==> texfigures/Fig4/Fig4c.tex <==
%% This file was created by matlab2tikz.
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
%%%\definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.22\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.3,
%%%xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymin=1,
ymax=2,
%%%ylabel style={font=\color{white!15!black}},
ylabel={$V$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={0,0.1,0.2,0.3},
ytick={1,1.2,1.4,1.6,1.8,2.0},
minor xtick={0,.025,...,0.3},
minor ytick={0,.05,...,2},
]

\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:1,1) {(c)};
%%% ARROW V_0
%\node[anchor=south west,xshift=0.0cm,yshift=0.0cm] at (.1,1.6) {$V_0$};
%\draw[->] (.12,1.6) -- (0.0748488533332283,1.34569431949941); 

\addplot[line width=2.0pt, black] table[row sep=crcr] {%
%
0.300004921600188	1.26263686741345\\
0.297846229076899	1.27064060530636\\
0.295778661158872	1.27799170557478\\
0.293788655593419	1.28476355150943\\
0.291865480947934	1.29101464424818\\
0.290000542458049	1.29679225965647\\
0.289031544742607	1.2996420629689\\
0.288183108582724	1.30214615552716\\
0.286405420547498	1.30711413544212\\
0.284667379320862	1.31170936995004\\
0.282965184228797	1.31595419673708\\
0.281295647759602	1.31986771921792\\
0.279656076977541	1.32346643837122\\
0.278044180214733	1.32676474979515\\
0.276457992732514	1.32977533953252\\
0.276373692784235	1.32992139391598\\
0.274880459081518	1.33255224971575\\
0.273323777366564	1.33506709618248\\
0.271787547840327	1.33732660278271\\
0.270270622905888	1.33933925394747\\
0.268771965709313	1.34111296309995\\
0.268579240649309	1.34131088499527\\
0.267273985716884	1.34270038739084\\
0.265789260745028	1.34407168947407\\
0.264319447440516	1.34522698246756\\
0.262863732087874	1.34617305848347\\
0.262282756589297	1.34646874341636\\
0.261408901455246	1.34694982497746\\
0.259957607603031	1.34755448312525\\
0.258517355918424	1.34797156522226\\
0.257087277451044	1.34820815200808\\
0.256761837694732	1.34822175350309\\
0.255649490269981	1.34831629753855\\
0.254214453567902	1.34827315144902\\
0.252786095382859	1.34807355739077\\
0.251688132269209	1.3478059658446\\
0.2513581160214	1.3477394575974\\
0.249916834024901	1.34731209101303\\
0.248477994625472	1.3467561753199\\
0.247040338930382	1.34608054262024\\
0.246841843327461	1.34597282781422\\
0.245583673834861	1.3453402771748\\
0.244124418897214	1.34449461339279\\
0.242665607066443	1.34353795156748\\
0.242093067620671	1.3431252693596\\
0.241191491759035	1.34251381555191\\
0.239707195849525	1.34141099347918\\
0.238222275291782	1.34020717302158\\
0.237390551922252	1.3394864027488\\
0.236723793345405	1.33893920727698\\
0.235207856908255	1.3376199573522\\
0.233689477737155	1.33621311533167\\
0.232667735177569	1.33522120045827\\
0.232157810844541	1.33475067144721\\
0.23060162536413	1.33326541370322\\
0.229040258174895	1.33171018889831\\
0.227837619756988	1.330476221531\\
0.227465022153635	1.3301120031846\\
0.225857646369321	1.32852288953493\\
0.224241229754037	1.32688659631816\\
0.222779914089363	1.32538542483395\\
0.22261105788527	1.32521989800422\\
0.220940607221563	1.32359412986768\\
0.219259047371776	1.32193422975472\\
0.217566038263083	1.32024295092003\\
0.217354222543535	1.32003436225912\\
0.215832199054304	1.31859867472767\\
0.21408197196662	1.31693933545342\\
0.212318719178783	1.31525846107131\\
0.211451811610421	1.31444175854198\\
0.210524964518419	1.31360369690855\\
0.208701339855218	1.311975497635\\
0.206862322993914	1.31033910569553\\
0.205006817745323	1.30870037492592\\
0.204926732871932	1.30863230278706\\
0.203104655885743	1.30713957266528\\
0.201182570136989	1.30559118434525\\
0.199240266803236	1.30405962375431\\
0.197342958216656	1.30260599206405\\
0.197275031759844	1.30255570063856\\
0.195260475661859	1.30114995639113\\
0.193221003557742	1.29978417569717\\
0.191155328669915	1.29846337186763\\
0.189062205974352	1.29719196682143\\
0.187524600214226	1.29631622468657\\
0.186934423720444	1.29598919569084\\
0.184763005578536	1.29487832249496\\
0.182561049938005	1.29382838811958\\
0.180326721546572	1.29284562298377\\
0.178057961173717	1.29193688143027\\
0.175752463436612	1.29110968418136\\
0.17340765307107	1.29037225926919\\
0.17102065987209	1.28973357943014\\
0.168588292693965	1.28920339320777\\
0.166107013127908	1.2887922460479\\
0.163572909784363	1.28851148644077\\
0.160981674520729	1.28837325061406\\
0.158328582500107	1.28839041734669\\
0.155608601162255	1.28857588917262\\
0.1528167675025	1.2889405482958\\
0.150086921327334	1.2894665534682\\
0.149946366536452	1.28949814651505\\
0.146959082088815	1.29032770361199\\
0.14387652721967	1.2913796402435\\
0.143037746693858	1.29170802845417\\
0.140652106393712	1.29274411466703\\
0.137971479106248	1.29405018842549\\
0.137283410969914	1.29441675382374\\
0.133878758527617	1.29637686762359\\
0.133725789389235	1.29647193232534\\
0.130393610225497	1.29865549159144\\
0.129931569019938	1.29897838048216\\
0.127315006458162	1.3008738924354\\
0.125853863660354	1.30198951166757\\
0.124523418449734	1.30302969495711\\
0.121949830902926	1.30512337069652\\
0.121439807452214	1.30555145532721\\
0.119554313498608	1.30715162227352\\
0.117286006076214	1.30912162559054\\
0.116620906784378	1.30970840742106\\
0.115129272644073	1.31102809654637\\
0.11305725414649	1.31287682351915\\
0.111385341027069	1.31437877841512\\
0.111057938972165	1.31467197002074\\
0.10913103273154	1.31640667386265\\
0.107261446963302	1.3180946657172\\
0.105682541813619	1.31952392410435\\
0.105445717003505	1.31973633543388\\
0.103683131312564	1.32132262711703\\
0.101964796955232	1.32286802231397\\
0.100287829304717	1.32437437232636\\
0.0993852987315252	1.32518563325975\\
0.0986504402855832	1.32583641389804\\
0.0970496675491781	1.32725402798983\\
0.0954821396936865	1.32863697058844\\
0.0939459617117605	1.32998669095804\\
0.0924393840455258	1.33130456021124\\
0.0922909968957284	1.33143462950493\\
0.0909603877518302	1.33257802905979\\
0.0895074053452572	1.33382052496173\\
0.0880791547287512	1.33503480990947\\
0.0866743428876044	1.33622202663981\\
0.0852914432898138	1.33738293333194\\
0.0839683223314198	1.33848568764763\\
0.0839289297666339	1.33851774136308\\
0.0825839566030445	1.33961330495988\\
0.0812566639027911	1.34068446971684\\
0.0799459293148934	1.34173183310835\\
0.078650713003971	1.34275596710765\\
0.0773700497525211	1.34375741774663\\
0.076103041946412	1.34473670449939\\
0.0748488533332283	1.34569431949941\\
0.0736710820553829	1.34658270655558\\
0.0736066084067185	1.34663002793121\\
0.0723739792169545	1.34753256802852\\
0.0711519856644164	1.34841485311887\\
0.0699399973631886	1.34927725875652\\
0.0687374212418697	1.35012012576398\\
0.0675436985595987	1.35094375867566\\
0.0663583358573843	1.35174846216054\\
0.0651809973023401	1.35253465834322\\
0.0640113916966054	1.35330278032333\\
0.0628492368864281	1.35405323594601\\
0.0616942594321087	1.35478640852383\\
0.0605461942908853	1.35550265748359\\
0.0604122484681571	1.35558574034236\\
0.0594034861207729	1.35619248504196\\
0.0582670719440924	1.35686492241393\\
0.0571368834494881	1.3575215473076\\
0.0560126876506695	1.35816263196479\\
0.0548942579605218	1.35878842490912\\
0.0537813739886169	1.3593991509954\\
0.0526738213426603	1.35999501133462\\
0.0515713914333655	1.36057618307974\\
0.0504738812821966	1.36114281905464\\
0.0493810933313506	1.36169504720426\\
0.0482928386618518	1.36223299677127\\
0.047208948280674	1.36275689248599\\
0.0461292647472549	1.3632669989001\\
0.0450536385707451	1.36376359831801\\
0.0439819277176857	1.36424699239389\\
0.0429139971532765	1.36471750397157\\
0.0418497184129969	1.36517547920361\\
0.0416157502907665	1.36527533713489\\
0.0407883643889554	1.36561517286681\\
0.0397303061725733	1.36604159236195\\
0.0386756023501996	1.36645685542131\\
0.0376241464142572	1.36686143422315\\
0.0365758366683792	1.36725584204798\\
0.0355305759229243	1.36764063848657\\
0.0344882712016654	1.36801643551123\\
0.0334488334568769	1.36838390457544\\
0.0324121772898386	1.36874378494471\\
0.0313782116307208	1.36909676725632\\
0.0303468120715756	1.36944309265983\\
0.0293178473362474	1.36978287967342\\
0.0282911881427353	1.37011624277577\\
0.0272667070995944	1.37044329250695\\
0.0262442786053678	1.37076413556426\\
0.0252237787508731	1.37107887489334\\
0.0242050852241747	1.37138760977463\\
0.0231880772180779	1.37169043590537\\
0.022172635339993	1.37198744547739\\
0.0211586415240183	1.37227872725065\\
0.0201459789450994	1.37256436662294\\
0.0191345319351291	1.37284444569566\\
0.0181241859008534	1.37311904333585\\
0.0171148272434571	1.37338823523468\\
0.0161063432797062	1.37365209396244\\
0.0150986221645263	1.37391068902009\\
0.0140915528149033	1.37416408688761\\
0.0130850248349928	1.37441235106905\\
0.0120789284423299	1.37465554213454\\
0.0110731543950326	1.3748937177592\\
0.0100675939198961	1.37512693275916\\
0.00906213864127533	1.37535523912455\\
0.00805668051065746	1.37557868604981\\
0.00705111173682614	1.37579731996105\\
0.006045324716522	1.37601118454075\\
0.00503921196550452	1.3762203207498\\
0.00403266604992185	1.37642476684677\\
0.00302557951789596	1.37662455840466\\
0.00201784483123129	1.37681972832498\\
0.00100935429715531	1.37701030684932\\
0	1.37245740098674\\
0	1.36366074709118\\
0	1.35485607710923\\
0	1.34604456988612\\
0	1.33722740426711\\
0	1.32840575909745\\
0	1.31958081322238\\
0	1.31075374548717\\
0	1.30192573473704\\
0	1.29309795981726\\
0	1.28427159957308\\
0	1.27544783284974\\
0	1.26662783849248\\
0	1.25781279534657\\
0	1.24900388225725\\
0	1.24020227806977\\
0	1.23140916162938\\
0	1.22262571178133\\
0	1.21385310737086\\
0	1.20509252724323\\
0	1.19634515024368\\
0	1.18761215521747\\
0	1.17889472100984\\
0	1.17019402646604\\
0	1.16151125043133\\
0	1.15284757175095\\
0	1.14420416927014\\
0	1.13558222183417\\
0	1\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	1.9866088569792\\
0	1.98490510487271\\
0	1.98309496543699\\
0	1.9811787669022\\
0	1.97915683749851\\
0	1.97702950545611\\
0	1.97479709900516\\
0	1.97245994637585\\
0	1.97001837579833\\
0	1.96747271550279\\
0	1.96482329371939\\
0	1.96207043867832\\
0	1.95921447860975\\
0	1.95625574174384\\
0	1.95319455631078\\
0	1.95003125054074\\
0	1.94676615266388\\
0	1.94339959091039\\
0	1.93993189351043\\
0	1.93636338869419\\
0	1.93269440469182\\
0	1.92892526973352\\
0	1.92505631204945\\
0	1.92108785986978\\
0	1.91702024142469\\
0	1.91285378494435\\
0	1.90858881865893\\
0	1.90422567079862\\
0	1.89976466959358\\
0	1.89520614327398\\
0	1.89055042007\\
0	1.88579782821181\\
0	1.88094869592959\\
0	1.8760034386209\\
0	1.87096282035288\\
0	1.86582769236004\\
0	1.86059890587691\\
0	1.85527731213801\\
0	1.84986376237787\\
0	1.84435910783101\\
0	1.83876419973195\\
0	1.83307988931522\\
0	1.82730702781534\\
0	1.82144646646684\\
0	1.81549905650423\\
0	1.80946564916203\\
0	1.80334709567479\\
0	1.79714424727701\\
0	1.79085795520322\\
0	1.7844891358891\\
0	1.77803896657499\\
0	1.77150868970236\\
0	1.76489954771272\\
0	1.75821278304754\\
0	1.75144963814832\\
0	1.74461135545654\\
0	1.73769917741369\\
0	1.73071434646126\\
0	1.72365810504074\\
0	1.71653169559361\\
0	1.70933636056137\\
0	1.7020733423855\\
0	1.6947438835075\\
0	1.68734922636884\\
0	1.67989061341102\\
0	1.67236933030688\\
0	1.66478683565461\\
0	1.6571446312838\\
0	1.64944421902399\\
0	1.64168710070476\\
0	1.63387477815565\\
0	1.62600875320623\\
0	1.61809052768606\\
0	1.6101216034247\\
0	1.60210348225171\\
0	1.59403766599665\\
0	1.58592565648908\\
0	1.57776895555856\\
0	1.56956906503466\\
0	1.56132748674693\\
0	1.55304572252494\\
0	1.54472526967401\\
0	1.53636760740254\\
0	1.52797421039473\\
0	1.51954655333473\\
0	1.51108611090674\\
0	1.50259435779491\\
0	1.49407276868343\\
0	1.48552281825648\\
0	1.47694598119823\\
0	1.46834373219285\\
0	1.45971754592452\\
0	1.45106889707742\\
0	1.44239926033572\\
0	1.4337101103836\\
0	1.42500292190524\\
0	1.4162791695848\\
0	1.40754027879998\\
0	1.39878747770252\\
0	1.39002194513765\\
0	1.38124485995065\\
0	1.37245740098674\\
0	1.36366074709118\\
0	1.35485607710923\\
0	1.34604456988612\\
0	1.33722740426711\\
0	1.32840575909745\\
0	1.31958081322238\\
0	1.31075374548717\\
0	1.30192573473704\\
0	1.29309795981726\\
0	1.28427159957308\\
0	1.27544783284974\\
0	1.26662783849248\\
0	1.25781279534657\\
0	1.24900388225725\\
0	1.24020227806977\\
0	1.23140916162938\\
0	1.22262571178133\\
0	1.21385310737086\\
0	1.20509252724323\\
0	1.19634515024368\\
0	1.18761215521747\\
0	1.17889472100984\\
0	1.17019402646604\\
0	1.16151125043133\\
0	1.15284757175095\\
0	1.14420416927014\\
0	1.13558222183417\\
0	0\\
};


\addplot[
  blue,
  only marks,
  mark=o,
  mark size=2pt,
  error bars/.cd, 
    x fixed,
    x dir=both, 
    x explicit,
    y fixed,
    y dir=both, 
    y explicit,
] table [x=eps, y=V,x error=inc_eps,y error=inc_V, col sep=comma] {
d,inc_d,eps,inc_eps,V,inc_V
0.1705029838,0.0029071267,0.2732,0.013081174,1.1992080419,0.0665687432
0.1705029838,0.0029071267,0.2497,0.013081174,1.2116318753,0.0672583975
0.1705029838,0.0029071267,0.27287,0.013081174,1.2614169591,0.0700219968
0.1705029838,0.0029071267,0.268,0.013081174,1.2550423029,0.0696681359
0.1705029838,0.0029071267,0.27744,0.013081174,1.2938730656,0.0718236543
0.3410059676,0.0058142535,0.23581,0.013081174,1.2883249263,0.0715156738
0.3410059676,0.0058142535,0.2451,0.0204958487,1.2967423613,0.0719829306
0.6820119352,0.011628507,0.1232,0.0204958487,1.2690835456,0.0704475735
0.7142857143,0.012755102,0.091,0.0214657416,1.1960184062,0.0669957704
0.7680491551,0.0147474876,0,0.0230814426,1.3671985406,0.0777907662
0.5760368664,0.0110606157,0.15225,0.0230814426,1.33623067,0.0760287585
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2484126606,0.0693001205
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2561189115,0.069727899
0.5115089514,0.0087213802,0.1884,0.0204958487,1.2638251625,0.0701556776
0.5115089514,0.0087213802,0.19565,0.0204958487,1.2756366127,0.0708113381
0.1886792453,0.0035599858,0.2821,0.0144756766,1.2621992677,0.0715344924
0.1900327807,0.0036112458,0.2835,0.0145795213,1.2540510421,0.0711860299
0.1900327807,0.0036112458,0.2835,0.0145795213,1.2546050215,0.0712174764
0.1920122888,0.0036868719,0.2812,0.0147313913,1.2187598419,0.0693449116
0.1880936706,0.0035379229,0.2908,0.0144307506,1.2857148852,0.0728171589
0.1920122888,0.0036868719,0.28125,0.0147313913,1.2236618422,0.0696238252
0.1920122888,0.0036868719,0.296875,0.0147313913,1.2092658206,0.0688047214
0.3880669415,0.0075297976,0.215789,0.0148864586,1.2034020957,0.0686359175
0.3840245776,0.0073737438,0.21875,0.0147313913,1.2234796733,0.0696134602
0.3880669415,0.0075297976,0.221,0.0148864586,1.2035723804,0.0686456297
0.3840245776,0.0073737438,0.2188,0.0147313913,1.2631842202,0.0718725667
};



\end{axis}
\end{tikzpicture}%
%\end{document}

==> texfigures/La0Lainf_linear/La0_linear_paper.tex <==
%% This file was created by matlab2tikz.
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(referenceplot.south west), anchor=south west, xshift=.475\textwidth, yshift=.105\textwidth,  
width=0.3\textwidth,
height=0.09\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={$\lambda$},
ymin=0.1,
ymax=.5,
ylabel style={font=\color{white!15!black}},
ylabel={$d_c$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north east,
%xtick={0,.1,...,1},
%minor xtick={0,.05,...,1},
xticklabels=\empty,
ytick={0.2,.4},
minor ytick={0,.025,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(c)};


\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (3,.2) {Unstable};
\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (30,.3) {Stable};

\addplot[blue] table[row sep=crcr] {%
%
0	228\\
0.724055857222019	0.1\\
0.724024832897343	0.104020100502513\\
0.724208449784016	0.108040201005025\\
0.72457951410995	0.112060301507538\\
0.725114421503913	0.11608040201005\\
0.725792616532628	0.120100502512563\\
0.726596145104347	0.124120603015075\\
0.727509281780306	0.128140703517588\\
0.728518217886098	0.1321608040201\\
0.729610799262077	0.136180904522613\\
0.730776304764986	0.140201005025126\\
0.73168071434272	0.143131158633298\\
0.732046705296443	0.144221105527638\\
0.733494488436783	0.148241206030151\\
0.734971677628417	0.152261306532663\\
0.736379308747477	0.156281407035176\\
0.73774360141303	0.160301507537688\\
0.739101630981156	0.164321608040201\\
0.740485743058068	0.168341708542714\\
0.741924131704325	0.172361809045226\\
0.743441321290044	0.176381909547739\\
0.745058571528293	0.180402010050251\\
0.746794220956946	0.184422110552764\\
0.748663980879288	0.188442211055276\\
0.750681189256462	0.192462311557789\\
0.75285703208605	0.196482412060302\\
0.755198527417729	0.200502512562814\\
0.757549510573443	0.204522613065327\\
0.759842552144322	0.208542713567839\\
0.762119006956982	0.212562814070352\\
0.764415618105329	0.216582914572864\\
0.766764979558591	0.220603015075377\\
0.769195928892487	0.224623115577889\\
0.771733883562684	0.228643216080402\\
0.774401131493908	0.232663316582915\\
0.777217084662851	0.236683417085427\\
0.780198502681	0.24070351758794\\
0.783359692039778	0.244723618090452\\
0.784282206133768	0.245809352104992\\
0.78705469834612	0.248743718592965\\
0.791025896560499	0.252763819095477\\
0.794924222184132	0.25678391959799\\
0.798784451905063	0.260804020100503\\
0.802653805844156	0.264824120603015\\
0.806574482363536	0.268844221105528\\
0.810584077885813	0.27286432160804\\
0.814715947450187	0.276884422110553\\
0.818999517632827	0.280904522613065\\
0.823460561296237	0.284924623115578\\
0.828121441876483	0.28894472361809\\
0.833001333479601	0.292964824120603\\
0.83811642187285	0.296984924623116\\
0.840665288561832	0.298876097512447\\
0.843913146828297	0.301005025125628\\
0.850087666264024	0.305025125628141\\
0.856167732077582	0.309045226130653\\
0.862221235776327	0.313065326633166\\
0.868309084635343	0.317085427135678\\
0.874485752835008	0.321105527638191\\
0.880799751856328	0.325125628140704\\
0.887294036655167	0.329145728643216\\
0.894006361136564	0.333165829145729\\
0.900969593994845	0.337185929648241\\
0.901101825166502	0.337257694451823\\
0.909518612865543	0.341206030150754\\
0.918449485899808	0.345226130653266\\
0.927761251562034	0.349246231155779\\
0.937252506763983	0.353266331658291\\
0.946555682588116	0.357286432160804\\
0.95576114802018	0.361306532663317\\
0.964961120264695	0.365326633165829\\
0.96588322411587	0.36571818018514\\
0.975990657911231	0.369346733668342\\
0.987393969084934	0.373366834170854\\
0.999056372046701	0.377386934673367\\
1.01104715590127	0.381407035175879\\
1.02342661945459	0.385427135678392\\
1.03532184329566	0.389151076834371\\
1.0364217971193	0.389447236180904\\
1.05223951186243	0.393467336683417\\
1.06866123877766	0.39748743718593\\
1.085633905805	0.401507537688442\\
1.10234401142458	0.405527638190955\\
1.10975249641207	0.407320958393379\\
1.12047117186077	0.409547738693467\\
1.13985036695374	0.41356783919598\\
1.15924158715355	0.417587939698493\\
1.17881391434949	0.421608040201005\\
1.18953406737032	0.423749876761683\\
1.20062123158765	0.425628140703518\\
1.22519233232122	0.42964824120603\\
1.25043109418015	0.433668341708543\\
1.27505124071301	0.437467222265799\\
1.27677040564269	0.437688442211055\\
1.30980025509504	0.441708542713568\\
1.3439696675226	0.44572864321608\\
1.36671635646201	0.448289944236063\\
1.38261747505684	0.449748743718593\\
1.42721910798589	0.453768844221106\\
1.46497139830729	0.457273592115478\\
1.47203441043258	0.457788944723618\\
1.52723786191194	0.461809045226131\\
1.57029012472938	0.464953541848648\\
1.58643481223677	0.465829145728643\\
1.66224738209234	0.469849246231156\\
1.68318035333096	0.470925877812579\\
1.76869307645787	0.473869346733668\\
1.80418640939207	0.475036425226474\\
1.93389175045523	0.477042575844673\\
2.07292177959537	0.477055272716883\\
2.22194686093952	0.475310514031613\\
2.2938866381665	0.473869346733668\\
2.38168555197616	0.472021887850385\\
2.46320441408005	0.469849246231156\\
2.55290806823952	0.467379949215994\\
2.60332729321266	0.465829145728643\\
2.73192050338893	0.461809045226131\\
2.73643999707467	0.461665639727851\\
2.85418555865872	0.457788944723618\\
2.93316627839004	0.45522232482724\\
2.97856183796817	0.453768844221106\\
3.10673413915381	0.449748743718593\\
3.1440354715915	0.448560114721912\\
3.23070252121237	0.44572864321608\\
3.34933334966733	0.441708542713568\\
3.37006432927193	0.44096948114963\\
3.45537795822305	0.437688442211055\\
3.55667665482829	0.433668341708543\\
3.61234269970943	0.431378298935945\\
3.65340434548459	0.42964824120603\\
3.7454315107311	0.425628140703518\\
3.836016032798	0.421608040201005\\
3.87203878181256	0.419967315263732\\
3.92502330393417	0.417587939698493\\
4.01336442172351	0.41356783919598\\
4.1022854831389	0.409547738693467\\
4.15040475785048	0.407380529638878\\
4.1934416333339	0.405527638190955\\
4.28804306009529	0.401507537688442\\
4.38500604106199	0.39748743718593\\
4.44878283112758	0.394752712921315\\
4.48099526870894	0.393467336683417\\
4.57699665869992	0.389447236180904\\
4.6703132389158	0.385427135678392\\
4.76118230463044	0.381407035175879\\
4.76861169771447	0.38106202320976\\
4.85572227769865	0.377386934673367\\
4.94894946064964	0.373366834170854\\
5.04084320326991	0.369346733668342\\
5.11143348344017	0.366215284470917\\
5.13403821820143	0.365326633165829\\
5.2341971507008	0.361306532663317\\
5.3353007834681	0.357286432160804\\
5.43841051532823	0.353266331658291\\
5.47890117959394	0.351707047490736\\
5.55150062468182	0.349246231155779\\
5.6676893918319	0.345226130653266\\
5.78009133622048	0.341206030150754\\
5.87278661318948	0.337766943223353\\
5.88956196235189	0.337185929648241\\
5.99946108014829	0.333165829145729\\
6.10625570142965	0.329145728643216\\
6.2103892785624	0.325125628140704\\
6.29498899022189	0.321776530192268\\
6.31325455925933	0.321105527638191\\
6.41872179204893	0.317085427135678\\
6.52349278355038	0.313065326633166\\
6.62851232700562	0.309045226130653\\
6.73487432383374	0.305025125628141\\
6.74754405311069	0.304545944036368\\
6.84982557579608	0.301005025125628\\
6.96712861138827	0.296984924623116\\
7.08013068685349	0.292964824120603\\
7.18871740741134	0.28894472361809\\
7.23263389648354	0.287226542087562\\
7.29769168027978	0.284924623115578\\
7.4058731613055	0.280904522613065\\
7.51042583300554	0.276884422110553\\
7.61191736435983	0.27286432160804\\
7.71103035360329	0.268844221105528\\
7.75259748862946	0.267103359528676\\
7.81351655051865	0.264824120603015\\
7.91900164991646	0.260804020100503\\
8.0250044248735	0.25678391959799\\
8.13289203514827	0.252763819095477\\
8.24371444145999	0.248743718592965\\
8.30994194935339	0.246238214969845\\
8.35538455359942	0.244723618090452\\
8.46772199125612	0.24070351758794\\
8.57427605311702	0.236683417085427\\
8.67545574090363	0.232663316582915\\
8.77177900321295	0.228643216080402\\
8.86388174140686	0.224623115577889\\
8.90735463861044	0.222621758040542\\
8.95782102520019	0.220603015075377\\
9.05400807039251	0.216582914572864\\
9.14852997432574	0.212562814070352\\
9.24275377558065	0.208542713567839\\
9.33825580899446	0.204522613065327\\
9.43684764048214	0.200502512562814\\
9.53565166094207	0.196482412060302\\
9.54771611420806	0.195941467842281\\
9.63838639320454	0.192462311557789\\
9.73545819276207	0.188442211055276\\
9.82572709890461	0.184422110552764\\
9.90976435594244	0.180402010050251\\
9.98827749192552	0.176381909547739\\
10.0621242175238	0.172361809045226\\
10.1323285090873	0.168341708542714\\
10.2000995639998	0.164321608040201\\
10.2341140210545	0.16223824026737\\
10.2705120718096	0.160301507537688\\
10.3454378454843	0.156281407035176\\
10.4232163487066	0.152261306532663\\
10.5053956759989	0.148241206030151\\
10.5863134909339	0.144221105527638\\
10.6640792843235	0.140201005025126\\
10.7381060880928	0.136180904522613\\
10.80772801898	0.1321608040201\\
10.8721893337994	0.128140703517588\\
10.9306318501072	0.124120603015075\\
10.9698579789238	0.121025108045097\\
10.9833708600277	0.120100502512563\\
11.0312930625238	0.11608040201005\\
11.0688611141386	0.112060301507538\\
11.0944855899068	0.108040201005025\\
11.1063561554998	0.104020100502513\\
11.1024093009652	0.1\\
};
%\addlegendentry{$Oh \rightarrow \infty$}

%\addplot[green] table[row sep=crcr] {%
%%
%0	230\\
%0.001	0.846779886996074\\
%0.00107189131920513	0.846781063473459\\
%0.00114895100018731	0.846782404129315\\
%0.00123155060329283	0.84678390901672\\
%0.00132008840083142	0.846785578195317\\
%0.00141499129743458	0.84678741173132\\
%0.00151671688847092	0.846789409697513\\
%0.00162575566644379	0.846791572173267\\
%0.00174263338600965	0.84679389924454\\
%0.00186791359902078	0.846796362913818\\
%0.00200220037181558	0.846798905677072\\
%0.00214614119785841	0.846801566504072\\
%0.00230043011977292	0.84680438979552\\
%0.0024658110758226	0.846807419998541\\
%0.00264308148697411	0.84681070161346\\
%0.00283309610183932	0.846814279202245\\
%0.00303677111803546	0.846818197398607\\
%0.00325508859983506	0.84682247269243\\
%0.00348910121340677	0.846826918318695\\
%0.0037399373024788	0.846831552210054\\
%0.00400880632889846	0.846836449451149\\
%0.00429700470432084	0.846841685263859\\
%0.0046059220411451	0.846847335026508\\
%0.004937047852839	0.846853474298046\\
%0.00529197873595844	0.846860178847233\\
%0.00567242606849198	0.846867520474095\\
%0.00608022426164943	0.846875256279855\\
%0.00651733960488242	0.846883295341908\\
%0.00698587974678525	0.846891759208433\\
%0.00748810385759002	0.846900769823964\\
%0.00802643352225717	0.84691044958221\\
%0.00860346441668451	0.84692092139304\\
%0.00922197882333432	0.846932308763818\\
%0.00988495904662559	0.84694473589529\\
%0.0105956017927762	0.846958045788562\\
%0.0113573335834311	0.84697187516115\\
%0.0121738272773966	0.846986392392098\\
%0.013049019780144	0.84700177847931\\
%0.0139871310264724	0.847018215652281\\
%0.0149926843278605	0.847035887546993\\
%0.0160705281826164	0.84705497941828\\
%0.0172258596539879	0.847075678390589\\
%0.0184642494289554	0.847098016922539\\
%0.0197916686785356	0.847121394783576\\
%0.0212145178491063	0.847145913330414\\
%0.0227396575235793	0.847171789650721\\
%0.0243744415012222	0.847199243906824\\
%0.0261267522556333	0.847228499743049\\
%0.0280050389418363	0.847259784772162\\
%0.0300183581357559	0.847293331144589\\
%0.0321764175025074	0.847329350712126\\
%0.0344896226040576	0.847367485545526\\
%0.0369691270719503	0.847407614911381\\
%0.0396268863870148	0.847449838565362\\
%0.042475715525369	0.847494262422067\\
%0.0455293507486695	0.847540999278306\\
%0.0488025158365443	0.847590169613705\\
%0.0523109930805626	0.847641902478569\\
%0.0560716993820546	0.847696336480725\\
%0.0590281234571978	0.847738693467337\\
%0.0601027678207038	0.847753095512333\\
%0.0644236350872137	0.847810436472462\\
%0.0690551352016233	0.84787072720076\\
%0.0740195999691564	0.847933490409632\\
%0.0793409666579749	0.84799825370031\\
%0.0850448934180268	0.848064549460345\\
%0.0911588829975082	0.848131914451261\\
%0.097712415353465	0.848199889081904\\
%0.104737089795945	0.848269611155893\\
%0.112266777351081	0.848345064536993\\
%0.120337784077759	0.848424601790874\\
%0.128989026125331	0.848506120286961\\
%0.138262217376466	0.848587485244697\\
%0.148202070579886	0.848666522769709\\
%0.158856512942805	0.848741010947618\\
%0.17027691722259	0.848808668794779\\
%0.182518349431904	0.848868557683328\\
%0.195639834351706	0.848932266616634\\
%0.209704640132323	0.848998946813237\\
%0.224780583354873	0.849063503413572\\
%0.240940356023953	0.849120651207543\\
%0.258261876068268	0.849164884209948\\
%0.276828663039207	0.849190442099046\\
%0.296730240818887	0.849191273005027\\
%0.318062569279412	0.849161112517586\\
%0.340928506974681	0.849113145526953\\
%0.365438307095726	0.849054569488167\\
%0.391710149080926	0.848977557747615\\
%0.419870708444391	0.848873819881265\\
%0.45005576757005	0.848734552318806\\
%0.482410870416537	0.848550398721188\\
%0.517092024289676	0.848311422749884\\
%0.554266452066311	0.848007096504076\\
%0.583172303948993	0.847738693467337\\
%0.594113398496503	0.847626604663786\\
%0.636824994471859	0.847161818449688\\
%0.682607183427239	0.846629819342032\\
%0.73168071434272	0.846024127634264\\
%0.784282206133768	0.845338220539912\\
%0.840665288561832	0.844565707070855\\
%0.899865180033446	0.843718592964824\\
%0.901101825166502	0.843698934418944\\
%0.96588322411587	0.84264905461689\\
%1.03532184329566	0.84148354649417\\
%1.10975249641207	0.840179681157534\\
%1.13674601167369	0.839698492462312\\
%1.18953406737032	0.838656343438362\\
%1.27505124071301	0.836953671468306\\
%1.33935152514486	0.835678391959799\\
%1.36671635646201	0.835080416463742\\
%1.46497139830729	0.832983706726909\\
%1.52898396038437	0.831658291457286\\
%1.57029012472938	0.830723804980439\\
%1.68318035333096	0.828285682732199\\
%1.71494888276599	0.827638190954774\\
%1.80418640939207	0.825673652567862\\
%1.90103014803876	0.823618090452261\\
%1.93389175045523	0.82287356364186\\
%2.07292177959537	0.819842490251656\\
%2.08472146952159	0.819597989949749\\
%2.22194686093952	0.816610848610701\\
%2.27246484684943	0.815577889447236\\
%2.38168555197616	0.813266175463235\\
%2.46865729220377	0.811557788944724\\
%2.55290806823952	0.809870809500898\\
%2.67986011438404	0.807537688442211\\
%2.73643999707467	0.806493761471492\\
%2.91405041275985	0.803517587939699\\
%2.93316627839004	0.803200464268962\\
%3.1440354715915	0.800055700016186\\
%3.18556209651232	0.799497487437186\\
%3.37006432927193	0.796967590290067\\
%3.48956376614648	0.795477386934673\\
%3.61234269970943	0.793882892768482\\
%3.8190585710609	0.791457286432161\\
%3.87203878181256	0.790812779903774\\
%4.15040475785048	0.787768975780609\\
%4.1842697283367	0.787437185929648\\
%4.44878283112758	0.784765017311661\\
%4.59868787237469	0.783417085427136\\
%4.76861169771447	0.781847740929349\\
%5.06814257181045	0.779396984924623\\
%5.11143348344017	0.779034544842204\\
%5.47890117959394	0.776312414537755\\
%5.62250614850656	0.775376884422111\\
%5.87278661318948	0.773714506485566\\
%6.27943026264805	0.771356783919598\\
%6.29498899022189	0.771265167165348\\
%6.74754405311069	0.768928973655419\\
%7.10130737416559	0.767336683417085\\
%7.23263389648354	0.766738709478193\\
%7.75259748862946	0.764663762843822\\
%8.13850273175486	0.763316582914573\\
%8.30994194935339	0.762713257291275\\
%8.90735463861044	0.76086322041245\\
%9.48316227349538	0.75929648241206\\
%9.54771611420806	0.759119985328333\\
%10.2341140210545	0.757456729993485\\
%10.9698579789238	0.755919368959483\\
%11.3272931135244	0.755276381909548\\
%11.7584955405216	0.754499175171242\\
%12.6038292967973	0.753184409073578\\
%13.5099352119803	0.75196722042179\\
%14.1182970845976	0.751256281407035\\
%14.4811822767453	0.750830367343022\\
%15.5222535742705	0.749759195749501\\
%16.6381688607613	0.748748762073522\\
%17.8343087693191	0.747787256662161\\
%18.6204256152688	0.747236180904523\\
%19.116440753857	0.746881721425277\\
%20.4907468981585	0.746041938090157\\
%21.9638537241655	0.745271806289422\\
%23.5428641432242	0.744562180267475\\
%25.2353917043477	0.743904218192764\\
%27.0495973046314	0.743289343186715\\
%27.2944626722211	0.74321608040201\\
%28.9942285388288	0.742696920529609\\
%31.0786618778201	0.742129984087883\\
%33.3129478793467	0.741592213439436\\
%35.7078596490046	0.741101267257848\\
%38.2749447851631	0.740652511288791\\
%41.0265810582719	0.740240370319516\\
%43.9760360930272	0.739859402403709\\
%47.1375313411672	0.739504280662996\\
%50.2603751897855	0.739195979899497\\
%50.5263106533568	0.739169172051591\\
%54.1587137807947	0.738842772136829\\
%58.052255160949	0.738529410863023\\
%62.2257083673023	0.738241525637873\\
%66.6991966303012	0.737979014777766\\
%71.4942898659758	0.737738598011171\\
%76.6341086800746	0.737517046570569\\
%82.1434358491943	0.737311175965356\\
%88.0488358164346	0.73711783990547\\
%94.3787827777538	0.736933925329772\\
%101.163797976621	0.736756533931747\\
%108.436596868961	0.73659140111361\\
%116.232246867985	0.73644115413532\\
%124.588336429501	0.736303939696114\\
%133.54515629299	0.736177922598179\\
%143.145893752348	0.736061283169679\\
%153.436840893001	0.735952215078937\\
%164.467617799466	0.735848923529838\\
%176.291411809595	0.735749623830267\\
%188.965233969121	0.735655547784882\\
%202.550193923067	0.735570145287659\\
%217.111794569451	0.735492449247995\\
%232.720247896041	0.735421439150584\\
%249.450813523032	0.735356099648679\\
%267.384161583995	0.73529541981261\\
%286.606761694825	0.735238392497132\\
%307.211299886176	0.735184013826039\\
%310.665562674577	0.735175879396985\\
%329.297125509715	0.735131056109527\\
%352.970730273065	0.73508280573708\\
%378.346261713193	0.735039256745462\\
%405.546073584083	0.734999857425386\\
%434.701315812503	0.734964057707583\\
%465.952566866468	0.734931308913955\\
%499.450511585514	0.734901063540734\\
%535.356667741073	0.734872775073384\\
%573.844164830239	0.734845963984944\\
%615.09857885805	0.734821335034412\\
%659.318827133354	0.734799230843078\\
%706.718127392749	0.734779649505922\\
%757.525025877192	0.734762589390173\\
%811.984499318401	0.734748049134914\\
%870.359136148517	0.734736027650756\\
%932.930402628468	0.734726524119594\\
%1000	0.73471953799442\\
%};
%\addlegendentry{$Oh = 0 $}

\end{axis}

%\end{tikzpicture}%
%\end{document}

==> texfigures/La0Lainf_linear/Linf_linear_paper.tex <==
%% This file was created by matlab2tikz.
%%
%%The latest updates can be retrieved from
%%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%%where you can also make suggestions and rate matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
%\begin{tikzpicture}

\begin{axis}[%
at=(referenceplot.south west), anchor=south west, xshift=.475\textwidth, yshift=.21\textwidth, 
width=0.3\textwidth,
height=0.09\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={$\lambda$},
ymin=0.7,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$d_c$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north east,
%xtick={0,.1,...,1},
%minor xtick={0,.05,...,1},
ytick={0,.2,...,2},
minor ytick={0,.1,...,2},
xticklabels=\empty,
ytick={0,.1,...,2},
minor ytick={0,.025,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1.05) {(b)};


\node[anchor=east,xshift=0.0cm,yshift=0.0cm] at (1,.76) {Unstable};
\node[anchor=west,xshift=0.0cm,yshift=0.0cm] at (10,.8) {Stable};



%\addplot[blue,dashed] table[row sep=crcr] {%
%%
%0	228\\
%0.724055857222019	0.1\\
%0.724024832897343	0.104020100502513\\
%0.724208449784016	0.108040201005025\\
%0.72457951410995	0.112060301507538\\
%0.725114421503913	0.11608040201005\\
%0.725792616532628	0.120100502512563\\
%0.726596145104347	0.124120603015075\\
%0.727509281780306	0.128140703517588\\
%0.728518217886098	0.1321608040201\\
%0.729610799262077	0.136180904522613\\
%0.730776304764986	0.140201005025126\\
%0.73168071434272	0.143131158633298\\
%0.732046705296443	0.144221105527638\\
%0.733494488436783	0.148241206030151\\
%0.734971677628417	0.152261306532663\\
%0.736379308747477	0.156281407035176\\
%0.73774360141303	0.160301507537688\\
%0.739101630981156	0.164321608040201\\
%0.740485743058068	0.168341708542714\\
%0.741924131704325	0.172361809045226\\
%0.743441321290044	0.176381909547739\\
%0.745058571528293	0.180402010050251\\
%0.746794220956946	0.184422110552764\\
%0.748663980879288	0.188442211055276\\
%0.750681189256462	0.192462311557789\\
%0.75285703208605	0.196482412060302\\
%0.755198527417729	0.200502512562814\\
%0.757549510573443	0.204522613065327\\
%0.759842552144322	0.208542713567839\\
%0.762119006956982	0.212562814070352\\
%0.764415618105329	0.216582914572864\\
%0.766764979558591	0.220603015075377\\
%0.769195928892487	0.224623115577889\\
%0.771733883562684	0.228643216080402\\
%0.774401131493908	0.232663316582915\\
%0.777217084662851	0.236683417085427\\
%0.780198502681	0.24070351758794\\
%0.783359692039778	0.244723618090452\\
%0.784282206133768	0.245809352104992\\
%0.78705469834612	0.248743718592965\\
%0.791025896560499	0.252763819095477\\
%0.794924222184132	0.25678391959799\\
%0.798784451905063	0.260804020100503\\
%0.802653805844156	0.264824120603015\\
%0.806574482363536	0.268844221105528\\
%0.810584077885813	0.27286432160804\\
%0.814715947450187	0.276884422110553\\
%0.818999517632827	0.280904522613065\\
%0.823460561296237	0.284924623115578\\
%0.828121441876483	0.28894472361809\\
%0.833001333479601	0.292964824120603\\
%0.83811642187285	0.296984924623116\\
%0.840665288561832	0.298876097512447\\
%0.843913146828297	0.301005025125628\\
%0.850087666264024	0.305025125628141\\
%0.856167732077582	0.309045226130653\\
%0.862221235776327	0.313065326633166\\
%0.868309084635343	0.317085427135678\\
%0.874485752835008	0.321105527638191\\
%0.880799751856328	0.325125628140704\\
%0.887294036655167	0.329145728643216\\
%0.894006361136564	0.333165829145729\\
%0.900969593994845	0.337185929648241\\
%0.901101825166502	0.337257694451823\\
%0.909518612865543	0.341206030150754\\
%0.918449485899808	0.345226130653266\\
%0.927761251562034	0.349246231155779\\
%0.937252506763983	0.353266331658291\\
%0.946555682588116	0.357286432160804\\
%0.95576114802018	0.361306532663317\\
%0.964961120264695	0.365326633165829\\
%0.96588322411587	0.36571818018514\\
%0.975990657911231	0.369346733668342\\
%0.987393969084934	0.373366834170854\\
%0.999056372046701	0.377386934673367\\
%1.01104715590127	0.381407035175879\\
%1.02342661945459	0.385427135678392\\
%1.03532184329566	0.389151076834371\\
%1.0364217971193	0.389447236180904\\
%1.05223951186243	0.393467336683417\\
%1.06866123877766	0.39748743718593\\
%1.085633905805	0.401507537688442\\
%1.10234401142458	0.405527638190955\\
%1.10975249641207	0.407320958393379\\
%1.12047117186077	0.409547738693467\\
%1.13985036695374	0.41356783919598\\
%1.15924158715355	0.417587939698493\\
%1.17881391434949	0.421608040201005\\
%1.18953406737032	0.423749876761683\\
%1.20062123158765	0.425628140703518\\
%1.22519233232122	0.42964824120603\\
%1.25043109418015	0.433668341708543\\
%1.27505124071301	0.437467222265799\\
%1.27677040564269	0.437688442211055\\
%1.30980025509504	0.441708542713568\\
%1.3439696675226	0.44572864321608\\
%1.36671635646201	0.448289944236063\\
%1.38261747505684	0.449748743718593\\
%1.42721910798589	0.453768844221106\\
%1.46497139830729	0.457273592115478\\
%1.47203441043258	0.457788944723618\\
%1.52723786191194	0.461809045226131\\
%1.57029012472938	0.464953541848648\\
%1.58643481223677	0.465829145728643\\
%1.66224738209234	0.469849246231156\\
%1.68318035333096	0.470925877812579\\
%1.76869307645787	0.473869346733668\\
%1.80418640939207	0.475036425226474\\
%1.93389175045523	0.477042575844673\\
%2.07292177959537	0.477055272716883\\
%2.22194686093952	0.475310514031613\\
%2.2938866381665	0.473869346733668\\
%2.38168555197616	0.472021887850385\\
%2.46320441408005	0.469849246231156\\
%2.55290806823952	0.467379949215994\\
%2.60332729321266	0.465829145728643\\
%2.73192050338893	0.461809045226131\\
%2.73643999707467	0.461665639727851\\
%2.85418555865872	0.457788944723618\\
%2.93316627839004	0.45522232482724\\
%2.97856183796817	0.453768844221106\\
%3.10673413915381	0.449748743718593\\
%3.1440354715915	0.448560114721912\\
%3.23070252121237	0.44572864321608\\
%3.34933334966733	0.441708542713568\\
%3.37006432927193	0.44096948114963\\
%3.45537795822305	0.437688442211055\\
%3.55667665482829	0.433668341708543\\
%3.61234269970943	0.431378298935945\\
%3.65340434548459	0.42964824120603\\
%3.7454315107311	0.425628140703518\\
%3.836016032798	0.421608040201005\\
%3.87203878181256	0.419967315263732\\
%3.92502330393417	0.417587939698493\\
%4.01336442172351	0.41356783919598\\
%4.1022854831389	0.409547738693467\\
%4.15040475785048	0.407380529638878\\
%4.1934416333339	0.405527638190955\\
%4.28804306009529	0.401507537688442\\
%4.38500604106199	0.39748743718593\\
%4.44878283112758	0.394752712921315\\
%4.48099526870894	0.393467336683417\\
%4.57699665869992	0.389447236180904\\
%4.6703132389158	0.385427135678392\\
%4.76118230463044	0.381407035175879\\
%4.76861169771447	0.38106202320976\\
%4.85572227769865	0.377386934673367\\
%4.94894946064964	0.373366834170854\\
%5.04084320326991	0.369346733668342\\
%5.11143348344017	0.366215284470917\\
%5.13403821820143	0.365326633165829\\
%5.2341971507008	0.361306532663317\\
%5.3353007834681	0.357286432160804\\
%5.43841051532823	0.353266331658291\\
%5.47890117959394	0.351707047490736\\
%5.55150062468182	0.349246231155779\\
%5.6676893918319	0.345226130653266\\
%5.78009133622048	0.341206030150754\\
%5.87278661318948	0.337766943223353\\
%5.88956196235189	0.337185929648241\\
%5.99946108014829	0.333165829145729\\
%6.10625570142965	0.329145728643216\\
%6.2103892785624	0.325125628140704\\
%6.29498899022189	0.321776530192268\\
%6.31325455925933	0.321105527638191\\
%6.41872179204893	0.317085427135678\\
%6.52349278355038	0.313065326633166\\
%6.62851232700562	0.309045226130653\\
%6.73487432383374	0.305025125628141\\
%6.74754405311069	0.304545944036368\\
%6.84982557579608	0.301005025125628\\
%6.96712861138827	0.296984924623116\\
%7.08013068685349	0.292964824120603\\
%7.18871740741134	0.28894472361809\\
%7.23263389648354	0.287226542087562\\
%7.29769168027978	0.284924623115578\\
%7.4058731613055	0.280904522613065\\
%7.51042583300554	0.276884422110553\\
%7.61191736435983	0.27286432160804\\
%7.71103035360329	0.268844221105528\\
%7.75259748862946	0.267103359528676\\
%7.81351655051865	0.264824120603015\\
%7.91900164991646	0.260804020100503\\
%8.0250044248735	0.25678391959799\\
%8.13289203514827	0.252763819095477\\
%8.24371444145999	0.248743718592965\\
%8.30994194935339	0.246238214969845\\
%8.35538455359942	0.244723618090452\\
%8.46772199125612	0.24070351758794\\
%8.57427605311702	0.236683417085427\\
%8.67545574090363	0.232663316582915\\
%8.77177900321295	0.228643216080402\\
%8.86388174140686	0.224623115577889\\
%8.90735463861044	0.222621758040542\\
%8.95782102520019	0.220603015075377\\
%9.05400807039251	0.216582914572864\\
%9.14852997432574	0.212562814070352\\
%9.24275377558065	0.208542713567839\\
%9.33825580899446	0.204522613065327\\
%9.43684764048214	0.200502512562814\\
%9.53565166094207	0.196482412060302\\
%9.54771611420806	0.195941467842281\\
%9.63838639320454	0.192462311557789\\
%9.73545819276207	0.188442211055276\\
%9.82572709890461	0.184422110552764\\
%9.90976435594244	0.180402010050251\\
%9.98827749192552	0.176381909547739\\
%10.0621242175238	0.172361809045226\\
%10.1323285090873	0.168341708542714\\
%10.2000995639998	0.164321608040201\\
%10.2341140210545	0.16223824026737\\
%10.2705120718096	0.160301507537688\\
%10.3454378454843	0.156281407035176\\
%10.4232163487066	0.152261306532663\\
%10.5053956759989	0.148241206030151\\
%10.5863134909339	0.144221105527638\\
%10.6640792843235	0.140201005025126\\
%10.7381060880928	0.136180904522613\\
%10.80772801898	0.1321608040201\\
%10.8721893337994	0.128140703517588\\
%10.9306318501072	0.124120603015075\\
%10.9698579789238	0.121025108045097\\
%10.9833708600277	0.120100502512563\\
%11.0312930625238	0.11608040201005\\
%11.0688611141386	0.112060301507538\\
%11.0944855899068	0.108040201005025\\
%11.1063561554998	0.104020100502513\\
%11.1024093009652	0.1\\
%};
%\addlegendentry{$Oh \rightarrow \infty$}

\addplot[blue] table[row sep=crcr] {%
%
0	230\\
0.001	0.846779886996074\\
0.00107189131920513	0.846781063473459\\
0.00114895100018731	0.846782404129315\\
0.00123155060329283	0.84678390901672\\
0.00132008840083142	0.846785578195317\\
0.00141499129743458	0.84678741173132\\
0.00151671688847092	0.846789409697513\\
0.00162575566644379	0.846791572173267\\
0.00174263338600965	0.84679389924454\\
0.00186791359902078	0.846796362913818\\
0.00200220037181558	0.846798905677072\\
0.00214614119785841	0.846801566504072\\
0.00230043011977292	0.84680438979552\\
0.0024658110758226	0.846807419998541\\
0.00264308148697411	0.84681070161346\\
0.00283309610183932	0.846814279202245\\
0.00303677111803546	0.846818197398607\\
0.00325508859983506	0.84682247269243\\
0.00348910121340677	0.846826918318695\\
0.0037399373024788	0.846831552210054\\
0.00400880632889846	0.846836449451149\\
0.00429700470432084	0.846841685263859\\
0.0046059220411451	0.846847335026508\\
0.004937047852839	0.846853474298046\\
0.00529197873595844	0.846860178847233\\
0.00567242606849198	0.846867520474095\\
0.00608022426164943	0.846875256279855\\
0.00651733960488242	0.846883295341908\\
0.00698587974678525	0.846891759208433\\
0.00748810385759002	0.846900769823964\\
0.00802643352225717	0.84691044958221\\
0.00860346441668451	0.84692092139304\\
0.00922197882333432	0.846932308763818\\
0.00988495904662559	0.84694473589529\\
0.0105956017927762	0.846958045788562\\
0.0113573335834311	0.84697187516115\\
0.0121738272773966	0.846986392392098\\
0.013049019780144	0.84700177847931\\
0.0139871310264724	0.847018215652281\\
0.0149926843278605	0.847035887546993\\
0.0160705281826164	0.84705497941828\\
0.0172258596539879	0.847075678390589\\
0.0184642494289554	0.847098016922539\\
0.0197916686785356	0.847121394783576\\
0.0212145178491063	0.847145913330414\\
0.0227396575235793	0.847171789650721\\
0.0243744415012222	0.847199243906824\\
0.0261267522556333	0.847228499743049\\
0.0280050389418363	0.847259784772162\\
0.0300183581357559	0.847293331144589\\
0.0321764175025074	0.847329350712126\\
0.0344896226040576	0.847367485545526\\
0.0369691270719503	0.847407614911381\\
0.0396268863870148	0.847449838565362\\
0.042475715525369	0.847494262422067\\
0.0455293507486695	0.847540999278306\\
0.0488025158365443	0.847590169613705\\
0.0523109930805626	0.847641902478569\\
0.0560716993820546	0.847696336480725\\
0.0590281234571978	0.847738693467337\\
0.0601027678207038	0.847753095512333\\
0.0644236350872137	0.847810436472462\\
0.0690551352016233	0.84787072720076\\
0.0740195999691564	0.847933490409632\\
0.0793409666579749	0.84799825370031\\
0.0850448934180268	0.848064549460345\\
0.0911588829975082	0.848131914451261\\
0.097712415353465	0.848199889081904\\
0.104737089795945	0.848269611155893\\
0.112266777351081	0.848345064536993\\
0.120337784077759	0.848424601790874\\
0.128989026125331	0.848506120286961\\
0.138262217376466	0.848587485244697\\
0.148202070579886	0.848666522769709\\
0.158856512942805	0.848741010947618\\
0.17027691722259	0.848808668794779\\
0.182518349431904	0.848868557683328\\
0.195639834351706	0.848932266616634\\
0.209704640132323	0.848998946813237\\
0.224780583354873	0.849063503413572\\
0.240940356023953	0.849120651207543\\
0.258261876068268	0.849164884209948\\
0.276828663039207	0.849190442099046\\
0.296730240818887	0.849191273005027\\
0.318062569279412	0.849161112517586\\
0.340928506974681	0.849113145526953\\
0.365438307095726	0.849054569488167\\
0.391710149080926	0.848977557747615\\
0.419870708444391	0.848873819881265\\
0.45005576757005	0.848734552318806\\
0.482410870416537	0.848550398721188\\
0.517092024289676	0.848311422749884\\
0.554266452066311	0.848007096504076\\
0.583172303948993	0.847738693467337\\
0.594113398496503	0.847626604663786\\
0.636824994471859	0.847161818449688\\
0.682607183427239	0.846629819342032\\
0.73168071434272	0.846024127634264\\
0.784282206133768	0.845338220539912\\
0.840665288561832	0.844565707070855\\
0.899865180033446	0.843718592964824\\
0.901101825166502	0.843698934418944\\
0.96588322411587	0.84264905461689\\
1.03532184329566	0.84148354649417\\
1.10975249641207	0.840179681157534\\
1.13674601167369	0.839698492462312\\
1.18953406737032	0.838656343438362\\
1.27505124071301	0.836953671468306\\
1.33935152514486	0.835678391959799\\
1.36671635646201	0.835080416463742\\
1.46497139830729	0.832983706726909\\
1.52898396038437	0.831658291457286\\
1.57029012472938	0.830723804980439\\
1.68318035333096	0.828285682732199\\
1.71494888276599	0.827638190954774\\
1.80418640939207	0.825673652567862\\
1.90103014803876	0.823618090452261\\
1.93389175045523	0.82287356364186\\
2.07292177959537	0.819842490251656\\
2.08472146952159	0.819597989949749\\
2.22194686093952	0.816610848610701\\
2.27246484684943	0.815577889447236\\
2.38168555197616	0.813266175463235\\
2.46865729220377	0.811557788944724\\
2.55290806823952	0.809870809500898\\
2.67986011438404	0.807537688442211\\
2.73643999707467	0.806493761471492\\
2.91405041275985	0.803517587939699\\
2.93316627839004	0.803200464268962\\
3.1440354715915	0.800055700016186\\
3.18556209651232	0.799497487437186\\
3.37006432927193	0.796967590290067\\
3.48956376614648	0.795477386934673\\
3.61234269970943	0.793882892768482\\
3.8190585710609	0.791457286432161\\
3.87203878181256	0.790812779903774\\
4.15040475785048	0.787768975780609\\
4.1842697283367	0.787437185929648\\
4.44878283112758	0.784765017311661\\
4.59868787237469	0.783417085427136\\
4.76861169771447	0.781847740929349\\
5.06814257181045	0.779396984924623\\
5.11143348344017	0.779034544842204\\
5.47890117959394	0.776312414537755\\
5.62250614850656	0.775376884422111\\
5.87278661318948	0.773714506485566\\
6.27943026264805	0.771356783919598\\
6.29498899022189	0.771265167165348\\
6.74754405311069	0.768928973655419\\
7.10130737416559	0.767336683417085\\
7.23263389648354	0.766738709478193\\
7.75259748862946	0.764663762843822\\
8.13850273175486	0.763316582914573\\
8.30994194935339	0.762713257291275\\
8.90735463861044	0.76086322041245\\
9.48316227349538	0.75929648241206\\
9.54771611420806	0.759119985328333\\
10.2341140210545	0.757456729993485\\
10.9698579789238	0.755919368959483\\
11.3272931135244	0.755276381909548\\
11.7584955405216	0.754499175171242\\
12.6038292967973	0.753184409073578\\
13.5099352119803	0.75196722042179\\
14.1182970845976	0.751256281407035\\
14.4811822767453	0.750830367343022\\
15.5222535742705	0.749759195749501\\
16.6381688607613	0.748748762073522\\
17.8343087693191	0.747787256662161\\
18.6204256152688	0.747236180904523\\
19.116440753857	0.746881721425277\\
20.4907468981585	0.746041938090157\\
21.9638537241655	0.745271806289422\\
23.5428641432242	0.744562180267475\\
25.2353917043477	0.743904218192764\\
27.0495973046314	0.743289343186715\\
27.2944626722211	0.74321608040201\\
28.9942285388288	0.742696920529609\\
31.0786618778201	0.742129984087883\\
33.3129478793467	0.741592213439436\\
35.7078596490046	0.741101267257848\\
38.2749447851631	0.740652511288791\\
41.0265810582719	0.740240370319516\\
43.9760360930272	0.739859402403709\\
47.1375313411672	0.739504280662996\\
50.2603751897855	0.739195979899497\\
50.5263106533568	0.739169172051591\\
54.1587137807947	0.738842772136829\\
58.052255160949	0.738529410863023\\
62.2257083673023	0.738241525637873\\
66.6991966303012	0.737979014777766\\
71.4942898659758	0.737738598011171\\
76.6341086800746	0.737517046570569\\
82.1434358491943	0.737311175965356\\
88.0488358164346	0.73711783990547\\
94.3787827777538	0.736933925329772\\
101.163797976621	0.736756533931747\\
108.436596868961	0.73659140111361\\
116.232246867985	0.73644115413532\\
124.588336429501	0.736303939696114\\
133.54515629299	0.736177922598179\\
143.145893752348	0.736061283169679\\
153.436840893001	0.735952215078937\\
164.467617799466	0.735848923529838\\
176.291411809595	0.735749623830267\\
188.965233969121	0.735655547784882\\
202.550193923067	0.735570145287659\\
217.111794569451	0.735492449247995\\
232.720247896041	0.735421439150584\\
249.450813523032	0.735356099648679\\
267.384161583995	0.73529541981261\\
286.606761694825	0.735238392497132\\
307.211299886176	0.735184013826039\\
310.665562674577	0.735175879396985\\
329.297125509715	0.735131056109527\\
352.970730273065	0.73508280573708\\
378.346261713193	0.735039256745462\\
405.546073584083	0.734999857425386\\
434.701315812503	0.734964057707583\\
465.952566866468	0.734931308913955\\
499.450511585514	0.734901063540734\\
535.356667741073	0.734872775073384\\
573.844164830239	0.734845963984944\\
615.09857885805	0.734821335034412\\
659.318827133354	0.734799230843078\\
706.718127392749	0.734779649505922\\
757.525025877192	0.734762589390173\\
811.984499318401	0.734748049134914\\
870.359136148517	0.734736027650756\\
932.930402628468	0.734726524119594\\
1000	0.73471953799442\\
};
%\addlegendentry{$Oh = 0 $}

\end{axis}

\end{tikzpicture}%
%\end{document}

==> texfigures/Nonlinear/ReCa_nonlin_paper3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(refcorner.south west), anchor=south west, xshift=.45\textwidth, yshift=\ydesp, 
width=.3\textwidth,
height=.3\textwidth,
%%%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re$},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Ca$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5},
ytick={1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5},
legend style={at={(0.02,0.02)},anchor=south west,draw=none,fill=none},
clip=false
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(d)};

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.7,.8) {Nonlinear};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.4,.45) {Linear};

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.64,0) {$\Re_*$};
\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,.77) {$\Ca_*$};
%\node[anchor=north west,xshift=0.0cm,yshift=0.0cm,rotate=45,red] at (rel axis cs:.51,.73) {Stable/Unstable};
%\node[anchor=north west,xshift=0.0cm,yshift=0.0cm,rotate=45,red] at (rel axis cs:.51,.83) {Stable};


\addplot [mark=*, mark size=1pt, only marks, blue,forget plot]
  table[row sep=crcr]{%
0.0472403864476336	0.472403864476336\\
0.424776822251106	0.424776822251106\\
3.52745221696744	0.352745221696744\\
24.19	0.2419\\
47.58	0.04758\\
42.88	0.004288\\
38.262	0.00038262\\
};



\addplot [color=red,-,smooth]
  table[row sep=crcr]{%
3.64895009051807	0.373653445821871\\
4.02449669975303	0.341326309501879\\
4.42258658348829	0.310664518518845\\
4.84321567158003	0.281777453835101\\
5.28634557561285	0.254732936921457\\
5.75192411790922	0.22956190587026\\
6.23990794283952	0.20626330741545\\
6.75028693948867	0.184809013970631\\
7.28311022341266	0.165148608778036\\
7.8385134600673	0.147213916315688\\
8.41674736251394	0.130923187585036\\
9.01820725998348	0.116184879586004\\
9.64346371053711	0.102900994382807\\
10.2932942192224	0.0909699652391245\\
10.9687162218662	0.0802890952274681\\
11.6710216034523	0.070756567607197\\
12.401813138921	0.062273057407853\\
13.1630433738985	0.0547429804561495\\
13.957056604814	0.0480754200198034\\
14.7866347745308	0.0421847728076646\\
15.6550482745267	0.036991155753416\\
16.5661128425976	0.0324206132776998\\
17.524253972267	0.0284051619815197\\
18.5345805145506	0.0248827063264449\\
19.6029694645016	0.0217968550990852\\
20.7360555797686	0.0190965644531661\\
21.9378009341651	0.0167332117604279\\
23.2078821022969	0.0146615149111776\\
24.5449049647761	0.0128428619062658\\
25.9464878409525	0.0112443966813256\\
27.4091226909554	0.00983806833659347\\
28.9280376161442	0.00859984838234565\\
30.4970651279251	0.0075090844625903\\
32.108521490167	0.00654796532786644\\
33.7531032357519	0.00570107680592215\\
35.4198076597347	0.00495503245908865\\
37.0958846375941	0.00429816574467222\\
38.7668274371385	0.00372027298397837\\
40.4164102123434	0.00321239843204703\\
42.0267795120217	0.002766654329382\\
43.5786063362401	0.00237607009154958\\
45.0513039711145	0.00203446581747925\\
46.423314989715	0.00173634612391324\\
47.6724684123282	0.00147681098236751\\
48.7764050974722	0.00125148077850734\\
49.713066052132	0.00105643325777607\\
50.4612346189699	0.000888150386025532\\
51.0011195822043	0.000743473456211275\\
51.3149623421809	0.000619565025016598\\
51.387647692	0.00051387647692\\
51.387647692	0.0001\\
};
\addlegendentry{$\lambda=0.3$}


\addplot [color=red,[-,smooth,forget plot]
  table[row sep=crcr]{%
3.64895009051807	0.373653445821871\\
4.02449669975303	0.341326309501879\\
};

%\addplot [color=red, dashed,thin,forget plot]
%  table[row sep=crcr]{%
%3.65141686763666e-3	0.373906044445467e-3\\
%3.65141686763666e+3	0.373906044445467e+3\\};


\addplot [color=blue,smooth]
  table[row sep=crcr]{%
0.01	0.472403864476335\\
0.0472403864476336	0.472403864476335\\
0.0625958498229749	0.472168010682415\\
0.0825770629167742	0.46985242506626\\
0.108505186225252	0.465697126161813\\
0.142073838168178	0.459958019014621\\
0.185458037847646	0.452898375234765\\
0.241457398918853	0.44478142342016\\
0.313685225600957	0.435864207623951\\
0.406819421935585	0.426392779359904\\
0.526937054661596	0.416598712358301\\
0.681962708433578	0.406696870906252\\
0.882272452524296	0.396884322336709\\
1.1415117754642	0.387340260938001\\
1.47770939894669	0.378226802242757\\
1.91480264031237	0.369690510891074\\
2.48473868130633	0.361864539550892\\
3.23038678188616	0.354871278443473\\
4.20878257889861	0.348757726652103\\
5.48425330198078	0.342796100353861\\
7.12255938813174	0.3358191568083\\
9.18755991855363	0.32675375912581\\
11.7299941005781	0.314680058522769\\
14.7712374338484	0.298909231552258\\
18.2829138486499	0.279073681908961\\
22.1651853416951	0.255208924276457\\
26.2319604118971	0.227827559735279\\
30.2805906908255	0.198376796801352\\
34.1521239535395	0.168770007258794\\
37.7037437545613	0.140544238451866\\
40.8186103548219	0.114772490890495\\
43.4142736833501	0.0920795423171116\\
45.4465635431906	0.0727080809607043\\
46.9091264813745	0.0566095886165422\\
47.829264484994	0.0435388923153647\\
48.2528248969512	0.0331327464836863\\
48.231818612826	0.0249815483238405\\
47.8305012841195	0.0186870895676269\\
47.1210735643089	0.0138868240073766\\
46.1788291912049	0.0102655374859226\\
45.078214354473	0.0075588634562207\\
43.889949853116	0.00555144320392311\\
42.679233066534	0.00407200632028672\\
41.504942702904	0.00298705126220137\\
40.4197170272944	0.00219425525090493\\
39.4707614930696	0.00161629415761596\\
38.7012574490271	0.00119542131247054\\
38.1522828749546	0.000888929805597952\\
37.8652138337247	0.000665485156251698\\
37.8846497936188	0.000502241108128014\\
38.262	0.00038262\\
38.262	0.0001\\
};
\addlegendentry{$\lambda=3$}

\addplot [mark=*, mark size=1pt, only marks, red,forget plot]
  table[row sep=crcr]{%
3.6949788058925	0.36949788058925\\
9.8644436344156	0.098644436344156\\
20.232437664895	0.020232437664895\\
38.40290479267	0.003840290479267\\
51.387647692	0.00051387647692\\
};



\end{axis}
\end{tikzpicture}%

==> texfigures/Nonlinear/WeLa_nonlin_paper3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(refcorner.south west), anchor=south west, xshift=.0\textwidth, yshift=\ydesp, 
width=0.3\textwidth,
height=0.3\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={$\La$},
ylabel={$\We$},,
xtick={1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5},
ytick={1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5},
legend style={at={(0.02,0.02)},anchor=south west,draw=none,fill=none}
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(c)};

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.7,.8) {Nonlinear};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:.45,.5) {Linear};

%\node[anchor=north west,xshift=0.0cm,yshift=0.0cm,red] at (rel axis cs:.14,.35) {Stable};
%\node[anchor=north west,xshift=0.0cm,yshift=0.0cm,red] at (rel axis cs:.32,.35) {Stable/Unstable};





\addplot [mark=*, mark size=1pt, only marks, blue,forget plot]
  table[row sep=crcr]{%
0.1	0.0223165411172176\\
1	0.180435348721748\\
10	1.24429191429885\\
100	5.851561\\
1000	2.2638564\\
10000	0.18386944\\
100000	0.01463980644\\
};
\addplot [mark=*, mark size=1pt, only marks, red,forget plot]
  table[row sep=crcr]{%
10	1.36528683759948\\
100	0.973072482165624\\
1000	0.409351533863862\\
10000	0.147478309651488\\
100000	0.0264069033531711\\
};



\addplot [color=red,[-,forget plot]
  table[row sep=crcr]{%
9.7656	1.3634427749541\\
11.7907603009749	1.37366660612919\\
};

%\addplot [color=red,[-,forget plot]
\addplot [color=red,-]
  table[row sep=crcr]{%
9.7656	1.3634427749541\\
11.7907603009749	1.37366660612919\\
14.2358921597286	1.37394073156729\\
17.1880879951962	1.36470898031208\\
20.7525011861455	1.34660633405761\\
25.0560914978637	1.32042266292836\\
30.252147223991	1.28706405025802\\
36.5257451163145	1.24751387330573\\
44.1003425781281	1.20279552097369\\
53.2457369265162	1.15393826454974\\
64.2876752221389	1.10194739379827\\
77.6194569561688	1.0477793245828\\
93.7159428670051	0.992322005108778\\
113.150468862611	0.93638061731874\\
136.615267500407	0.880668301260489\\
164.946124411287	0.825801429129732\\
199.152147897545	0.772298821561494\\
240.45171205909	0.720584226160771\\
290.315853695397	0.670991358516605\\
350.520668724433	0.623770828553496\\
423.210574410913	0.579098329050263\\
510.974690722226	0.537083537984592\\
616.939061416661	0.497779272687534\\
744.877999659241	0.461190523827412\\
899.348524151283	0.427283084929534\\
1085.8526742139	0.395987421883486\\
1311.03348527778	0.367089868589498\\
1582.91160517142	0.340262709499677\\
1911.17097917257	0.315226824965036\\
2307.50377955305	0.29175260177086\\
2786.02686555907	0.269652822079694\\
3363.78460759025	0.248776737497632\\
4061.35598552117	0.229005037906707\\
4903.5875852185	0.210245485446668\\
5920.47860163714	0.192429033985241\\
7148.24937115533	0.175506296648662\\
8630.63149288186	0.15944426061762\\
10420.4254913794	0.144223180788938\\
12581.3815027262	0.129833612795102\\
15190.4699715086	0.116273571486918\\
18340.6232380207	0.103545823146953\\
22144.0456674441	0.0916553379620995\\
26736.2102235065	0.080606943041595\\
32280.683839379	0.0704032249078944\\
38974.953459252	0.0610427334241741\\
47057.4602666187	0.0525185363234907\\
56816.0926493357	0.044817165006163\\
68598.4404098365	0.037917978646426\\
82824.1754621416	0.0317929559272591\\
100000	0.0264069033531711\\
};


\addlegendentry{$\lambda=0.3$}


\addplot [color=blue]
  table[row sep=crcr]{%
0.1	0.0223165411172176\\
0.132571136559011	0.0295557578878893\\
0.175751062485479	0.0387990332662955\\
0.232995181051537	0.0505305533987523\\
0.308884359647748	0.0653480011576391\\
0.409491506238043	0.0839936440154265\\
0.542867543932386	0.107395765586457\\
0.719685673001152	0.136724162299901\\
0.954095476349994	0.173464864016704\\
1.2648552168553	0.219521298465897\\
1.67683293681101	0.277352099594689\\
2.22299648252619	0.350160104436451\\
2.94705170255181	0.442153468972103\\
3.90693993705462	0.558909300607673\\
5.17947467923121	0.707884366352657\\
6.866488450043	0.899138818815203\\
9.10298177991522	1.14637148715484\\
12.0679264063933	1.46784544418966\\
15.9985871960606	1.8799806452718\\
21.2095088792019	2.39189188803944\\
28.1176869797423	3.00206974058102\\
37.2759372031494	3.69119523004165\\
49.4171336132383	4.41525923042756\\
65.5128556859551	5.10228008376705\\
86.8511373751353	5.6567531074423\\
115.139539932645	5.97636352771496\\
152.641796717523	6.00696658649881\\
202.358964772516	5.76385420754209\\
268.269579527972	5.29904395276913\\
355.648030622313	4.68485358511147\\
471.486636345739	3.9975664507927\\
625.055192527398	3.3043324214841\\
828.642772854684	2.65550635247195\\
1098.54114198756	2.08243319593525\\
1456.34847750124	1.59874861443239\\
1930.69772888325	1.20490550742302\\
2559.54792269953	0.893812861560835\\
3393.22177189533	0.654362055626203\\
4498.43266896944	0.474050502118332\\
5963.62331659465	0.34074006715571\\
7906.0432109077	0.243652563832607\\
10481.1313415469	0.173790106791917\\
13894.9549437314	0.123977391488305\\
18420.6996932672	0.0886911763272322\\
24420.5309454865	0.0637963611979013\\
32374.5754281765	0.0462643079739761\\
42919.3426012878	0.0339147013991515\\
56898.6602901829	0.0251987377446402\\
75431.2006335462	0.0190272284933888\\
100000	0.01463980644\\
};
\addlegendentry{$\lambda=3$}



%\addplot [color=red, thin, dashed]
%  table[row sep=crcr]{%
%9.7656	1e+5\\
%9.7656	1e-5\\
%};

\end{axis}
%\end{tikzpicture}%

==> texfigures/Nonlinear/mu_03_def_paperWe.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
name=refcorner,
width=0.3\textwidth,
height=0.3\textwidth,
%%at={(0.917in,0.642in)},
scale only axis,
point meta min=-1,
point meta max=5,
colormap/\mapacolor,
xmode=log,
xmin=1e-3,
xmax=1e3,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
%ultra thin,
%colorbar sampled line={scatter,samples=7,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-1,1,3,5},},,
colorbar sampled line={scatter,samples=7,scatter/use mapped color={draw=mapped color, fill=mapped color},only marks,mark=-,},colorbar style={ytick={-1,1,3,5},},,
colorbar,
colorbar style={title={$\log_{10} \La$},xshift=-.025\textwidth},
xlabel=$\We$,
ylabel=$d_c$,
ytick={0,.2,...,1},
minor ytick={0,.05,...,1},
xtick={1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};

\node[anchor=south west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.1,.05) {Unstable};
\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.9,.9) {Stable};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
%
\\
};
%%%\addlegendentry{data1}

\addplot[contour prepared, contour/labels=false] table[row sep=crcr, x expr=10*\thisrow{x}^2, meta expr=1] {%
x y\\
0.0001	0.14604625958442\\
0.01	0.14604625958442\\
0.0102920052719443	0.146045776921477\\
0.0105925372517729	0.146045262971285\\
0.0109018449238513	0.146044721354776\\
0.0112201845430196	0.146044145051454\\
0.0115478198468946	0.146043536552425\\
0.0118850222743702	0.146042890830474\\
0.0122320711904993	0.146042206062479\\
0.0125892541179417	0.146041482185605\\
0.0129568669751702	0.146040714410411\\
0.0133352143216332	0.146039902655828\\
0.0137246096100756	0.146039042164896\\
0.0141253754462275	0.146038129989029\\
0.0145378438560766	0.146037163992686\\
0.0149623565609443	0.146036141025655\\
0.0153992652605949	0.146035057368454\\
0.0158489319246111	0.146033910067657\\
0.0163117290922784	0.146032694130716\\
0.0167880401812256	0.146031406569531\\
0.0172782598050786	0.146030043012633\\
0.0177827941003892	0.146028597446216\\
0.0183020610631106	0.146027067519554\\
0.018836490894898	0.146025446458531\\
0.0193865263595221	0.14602372921484\\
0.0199526231496888	0.14602191074397\\
0.0205352502645715	0.146019984578429\\
0.0211348903983665	0.146017943758766\\
0.0217520403401952	0.146015782739019\\
0.0223872113856834	0.146013493720113\\
0.0230409297605585	0.146011069017276\\
0.0237137370566166	0.146008500514949\\
0.0244061906804198	0.146005780575014\\
0.0251188643150958	0.14600289912443\\
0.0258523483956219	0.145999847311485\\
0.0266072505979881	0.145996615149753\\
0.0273841963426436	0.145993191179633\\
0.0281838293126445	0.145989564834741\\
0.0290068119869315	0.145985723784715\\
0.0298538261891796	0.145981655722346\\
0.0307255736526745	0.14597734686153\\
0.0316227766016838	0.14597278303914\\
0.0325461783498046	0.145967949570349\\
0.0334965439157828	0.145962829664708\\
0.0344746606573149	0.145957407550477\\
0.0354813389233576	0.145951664413133\\
0.0365174127254838	0.145945581867671\\
0.0375837404288444	0.145939139634166\\
0.0386812054633052	0.14593231683898\\
0.0398107170553497	0.145925090562468\\
0.0409732109813542	0.145917437377135\\
0.0421696503428582	0.145909332094267\\
0.0434010263644744	0.145900747845348\\
0.0446683592150963	0.145891656734436\\
0.0459726988530872	0.145882028716031\\
0.0473151258961481	0.145871832342773\\
0.0486967525165863	0.145861034101805\\
0.0501187233627272	0.145849598699752\\
0.0515822165072306	0.145837488591749\\
0.0530884444230988	0.14582466425433\\
0.0546386549881854	0.145811083640094\\
0.0562341325190349	0.145796702483651\\
0.0578761988349121	0.145781473817077\\
0.059566214352901	0.145765348077944\\
0.0613055792149821	0.14574827258359\\
0.0630957344480193	0.145730191893696\\
0.0649381631576211	0.145711047190687\\
0.0668343917568615	0.145690776343342\\
0.0687859912308807	0.145669313598534\\
0.0707945784384138	0.145646589434009\\
0.0728618174513228	0.145622530401026\\
0.0749894209332456	0.145597058826287\\
0.0771791515585013	0.145570092548469\\
0.0794328234724281	0.145541544744209\\
0.081752303794365	0.145511323749606\\
0.0841395141645195	0.145479332567406\\
0.0865964323360065	0.145445468854006\\
0.0891250938133746	0.145409624426324\\
0.0917275935389779	0.14537168502566\\
0.0944060876285924	0.145331530017671\\
0.0971627951577106	0.145289032034705\\
0.1	0.145244056629703\\
0.102920052719443	0.145196461937477\\
0.105925372517729	0.145146098199087\\
0.109018449238513	0.145092807538984\\
0.112201845430196	0.145036423380049\\
0.115478198468946	0.14497677013643\\
0.118850222743702	0.144913662743039\\
0.122320711904993	0.14484690615638\\
0.125892541179417	0.144776294976596\\
0.129568669751702	0.144701612857481\\
0.133352143216332	0.144622632071862\\
0.137246096100756	0.144539113002457\\
0.141253754462275	0.144450803658659\\
0.145378438560766	0.144357439003629\\
0.149623565609443	0.144258740600198\\
0.153992652605949	0.144154415911666\\
0.158489319246111	0.144044157860303\\
0.163117290922784	0.143927644214251\\
0.167880401812256	0.143804537064754\\
0.172782598050786	0.143674482252277\\
0.177827941003892	0.143537108866276\\
0.183020610631106	0.143392028706939\\
0.18836490894898	0.143238835781026\\
0.193865263595221	0.143077105810001\\
0.199526231496888	0.142906395821967\\
0.205352502645715	0.142726243681302\\
0.211348903983665	0.142536167793954\\
0.217520403401952	0.142335666753772\\
0.223872113856834	0.142124219100955\\
0.230409297605585	0.141901283206485\\
0.237137370566166	0.141666297139609\\
0.244061906804198	0.141418678722011\\
0.251188643150958	0.141157825663269\\
0.258523483956219	0.140883115824654\\
0.266072505979881	0.140593907647567\\
0.273841963426436	0.140289540720819\\
0.281838293126445	0.139969336545478\\
0.290068119869315	0.139632599493997\\
0.298538261891796	0.139278617982185\\
0.307255736526745	0.138906665898502\\
0.316227766016838	0.138516004255504\\
0.325461783498046	0.138105883168373\\
0.334965439157828	0.137675544096395\\
0.344746606573149	0.137224222412115\\
0.354813389233575	0.136751150326171\\
0.365174127254838	0.136255560144693\\
0.375837404288444	0.135736687903205\\
0.386812054633052	0.135193777403568\\
0.398107170553497	0.134626084618354\\
0.409732109813542	0.134032882520553\\
0.421696503428582	0.133413466289129\\
0.434010263644744	0.132767158937685\\
0.446683592150963	0.132093317319262\\
0.459726988530872	0.131391338489567\\
0.473151258961481	0.13066066645421\\
0.486967525165863	0.12990079917179\\
0.501187233627272	0.129111295884454\\
0.515822165072306	0.128291784618608\\
0.530884444230988	0.127441969866162\\
0.546386549881854	0.126561640329491\\
0.562341325190349	0.125650676675473\\
0.578761988349121	0.124709059179347\\
0.595662143529011	0.123736875163453\\
0.613055792149821	0.122734326124143\\
0.630957344480193	0.121701734419671\\
0.649381631576211	0.120639549391988\\
0.668343917568615	0.119548352783497\\
0.687859912308808	0.118428863342194\\
0.707945784384138	0.11728194044574\\
0.728618174513228	0.116108586656362\\
0.749894209332456	0.114909949059785\\
0.771791515585013	0.113687319289992\\
0.794328234724282	0.112442132150305\\
0.81752303794365	0.111175962746983\\
0.841395141645195	0.109890522091252\\
0.865964323360065	0.10858765112711\\
0.891250938133746	0.107269313197294\\
0.91727593538978	0.105937584957559\\
0.944060876285924	0.104594645812424\\
0.971627951577106	0.103242765935425\\
1	0.101884293019408\\
};
%%%\addlegendentry{data3}


\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=100*\thisrow{x}^2, meta expr=2] {%
x y\\
0.0001	0.606118995325642\\
0.00102920052719443	0.606118942810036\\
0.00105925372517729	0.606118887170572\\
0.00109018449238513	0.606118828234493\\
0.00112201845430196	0.606118765834836\\
0.00115478198468946	0.606118699723069\\
0.00118850222743702	0.606118629683778\\
0.00122320711904993	0.606118555515426\\
0.00125892541179417	0.606118476935435\\
0.00129568669751702	0.606118393704421\\
0.00133352143216332	0.606118305544792\\
0.00137246096100756	0.606118212147831\\
0.00141253754462275	0.60611811321784\\
0.00145378438560766	0.606118008440776\\
0.00149623565609443	0.606117897443082\\
0.00153992652605949	0.606117779869717\\
0.00158489319246111	0.606117655325299\\
0.00163117290922784	0.606117523403593\\
0.00167880401812256	0.606117383662557\\
0.00172782598050786	0.606117235641459\\
0.00177827941003892	0.606117078856346\\
0.00183020610631106	0.606116912774948\\
0.0018836490894898	0.606116736850424\\
0.00193865263595221	0.606116550504124\\
0.00199526231496888	0.606116353118342\\
0.00205352502645715	0.606116144028973\\
0.00211348903983665	0.606115922553827\\
0.00217520403401952	0.606115687954199\\
0.00223872113856834	0.606115439457344\\
0.00230409297605584	0.606115176234048\\
0.00237137370566166	0.606114897413871\\
0.00244061906804198	0.60611460207015\\
0.00251188643150958	0.60611428922759\\
0.00258523483956219	0.606113957848882\\
0.00266072505979881	0.606113606833035\\
0.00273841963426436	0.606113235022332\\
0.00281838293126445	0.606112841176239\\
0.00290068119869315	0.606112423997484\\
0.00298538261891796	0.606111982097339\\
0.00307255736526745	0.606111514016051\\
0.00316227766016838	0.606111018200021\\
0.00325461783498046	0.606110493008673\\
0.00334965439157828	0.606109936697721\\
0.00344746606573149	0.606109347427234\\
0.00354813389233575	0.60610872324142\\
0.00365174127254838	0.606108062074948\\
0.00375837404288444	0.606107361735355\\
0.00386812054633052	0.606106619903852\\
0.00398107170553497	0.606105834118925\\
0.00409732109813541	0.606105001781082\\
0.00421696503428582	0.606104120130784\\
0.00434010263644744	0.606103186247626\\
0.00446683592150963	0.606102197036971\\
0.00459726988530872	0.606101149223244\\
0.0047315125896148	0.60610003933426\\
0.00486967525165863	0.606098863694069\\
0.00501187233627272	0.606097618408524\\
0.00515822165072306	0.606096299352152\\
0.00530884444230988	0.606094902156562\\
0.00546386549881854	0.606093422193863\\
0.00562341325190349	0.606091854564917\\
0.00578761988349121	0.606090194076342\\
0.0059566214352901	0.606088435230695\\
0.00613055792149821	0.606086572202753\\
0.00630957344480193	0.606084598825433\\
0.00649381631576211	0.606082508564951\\
0.00668343917568615	0.606080294502149\\
0.00687859912308807	0.606077949307187\\
0.00707945784384138	0.606075465218039\\
0.00728618174513227	0.606072834012749\\
0.00749894209332456	0.606070046983662\\
0.00771791515585013	0.606067094908735\\
0.00794328234724281	0.606063968020357\\
0.0081752303794365	0.606060655973261\\
0.00841395141645195	0.60605714781158\\
0.00865964323360065	0.60605343193178\\
0.00891250938133746	0.606049496044099\\
0.00917275935389779	0.606045327134393\\
0.00944060876285924	0.606040911419153\\
0.00971627951577106	0.60603623430113\\
0.01	0.606031280321015\\
0.0102920052719443	0.606026033108018\\
0.0105925372517729	0.606020475325161\\
0.0109018449238513	0.606014588612197\\
0.0112201845430196	0.606008353527044\\
0.0115478198468946	0.606001749481014\\
0.0118850222743702	0.605994754672453\\
0.0122320711904993	0.605987346014202\\
0.0125892541179417	0.60597949906048\\
0.0129568669751702	0.605971187925841\\
0.0133352143216332	0.605962385201058\\
0.0137246096100756	0.605953061864987\\
0.0141253754462275	0.605943187189663\\
0.0145378438560766	0.605932728641233\\
0.0149623565609443	0.605921651773877\\
0.0153992652605949	0.605909920119939\\
0.0158489319246111	0.605897495071311\\
0.0163117290922784	0.605884335755026\\
0.0167880401812256	0.605870398902558\\
0.0172782598050786	0.605855638710517\\
0.0177827941003892	0.605840006694258\\
0.0183020610631106	0.605823451532738\\
0.018836490894898	0.605805918904859\\
0.0193865263595221	0.605787351317167\\
0.0199526231496888	0.60576768792062\\
0.0205352502645715	0.605746864318626\\
0.0211348903983665	0.605724812363675\\
0.0217520403401952	0.605701459942799\\
0.0223872113856834	0.605676730751441\\
0.0230409297605585	0.605650544054937\\
0.0237137370566166	0.60562281443692\\
0.0244061906804198	0.605593451534277\\
0.0251188643150958	0.605562359757839\\
0.0258523483956219	0.605529437997948\\
0.0266072505979881	0.605494579314934\\
0.0273841963426436	0.605457670612866\\
0.0281838293126445	0.605418592296198\\
0.0290068119869315	0.605377217909059\\
0.0298538261891796	0.605333413755755\\
0.0307255736526745	0.605287038501862\\
0.0316227766016838	0.605237942755703\\
0.0325461783498046	0.605185968628519\\
0.0334965439157828	0.605130949273423\\
0.0344746606573149	0.605072708401471\\
0.0354813389233576	0.605011059775227\\
0.0365174127254838	0.6049458066781\\
0.0375837404288444	0.604876741358842\\
0.0386812054633052	0.604803644451273\\
0.0398107170553497	0.604726284367858\\
0.0409732109813542	0.604644416666467\\
0.0421696503428582	0.604557783390441\\
0.0434010263644744	0.604466112381159\\
0.0446683592150963	0.604369116562112\\
0.0459726988530872	0.604266493195616\\
0.0473151258961481	0.604157923110472\\
0.0486967525165863	0.604043069901753\\
0.0501187233627272	0.603921579102182\\
0.0515822165072306	0.603793077325247\\
0.0530884444230988	0.603657171381464\\
0.0546386549881854	0.603513447367301\\
0.0562341325190349	0.603361469728357\\
0.0578761988349121	0.603200780298048\\
0.0595662143529011	0.603030897312299\\
0.0613055792149821	0.602851314403017\\
0.0630957344480193	0.602661499571252\\
0.0649381631576211	0.602460894143086\\
0.0668343917568615	0.602248911709297\\
0.0687859912308808	0.602024937053053\\
0.0707945784384138	0.60178832506676\\
0.0728618174513228	0.601538399662018\\
0.0749894209332456	0.601274452674566\\
0.0771791515585013	0.600995742767494\\
0.0794328234724282	0.600701494334544\\
0.081752303794365	0.600390896405099\\
0.0841395141645195	0.600063101551925\\
0.0845864114996922	0.6\\
0.0865964323360065	0.599474422530128\\
0.0891250938133746	0.598797601598215\\
0.091727593538978	0.598085441464665\\
0.0944060876285924	0.59733640744021\\
0.0971627951577106	0.596548937400236\\
0.1	0.59572144687745\\
0.102920052719443	0.594852335052652\\
0.105925372517729	0.593939991719907\\
0.109018449238513	0.592982805302637\\
0.112201845430196	0.591979171990558\\
0.115478198468946	0.590927506058519\\
0.118850222743702	0.589826251415792\\
0.122320711904993	0.588673894414527\\
0.125892541179417	0.587468977920686\\
0.129568669751702	0.586210116616926\\
0.133352143216332	0.584896013462734\\
0.137246096100756	0.583525477182556\\
0.141253754462275	0.582097440584924\\
0.145378438560766	0.580610979432818\\
0.149623565609443	0.579065331487827\\
0.153992652605949	0.577459915234339\\
0.158489319246111	0.575794347657193\\
0.163117290922784	0.574068460293839\\
0.167880401812256	0.572282312612841\\
0.172782598050786	0.570436201585217\\
0.177827941003892	0.568530666116085\\
0.183020610631106	0.566566484797142\\
0.18836490894898	0.564544665228696\\
0.193865263595221	0.562466422952171\\
0.199526231496888	0.560333147834503\\
0.205352502645715	0.558146355562978\\
0.211348903983665	0.555907621744311\\
0.217520403401952	0.553618495953904\\
0.223872113856834	0.551280392941526\\
0.227346165568289	0.55\\
0.230409297605585	0.548043209044909\\
0.237137370566166	0.543792690823481\\
0.244061906804198	0.539545287114381\\
0.251188643150958	0.535312725474446\\
0.258523483956219	0.531106305479702\\
0.266072505979881	0.526936623271838\\
0.273841963426436	0.522813284600322\\
0.281838293126445	0.51874461199089\\
0.290068119869316	0.514737351372959\\
0.298538261891796	0.510796382568282\\
0.307255736526745	0.506924436381386\\
0.316227766016838	0.503121818540995\\
0.323902954159249	0.5\\
%0.323902954159274	0.5\\
0.325461783498046	0.498909916960769\\
0.334965439157828	0.492504331115194\\
0.344746606573149	0.486406414457418\\
0.354813389233575	0.480610392745612\\
0.365174127254838	0.475107180387783\\
0.375837404288444	0.469884579924408\\
0.386812054633052	0.464927484494096\\
0.398107170553497	0.460218066557926\\
0.409732109813542	0.455735935191213\\
0.421696503428582	0.451458242772237\\
0.42597673901691	0.45\\
0.434010263644744	0.445272280692118\\
0.446683592150963	0.438449024887557\\
0.459726988530872	0.432143472826554\\
0.473151258961481	0.426307665246798\\
0.486967525165863	0.420895597833167\\
0.501187233627272	0.415863091354465\\
0.515822165072306	0.41116760714552\\
0.530884444230988	0.406768006498326\\
0.546386549881854	0.402624248750706\\
0.556922501264742	0.4\\
0.562341325190349	0.397580131474438\\
0.578761988349121	0.390836235307476\\
0.595662143529011	0.384676659520251\\
0.613055792149821	0.379033339962393\\
0.630957344480193	0.373845305387939\\
0.649381631576211	0.369057542214457\\
0.668343917568615	0.364620003643914\\
0.687859912308808	0.360486728358346\\
0.707945784384138	0.356615037679093\\
0.728618174513228	0.352964781785078\\
0.746728493616698	0.35\\
0.749894209332456	0.349025012555592\\
0.771791515585013	0.342772690933986\\
0.794328234724282	0.337067422682764\\
0.81752303794365	0.331843312279281\\
0.841395141645195	0.327042546013378\\
0.865964323360065	0.322613942177636\\
0.891250938133746	0.318511747706864\\
0.91727593538978	0.314694622490258\\
0.944060876285924	0.311124764232618\\
0.971627951577106	0.307767134651512\\
1	0.304588752741082\\
};
%%%\addlegendentry{data3}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=1000*\thisrow{x}^2, meta expr=3] {%
x y\\
0.0001	0.780227485252681\\
0.00102920052719443	0.780225976518986\\
0.00105925372517729	0.780224378353632\\
0.00109018449238513	0.780222685449835\\
0.00112201845430196	0.78022089219231\\
0.00115478198468946	0.780218992627729\\
0.00118850222743702	0.780216980452671\\
0.00122320711904993	0.780214848989209\\
0.00125892541179417	0.780212591161294\\
0.00129568669751702	0.780210199473785\\
0.00133352143216332	0.780207665987047\\
0.00137246096100756	0.780204982289533\\
0.00141253754462275	0.780202139469884\\
0.00145378438560766	0.780199128088202\\
0.00149623565609443	0.780195938144133\\
0.00153992652605949	0.780192559040817\\
0.00158489319246111	0.780188979555716\\
0.00163117290922784	0.780185187796071\\
0.00167880401812256	0.780181171164441\\
0.00172782598050786	0.780176916313921\\
0.00177827941003892	0.780172409104306\\
0.00183020610631106	0.78016763455435\\
0.0018836490894898	0.780162576793251\\
0.00193865263595221	0.780157219004525\\
0.00199526231496888	0.780151543373383\\
0.00205352502645715	0.780145531023829\\
0.00211348903983665	0.78013916195739\\
0.00217520403401952	0.780132414985808\\
0.00223872113856834	0.780125267659364\\
0.00230409297605584	0.780117696191946\\
0.00237137370566166	0.780109675381834\\
0.00244061906804198	0.780101178525883\\
0.00251188643150958	0.780092177331821\\
0.00258523483956219	0.780082641820942\\
0.00266072505979881	0.780072540229537\\
0.00273841963426436	0.780061838901604\\
0.00281838293126445	0.780050502174895\\
0.00290068119869315	0.780038492263108\\
0.00298538261891796	0.780025769127787\\
0.00307255736526745	0.780012290343785\\
0.00316227766016838	0.779998010958242\\
0.00325461783498046	0.779982883339023\\
0.00334965439157828	0.779966857015402\\
0.00344746606573149	0.779949878509199\\
0.00354813389233575	0.779931891156123\\
0.00365174127254838	0.779912834916611\\
0.00375837404288444	0.77989264617573\\
0.00386812054633052	0.779871257531727\\
0.00398107170553497	0.779848597572309\\
0.00409732109813541	0.779824590638065\\
0.00421696503428582	0.779799156573057\\
0.00434010263644744	0.779772210461116\\
0.00446683592150963	0.779743662347606\\
0.00459726988530872	0.779713416946566\\
0.0047315125896148	0.779681373330767\\
0.00486967525165863	0.77964742460724\\
0.00501187233627272	0.779611457573856\\
0.00515822165072306	0.779573352359986\\
0.00530884444230988	0.779532982048232\\
0.00546386549881854	0.779490212277901\\
0.00562341325190349	0.779444900829893\\
0.00578761988349121	0.779396897191439\\
0.0059566214352901	0.779346042103213\\
0.00613055792149821	0.779292167084943\\
0.00630957344480193	0.779235093943269\\
0.00649381631576211	0.779174634259685\\
0.00668343917568615	0.779110588859809\\
0.00687859912308807	0.779042747264709\\
0.00707945784384138	0.778970887125258\\
0.00728618174513227	0.778894773639948\\
0.00749894209332456	0.778814158958855\\
0.00771791515585013	0.778728781574368\\
0.00794328234724281	0.77863836570178\\
0.0081752303794365	0.77854262065196\\
0.00841395141645195	0.778441240198912\\
0.00865964323360065	0.778333901946113\\
0.00891250938133746	0.778220266695227\\
0.00917275935389779	0.778099977821753\\
0.00944060876285924	0.777972660662194\\
0.00971627951577106	0.777837921918494\\
0.01	0.777695349084961\\
0.0102920052719443	0.777544509904331\\
0.0105925372517729	0.777384951858958\\
0.0109018449238513	0.777216201704502\\
0.0112201845430196	0.777037765052599\\
0.0115478198468946	0.776849126009885\\
0.0118850222743702	0.77664974688035\\
0.0122320711904993	0.776439067937983\\
0.0125892541179417	0.776216507275882\\
0.0129568669751702	0.77598146073834\\
0.0133352143216332	0.775733301940339\\
0.0137246096100756	0.775471382379283\\
0.0141253754462275	0.775195031641023\\
0.0145378438560766	0.774903557701878\\
0.0149623565609443	0.774596247325471\\
0.0153992652605949	0.774272366551356\\
0.0158489319246111	0.773931161269671\\
0.0163117290922784	0.773571857872663\\
0.0167880401812256	0.773193663970813\\
0.0172782598050786	0.772795769157127\\
0.0177827941003892	0.772377345798416\\
0.0183020610631106	0.77193754982806\\
0.018836490894898	0.771475521508541\\
0.0193865263595221	0.770990386126438\\
0.0199526231496888	0.770481254575489\\
0.0205352502645715	0.769947223776241\\
0.0211348903983665	0.769387376872327\\
0.0217520403401952	0.768800783134608\\
0.0223872113856834	0.768186497494359\\
0.0230409297605585	0.767543559615876\\
0.0237137370566166	0.766870992406233\\
0.0244061906804198	0.766167799846756\\
0.0251188643150958	0.7654329640152\\
0.0258523483956219	0.764665441150359\\
0.0266072505979881	0.763864156591563\\
0.0273841963426436	0.763027998403284\\
0.0281838293126445	0.762155809470236\\
0.0290068119869315	0.761246377819588\\
0.0298538261891796	0.760298424895002\\
0.0307255736526745	0.759310591470568\\
0.0316227766016838	0.758281420852342\\
0.0325461783498046	0.757209338970055\\
0.0334965439157828	0.756092630912785\\
0.0344746606573149	0.75492941341126\\
0.0354813389233576	0.753717602716643\\
0.0365174127254838	0.752454877276142\\
0.0375837404288444	0.751138634562735\\
0.0384910557980165	0.75\\
0.0386812054633052	0.749534055888309\\
0.0398107170553497	0.746711985419956\\
0.0409732109813542	0.743820329533635\\
0.0421696503428582	0.740860262788527\\
0.0434010263644744	0.737833204003969\\
0.0446683592150963	0.734740808935857\\
0.0459726988530872	0.731584950161619\\
0.0473151258961481	0.728367680683084\\
0.0486967525165863	0.72509117754876\\
0.0501187233627272	0.721757661743573\\
0.0515822165072306	0.718369290718634\\
0.0530884444230988	0.714928020235524\\
0.0546386549881854	0.711435432635052\\
0.0562341325190349	0.707892529108579\\
0.0578761988349121	0.704299483878354\\
0.0595662143529011	0.700655358128875\\
0.0598673385948669	0.7\\
0.0613055792149821	0.694366591545531\\
0.0630957344480193	0.68770276819736\\
0.0649381631576211	0.681261955396305\\
0.0668343917568615	0.675051035697845\\
0.0687859912308808	0.669070381018294\\
0.0707945784384138	0.663313686796442\\
0.0728618174513228	0.657767966043388\\
0.0749894209332456	0.652413655000149\\
0.0759888439158324	0.65\\
0.0771791515585013	0.644973474437407\\
0.0794328234724282	0.636305588579092\\
0.081752303794365	0.628413123019663\\
0.0841395141645195	0.621191526380682\\
0.0865964323360065	0.614541233812451\\
0.0891250938133746	0.608367690144587\\
0.091727593538978	0.602581066007149\\
0.0929658073753854	0.6\\
0.0944060876285924	0.594970586774827\\
0.0971627951577106	0.586411271757349\\
0.1	0.578771200468908\\
0.102920052719443	0.571879287539726\\
0.105925372517729	0.565589984244546\\
0.109018449238513	0.559777774550048\\
0.112201845430196	0.55433284631119\\
0.114933357774538	0.55\\
0.115478198468946	0.548582980819769\\
0.118850222743702	0.540607593861279\\
0.122320711904993	0.533489419178576\\
0.125892541179417	0.52706466640314\\
0.129568669751702	0.521196356512843\\
0.133352143216332	0.515767959031104\\
0.137246096100756	0.510678620764972\\
0.141253754462275	0.505839525058203\\
0.145378438560766	0.501171056964179\\
0.146459110803652	0.5\\
0.149623565609443	0.494670098357966\\
0.153992652605949	0.488156391984445\\
0.158489319246111	0.482251470206029\\
0.163117290922784	0.476840149530278\\
0.167880401812256	0.471823112877726\\
0.172782598050786	0.467113198975799\\
0.177827941003892	0.462632548842197\\
0.183020610631106	0.458310371963307\\
0.18836490894898	0.454081158397931\\
0.193712314230796	0.45\\
0.193865263595221	0.44981950117495\\
0.199526231496888	0.443665077302419\\
0.205352502645715	0.438091634065387\\
0.211348903983665	0.432994957523704\\
0.217520403401952	0.428284161053192\\
0.223872113856834	0.423878549920919\\
0.230409297605585	0.419705161218591\\
0.237137370566166	0.415696793781955\\
0.244061906804198	0.411790391010739\\
0.251188643150958	0.40792567031914\\
0.258523483956219	0.404043910992273\\
0.266072505979881	0.400086820104932\\
0.266241259643164	0.4\\
0.273841963426436	0.394615479728565\\
0.281838293126445	0.389624529311118\\
0.290068119869315	0.385059104658059\\
0.298538261891796	0.380836587184402\\
0.307255736526745	0.376882466805565\\
0.316227766016838	0.373128203538245\\
0.325461783498046	0.369509451103891\\
0.334965439157828	0.36596452985552\\
0.344746606573149	0.362433057595693\\
0.354813389233575	0.358854657899679\\
0.365174127254838	0.355167667640382\\
0.375837404288444	0.351307758432126\\
0.379434611812254	0.35\\
0.386812054633052	0.34655364641782\\
0.398107170553497	0.341880119239042\\
0.409732109813542	0.337648541657387\\
0.421696503428582	0.333773940466904\\
0.434010263644744	0.33018008553532\\
0.446683592150963	0.326797114630943\\
0.459726988530872	0.323559546354269\\
0.473151258961481	0.320404548435254\\
0.486967525165863	0.317270353384996\\
0.501187233627272	0.314094725920988\\
0.515822165072306	0.310813387979626\\
0.530884444230988	0.307358296766648\\
0.546386549881854	0.303655646299493\\
0.560926306089177	0.3\\
0.562341325190349	0.299555663730344\\
0.578761988349121	0.294927790294561\\
0.595662143529011	0.290840628270865\\
0.613055792149821	0.287193993354716\\
0.630957344480193	0.283901226857182\\
0.649381631576211	0.28088574751064\\
0.668343917568615	0.278078299809102\\
0.687859912308808	0.275414671902867\\
0.707945784384138	0.272833711637176\\
0.728618174513228	0.270275502015899\\
0.749894209332456	0.267679572440006\\
0.771791515585013	0.264983021188661\\
0.794328234724282	0.26211840618925\\
0.81752303794365	0.259011219720007\\
0.841395141645195	0.255576687214141\\
0.865964323360065	0.251715500182422\\
0.876340634392209	0.25\\
0.891250938133746	0.247334089821876\\
0.91727593538978	0.243365649250853\\
0.944060876285924	0.239942260568725\\
0.971627951577106	0.236961045609688\\
%3	56\\
%0.312047023583358	0.65\\
%0.307255736526745	0.603018741712949\\
%0.304257753764556	0.65\\
%0.298538261891796	0.699368524177221\\
%0.290068119869316	0.693694287360885\\
%0.281838293126445	0.670517813230916\\
%0.273841963426436	0.670575151603711\\
%0.266072505979881	0.679715647743555\\
%0.258523483956219	0.677260574799912\\
%0.251188643150958	0.668711266264081\\
%0.244061906804198	0.659741099867783\\
%0.237137370566166	0.655418057909164\\
%0.230409297605585	0.654512397568716\\
%0.223872113856834	0.652860227601338\\
%0.221147262785274	0.7\\
%0.217520403401952	0.747292843080675\\
%0.211348903983665	0.736320638900548\\
%0.205352502645715	0.725402259328268\\
%0.199526231496888	0.71952326191503\\
%0.193865263595221	0.716849698537818\\
%0.18836490894898	0.713868121481494\\
%0.183020610631106	0.70873677730363\\
%0.177827941003892	0.70017090696341\\
%0.172872041497404	0.75\\
%0.172782598050786	0.788425944160943\\
%0.167880401812256	0.78107649225573\\
%0.163117290922784	0.777240093273128\\
%0.158489319246111	0.77382002879504\\
%0.153992652605949	0.769125325420734\\
%0.149623565609443	0.762360580519792\\
%0.145378438560766	0.75388518789743\\
%0.143435522167702	0.8\\
%0.141253754462275	0.846682998400495\\
%0.137246096100756	0.842747333457206\\
%0.133352143216332	0.84013760314012\\
%0.129568669751702	0.837357494195317\\
%0.125892541179417	0.833755836332551\\
%0.122320711904993	0.829324002943473\\
%0.118850222743702	0.824671573077437\\
%0.115478198468946	0.820636833273707\\
%0.112201845430196	0.817474794054312\\
%0.109018449238513	0.814801804156845\\
%0.105925372517729	0.812114195644041\\
%0.102920052719443	0.809087023457443\\
%0.1	0.805558524372117\\
%0.0971627951577106	0.80139717759336\\
%0.0952246444292877	0.85\\
%0.0944060876285924	0.897634341883533\\
%0.091727593538978	0.893829220748929\\
%0.0891250938133746	0.889532980654852\\
%0.0865964323360065	0.884681941007109\\
%0.0841395141645195	0.879106936844633\\
%0.081752303794365	0.872565129789496\\
%0.0794328234724282	0.864777768921576\\
%0.0771791515585013	0.855463028055648\\
%0.0761513969334621	0.9\\
%3	4\\
%0.355666499169007	0.645882967344216\\
%0.354813389233576	0.645440236148262\\
%0.344746606573149	0.632438120417734\\
%0.342451748133039	0.65\\
%3	4\\
%0.424678106807853	0.587893205134214\\
%0.421696503428582	0.587567723536576\\
%0.409732109813542	0.561444992709944\\
%0.400641033266635	0.6\\
%3	3\\
%0.508131121021419	0.526276324148744\\
%0.501187233627272	0.526430144263823\\
%0.493924880213825	0.55\\
};
%%%\addlegendentry{data4}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=10000*\thisrow{x}^2, meta expr=4] {%
x y\\
0.0001	0.852191500994557\\
0.00102920052719443	0.852173822679992\\
0.00105925372517729	0.852154724611017\\
0.00109018449238513	0.852134098625891\\
0.00112201845430196	0.8521118297166\\
0.00115478198468946	0.85208779578864\\
0.00118850222743702	0.852061867432096\\
0.00122320711904993	0.852033907708788\\
0.00125892541179417	0.852003771954843\\
0.00129568669751702	0.85197130760184\\
0.00133352143216332	0.851936354017566\\
0.00137246096100756	0.851898742368105\\
0.00141253754462275	0.851858295501124\\
0.00145378438560766	0.851814827852944\\
0.00149623565609443	0.85176814537719\\
0.00153992652605949	0.851718045497019\\
0.00158489319246111	0.851664317079156\\
0.00163117290922784	0.85160674042918\\
0.00167880401812256	0.85154508730648\\
0.00172782598050786	0.851479120957261\\
0.00177827941003892	0.851408596162633\\
0.00183020610631106	0.851333259299885\\
0.0018836490894898	0.851252848412624\\
0.00193865263595221	0.851167093286862\\
0.00199526231496888	0.851075715528037\\
0.00205352502645715	0.850978428634436\\
0.00211348903983665	0.850874938061307\\
0.00217520403401952	0.850764941269183\\
0.00223872113856834	0.850648127749754\\
0.00230409297605584	0.850524179020205\\
0.00237137370566166	0.850392768577839\\
0.00244061906804198	0.850253561803216\\
0.00251188643150958	0.850106215800269\\
0.00256182068205423	0.85\\
0.00258523483956219	0.849872554783729\\
0.00266072505979881	0.849451801932484\\
0.00273841963426436	0.849011136999794\\
0.00281838293126445	0.848550104032578\\
0.00290068119869315	0.848068259073872\\
0.00298538261891796	0.847565168470529\\
0.00307255736526745	0.847040406401676\\
0.00316227766016838	0.846493551515756\\
0.00325461783498046	0.845924182550793\\
0.00334965439157828	0.845331872798899\\
0.00344746606573149	0.844716183259647\\
0.00354813389233575	0.844076654307909\\
0.00365174127254838	0.84341279567872\\
0.00375837404288444	0.84272407454469\\
0.00386812054633052	0.84200990142879\\
0.00398107170553497	0.841269613655674\\
0.00409732109813541	0.84050245599733\\
0.00421696503428582	0.839707558111039\\
0.00434010263644744	0.838883908297279\\
0.00446683592150963	0.838030323021542\\
0.00459726988530872	0.837145411541263\\
0.0047315125896148	0.836227534855431\\
0.00486967525165863	0.835274758048782\\
0.00501187233627272	0.834284794924947\\
0.00515822165072306	0.833254943620381\\
0.00530884444230988	0.832182011655104\\
0.00546386549881854	0.831062228620343\\
0.00562341325190349	0.829891144440329\\
0.00578761988349121	0.828663510919028\\
0.0059566214352901	0.827373144168003\\
0.00613055792149821	0.826012765664799\\
0.00630957344480193	0.824573820391434\\
0.00649381631576211	0.823046272269431\\
0.00668343917568615	0.821418380879843\\
0.00687859912308807	0.819676470936253\\
0.00707945784384138	0.817804720236266\\
0.00728618174513227	0.815785018404472\\
0.00749894209332456	0.813596997657031\\
0.00771791515585013	0.811218426006523\\
0.00794328234724281	0.80862631455953\\
0.0081752303794365	0.805799378623361\\
0.00841395141645195	0.802722996466964\\
0.00861375974080287	0.8\\
0.00865964323360065	0.798924517915483\\
0.00891250938133746	0.792505884137458\\
0.00917275935389779	0.785592300046845\\
0.00944060876285924	0.778238693717961\\
0.00971627951577106	0.770554398319035\\
0.01	0.76271424268053\\
0.0102920052719443	0.754962153143739\\
0.0104878370659272	0.75\\
0.0105925372517729	0.745050400866087\\
0.0109018449238513	0.73130803247297\\
0.0112201845430196	0.719205417620154\\
0.0115478198468946	0.7087517347524\\
0.0118799908782812	0.7\\
0.0118850222743702	0.699765279425935\\
0.0122320711904993	0.684976694669153\\
0.0125892541179417	0.672846188866822\\
0.0129568669751702	0.662831852154229\\
0.0133352143216332	0.654509846755819\\
0.0135770568808354	0.65\\
0.0137246096100756	0.64513551284277\\
0.0141253754462275	0.63363147144511\\
0.0145378438560766	0.623980160868174\\
0.0149623565609443	0.615782010687139\\
0.0153992652605949	0.608732879864179\\
0.0158489319246111	0.60259553818786\\
0.0160615733106696	0.6\\
0.0163117290922784	0.594580042196331\\
0.0167880401812256	0.585564969790237\\
0.0172782598050786	0.577744989874593\\
0.0177827941003892	0.570883843799907\\
0.0183020610631106	0.564792898662146\\
0.018836490894898	0.559317627156828\\
0.0193865263595221	0.554327955937843\\
0.0199154298499851	0.55\\
0.0199526231496888	0.549463029747663\\
0.0205352502645715	0.54170439997861\\
0.0211348903983665	0.534860973393594\\
0.0217520403401952	0.528765834493014\\
0.0223872113856834	0.523279836466709\\
0.0230409297605585	0.518283815065412\\
0.0237137370566166	0.513672692539921\\
0.0244061906804198	0.509350859990322\\
0.0251188643150958	0.505228424503917\\
0.0258523483956219	0.501218035280728\\
0.0260807591697471	0.5\\
%
0.0266072505979881	0.495491540185072\\
0.0273841963426436	0.489621724554548\\
0.0281838293126445	0.484375994708932\\
0.0290068119869315	0.479641463643971\\
0.0298538261891796	0.475316919886624\\
0.0307255736526745	0.471308455001778\\
0.0316227766016838	0.467525698868293\\
0.0325461783498046	0.463878398969939\\
0.0334965439157828	0.460273138748474\\
0.0344746606573149	0.45661003096811\\
0.0354813389233576	0.452779256704451\\
0.0361868008066619	0.45\\
0.0365174127254838	0.448252563927719\\
0.0375837404288444	0.443202241988562\\
0.0386812054633052	0.438781359553091\\
0.0398107170553497	0.434875414097906\\
0.0409732109813542	0.431377370860536\\
0.0421696503428582	0.428182842666405\\
0.0434010263644744	0.425185505709431\\
0.0446683592150963	0.422272403748818\\
0.0459726988530872	0.419318802472203\\
0.0473151258961481	0.416182244007107\\
0.0486967525165863	0.412695436205181\\
0.0501187233627272	0.408657624014525\\
0.0515822165072306	0.403824194344739\\
0.0525928154751457	0.4\\
%
%4	3\\
%0.00970898490216332	0.9\\
%0.00944060876285924	0.859173309326318\\
%0.00931039812799443	0.9\\
%4	6\\
%0.0370499456129131	0.9\\
%0.0375837404288444	0.894336569696405\\
%0.0386812054633052	0.889416985147667\\
%0.0398107170553497	0.883041107460859\\
%0.0409732109813542	0.857923060114429\\
%0.0410237424477828	0.9\\
%4	139\\
%0.0422394722869171	0.9\\
%0.0421696503428582	0.85551246929808\\
%0.0410483515480365	0.85\\
%0.0421696503428582	0.841593567344879\\
%0.0434010263644744	0.835476961320799\\
%0.0446683592150963	0.830436494553265\\
%0.0459726988530872	0.822962770562347\\
%0.0473151258961481	0.81063512417506\\
%0.0486967525165863	0.803508821449811\\
%0.0491271772920001	0.8\\
%0.0501187233627272	0.796477244621925\\
%0.0515822165072306	0.788519394303278\\
%0.0530884444230988	0.782109270194722\\
%0.0546386549881854	0.776543753526538\\
%0.0562341325190349	0.765780287594921\\
%0.0577947045453172	0.75\\
%0.0578761988349121	0.749748599013757\\
%0.0595662143529011	0.74529214534792\\
%0.0613055792149821	0.737896317127448\\
%0.0630957344480193	0.729673136385811\\
%0.0649381631576211	0.723416185558007\\
%0.0668343917568615	0.709709058329115\\
%0.0677161862218422	0.7\\
%0.0687859912308808	0.696608099450269\\
%0.0707945784384138	0.689839634561638\\
%0.0728618174513228	0.679355708044066\\
%0.0749894209332456	0.668064411566232\\
%0.0771791515585013	0.655856292822496\\
%0.0778332011108493	0.65\\
%0.0794328234724282	0.647008365514877\\
%0.081752303794365	0.640978347429915\\
%0.0841395141645195	0.63222421213738\\
%0.0865964323360065	0.617293810498757\\
%0.0887199339597707	0.6\\
%0.0891250938133746	0.599939573853389\\
%0.091727593538978	0.598480900645301\\
%0.0944060876285924	0.595245847319457\\
%0.0971627951577106	0.589575931589275\\
%0.1	0.580220502084983\\
%0.102920052719443	0.563022023196474\\
%0.104406737434512	0.55\\
%0.102920052719443	0.547647872700796\\
%0.1	0.540736010271266\\
%0.0971627951577106	0.532386648173193\\
%0.0944060876285924	0.523201468908149\\
%0.091727593538978	0.51342993255208\\
%0.0891250938133746	0.50285715860587\\
%0.0873287790853909	0.55\\
%0.0865964323360065	0.599234159272274\\
%0.0841395141645195	0.595737650002745\\
%0.081752303794365	0.590219652753986\\
%0.0794328234724282	0.584072410818785\\
%0.0771791515585013	0.577548528040602\\
%0.0749894209332456	0.570985286500658\\
%0.0728618174513228	0.56452351498496\\
%0.0707945784384138	0.55776213009946\\
%0.0687859912308808	0.550280855668829\\
%0.0669154313072794	0.6\\
%0.0668343917568615	0.643517397115117\\
%0.0649381631576211	0.636564350732811\\
%0.0630957344480193	0.631212173745266\\
%0.0613055792149821	0.626446447347192\\
%0.0595662143529011	0.622416217754538\\
%0.0578761988349121	0.618988486240109\\
%0.0562341325190349	0.615463393346513\\
%0.0546386549881854	0.611712638626416\\
%0.0530884444230988	0.60889317287549\\
%0.0515822165072306	0.608690915190282\\
%0.0501187233627272	0.61018795016757\\
%0.0486967525165863	0.612369152840759\\
%0.0473151258961481	0.615074436940033\\
%0.0459726988530872	0.618374560736444\\
%0.0446683592150963	0.62582262903205\\
%0.0440473337593193	0.6\\
%0.0434010263644744	0.554704952684091\\
%0.0421696503428582	0.570968345738712\\
%0.0409732109813542	0.597064655101897\\
%0.0408396259711793	0.6\\
%0.0398107170553497	0.601043977768618\\
%0.0386812054633052	0.601843950391698\\
%0.0375837404288444	0.603262612681805\\
%0.0365174127254838	0.605809470400308\\
%0.0354813389233576	0.60988664882657\\
%0.0344746606573149	0.616009706058431\\
%0.0334965439157828	0.625060701608486\\
%0.0325461783498046	0.638777973761961\\
%0.0319873705153317	0.65\\
%0.0316227766016838	0.654707842197131\\
%0.0307255736526745	0.661469712068468\\
%0.0298538261891796	0.665930813384567\\
%0.0290068119869315	0.669899232339253\\
%0.0281838293126445	0.674271536308885\\
%0.0273841963426436	0.679792352200283\\
%0.0266072505979881	0.687459181065103\\
%0.0258523483956219	0.699096400626132\\
%0.0258080156988847	0.7\\
%0.0251188643150958	0.715391953959767\\
%0.0244061906804198	0.723894073236397\\
%0.0237137370566166	0.729747767484295\\
%0.0230409297605585	0.734922473653366\\
%0.0223872113856834	0.740589445163668\\
%0.0217520403401952	0.748018963648509\\
%0.0216323643303877	0.75\\
%0.0211348903983665	0.777418000256272\\
%0.0205352502645715	0.787226658125982\\
%0.0199526231496888	0.792169975098947\\
%0.0193865263595221	0.795965559549674\\
%0.018836490894898	0.799977481202435\\
%0.0188344679115379	0.8\\
%0.018836490894898	0.800374929402794\\
%0.0193865263595221	0.82201086291694\\
%0.0199526231496888	0.82482054414298\\
%0.0205352502645715	0.82526262166084\\
%0.0211348903983665	0.825006608297249\\
%0.0217520403401952	0.824645315856554\\
%0.0223872113856834	0.824797208528014\\
%0.0230409297605585	0.826531366031546\\
%0.0237137370566166	0.832057583636384\\
%0.0244061906804198	0.848443751151933\\
%0.0244346124196499	0.85\\
%0.0244061906804198	0.850112994792258\\
%0.0237137370566166	0.852986713222338\\
%0.0230409297605585	0.857990658845266\\
%0.0223872113856834	0.864882751906069\\
%0.0217520403401952	0.871244372006365\\
%0.0211348903983665	0.874590467500812\\
%0.0205352502645715	0.874431800732127\\
%0.0199526231496888	0.871486605715412\\
%0.0193865263595221	0.866434286317093\\
%0.018836490894898	0.859815821088424\\
%0.0183020610631106	0.852505383945873\\
%0.0181416014213563	0.85\\
%0.0177827941003892	0.844165126143066\\
%0.0172782598050786	0.841168843071389\\
%0.0167880401812256	0.839375398748027\\
%0.0163117290922784	0.836109065811717\\
%0.0158489319246111	0.821075310706216\\
%0.015536117034464	0.85\\
%0.0154724716226463	0.9\\
%4	3\\
%0.0487463964481891	0.9\\
%0.0486967525165863	0.898502542441975\\
%0.0486694439053345	0.9\\
%4	3\\
%0.0768702797174975	0.707052736017877\\
%0.0749894209332456	0.708614694942977\\
%0.0732193461920961	0.75\\
%4	4\\
%0.0869444271996336	0.693118990684563\\
%0.0865964323360065	0.692818583970792\\
%0.0841395141645195	0.693505104545353\\
%0.0836833323912054	0.7\\
%4	4\\
%0.103528403069602	0.639878775122274\\
%0.102920052719443	0.640164892783281\\
%0.1	0.640576441906645\\
%0.0991865500846828	0.65\\
%4	5\\
%0.118843658477971	0.5\\
%0.118850222743702	0.544615821609275\\
%0.122320711904993	0.536311662411668\\
%0.125892541179417	0.522316577274095\\
%0.128924791791925	0.5\\
%4	4\\
%0.127748408410417	0.574757857423814\\
%0.125892541179417	0.576419895007894\\
%0.122320711904993	0.577063743579236\\
%0.119087517488678	0.6\\
%4	5\\
%0.157473393641515	0.511296430065807\\
%0.153992652605949	0.512973020466169\\
%0.149623565609443	0.518994786471792\\
%0.145378438560766	0.542176226086405\\
%0.143490199955949	0.55\\
%4	15\\
%0.0112201845430196	0.803728240234877\\
%0.0110180681229478	0.85\\
%0.0112201845430196	0.894169559778134\\
%0.0115478198468946	0.880903919423588\\
%0.0118850222743702	0.871354596997243\\
%0.0122320711904993	0.864099822795884\\
%0.0125892541179417	0.858299942918868\\
%0.0129568669751702	0.853451168452289\\
%0.0132671863858583	0.85\\
%0.0129568669751702	0.847388583922555\\
%0.0125892541179417	0.842640819853746\\
%0.0122320711904993	0.835729980360991\\
%0.0118850222743702	0.826452461792861\\
%0.0115478198468946	0.815304610517868\\
%0.0112201845430196	0.803728240234877\\
%4	5\\
%0.0546386549881854	0.522415421596189\\
%0.053453454372123	0.55\\
%0.0546386549881854	0.560257813349948\\
%0.0548858906455674	0.55\\
%0.0546386549881854	0.522415421596189\\
};
%%%\addlegendentry{data5}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=100000*\thisrow{x}^2, meta expr=5] {%
x y\\
0.0001	0.871345955992159\\
0.000102920052719443	0.871338202711464\\
0.000105925372517729	0.871329009768897\\
0.000109018449238513	0.871318225528574\\
0.000112201845430196	0.871305687596684\\
0.000115478198468946	0.871291222533175\\
0.000118850222743702	0.87127464562434\\
0.000122320711904993	0.871255760698351\\
0.000125892541179417	0.871234360002315\\
0.000129568669751702	0.871210224158085\\
0.000133352143216332	0.871183122169306\\
0.000137246096100756	0.871152811522251\\
0.000141253754462275	0.871119038360212\\
0.000145378438560766	0.871081537743962\\
0.000149623565609443	0.871040033999786\\
0.000153992652605949	0.870994241155571\\
0.000158489319246111	0.870943863472137\\
0.000163117290922784	0.87088859606258\\
0.000167880401812256	0.870828125607833\\
0.000172782598050786	0.870762131159869\\
0.000177827941003892	0.87069028503771\\
0.000183020610631106	0.870612253808884\\
0.00018836490894898	0.87052769935817\\
0.000193865263595221	0.870436280040208\\
0.000199526231496888	0.870337651908383\\
0.000205352502645715	0.870231470025062\\
0.000211348903983665	0.870117389838595\\
0.000217520403401952	0.869995068627963\\
0.000223872113856834	0.869864167016563\\
0.000230409297605584	0.869724350541158\\
0.000237137370566166	0.86957529126598\\
0.000244061906804198	0.869416669450061\\
0.000251188643150958	0.869248175244792\\
0.000258523483956219	0.869069510414495\\
0.000266072505979881	0.868880390071551\\
0.000273841963426436	0.868680544400168\\
0.000281838293126446	0.868469720354954\\
0.000290068119869315	0.868247683300983\\
0.000298538261891796	0.868014218570243\\
0.000307255736526745	0.867769132884013\\
0.000316227766016838	0.867512255594678\\
0.000325461783498046	0.867243439685498\\
0.000334965439157828	0.866962562448257\\
0.000344746606573149	0.866669525745898\\
0.000354813389233575	0.866364255751316\\
0.000365174127254838	0.866046702021855\\
0.000375837404288444	0.865716835748185\\
0.000386812054633052	0.865374646988562\\
0.000398107170553497	0.865020140650013\\
0.000409732109813541	0.864653330948449\\
0.000421696503428582	0.864274234020011\\
0.000434010263644744	0.863882858297069\\
0.000446683592150963	0.863479192186919\\
0.000459726988530872	0.863063188502391\\
0.00047315125896148	0.862634744979197\\
0.000486967525165863	0.862193680068759\\
0.000501187233627273	0.861739703015266\\
0.000515822165072306	0.861272376980452\\
0.000530884444230988	0.860791073658513\\
0.000546386549881854	0.860294917395783\\
0.000562341325190349	0.859782716242336\\
0.000578761988349121	0.859252876569666\\
0.00059566214352901	0.858703296788485\\
0.000613055792149821	0.858131234194479\\
0.000630957344480193	0.857533136881893\\
0.000649381631576211	0.856904429788039\\
0.000668343917568615	0.856239239987873\\
0.000687859912308807	0.855530041016944\\
0.000707945784384138	0.854767188983122\\
0.000728618174513227	0.853938314521062\\
0.000749894209332456	0.853027525291181\\
0.000771791515585013	0.852014367729891\\
0.000794328234724281	0.850872506263021\\
0.00080982468565847	0.85\\
0.00081752303794365	0.849516672929687\\
0.000841395141645195	0.847849373091562\\
0.000865964323360065	0.845935655916466\\
0.000891250938133746	0.843717620891519\\
0.000917275935389779	0.841129095444761\\
0.000944060876285924	0.838101097960148\\
0.000971627951577106	0.834575559108033\\
%0.001	0.830533104357247\\
0.001	0.828519025963909\\
0.00102920052719443	0.823292794517433\\
0.00105925372517729	0.81747987873947\\
0.00109018449238513	0.811317535594275\\
0.00112201845430196	0.805220657510924\\
0.00115282417580686	0.8\\
0.00115478198468946	0.799307320261096\\
0.00118850222743702	0.787154355771372\\
0.00122320711904993	0.775523994649653\\
0.00125892541179417	0.76463178511116\\
0.00129568669751702	0.754469508296951\\
0.00131279526361624	0.75\\
0.00133352143216332	0.739977288171541\\
0.00137246096100756	0.724038764981904\\
0.00141253754462275	0.710603030744857\\
0.00144934677959703	0.7\\
0.00145378438560766	0.698148316339116\\
0.00149623565609443	0.682705283803711\\
0.00153992652605949	0.670083185590005\\
0.00158489319246111	0.659426123755714\\
0.00163117290922784	0.650059154933105\\
0.00163148628790815	0.65\\
0.00167880401812256	0.638086916996821\\
0.00172782598050786	0.627941816851349\\
0.00177827941003892	0.619187509132794\\
0.00183020610631106	0.611454399596768\\
0.0018836490894898	0.604429357204192\\
0.00192017847222543	0.6\\
0.00193865263595221	0.596887787294756\\
0.00199526231496888	0.588379688975074\\
0.00205352502645715	0.580902718656499\\
0.00211348903983665	0.574241143081731\\
0.00217520403401952	0.568210251541473\\
0.00223872113856834	0.562643869208499\\
0.00230409297605584	0.557383672818128\\
0.00237137370566166	0.552268831961022\\
0.00240194514390025	0.55\\
0.00244061906804198	0.546170631959318\\
0.00251188643150958	0.539888232768901\\
0.00258523483956219	0.534266755460167\\
0.00266072505979881	0.529185198849454\\
0.00273841963426436	0.524532968798408\\
0.00281838293126445	0.520204149056031\\
0.00290068119869315	0.516091958607777\\
0.00298538261891796	0.51208279885729\\
0.00307255736526745	0.508049160783106\\
0.00316227766016838	0.503840353753342\\
0.00324035372714955	0.5\\
%
0.00325461783498046	0.499195938881098\\
0.00334965439157828	0.494301435510071\\
0.00344746606573149	0.489981640664362\\
0.00354813389233575	0.486150984035554\\
0.00365174127254838	0.482726958011443\\
0.00375837404288444	0.479625648122998\\
0.00386812054633052	0.476756899573578\\
0.00398107170553497	0.474018609228014\\
0.00409732109813541	0.471289420173894\\
0.00421696503428582	0.468418700403639\\
0.00434010263644744	0.465211964955418\\
0.00446683592150963	0.461408559544666\\
0.00459726988530872	0.45664584121449\\
0.0047315125896148	0.45039886836219\\
0.00473914245864724	0.45\\
%0.00486967525165863	0.447152923021933\\
%0.00501187233627272	0.444971656955697\\
%0.00515822165072306	0.443547934349404\\
%0.00530884444230988	0.442777876814501\\
%0.00546386549881854	0.442546618921665\\
%0.00562341325190349	0.442721256619534\\
%0.00578761988349121	0.443140343405045\\
%0.0059566214352901	0.443596822877554\\
%0.00613055792149821	0.443808801701441\\
%0.00630957344480193	0.443367502156741\\
%0.00649381631576211	0.441640820429054\\
%0.00668343917568615	0.437585852327101\\
%0.00687859912308807	0.429361582638206\\
%0.00707945784384138	0.413463267325083\\
%0.00720292054436698	0.4\\
%5	19\\
%0.00307671487310823	0.9\\
%0.00316227766016838	0.89187976564387\\
%0.00325461783498046	0.890076348180309\\
%0.00334965439157828	0.890978249031068\\
%0.00344746606573149	0.894828528981058\\
%0.00347848161012321	0.85\\
%0.00344746606573149	0.817938190729755\\
%0.00334965439157828	0.82699412613105\\
%0.00325461783498046	0.829126890086713\\
%0.00316227766016838	0.828241659760982\\
%0.00307255736526745	0.825446595629102\\
%0.00298538261891796	0.821046625151714\\
%0.00290068119869315	0.815061915298501\\
%0.00281838293126445	0.807450751466105\\
%0.00280290152419828	0.85\\
%0.00281838293126445	0.893667526088008\\
%0.00290068119869315	0.886369679075303\\
%0.00298538261891796	0.862780749297363\\
%0.00307232536481928	0.9\\
%5	4\\
%0.00400720970183037	0.9\\
%0.00398107170553497	0.898131433302433\\
%0.00386812054633052	0.879197584927173\\
%0.00377827873803914	0.9\\
%5	3\\
%0.00472519470260045	0.9\\
%0.00459726988530872	0.852807673302201\\
%0.00446997523437847	0.9\\
%5	3\\
%0.0102876875473501	0.5\\
%0.0102920052719443	0.51669339148147\\
%0.0104941758133155	0.5\\
%5	3\\
%0.0162809841919626	0.85\\
%0.0158489319246111	0.80271968224826\\
%0.0155065784275838	0.85\\
%5	5\\
%0.0200325845044879	0.793137861871119\\
%0.0199526231496888	0.784748813692728\\
%0.0198428066585081	0.8\\
%0.0199526231496888	0.819100594454601\\
%0.0202074042211509	0.821864848455723\\
%5	3\\
%0.0241900247230835	0.5\\
%0.0244061906804198	0.516955902602521\\
%0.0245275598341144	0.5\\
%5	3\\
%0.0315016066660977	0.75\\
%0.0307255736526745	0.723171724005771\\
%0.0301268495568394	0.75\\
%5	3\\
%0.0372970794850831	0.663441503154138\\
%0.0365174127254838	0.668614132252493\\
%0.0360679134661923	0.7\\
%5	17\\
%0.0018836490894898	0.796590409547756\\
%0.00186602550440004	0.8\\
%0.0018836490894898	0.815871559650285\\
%0.00193865263595221	0.830669630499428\\
%0.00199526231496888	0.83254333285321\\
%0.00205352502645715	0.829705541961545\\
%0.00211348903983665	0.823712253726465\\
%0.00217520403401952	0.814749146369763\\
%0.00223872113856834	0.802629941944105\\
%0.00224923406645701	0.8\\
%0.00223872113856834	0.781155692886236\\
%0.00217520403401952	0.767933799160125\\
%0.00211348903983665	0.770616865183101\\
%0.00205352502645715	0.775553053285035\\
%0.00199526231496888	0.781501591415095\\
%0.00193865263595221	0.788376992680315\\
%0.0018836490894898	0.796590409547756\\
%5	15\\
%0.00501187233627272	0.554926641018908\\
%0.00500761017518649	0.6\\
%0.00501187233627272	0.629436948545049\\
%0.00515822165072306	0.626614688624424\\
%0.00530884444230988	0.62867014099074\\
%0.00546386549881854	0.633723672982814\\
%0.00562341325190349	0.641355668980592\\
%0.00578761988349121	0.648421324878563\\
%0.00595450017687042	0.6\\
%0.00578761988349121	0.550223092619334\\
%0.00562341325190349	0.551902898688678\\
%0.00546386549881854	0.553864452864962\\
%0.00530884444230988	0.555517641887978\\
%0.00515822165072306	0.55619176716974\\
%0.00501187233627272	0.554926641018908\\
%5	11\\
%0.00707945784384138	0.542325569419745\\
%0.0070110020371479	0.55\\
%0.00707945784384138	0.551951963760766\\
%0.00728618174513227	0.562683104096654\\
%0.00749894209332456	0.580534708382219\\
%0.00771791515585013	0.565339397329377\\
%0.0078033352116828	0.55\\
%0.00771791515585013	0.523497151746227\\
%0.00749894209332456	0.510376473814358\\
%0.00728618174513227	0.530609739018751\\
%0.00707945784384138	0.542325569419745\\
%5	5\\
%0.00707945784384138	0.724522211936075\\
%0.00705906122048059	0.75\\
%0.00707945784384138	0.769685099627383\\
%0.00717513192055272	0.75\\
%0.00707945784384138	0.724522211936075\\
%5	5\\
%0.00749894209332456	0.800786799762946\\
%0.00729107688479248	0.85\\
%0.00749894209332456	0.898784883429413\\
%0.00771154508415567	0.85\\
%0.00749894209332456	0.800786799762946\\
%5	5\\
%0.00794328234724281	0.809308269618243\\
%0.00777809320101327	0.85\\
%0.00794328234724281	0.887578769771862\\
%0.00813819688580215	0.85\\
%0.00794328234724281	0.809308269618243\\
%5	5\\
%0.00944060876285924	0.75770406041533\\
%0.00923076812530052	0.8\\
%0.00944060876285924	0.827305685819777\\
%0.00959577921173766	0.8\\
%0.00944060876285924	0.75770406041533\\
%5	5\\
%0.0115478198468946	0.613382975962495\\
%0.0112680586819542	0.65\\
%0.0115478198468946	0.687706883391045\\
%0.0117176456332636	0.65\\
%0.0115478198468946	0.613382975962495\\
%5	5\\
%0.0125892541179417	0.750484969060878\\
%0.012232210722861	0.8\\
%0.0125892541179417	0.849617497587537\\
%0.0129504588538088	0.8\\
%0.0125892541179417	0.750484969060878\\
%5	5\\
%0.0141253754462275	0.679927763775878\\
%0.013956183915795	0.7\\
%0.0141253754462275	0.714068685428373\\
%0.0141352492111356	0.7\\
%0.0141253754462275	0.679927763775878\\
%5	5\\
%0.0158489319246111	0.746627736449992\\
%0.0157706392461188	0.75\\
%0.0158489319246111	0.757364913858629\\
%0.0158655950237868	0.75\\
%0.0158489319246111	0.746627736449992\\
%5	5\\
%0.0172782598050786	0.60477804780495\\
%0.0168157557255857	0.65\\
%0.0172782598050786	0.695072334470504\\
%0.017636374480617	0.65\\
%0.0172782598050786	0.60477804780495\\
%5	5\\
%0.018836490894898	0.517949073778716\\
%0.0184910676176803	0.55\\
%0.018836490894898	0.583041289382329\\
%0.0190570575913381	0.55\\
%0.018836490894898	0.517949073778716\\
%5	5\\
%0.018836490894898	0.684480229909813\\
%0.0183392005224476	0.7\\
%0.018836490894898	0.726178436482148\\
%0.0189703514721829	0.7\\
%0.018836490894898	0.684480229909813\\
%5	9\\
%0.0211348903983665	0.646818736799167\\
%0.0210403187751108	0.65\\
%0.0211348903983665	0.653532157254651\\
%0.0217520403401952	0.668081540876492\\
%0.0223872113856834	0.685877343534965\\
%0.0227482835677695	0.65\\
%0.0223872113856834	0.614353459784817\\
%0.0217520403401952	0.626851764359517\\
%0.0211348903983665	0.646818736799167\\
%5	5\\
%0.0251188643150958	0.560659723704445\\
%0.0250209181074582	0.6\\
%0.0251188643150958	0.618149472263273\\
%0.0255278809421071	0.6\\
%0.0251188643150958	0.560659723704445\\
%5	7\\
%0.0298538261891796	0.502577998891417\\
%0.0296251943218639	0.55\\
%0.0298538261891796	0.589539718818318\\
%0.0307255736526745	0.566513491902383\\
%0.0313075685789798	0.55\\
%0.0307255736526745	0.520482169179351\\
%0.0298538261891796	0.502577998891417\\
%5	5\\
%0.0316227766016838	0.629996848142604\\
%0.0309959177034278	0.65\\
%0.0316227766016838	0.682082753358125\\
%0.0320641206068749	0.65\\
%0.0316227766016838	0.629996848142604\\
%5	7\\
%0.0365174127254838	0.579878654304525\\
%0.0364352133733256	0.6\\
%0.0365174127254838	0.623315691342562\\
%0.0375837404288444	0.635499151406527\\
%0.0379833259371249	0.6\\
%0.0375837404288444	0.571728043588069\\
%0.0365174127254838	0.579878654304525\\
%5	5\\
%0.0459726988530872	0.503898889916404\\
%0.0454560812004085	0.55\\
%0.0459726988530872	0.597159251559766\\
%0.0469129205332048	0.55\\
%0.0459726988530872	0.503898889916404\\
};
%%%\addlegendentry{data6}




\addplot [scatter, scatter src=1, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {1.365286837599484   0.136046226569237\\};
\addplot [scatter, scatter src=2, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.973072482165624   0.596118922420575\\};
\addplot [scatter, scatter src=3, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.409351533863862   0.770226026147784\\};
\addplot [scatter, scatter src=4, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.147478309651488   0.842191485062032\\};
\addplot [scatter, scatter src=5, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.026406903353171   0.861334521010319\\};


\end{axis}
%\end{tikzpicture}%
%\end{document}

==> texfigures/Nonlinear/mu_3_def_paperWe.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}

%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
at=(refcorner.south west), anchor=south west, xshift=.45\textwidth, 
width=0.3\textwidth,
height=0.3\textwidth,
%%at={(0.917in,0.642in)},
scale only axis,
point meta min=-1,
point meta max=5,
colormap/\mapacolor,
xmode=log,
xmin=1e-3,
xmax=1e3,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={scatter,samples=7,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-1,1,3,5},},,
colorbar,
colorbar style={title={$\log_{10} \La$},xshift=-.025\textwidth},
xlabel=$\We$,
ylabel=$d_c$,
%y tick labels={,,,,,,,},
ytick={0,.2,...,1},
minor ytick={0,.05,...,1},
xtick={1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(b)};

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.05,.93) {Stable};
\node[anchor=south west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.05,.33) {Unstable};

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=0.1*\thisrow{x}^2, meta expr=-1] {%
x y\\
0.0001	0.45279255390037\\
0.01	0.45279255390037\\
0.0125892541179417	0.452794801766521\\
0.0158489319246111	0.452798364755142\\
0.0199526231496888	0.45280401272144\\
0.0251188643150958	0.452812966773282\\
0.0316227766016838	0.452827164753373\\
0.0398107170553497	0.452849684193961\\
0.0501187233627272	0.452885418404819\\
0.0630957344480193	0.45294216224261\\
0.0794328234724281	0.453032368646688\\
0.1	0.453176021555242\\
0.125892541179417	0.453405410221339\\
0.158489319246111	0.453773241249381\\
0.199526231496888	0.454366825407016\\
0.251188643150958	0.45533374690562\\
0.316227766016838	0.456929916287516\\
0.398107170553497	0.459611568534791\\
0.501187233627272	0.464208127135499\\
0.630957344480193	0.472191899548417\\
0.794328234724282	0.485607747399464\\
0.97465355085712	0.5\\
0.996150447839835	0.500935848475605\\
};
%%%\addlegendentry{data1}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=1*\thisrow{x}^2, meta expr=0] {%
x y\\
0.0001	0.461933937550413\\
0.01	0.461933937550413\\
0.0125892541179417	0.461936883524672\\
0.0158489319246111	0.461941552751529\\
0.0199526231496888	0.461948953742152\\
0.0251188643150958	0.461960685838311\\
0.0316227766016838	0.461979286285287\\
0.0398107170553497	0.462008782542442\\
0.0501187233627272	0.46205557327037\\
0.0630957344480193	0.462129838748556\\
0.0794328234724281	0.462247811546003\\
0.1	0.462435463340627\\
0.125892541179417	0.462734566526394\\
0.158489319246111	0.463212839043414\\
0.199526231496888	0.463981331568773\\
0.251188643150958	0.465225105346652\\
0.316227766016838	0.467259021076686\\
0.398107170553497	0.470631270474014\\
0.501187233627272	0.476311376821828\\
0.630957344480193	0.485967830549624\\
0.778739885163426	0.5\\
0.794328234724282	0.500997683300803\\
0.965606746410849	0.508361199589804\\
};
%%%\addlegendentry{data2}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=10*\thisrow{x}^2, meta expr=1] {%
x y\\
0.0001		0.518616220962632\\
0.01	0.518616220962632\\
0.0125892541179417	0.518620615066281\\
0.0158489319246111	0.518627579380131\\
0.0199526231496888	0.51863861805786\\
0.0251188643150958	0.518656116476523\\
0.0316227766016838	0.51868385890972\\
0.0398107170553497	0.518727852378788\\
0.0501187233627272	0.518797640883308\\
0.0630957344480193	0.518908409601068\\
0.0794328234724281	0.519084372831045\\
0.1	0.519364274942866\\
0.125892541179417	0.519810432076881\\
0.158489319246111	0.520523847984168\\
0.199526231496888	0.521670043295024\\
0.251188643150958	0.523524298671292\\
0.316227766016838	0.52655253711199\\
0.398107170553497	0.531554938761569\\
0.501187233627272	0.539890024019789\\
0.601562465776148	0.55\\
0.630957344480193	0.552139808691726\\
0.763365803909798	0.559476116206573\\
};
%%%\addlegendentry{data3}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=100*\thisrow{x}^2, meta expr=2] {%
x y\\
0.0001	0.635660041510456\\
0.01	0.635660041510456\\
0.0105925372517729	0.635662427551866\\
0.0112201845430196	0.635665104540722\\
0.0118850222743702	0.6356681079385\\
0.0125892541179417	0.635671477521708\\
0.0133352143216332	0.635675257909769\\
0.0141253754462275	0.635679499149257\\
0.0149623565609443	0.635684257374953\\
0.0158489319246111	0.635689595545758\\
0.0167880401812256	0.635695584271536\\
0.0177827941003892	0.635702302739727\\
0.018836490894898	0.635709839750531\\
0.0199526231496888	0.635718294877834\\
0.0211348903983665	0.635727779768461\\
0.0223872113856834	0.635738419594248\\
0.0237137370566166	0.635750354678167\\
0.0251188643150958	0.635763742311483\\
0.0266072505979881	0.635778758783815\\
0.0281838293126445	0.635795601652946\\
0.0298538261891796	0.635814492275202\\
0.0316227766016838	0.635835678632547\\
0.0334965439157828	0.635859438481274\\
0.0354813389233576	0.635886082861009\\
0.0375837404288444	0.635915959999447\\
0.0398107170553497	0.635949459653907\\
0.0421696503428582	0.635987017931721\\
0.0446683592150963	0.636029122636216\\
0.0473151258961481	0.63607631918527\\
0.0501187233627272	0.636129217153346\\
0.0530884444230988	0.636188497485936\\
0.0562341325190349	0.636254920438566\\
0.059566214352901	0.636329334287697\\
0.0630957344480193	0.636412684857527\\
0.0668343917568615	0.636506025899222\\
0.0707945784384138	0.636610530346997\\
0.0749894209332456	0.63672750245603\\
0.0794328234724281	0.636858390803237\\
0.0841395141645195	0.637004802090661\\
0.0891250938133746	0.637168515641354\\
0.0944060876285924	0.63735149839927\\
0.1	0.637555920142204\\
0.105925372517729	0.637784168466495\\
0.112201845430196	0.638038862894026\\
0.118850222743702	0.638322867153398\\
0.125892541179417	0.638639298258238\\
0.133352143216332	0.638991530384709\\
0.141253754462275	0.639383190638339\\
0.149623565609443	0.639818142452181\\
0.158489319246111	0.640300450342355\\
0.167880401812256	0.6408343167075\\
0.177827941003892	0.641423976734963\\
0.18836490894898	0.642073530397289\\
0.199526231496888	0.642786679607986\\
0.211348903983665	0.643566321698685\\
0.223872113856834	0.644413924099099\\
0.237137370566166	0.645328564195819\\
0.251188643150958	0.646305454842809\\
0.266072505979881	0.647333678233193\\
0.281838293126445	0.648392703185047\\
0.298538261891796	0.649447046408999\\
0.308519088280046	0.65\\
0.316227766016838	0.650315683248838\\
0.334965439157828	0.650918475115666\\
0.354813389233575	0.651282930024656\\
0.375837404288444	0.651238955028087\\
0.398107170553497	0.650623943361753\\
0.408678200821033	0.65\\
0.421696503428582	0.648819812862446\\
0.446683592150963	0.644944886770307\\
0.473151258961481	0.639482194456121\\
0.479549134418539	0.638589882225738\\
};
%%%\addlegendentry{data4}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=1000*\thisrow{x}^2, meta expr=3] {%
x y\\
0.0001	0.742789783216931\\
0.001	0.742789783216931\\
0.00105925372517729	0.742790971440468\\
0.00112201845430196	0.742792304547625\\
0.00118850222743702	0.742793800188632\\
0.00125892541179417	0.742795478160637\\
0.00133352143216332	0.742797360676391\\
0.00141253754462275	0.74279947263723\\
0.00149623565609443	0.742801841974844\\
0.00158489319246111	0.742804500014119\\
0.00167880401812256	0.742807481881896\\
0.00177827941003892	0.742810826962709\\
0.0018836490894898	0.742814579412248\\
0.00199526231496888	0.742818788737123\\
0.00211348903983665	0.742823510427333\\
0.00223872113856834	0.742828806681133\\
0.00237137370566166	0.742834747204214\\
0.00251188643150958	0.742841410101096\\
0.00266072505979881	0.742848882878567\\
0.00281838293126445	0.742857263553965\\
0.00298538261891796	0.742866661900645\\
0.00316227766016838	0.742877200825195\\
0.00334965439157828	0.742889017905073\\
0.00354813389233575	0.742902267096837\\
0.00375837404288444	0.74291712062406\\
0.00398107170553497	0.74293377108145\\
0.00421696503428582	0.742952433750026\\
0.00446683592150963	0.742973349160451\\
0.0047315125896148	0.742996785913304\\
0.00501187233627272	0.743023043778706\\
0.00530884444230988	0.743052457093607\\
0.00562341325190349	0.743085398469244\\
0.0059566214352901	0.743122282824721\\
0.00630957344480193	0.743163571755363\\
0.00668343917568615	0.743209778237064\\
0.00707945784384138	0.74326147165949\\
0.00749894209332456	0.743319283173784\\
0.00794328234724281	0.743383911317486\\
0.00841395141645195	0.743456127867535\\
0.00891250938133746	0.743536783841269\\
0.00944060876285924	0.743626815536303\\
0.01	0.743727250460923\\
0.0105925372517729	0.74383921295503\\
0.0112201845430196	0.74396392924801\\
0.0118850222743702	0.744102731623401\\
0.0125892541179417	0.744257061279034\\
0.0133352143216332	0.74442846937419\\
0.0141253754462275	0.744618615637899\\
0.0149623565609443	0.744829263789226\\
0.0158489319246111	0.745062272874144\\
0.0167880401812256	0.745319583468149\\
0.0177827941003892	0.745603197529841\\
0.018836490894898	0.745915150514193\\
0.0199526231496888	0.746257474182378\\
0.0211348903983665	0.74663214836786\\
0.0223872113856834	0.747041039791836\\
0.0237137370566166	0.74748582585402\\
0.0251188643150958	0.747967901159766\\
0.0266072505979881	0.7484882643579\\
0.0281838293126445	0.749047382633237\\
0.0298538261891796	0.749645030874959\\
0.0308390825772287	0.75\\
0.0316227766016838	0.750138036136017\\
0.0334965439157828	0.750470532480721\\
0.0354813389233576	0.750822097272902\\
0.0375837404288444	0.751190694994651\\
0.0398107170553497	0.751573279778795\\
0.0421696503428582	0.751965568300121\\
0.0446683592150963	0.752361773820947\\
0.0473151258961481	0.752754293075174\\
0.0501187233627272	0.753133334032077\\
0.0530884444230988	0.753486467227055\\
0.0562341325190349	0.753798075748564\\
0.0595662143529011	0.75404866859427\\
0.0630957344480193	0.754214008607163\\
0.0668343917568615	0.754263989846328\\
0.0707945784384138	0.754161181805802\\
0.0749894209332456	0.753858944150609\\
0.0794328234724282	0.753299015206781\\
0.0841395141645195	0.752408504178169\\
0.0891250938133746	0.751096275142282\\
0.0922950363617174	0.75\\
0.0944060876285924	0.748847031155683\\
0.1	0.745243987016763\\
0.105925372517729	0.740954334066126\\
0.112201845430196	0.736014807628641\\
0.118850222743702	0.730486784127518\\
0.125892541179417	0.72443208175793\\
0.133352143216332	0.717875756991995\\
0.141253754462275	0.710753446617101\\
0.149623565609443	0.702816415553824\\
0.152519740300876	0.7\\
0.158489319246111	0.692181683634321\\
0.167880401812256	0.681639262796306\\
0.177827941003892	0.671907160870526\\
0.18836490894898	0.662399494064518\\
0.199526231496888	0.65195561554003\\
0.201553493492258	0.65\\
0.211348903983665	0.639353021966358\\
0.223872113856834	0.628264911370446\\
0.237137370566166	0.618189287597086\\
0.251188643150958	0.6082564381537\\
0.258626430923231	0.6\\
0.266072505979881	0.593633626662123\\
0.281838293126445	0.58318731301039\\
0.298538261891796	0.577882137143515\\
0.310035486772539	0.567502693123922\\
%3	4\\
%0.332377164815012	0.55\\
%0.334965439157828	0.548426053369869\\
%0.354813389233576	0.54096553807162\\
%0.359893703338223	0.537917830891509\\
};
%%%\addlegendentry{data5}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=10000*\thisrow{x}^2, meta expr=4] {%
x y\\
0.0001		0.802269422433585\\
0.001	0.802269422433585\\
0.00105925372517729	0.802354843374189\\
0.00112201845430196	0.802450369181509\\
0.00118850222743702	0.802557152673504\\
0.00125892541179417	0.802676467464439\\
0.00133352143216332	0.802809717913379\\
0.00141253754462275	0.802958449185525\\
0.00149623565609443	0.803124357210464\\
0.00158489319246111	0.803309298253598\\
0.00167880401812256	0.803515297736485\\
0.00177827941003892	0.803744557859276\\
0.0018836490894898	0.803999463472866\\
0.00199526231496888	0.804282585542776\\
0.00211348903983665	0.80459668143547\\
0.00223872113856834	0.804944691142711\\
0.00237137370566166	0.805329728467001\\
0.00251188643150958	0.805755066104467\\
0.00266072505979881	0.806224113530419\\
0.00281838293126445	0.806740386603469\\
0.00298538261891796	0.80730746789882\\
0.00316227766016838	0.807928956964139\\
0.00334965439157828	0.808608409988407\\
0.00354813389233575	0.80934926878071\\
0.00375837404288444	0.810154779476091\\
0.00398107170553497	0.81102790198234\\
0.00421696503428582	0.811971211817011\\
0.00446683592150963	0.812986796575667\\
0.0047315125896148	0.814076149737477\\
0.00501187233627272	0.815240064746886\\
0.00530884444230988	0.816478532214305\\
0.00562341325190349	0.817790642584686\\
0.0059566214352901	0.81917449568201\\
0.00630957344480193	0.820627117152958\\
0.00668343917568615	0.822144380018172\\
0.00707945784384138	0.823720927304292\\
0.00740718573330193	0.825\\
0.00749894209332456	0.825249601318489\\
0.00794328234724281	0.826442719300992\\
0.00841395141645195	0.827658523160108\\
0.00891250938133746	0.828885903886982\\
0.00944060876285924	0.830111932836866\\
0.01	0.831321791435061\\
0.0105925372517729	0.832498697932383\\
0.0112201845430196	0.833623825901543\\
0.0118850222743702	0.834676213047207\\
0.0125892541179417	0.835632665929072\\
0.0133352143216332	0.836467676049641\\
0.0141253754462275	0.837153374072769\\
0.0149623565609443	0.83765955885124\\
0.0158489319246111	0.837953841312137\\
0.0167880401812256	0.838001931440581\\
0.0177827941003892	0.837768055751909\\
0.018836490894898	0.837215402048807\\
0.0199526231496888	0.836306320812428\\
0.0211348903983665	0.835001741702387\\
0.0223872113856834	0.833258883990914\\
0.0237137370566166	0.831025907286843\\
0.0251188643150958	0.828231832476109\\
0.0265093175417507	0.825\\
0.0266072505979881	0.824702871418843\\
0.0281838293126445	0.819564516141309\\
0.0298538261891796	0.814074644694881\\
0.0316227766016838	0.808163975968364\\
0.0334965439157828	0.801585011440993\\
0.033939945399342	0.8\\
0.0354813389233576	0.793041348008963\\
0.0375837404288444	0.784584881775935\\
0.0398107170553497	0.775955729743555\\
0.0400676527332844	0.775\\
0.0421696503428582	0.764432223348427\\
0.0446683592150963	0.75335744395849\\
0.0454726738629093	0.75\\
0.0473151258961481	0.739415986545967\\
0.0501187233627272	0.725242058939214\\
0.0501703918176429	0.725\\
0.0530884444230988	0.709382757996925\\
0.0550612034416894	0.7\\
0.0562341325190349	0.694219019126626\\
0.0595662143529011	0.679529064087103\\
0.0606616130125771	0.675\\
0.0630957344480193	0.665743860034161\\
0.0668343917568615	0.652318412978899\\
0.0674899011122136	0.65\\
0.0707945784384138	0.640599161042394\\
0.0749894209332456	0.628358151393731\\
0.0760742617660571	0.625\\
0.0794328234724282	0.618388623921333\\
0.0841395141645195	0.607857481303545\\
0.0868911281221207	0.6\\
%0.0891250938133746	0.598162010271931\\
%0.0944060876285924	0.592474947490871\\
%0.1	0.577359180470349\\
%0.100307040357742	0.575\\
%0.1	0.573546189230044\\
%0.0944060876285924	0.565967920242045\\
%0.0891250938133746	0.565442630475984\\
%0.0841395141645195	0.567331390171799\\
%0.0794328234724282	0.57172523559249\\
%0.0771641401346081	0.55\\
%0.0749894209332456	0.535297208634384\\
%0.0731618084445519	0.525\\
%0.0736969537570646	0.5\\
%4	13\\
%0.161192638723641	0.5\\
%0.158489319246111	0.502237024984317\\
%0.149623565609443	0.510090738029212\\
%0.141253754462275	0.519425142727984\\
%0.137931818417287	0.525\\
%0.133352143216332	0.527880567288372\\
%0.125892541179417	0.534330697219613\\
%0.118850222743702	0.545572351491793\\
%0.117429509621907	0.55\\
%0.118850222743702	0.550251668303175\\
%0.125892541179417	0.550221412445486\\
%0.132737789001138	0.575\\
%0.130245128174876	0.58541280428259\\
};
%%%\addlegendentry{data6}

\addplot[contour prepared, contour/labels=false, line width=1.0pt] table[row sep=crcr, x expr=100000*\thisrow{x}^2, meta expr=5] {%
x y\\
0.0001	0.817737549374314\\
0.000112201845430196	0.817973753185207\\
0.000125892541179417	0.818268817334385\\
0.000141253754462275	0.818636698035321\\
0.000158489319246111	0.81909427129992\\
0.000177827941003892	0.819661736423699\\
0.000199526231496888	0.820362964988992\\
0.000223872113856834	0.821225727962307\\
0.000251188643150958	0.822281713545013\\
0.000281838293126446	0.82356623907168\\
0.000313575544942886	0.825\\
0.000316227766016838	0.825093331248465\\
%
0.000312693962693371	0.825\\
0.000316227766016838	0.825127480467855\\
0.000334965439157828	0.825832911151058\\
0.000354813389233575	0.826605892066505\\
0.000375837404288444	0.827450875765658\\
0.000398107170553497	0.828372209588441\\
0.000421696503428582	0.829374052140176\\
0.000446683592150963	0.83046028400876\\
0.00047315125896148	0.831634416231611\\
0.000501187233627273	0.832899501150187\\
0.000530884444230988	0.834258051431866\\
0.000562341325190349	0.835711974131681\\
0.00059566214352901	0.837262527636824\\
0.000630957344480193	0.838910310099642\\
0.000668343917568615	0.840655288390769\\
0.000707945784384138	0.842496876562516\\
0.000749894209332456	0.844434072084316\\
0.000794328234724281	0.846465656586454\\
0.000841395141645195	0.848590465456886\\
0.000872765908269114	0.85\\
0.000891250938133746	0.850638825173102\\
0.000944060876285924	0.852463149939196\\
0.001	0.854353673124838\\
0.00105925372517729	0.856305998566061\\
0.00112201845430196	0.858315905409423\\
0.00118850222743702	0.860379559800142\\
0.00125892541179417	0.862493694453524\\
0.00133352143216332	0.864655745232953\\
0.00141253754462276	0.866863938519036\\
0.00149623565609443	0.869117327073651\\
0.00158489319246111	0.871415774373529\\
0.00167880401812256	0.873759887523986\\
0.00172942864657933	0.875\\
0.00177827941003892	0.875869115376232\\
0.0018836490894898	0.87770234864145\\
0.00199526231496888	0.879554532781305\\
0.00211348903983665	0.881417218845863\\
0.00223872113856834	0.883279702760722\\
0.00237137370566166	0.885128393812694\\
0.00251188643150958	0.886946148117212\\
0.00266072505979881	0.888711618814577\\
0.00281838293126445	0.890398689832534\\
0.00298538261891796	0.891976072193766\\
0.00316227766016838	0.893407149957748\\
0.00334965439157828	0.894650163254407\\
0.00354813389233575	0.895658794537522\\
0.00375837404288444	0.896383143167549\\
0.00398107170553497	0.896770851376735\\
0.00421696503428582	0.89676763799459\\
0.00446683592150963	0.896315495931165\\
0.0047315125896148	0.895345071340142\\
0.00501187233627272	0.893756024305472\\
0.00530884444230988	0.89137495306005\\
0.00562341325190349	0.887870686727258\\
0.00595662143529011	0.88253959586005\\
0.00623905475454748	0.875\\
0.00630957344480193	0.872853694053947\\
0.00668343917568615	0.858843515116428\\
0.00684217703546802	0.85\\
0.00707945784384138	0.837148788087714\\
0.00736208263368695	0.825\\
%5	8\\
%0.008577962147427	0.825\\
%0.00841395141645195	0.84036224713412\\
%0.00835714719418077	0.85\\
%0.00841395141645195	0.870488364955142\\
%0.00883803189392762	0.875\\
%0.00891250938133746	0.877227193770216\\
%0.00944060876285924	0.894732460665032\\
%0.00961435046778966	0.9\\
%5	7\\
%0.0110386852157156	0.9\\
%0.0105925372517729	0.882262625152178\\
%0.0105295976281023	0.875\\
%0.0100341605241818	0.85\\
%0.0105925372517729	0.826131612122191\\
%0.0112201845430196	0.840109210231933\\
%0.0114944709239459	0.825\\
%5	9\\
%0.0169992039048094	0.825\\
%0.0167880401812256	0.842227250766533\\
%0.0167458677425414	0.85\\
%0.0158489319246111	0.874033303216781\\
%0.0149623565609443	0.860220898456581\\
%0.0145572275541065	0.875\\
%0.0141253754462275	0.893914669254281\\
%0.0133352143216332	0.884495813347266\\
%0.0129553880147546	0.9\\
%5	3\\
%0.0193659586665119	0.9\\
%0.0199526231496888	0.886567497648109\\
%0.020462019759315	0.889228395479197\\
%5	3\\
%0.0219941722113708	0.875\\
%0.0223872113856834	0.865589867768202\\
%0.022602290145427	0.870946577505879\\
};
%%%\addlegendentry{data7}


\addplot [scatter, scatter src=-1, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.022316541117218   0.462792572759965\\};
\addplot [scatter, scatter src=0, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] 
{0.180435348721748   0.471936472963784\\};
\addplot [scatter, scatter src=1, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] 
{1.244291914298851   0.528617698456151\\};
\addplot [scatter, scatter src=2, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {5.851561000000000   0.645660040878889\\};
\addplot [scatter, scatter src=3, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {2.263856399999999   0.752787488433247\\};
\addplot [scatter, scatter src=4, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] 
{0.183869440000000   0.812313411573168\\};
\addplot [scatter, scatter src=5, mark=*,scatter/use mapped color={draw=mapped color, fill=mapped color},mark size=1pt] table[row sep=crcr] {0.014639806440000   0.827700000000000\\};

\end{axis}
%\end{tikzpicture}%
%\end{document}

==> texfigures/Regimes.tex <==
\begin{tikzpicture}[y=.4\textwidth, x=.7\textwidth,font=\sffamily]
	\def\x{.2}
	\def\y{.52}
	\def\z{.84}
	\def\f{.95}
	\def\fx{1.}
	\def\fy{1.}
	
	%%%\draw[|->] (\x,.05) -- (\f,.05);  \draw[|-|] (\y,.05) -- (\z,.05); 
	%%%\draw[|->] (.1,\x) -- (.1,\f);  \draw[|-|] (.1,\y) -- (.1,\z); 
	
	%%%\node[] at (1,.05) {$Re$};
    	%%%\node[] at (.1,1) {$Ca$};
    	
	\draw[pattern=dots, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\z+.08+.04,\z+.1+.04);
	\label{patNLin}
	
	\draw[fill=white, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\y+.08+.04,\y+.1+.04);
	\draw[pattern=bricks, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\y+.08+.04,\y+.1+.04);
	
	\label{patLinear}
	
	
	
	\node[] at (\x,0) {$\Re=0$};
	\node[] at (\y,0) {small $\Re$};
	\node[] at (\z,0) {large $\Re$};
	\node[] at (\x+\y-.08,0) {$\Re_*$};

	\node[] at (0,\x) {$\Ca=0$};
	\node[] at (0,\y) {small $\Ca$};
	\node[] at (0,\z) {large $\Ca$};
	\node[] at (0,\y+.08+.05) {\, \, \, \, \, \, \,$\Ca_*$};

	\node[] at (\x+\y-.08,\y+.08+.1) {$\We_*$};
	
	\draw[|->,line width=.1cm] (\x,\x) -- (\fx,\fy); 
	\draw[|->,line width=.1cm] (\x,\x) -- (\x,\fy+0.03);
	\draw[|->,line width=.1cm] (\x,\x) -- (\fx,\x);
	
	\node[anchor=west] at (\fx,\fy+0.02) {finite $\La$};
	\node[anchor=south] at (\x,\fy+0.03) {inertialess: $\La = 0$};
	\node[anchor=west] at (\fx,\x) {nondeformable: $\La \rightarrow \infty$};


	\draw[fill=black!10,black!10] (\x-.08-0.03,\x-.1-0.03) rectangle (\x+.08+0.03,\x+.1+0.03);
	
	\draw[fill=red!20,red!20] (\y-.08-0.03,\x-.1-0.03) rectangle (\y+.08+0.03,\x+.1+0.03);
	\draw[fill=red!40,red!40] (\z-.08-0.03,\x-.1-0.03) rectangle (\z+.08+0.03,\x+.1+0.03);

	\draw[fill=yellow!40,yellow!40] (\x-.08-0.03,\y-.1-0.03) rectangle (\x+.08+0.03,\y+.1+0.03);
	\draw[fill=yellow!80,yellow!80] (\x-.08-0.03,\z-.1-0.03) rectangle (\x+.08+0.03,\z+.1+0.03);	

	\draw[fill=yellow!40!red!40,yellow!20!red!20] (\y-.08-0.03,\y-.1-0.03) rectangle (\y+.08+0.03,\y+.1+0.03);
	\draw[fill=yellow!80!red!80,yellow!40!red!40] (\z-.08-0.03,\z-.1-0.03) rectangle (\z+.08+0.03,\z+.1+0.03);
	%\draw[fill=yellow!40,yellow!40] (\x-.08,\z-.1) rectangle (\x+.08,\z+.1);	
	
	\node[] at (\x,\x+.06+0.03) {\underline{$\We=0$}};
	\node[] at (\x,\x+0.03) {Inertialess and};
	\node[] at (\x,\x-.06+0.03) {nondeformable};
	\node[] at (\x,\x-.12+0.03) {limit};
	
	\node[] at (\y,\x+.06+0.03) {Pure};
	\node[] at (\y,\x+0+0.03) {linear};
	\node[] at (\y,\x-.06+0.03) {inertial};
	\node[] at (\y,\x-.12+0.03) {regime};

	\node[] at (\z,\x+.06+0.03) {Pure};
	\node[] at (\z,\x+0+0.03) {nonlinear};
	\node[] at (\z,\x-.06+0.03) {inertial};
	\node[] at (\z,\x-.12+0.03) {regime};
	
	\node[] at (\x,\y+.06+.03) {Pure};
	\node[] at (\x,\y+0+.03) {linear};
	\node[] at (\x,\y-.06+.03) {capillary};
	\node[] at (\x,\y-.12+.03) {regime};

	\node[] at (\x,\z+.06+.03) {Pure};
	\node[] at (\x,\z+0+.03) {nonlinear};
	\node[] at (\x,\z-.06+.03) {capillary};
	\node[] at (\x,\z-.12+.03) {regime};
	

	\node[] at (\z,\z+.06+.03) {\underline{Large $\We$}};
	\node[] at (\z,\z+0+.03) {Nonlinear};
	\node[] at (\z,\z-.06+.03) {inertial-capillary};
	\node[] at (\z,\z-.12+.03) {regime};
	
	\node[] at (\y,\y+.06+.03) {\underline{Small $\We$}};
	\node[] at (\y,\y+0+.03) {Linear};
	\node[] at (\y,\y-.06+.03) {inertial-capillary};
	\node[] at (\y,\y-.12+.03) {regime};
	
	%\node[rotate=90, above=0.8cm] at (y axis mid) {Power [mW]};

\end{tikzpicture}

==> texfigures/Sketch.tex <==
\begin{center}

%\begin{tikzpicture}[x={(2.25cm,0cm)},y={(0cm,2.25cm)}]
\begin{tikzpicture}[x={(.166\textwidth,0cm)},y={(0cm,.166\textwidth)}]

\filldraw[color=black!30, very thick] (-3.0,0.5) rectangle (3.0,-0.5);
%\node[anchor=north west] at (-3.0,0.5) {(d)};

%%\shadedraw[color=black, fill=blue!20, very thick, dashed,inner color=blue!60,outer color=blue!20] (-1,-0.5)rectangle (1,0.5);
\shadedraw[color=black, fill=blue!20, very thick, dashed,left color=blue!20,right color=blue!50] (-1,-0.5)rectangle (1,0.5);
%\node[black] at (-3,0.5) [anchor=north west]{(b)};

%%% CONCENTRACION
%\begin{scope}[yshift=.375cm]    
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,+.214);
%%%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {\large $ - D \nabla C $};
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {$k$};
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,+.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,-.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,-.3);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,+.3) ;
%\draw[color=blue, very thick,->] (0,0.0) -- (-.3,0);
%\draw[color=blue, very thick,->] (0,0.0) -- (.3,0);
%\end{scope}

\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;


\filldraw[color=blue, fill=blue,shading=ball] (0,.15) circle (.18);
%\draw[white,thick] (0,.15) circle (.18);
%\draw[dashed,thick] (0,.15) circle (.18);



%%\filldraw[color=black, fill=black!30, very thick, dashed] (-3,-0.55)rectangle (-1,0.55);
\filldraw[color=black, fill=black, very thick] (-2.25,.15) circle (.18);
%%\filldraw[color=black, fill=black!30, very thick, dashed] (3,-0.55)rectangle (1,0.55);
\filldraw[color=black, fill=black, very thick] (2.25,.15) circle (.18);


\draw[color=green, line width=.5mm,->] (.0,.5)-- (-.25,0.5) node[black, midway, above] {$V$} ;
\draw[color=green, line width=.5mm,->] (.0,-.5)-- (-.25,-0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,.5)-- (.3755,0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,-.5)-- (.375,-0.5) ;
%\draw[color=green, line width=.5mm,<-] (-.625,.5)-- (-.3755,0.5)  ;
%\draw[color=green, line width=.5mm,<-] (-.625,-.5)-- (-.375,-0.5) ;

\draw[color=black, dashed,line width=.15mm] (0,0.15)-- (0.35,0.15);
\draw[color=black, line width=.5mm,->] (0.3,0)-- (0.3,0.15) node[midway, right] {$\boldsymbol{ \, \varepsilon}_d$} ;

\draw[color=black, line width=.5mm,->] (.5,-.1)-- (0.5,-.4) node[midway, right] {$\boldsymbol{f}$} ;

\draw[color=black, line width=.25mm,<->] (-1.,-.6)-- (1.,-.6) node[midway, below] {$L$} ;
\draw[color=black, line width=.25mm,<->] (1.4,-.5)-- (1.4,.5) node[near end, right] {$d_h$} ;
\draw[color=black, line width=.25mm,<->] (-.18,.4)-- (.18,.4) node[anchor=west] {$d_d$} ;
\draw[color=black, dashed,line width=.15mm] (-.18,0.15)-- (-0.18,0.45);
\draw[color=black, dashed,line width=.15mm] (+.18,0.15)-- (+0.18,0.45);

% VELOCITY

%\begin{scope}[xshift=-2]    

\draw[color=green, line width=.5mm,<-] ({0.75-2},-.5)--({1-2},-.5); \node[below,black,anchor=east] at (-1,-.1) {$\Sigma_{\rm out}$};
\draw[color=green, line width=.5mm,->] ({1-2},-.25)-- ({1.125-2},-.25);
\draw[color=green, line width=.5mm,->] ({1-2},0)-- ({1.25-2},0);
\draw[color=green, line width=.5mm,->] ({1-2},.25)-- ({1.125-2},.25);
\draw[color=green, line width=.5mm,<-] ({.75-2},.5)-- ({1-2},.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({-2+1.25-.5*\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({-2+1.25-.5*\x^2}, {-.5*\x} );

%\end{scope}

%\node[below,black,anchor=west] at (-0.5,.2) {$\mathcal V_d$};
%\draw[color=black, line width=.25mm,->] (-0.28,.2)--((0-0.1,.15) ;

\draw[color=black, line width=.25mm,<-] (-0.1,.2)--(-0.4,.3) node[anchor=east]  {$\mathcal V_d$}; 
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.4,-.3) {$\mathcal V_c$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.,-.15) {$\Sigma_{d}$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=south west] at (0.2,.5) {$\Sigma_{W}$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=east] at (1,-.1) {$\Sigma_{\rm in}$};
\node[below,black,anchor=south west] at (-0.6,.5) {$\V$};

\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.125,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.25,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.125,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {+.5*\x} );
\draw [green, thick,  domain=0:1, samples=40] 
plot ({1.25-.5*\x^2}, {-.5*\x} );


%%CONCENTRATION
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {-.5*\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {-.5*\x} );

%%PRESSURE
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1-0.2}, {-.5+\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-1+0.2}, {-.5+\x} );


%\draw [blue, line width=.5mm] (1.8,-.1)-- (2,-.1) node[right] {Concentration}; %% CONCENTRATION
%\draw [green, line width=.5mm] (1.8,-.25)-- (2,-.25) node[right] {Axial velocity};
%\draw [blue, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Pressure};
\draw [green, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Axial velocity};

\node[anchor=north west] at (-3.05,+.54) {inputs: $\rho_{c},\, \rho_d \, \mu_{c}, \, \mu_{d}, \, \gamma, \, J ,\, \varepsilon,\, d_h,\, d$};
%\node[anchor=north west] at (-3.05,+.54) {input: $\rho_c, \, \mu_c, \, \rho_d, \, \mu_d, \, \gamma, \, J , $};
%\node[anchor=north west] at (-1.85,+.4) {$ \varepsilon,\, d_h,\, d$};
\node[anchor=south west] at (-3.05,-.54) {outputs: $V ,\, f ,\, \Delta p ,\, p_{c},\, p_{d},\, \boldsymbol{v}_{c},\, \boldsymbol{v}_{d} $};

%\node[black] at (-2.2,.7) {\large $ J \, \Sigma = \int_{\Sigma} (v+V) \cdot d \boldsymbol{\Sigma} $};


\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;
\draw[color=white,line width=.25mm, ->] (0,0) -- (.18,.0) node[anchor=north west] {\footnotesize{$\ve_z$}};
\draw[color=white,line width=.25mm, ->] (0,0) -- (.0,.18) node[anchor=south] {\footnotesize{$\ve_x$}};
\draw[color=white, line width=.25mm, ->] (0,0) -- (-.108,-.108) node[anchor=east] {\footnotesize{$\ve_y$}};

\draw[color=red,line width=.25mm, ->] (0,0) -- (-.108,.144) node[anchor=east] {\footnotesize{$\ve_r$}};
\draw[color=red, line width=.25mm, ->] (0,0) -- (-.024,-.162) node[anchor=north] {\footnotesize{$\ve_\theta$}};
\draw [color=red, line width=.25mm, -]    (.0,.12) to[out=160,in=-160]  (-.06,.09) node[anchor=west] {\footnotesize{$\, \, \theta$}};



\end{tikzpicture}
%\captionof{figure}{\color{Green} Scheme from the point of view of a single bubble with pseudo-periodic boundary conditions.}
\end{center}

==> texfigures/Velocity/inset_paper.tex <==
%%% This file was created by matlab2tikz.
%%%
%%\documentclass[tikz]{standalone}
%%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%%\usepackage{pgfplots}
%%\usepackage{grffile}
%%\pgfplotsset{compat=newest}
%%\usetikzlibrary{plotmarks}
%%\usetikzlibrary{arrows.meta}
%%\usepgfplotslibrary{patchplots}
%%\usepackage{amsmath}
%%
%%\begin{document}
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
%%%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymin=0.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_\star$},
axis background/.style={fill=white},
%title={$\varepsilon=0$},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={0,.25,...,1},
minor xtick={0,0.125,...,1},
ytick={0.5,0.67,1,1.5,2},
minor ytick={0,0.125,...,2},
legend style={at={(0.02,0.98)},anchor=north west,draw=none,fill=none}
]

\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:1,1) {(b)};

\addplot [color=blue]
  table[row sep=crcr]{%
0	0.668010883592571\\
0.2	0.668010883592571\\
0.214	0.668123838442436\\
0.228	0.668377804262236\\
0.242	0.668772781051971\\
0.256	0.669308768811642\\
0.27	0.669985767541248\\
0.284	0.670803777240789\\
0.298	0.671762797910265\\
0.312	0.672806077404802\\
0.326	0.673879837334592\\
0.34	0.675055985246834\\
0.354	0.676408255935814\\
0.368	0.678010384195821\\
0.382	0.67993610482114\\
0.396	0.682259152606059\\
0.41	0.684925907800606\\
0.424	0.68769246077016\\
0.438	0.690680348004442\\
0.452	0.694032423112288\\
0.466	0.697891539702536\\
0.48	0.702400551384022\\
0.494	0.707702311765583\\
0.508	0.713774420031816\\
0.522	0.72006812184783\\
0.536	0.726780208841537\\
0.55	0.734205067000777\\
0.564	0.742637082313392\\
0.578	0.752370640767224\\
0.592	0.763700128350114\\
0.606	0.776700178148485\\
0.62	0.790033347939035\\
0.634	0.804022053214952\\
0.648	0.819403479212446\\
0.662	0.836914811167728\\
0.676	0.857293234317006\\
0.69	0.881275933896492\\
0.704	0.909265695761641\\
0.718	0.936795709720957\\
0.732	0.964387510022802\\
0.746	0.994826822690407\\
0.76	1.030899373747\\
0.774	1.07539088921582\\
0.788	1.13108709512008\\
0.802	1.20070468345621\\
0.816	1.28221188806246\\
0.83	1.37346459328247\\
0.844	1.47446279911624\\
0.858	1.58520650556376\\
0.872	1.70569571262505\\
0.886	1.83593042030009\\
0.9	1.97591062858889\\
};
\addlegendentry{$\varepsilon=0$}

\addplot [color=green,dashed, smooth]
  table[row sep=crcr]{%
0 0.8224 \\ 
0.1	0.828716412721808\\
0.127586206896552	0.832520940200732\\
0.155172413793103	0.836643990819635\\
0.182758620689655	0.841174384376324\\
0.210344827586207	0.846200940668607\\
0.237931034482759	0.851812479494289\\
0.26551724137931	0.858097820651177\\
0.293103448275862	0.865145783937078\\
0.320689655172414	0.873050659721373\\
0.348275862068966	0.881954352607519\\
0.375862068965517	0.892023283464179\\
0.403448275862069	0.903424069171699\\
0.431034482758621	0.916318540104754\\
0.458620689655172	0.93085530267821\\
0.486206896551724	0.947180698794592\\
0.513793103448276	0.965456899328088\\
0.541379310344828	0.986210141501128\\
0.568965517241379	1.01033072888438\\
0.596551724137931	1.03872479402017\\
0.624137931034483	1.07225406573637\\
0.651724137931034	1.11152097070317\\
0.679310344827586	1.157034079343\\
0.706896551724138	1.20931917474277\\
0.73448275862069	1.27100043667768\\
0.762068965517241	1.34877744344973\\
0.789655172413793	1.44981801063847\\
0.817241379310345	1.58128995382345\\
0.844827586206897	1.75036108858424\\
0.872413793103448	1.96419923050037\\
0.9	2.2299721951514\\
};
\addlegendentry{$\varepsilon=0.45 (1-d)$}



\end{axis}
\end{tikzpicture}%
%%\end{document}

==> texfigures/Velocity/mu_ast_paper.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
%\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.83333}%
%\definecolor{mycolor2}{rgb}{0.00000,0.16667,1.00000}%
%\definecolor{mycolor3}{rgb}{0.00000,0.33333,1.00000}%
%\definecolor{mycolor4}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mycolor5}{rgb}{0.00000,0.66667,1.00000}%
%\definecolor{mycolor6}{rgb}{0.00000,0.83333,1.00000}%
%\definecolor{mycolor7}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor8}{rgb}{0.16667,1.00000,0.83333}%
%\definecolor{mycolor9}{rgb}{0.33333,1.00000,0.66667}%
%\definecolor{mycolor10}{rgb}{0.66667,1.00000,0.33333}%
%\definecolor{mycolor11}{rgb}{0.83333,1.00000,0.16667}%
%\definecolor{mycolor12}{rgb}{1.00000,1.00000,0.00000}%
%\definecolor{mycolor13}{rgb}{1.00000,0.83333,0.00000}%
%\definecolor{mycolor14}{rgb}{0.83333,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
%%at={(0.924in,0.642in)},
scale only axis,
point meta min=0.6666,
point meta max=2.33666666666667,
colormap/\mapacolor,
xmin=0,
xmax=0.5,
ymin=0.0,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ultra thin,width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0.6666,1.0000,1.3333,1.6666,2.0000,2.3333},},,
colorbar,
colorbar style={title={$\lambda_\star$},xshift=-.025\textwidth},
xlabel=$\varepsilon$,
ylabel=$d$,
xtick={0,.1,...,1},
minor xtick={0,.05,...,1},
ytick={0,.2,...,2},
minor ytick={0,.1,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.05,1) {(a)};


\addplot[black] table[row sep=crcr] {%
0.5	0\\
0	1\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.67	54\\
0	0.26457852381395\\
0.00334359936958797	0.264408138690646\\
0.00668947682446441	0.264157549308915\\
0.0100388043450642	0.263821014695294\\
0.0133928596345566	0.263392720099387\\
0.0167530281983009	0.26286675927476\\
0.0201208059516145	0.262237115107469\\
0.0229564344470107	0.261616161616162\\
0.0234981636407968	0.261486285574957\\
0.0268891385039016	0.260548691142706\\
0.0302941370748447	0.259476649281574\\
0.0337153288614727	0.258262765047601\\
0.0371550314809445	0.25689937038111\\
0.0406157188629358	0.255378487512843\\
0.0441000306467861	0.25369178905439\\
0.0443950709093456	0.253535353535354\\
0.047621602686483	0.251660529212409\\
0.0511765009134968	0.24941131993538\\
0.0547673442447841	0.246949016634219\\
0.0567866126307827	0.245454545454545\\
0.0584074318195807	0.244139117628956\\
0.062107050483936	0.24091382741856\\
0.0658597602001729	0.237413302945366\\
0.0658995156106427	0.237373737373737\\
0.0697068780910842	0.233224340998074\\
0.0731057439096871	0.229292929292929\\
0.0736309245595076	0.228628409376587\\
0.0776785871655599	0.223214128344401\\
0.0790987760482281	0.221212121212121\\
0.081862068857712	0.21697151527406\\
0.0842462895171545	0.213131313131313\\
0.0862147258367518	0.209698346496442\\
0.0887636228516622	0.205050505050505\\
0.0907851344888433	0.201090816498179\\
0.0928051011436719	0.196969696969697\\
0.0956264988043684	0.190852702424576\\
0.0964993847732592	0.188888888888889\\
0.0999183563349603	0.180808080808081\\
0.100803853709775	0.178635266068498\\
0.1031367044762	0.172727272727273\\
0.106273347716602	0.164646464646465\\
0.106339692694989	0.164473843110802\\
0.109297807784916	0.156565656565657\\
0.112174519870899	0.149020883738008\\
0.112373862603709	0.148484848484848\\
0.11545562121554	0.14040404040404\\
0.118120770767285	0.133781014373242\\
0.118694481600976	0.132323232323232\\
0.122068318037082	0.124242424242424\\
0.124005419203851	0.119961541133963\\
0.125690630779481	0.116161616161616\\
0.129626181384971	0.108080808080808\\
0.129773917713646	0.107804315718687\\
0.133869074748115	0.1\\
};
%%%\addlegendentry{data1}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.753333333333333	148\\
0	0.578472894495811\\
0.00191608057126436	0.57846227432184\\
0.00383233223889166	0.578443453721917\\
0.00574887092424426	0.578416132222088\\
0.00766581796681658	0.578380011825088\\
0.00958330006399961	0.578334797184017\\
0.0115014492060879	0.578280195776778\\
0.0134204026065118	0.578215918081056\\
0.0153403026272859	0.578141677749638\\
0.0172612966996708	0.578057191785824\\
0.0191835372400577	0.577962180718731\\
0.0211071815610884	0.577856368778233\\
0.0230323917780365	0.577739484069331\\
0.024959334710482	0.577611258745689\\
0.0268881817793199	0.577471429182116\\
0.0288191088991535	0.577319736145749\\
0.030752296366132	0.577155924965685\\
0.0326879287412996	0.576979745700829\\
0.034626194729532	0.57679095330572\\
0.0348499889586682	0.576767676767677\\
0.0365683717876507	0.576576747721939\\
0.0385139179322519	0.576346902745229\\
0.0404629131161011	0.576102814974179\\
0.0424155752189917	0.575844247810083\\
0.0443721300795086	0.575570929674265\\
0.0463328258576402	0.575282429638298\\
0.0482979224948811	0.574978282045047\\
0.0502676875821444	0.574658028151086\\
0.0522423961863075	0.574321216259717\\
0.054222330674557	0.573967401842766\\
0.0562077805368788	0.573596147651264\\
0.0581990422070323	0.573207023815096\\
0.0601964188823441	0.572799607931751\\
0.0622002203426469	0.572373485144302\\
0.064210762768684	0.571928248208773\\
0.0662283892001742	0.571463363998873\\
0.0682535356368213	0.570977775997123\\
0.070286676424187	0.570470310741079\\
0.0723283041978672	0.569939812877547\\
0.0743789293384773	0.569385145935132\\
0.0764390794040845	0.568805193105164\\
0.0768420216181267	0.568686868686869\\
0.0785155253784434	0.568164610418561\\
0.0806048066187145	0.567486403509337\\
0.0827060638178777	0.566777760953974\\
0.0848199265319386	0.56603758518543\\
0.086947039246933	0.565264803765335\\
0.0890880768552835	0.564458290929725\\
0.0912437941729054	0.563616636564365\\
0.0934149790732979	0.562738395827116\\
0.0956024351677782	0.561822172147683\\
0.0978069801751837	0.560866619621624\\
0.0983863606981224	0.560606060606061\\
0.100041169332788	0.559818854935734\\
0.102299474956504	0.558708147246452\\
0.104578724047666	0.55755155210603\\
0.106879823073439	0.556347904223459\\
0.109203681805735	0.555096111161819\\
0.111551210939924	0.553795156240304\\
0.113778519027003	0.552525252525253\\
0.113925068407243	0.552437231257259\\
0.116350227422776	0.550928946789285\\
0.118807368341101	0.549351361464788\\
0.121299526007792	0.54769668268281\\
0.123829845131598	0.545957234517474\\
0.125951349259193	0.544444444444444\\
0.126407726337988	0.544103282059716\\
0.129062096392416	0.542037722478524\\
0.131767902076184	0.53985811973396\\
0.134528924859416	0.537556820795757\\
0.135908321848599	0.536363636363636\\
0.137374225985952	0.535041081278316\\
0.140310712982072	0.532297623393094\\
0.143318349058905	0.529402435925983\\
0.144444749255846	0.528282828282828\\
0.146439849737691	0.526224015554529\\
0.149664408978405	0.52280913079349\\
0.152071244829167	0.52020202020202\\
0.152990786845127	0.519171812772458\\
0.156459417415209	0.515196171389494\\
0.159098101769031	0.512121212121212\\
0.160039133963043	0.510991535112924\\
0.163777697883485	0.506423376241553\\
0.165701404589836	0.504040404040404\\
0.167660074841458	0.501551128849718\\
0.171691738402096	0.496370900687185\\
0.172007514596838	0.495959595959596\\
0.175927498501844	0.490736188547292\\
0.178054835842352	0.487878787878788\\
0.180341323705718	0.48473907512652\\
0.183907155830376	0.47979797979798\\
0.184967400862368	0.478297074490756\\
0.189537446075983	0.471717171717172\\
0.189884876826838	0.471206672127792\\
0.194914562248107	0.463636363636364\\
0.19520117484148	0.46319676918593\\
0.200044228003036	0.455555555555556\\
0.201047063617582	0.453946246964592\\
0.204960724373695	0.447474747474747\\
0.207578772001069	0.443081343411767\\
0.209711927160807	0.439393939393939\\
0.214324509496065	0.431313131313131\\
0.215011119953776	0.430091007351436\\
0.218761569820803	0.423232323232323\\
0.223135757548103	0.415151515151515\\
0.223734500504274	0.414028689155474\\
0.227358172426508	0.407070707070707\\
0.231526392501642	0.398989898989899\\
0.234334965738094	0.393485971030816\\
0.23562388535736	0.390909090909091\\
0.2396173247271	0.382828282828283\\
0.243575276515296	0.374747474747475\\
0.247496439651795	0.366666666666667\\
0.247928761416101	0.365763633586719\\
0.251315308943362	0.358585858585859\\
0.255091624972905	0.350505050505051\\
0.258832360784281	0.342424242424242\\
0.262536620798615	0.334343434343434\\
0.266203588904658	0.326262626262626\\
0.268138642015265	0.321948261570594\\
0.269813018999853	0.318181818181818\\
0.273366046090256	0.31010101010101\\
0.276884191450612	0.302020202020202\\
0.280367148544429	0.293939393939394\\
0.283815348194163	0.285858585858586\\
0.287229722981839	0.277777777777778\\
0.290611430659335	0.26969696969697\\
0.293961875274218	0.261616161616162\\
0.297282730794025	0.253535353535354\\
0.30057596422258	0.245454545454545\\
0.303843857651205	0.237373737373737\\
0.307089028593972	0.229292929292929\\
0.31031444786461	0.221212121212121\\
0.313523454168254	0.213131313131313\\
0.316719764510058	0.205050505050505\\
0.319907479471804	0.196969696969697\\
0.323091082384894	0.188888888888889\\
0.32627543144174	0.180808080808081\\
0.329465743845649	0.172727272727273\\
0.332667571209093	0.164646464646465\\
0.335886765577391	0.156565656565657\\
0.339129435682288	0.148484848484848\\
0.342401893317142	0.14040404040404\\
0.345710590067601	0.132323232323232\\
0.349062045018695	0.124242424242424\\
0.352462764476055	0.116161616161616\\
0.355919155165106	0.108080808080808\\
0.359437432783023	0.1\\
};
%%%\addlegendentry{data2}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.836666666666667	163\\
0	0.658418768313487\\
0.00155266753541953	0.658413142207704\\
0.00310545310734363	0.658400158192201\\
0.00465845913189772	0.658379663660834\\
0.00621179076375568	0.658351507993438\\
0.00776555585004672	0.658315542597944\\
0.0093198648831748	0.658271620950257\\
0.0108748309526221	0.658219598631876\\
0.0124305696958091	0.65815933336525\\
0.0139871992480828	0.658090685046866\\
0.0155448401919063	0.658013515778061\\
0.0171036155053217	0.657927689893567\\
0.0186636505097578	0.657833073987774\\
0.020225072817256	0.657729536938745\\
0.0217880122771839	0.657616949929968\\
0.0223169839924139	0.657575757575758\\
0.0233528897628582	0.657490950144746\\
0.0249197820058361	0.657352997419754\\
0.0264886944673986	0.657205130421901\\
0.0280597725811088	0.65704722400867\\
0.0296331638398821	0.656879155538207\\
0.0312090177388818	0.6567008048723\\
0.0327874857185586	0.656512054377006\\
0.0343687211079027	0.656312788920973\\
0.0359528819048662	0.656102868736062\\
0.0375401401612559	0.655882048521821\\
0.0391306750198527	0.655650059825297\\
0.0407246700002343	0.655406638459556\\
0.0423223128818551	0.655151524666366\\
0.0439237955826745	0.654884463278986\\
0.0455293140333621	0.654605203884839\\
0.0471390680471196	0.65431350098779\\
0.048753261185167	0.654009114169782\\
0.050372100617951	0.653691808251587\\
0.0519957969821441	0.653361353452372\\
0.0536245777193888	0.653017438286308\\
0.0552587304022227	0.652659408900315\\
0.0568985673595303	0.65228653280287\\
0.0585444126862137	0.651898086730622\\
0.0601966019686622	0.651493357023535\\
0.061855481999981	0.651071640000107\\
0.0635214104850843	0.650632242332036\\
0.0651947557357877	0.650174481417724\\
0.066875896356053	0.649697685754008\\
0.0675644938559929	0.64949494949495\\
0.0685683095714892	0.649185392890055\\
0.0702718439813564	0.648640780093218\\
0.0719848507052465	0.648074063218795\\
0.073707801133564	0.647484429361216\\
0.0754411858922585	0.646871044759641\\
0.0771855082099917	0.646233087370871\\
0.0789412836332547	0.645569746952734\\
0.0807090397450698	0.644880225121693\\
0.0824893158879332	0.644163735385386\\
0.0842826628916275	0.643419503150807\\
0.0860896428064985	0.642646765708874\\
0.0879108286427596	0.641844772196165\\
0.08885922362212	0.641414141414141\\
0.0897523135734362	0.640990745706255\\
0.0916159552689248	0.640080175729224\\
0.0934973198600868	0.639133151417209\\
0.0953979844280029	0.638145576307575\\
0.0973195833707049	0.637113417939745\\
0.0992638062646548	0.636032710362933\\
0.101232395621064	0.634899556776491\\
0.103227144536223	0.633710132290821\\
0.103834980388126	0.633333333333333\\
0.105263892608588	0.632411803589059\\
0.107338092223658	0.631025307981175\\
0.109445812759414	0.629568018352751\\
0.1115891232799	0.628036255733668\\
0.113770001061181	0.626426862187168\\
0.115311262911225	0.625252525252525\\
0.11599903654235	0.624708999421808\\
0.118291224942124	0.6228395726483\\
0.120627453726246	0.620885145431798\\
0.123009148714412	0.618844891307454\\
0.124917032335202	0.617171717171717\\
0.125446460124151	0.616691371842872\\
0.127966527099742	0.614347452576119\\
0.130538999083934	0.611911083804522\\
0.133165309938429	0.609381757513943\\
0.133460817326154	0.609090909090909\\
0.135895259312679	0.606618986200139\\
0.138690775040154	0.603740642742416\\
0.141304644499863	0.601010101010101\\
0.141555946937037	0.600739636844255\\
0.144566061177585	0.597410968872548\\
0.14768447090404	0.593867705013891\\
0.148479436244852	0.592929292929293\\
0.150999378127171	0.58987823224719\\
0.154498759506077	0.585491133032475\\
0.154990685883291	0.584848484848485\\
0.158282961269309	0.580454801454843\\
0.160949980276623	0.576767676767677\\
0.162352066730918	0.574792206180929\\
0.166539653179528	0.568686868686869\\
0.166783165364231	0.568325924939637\\
0.171671632987548	0.560840008636504\\
0.17181979105128	0.560606060606061\\
0.176873070928165	0.552525252525253\\
0.17710317217953	0.55215289793682\\
0.181738823642099	0.544444444444444\\
0.183209327067658	0.541976682330855\\
0.18647310452165	0.536363636363636\\
0.190108734415064	0.530068296951527\\
0.191117563041862	0.528282828282828\\
0.195647711663949	0.52020202020202\\
0.198024454817027	0.515940221558378\\
0.200114123307896	0.512121212121212\\
0.204514494571074	0.504040404040404\\
0.207173715913426	0.499140467022486\\
0.208871791938261	0.495959595959596\\
0.213168266014603	0.487878787878788\\
0.217461104337647	0.47979797979798\\
0.217834745140605	0.479090826837684\\
0.221677059660874	0.471717171717172\\
0.225882903541891	0.463636363636364\\
0.230085685784424	0.455555555555556\\
0.230444777696397	0.454861816202072\\
0.234224268787387	0.447474747474747\\
0.238354892928266	0.439393939393939\\
0.24248346335661	0.431313131313131\\
0.245566256275257	0.425270464036633\\
0.246595972415317	0.423232323232323\\
0.250665866215476	0.415151515151515\\
0.254734892107341	0.407070707070707\\
0.258803398015549	0.398989898989899\\
0.262871659458915	0.390909090909091\\
0.263906886327917	0.388847210609034\\
0.266905267447556	0.382828282828283\\
0.270927400969567	0.374747474747475\\
0.274949714436186	0.366666666666667\\
0.278972379547002	0.358585858585859\\
0.282995620657713	0.350505050505051\\
0.286404928405969	0.343655372402988\\
0.287013804780109	0.342424242424242\\
0.291001168587997	0.334343434343434\\
0.294990246289971	0.326262626262626\\
0.298981513516319	0.318181818181818\\
0.302975521974767	0.31010101010101\\
0.30697290635447	0.302020202020202\\
0.31097437516182	0.293939393939394\\
0.314012955992712	0.287805666820653\\
0.314972685585992	0.285858585858586\\
0.318951984096077	0.277777777777778\\
0.322937124552868	0.26969696969697\\
0.326928733269716	0.261616161616162\\
0.330927454290748	0.253535353535354\\
0.334933948320103	0.245454545454545\\
0.338948890956308	0.237373737373737\\
0.34297297011065	0.229292929292929\\
0.346167809314865	0.222888591333977\\
0.347000719159609	0.221212121212121\\
0.351015779372096	0.213131313131313\\
0.355041914718415	0.205050505050505\\
0.359079858560093	0.196969696969697\\
0.363130337464672	0.188888888888889\\
0.367194061764732	0.180808080808081\\
0.371271714212219	0.172727272727273\\
0.375363936568376	0.164646464646465\\
0.379471314003948	0.156565656565657\\
0.380113687761716	0.155302916085076\\
};
%%%\addlegendentry{data3}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.92	134\\
0	0.710492264973523\\
0.00131596605836799	0.710487467159043\\
0.0026320414038651	0.710475445574839\\
0.00394832608896066	0.710456086809552\\
0.00526492220109878	0.710429278939567\\
0.00658193382751898	0.710394911589165\\
0.00789946701843815	0.710352875990601\\
0.00921762974859821	0.710303065044056\\
0.0105365318771856	0.710245373377396\\
0.0118562851061313	0.710179697405679\\
0.0131770029368021	0.710105935390353\\
0.0144988006250963	0.710023987498074\\
0.0158217951349593	0.709933755859079\\
0.0171461050903372	0.709835144625062\\
0.0184718507255874	0.709728060026484\\
0.0197991538343704	0.709612410429235\\
0.0211281377170461	0.709488106390616\\
0.022458927126603	0.709355060714549\\
0.0237916482131491	0.709213188505955\\
0.0251264284669966	0.70906240722425\\
0.0264633966603749	0.708902636735877\\
0.0278026827878087	0.708733799365813\\
0.0291444180051995	0.708555819948005\\
0.0304887373924521	0.708368598854806\\
0.031835789300996	0.708171931407537\\
0.0331857284333064	0.707965589786903\\
0.0345387131411288	0.707749350344294\\
0.0358949053067414	0.707522993796922\\
0.0372544702186903	0.707286305424576\\
0.0386175764419951	0.707039075267624\\
0.039984395682838	0.706781098325855\\
0.0413551026477676	0.706512174757778\\
0.0427298748974619	0.706232110079949\\
0.0435407866153346	0.706060606060606\\
0.0441098746663916	0.705934168890723\\
0.0454959132578578	0.705614678919744\\
0.0468868643293111	0.705282567072902\\
0.0482829799570476	0.704937344706931\\
0.0496845205633801	0.704578526379902\\
0.0510917548636639	0.704205629736683\\
0.0525049598206304	0.703818175370803\\
0.0539244206066699	0.703415686663315\\
0.0553504305746814	0.70299768959927\\
0.0567832912380868	0.702563712562402\\
0.0582233122605866	0.702113286108627\\
0.0596708114562157	0.701645942718921\\
0.0611261212139149	0.701161185176416\\
0.0625896081899369	0.700658395613345\\
0.0640616546730791	0.700136935572821\\
0.0655426519318077	0.699596178645882\\
0.0670329998323733	0.699035510956691\\
0.068533106440247	0.698454331662913\\
0.0697221646097236	0.697979797979798\\
0.0700447587599749	0.697846138682461\\
0.0715724862721102	0.697193327310303\\
0.0731117401334369	0.696517305106488\\
0.0746629762676284	0.695817504094847\\
0.0762266572456764	0.695093371017295\\
0.0778033573131736	0.694343953412532\\
0.0793940922511621	0.693566661486743\\
0.0810000266206189	0.692758519714894\\
0.0826223709215958	0.691916583004219\\
0.0842623807404249	0.691037937285109\\
0.0859213559050185	0.690119700014687\\
0.0863058071713464	0.68989898989899\\
0.087610258871839	0.68912488787412\\
0.0893246567290616	0.68807262729534\\
0.0910632096532448	0.686970216816971\\
0.0928274439496511	0.685814805093488\\
0.0946189255661063	0.684603581446312\\
0.0964391517861418	0.683334128463415\\
0.0982892198869774	0.682005465071544\\
0.0985417448343748	0.681818181818182\\
0.100187777105259	0.680560710678884\\
0.102122318980889	0.679044140345778\\
0.104091189837281	0.67746391881406\\
0.106095464125615	0.675819415171731\\
0.108136231302408	0.674109987855756\\
0.108570504223155	0.673737373737374\\
0.110237024272333	0.672268306217389\\
0.112384133075017	0.670339876313285\\
0.114572844386163	0.668341766250581\\
0.116804358088496	0.666273262604296\\
0.11745614867071	0.665656565656566\\
0.119108141990417	0.664053958488567\\
0.12148272414308	0.661693679601548\\
0.123932552832269	0.659185479711261\\
0.12544728455004	0.657575757575758\\
0.126492739412413	0.656439473200854\\
0.129193568496255	0.653383108912486\\
0.132023638127139	0.650057826650957\\
0.132482323705711	0.64949494949495\\
0.135059536938742	0.646272641350913\\
0.138279914466928	0.642099044909127\\
0.138788069923104	0.641414141414141\\
0.14177148783724	0.637328752044269\\
0.144597440102944	0.633333333333333\\
0.145527629617524	0.631999097518904\\
0.149624255415747	0.625939361460631\\
0.150075122292113	0.625252525252525\\
0.154130143543189	0.619004139556161\\
0.155289652267749	0.617171717171717\\
0.159098979398422	0.611091383692747\\
0.160323931458893	0.609090909090909\\
0.164623231384353	0.602009770279587\\
0.165217829987361	0.601010101010101\\
0.169984856914375	0.592929292929293\\
0.170841361931875	0.591466308423777\\
0.174646236536676	0.584848484848485\\
0.177901596505626	0.579157513642605\\
0.179246807198686	0.576767676767677\\
0.183767813761029	0.568686868686869\\
0.186004822624362	0.564669564070643\\
0.188236065204303	0.560606060606061\\
0.192654013231819	0.552525252525253\\
0.195419400326066	0.547449809771216\\
0.197037115160157	0.544444444444444\\
0.201369018637114	0.536363636363636\\
0.205696221924295	0.528282828282828\\
0.20648799008616	0.52679835605255\\
0.209970147241149	0.52020202020202\\
0.214231953396104	0.512121212121212\\
0.218494967373825	0.504040404040404\\
0.219590061833601	0.50196068450111\\
0.222722236390234	0.495959595959596\\
0.226941043398818	0.487878787878788\\
0.231165409310927	0.47979797979798\\
0.234935104997831	0.472594662249768\\
0.235390830602362	0.471717171717172\\
0.239581528151613	0.463636363636364\\
0.243779021980521	0.455555555555556\\
0.247983869561485	0.447474747474747\\
0.252196611800475	0.439393939393939\\
0.25275633382413	0.438319258168601\\
};
%%%\addlegendentry{data4}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.00333333333333	123\\
0	0.748067900402708\\
0.00114516646419757	0.748063377876534\\
0.00229042582646437	0.748053159088919\\
0.00343585697992529	0.748037154805479\\
0.00458154042637935	0.748015276549136\\
0.00572755825821	0.74798743663876\\
0.006873994139232	0.74795354822816\\
0.0080209332844645	0.747913525345401\\
0.00916846243882125	0.747867282932416\\
0.0103166698547094	0.747814736884881\\
0.0114656452685303	0.747755804092334\\
0.0126154798760754	0.747690402478491\\
0.0137662663068144	0.747618451041737\\
0.0149180985970691	0.747539869895754\\
0.0160710721620742	0.747454580310263\\
0.0172252837669211	0.747362504751824\\
0.0183808314963868	0.747263566924682\\
0.0195378147236484	0.747157691811609\\
0.0206963340778876	0.747044805714707\\
0.0218564914107882	0.746924836296136\\
0.0230183897619332	0.746797712618735\\
0.0241821333231087	0.74666336518648\\
0.0253478274015237	0.746521725984763\\
0.0257948012707984	0.746464646464646\\
0.0265164475763598	0.746364414486993\\
0.0276879565645624	0.746193731491512\\
0.0288619755526314	0.746014615136844\\
0.0300386443541392	0.745826855464976\\
0.0312181062037444	0.745630245747267\\
0.0324005076628458	0.745424582649068\\
0.0335859985204303	0.745209666396736\\
0.034774731689077	0.744985300946769\\
0.0359668630960929	0.74475129415676\\
0.0371625515697643	0.74450745795787\\
0.0383619587207263	0.744253608528491\\
0.0395652506256322	0.743989554775321\\
0.0407726037961318	0.743715061852886\\
0.0419842008868826	0.743429883469051\\
0.0432002290959076	0.743133772943252\\
0.0444208802213019	0.742826482929305\\
0.045646350728066	0.742507765123731\\
0.046876841825489	0.742177369959811\\
0.0481125595555057	0.741835046287531\\
0.0493537148924541	0.741480541039526\\
0.0506005238546691	0.741113598883088\\
0.0518532076283527	0.740733961858237\\
0.0531120038282658	0.740341314617367\\
0.054377201146189	0.739935124953009\\
0.0556491079079081	0.73951481404809\\
0.0569280409571048	0.739079812279936\\
0.0582143253409915	0.738629559693508\\
0.0588956332450088	0.738383838383838\\
0.0595124989375787	0.738145004674654\\
0.0608239429801759	0.737622206752182\\
0.0621444260137136	0.737081274557365\\
0.0634743270719109	0.736521661210936\\
0.0648140316561698	0.735942833993382\\
0.0661639312435169	0.735344275025933\\
0.0675244922136292	0.734725209160743\\
0.0688964742186638	0.734083783717438\\
0.0702807399981327	0.733417882765704\\
0.0716781884313321	0.732725399069609\\
0.0730897544607561	0.732004233643894\\
0.0745164090757497	0.731252295136641\\
0.0759591593609001	0.730467499041967\\
0.0762511108124784	0.73030303030303\\
0.0774335287730704	0.729597201109913\\
0.0789310211069954	0.728674614944703\\
0.0804492404134466	0.727710263216027\\
0.0819894138388919	0.72670195387036\\
0.0835527269587578	0.725647762224975\\
0.0851400733008443	0.724546821673739\\
0.0867522767040725	0.723398538044986\\
0.0883627973304674	0.722222222222222\\
0.0883906096711661	0.722200941033478\\
0.0900829475683119	0.720869739929174\\
0.0918043987155589	0.719486559480237\\
0.0935558555312343	0.718050846344225\\
0.0953382171777618	0.716562057039087\\
0.0971523893039404	0.715019658041775\\
0.0981658449667954	0.714141414141414\\
0.0990143826715201	0.713379418582442\\
0.10093014294458	0.711628163015487\\
0.102883946379892	0.709814510210561\\
0.104884817112758	0.707915699179662\\
0.106783150022989	0.706060606060606\\
0.106946703980067	0.705896564054815\\
0.109115751535782	0.703636230396643\\
0.111370493920447	0.701201113871971\\
0.113724146397334	0.698562503525139\\
0.114222187215553	0.697979797979798\\
0.116228984776157	0.695590754157685\\
0.118876046992199	0.692320819549604\\
0.12076662270732	0.68989898989899\\
0.121691139574286	0.688697084809965\\
0.124719043343736	0.684618511084806\\
0.126734153615297	0.681818181818182\\
0.127966070122576	0.680084824693561\\
0.131479643040946	0.674994140797661\\
0.132323147192813	0.673737373737374\\
0.135310125175517	0.669241916237625\\
0.137636856540566	0.665656565656566\\
0.139485400351088	0.662782548601766\\
0.142762877172595	0.657575757575758\\
0.144072251161072	0.655479399397436\\
0.14773759596169	0.64949494949495\\
0.149147843823891	0.647177143642407\\
0.152592850092396	0.641414141414141\\
0.15480083335307	0.637700177258772\\
0.157356067970932	0.633333333333333\\
0.161132506973801	0.626851036481725\\
0.162050626498459	0.625252525252525\\
0.166667833539341	0.617171717171717\\
0.168318185031539	0.614270825969389\\
0.171228426491347	0.609090909090909\\
0.175754940583038	0.601010101010101\\
0.176537255064833	0.599606225626151\\
0.180217370039213	0.592929292929293\\
0.184661437662781	0.584848484848485\\
0.186106024725355	0.582210964902265\\
0.189058900497657	0.576767676767677\\
0.193431610357506	0.568686868686869\\
0.197375319736277	0.56138817836383\\
};
%%%\addlegendentry{data5}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.08666666666667	117\\
0	0.774895561055925\\
0.00102322147910529	0.774891274596837\\
0.00204652523021202	0.774882224676678\\
0.00306997722931051	0.774868336517229\\
0.00409364480365208	0.774849535799135\\
0.00511759662087401	0.774825748681544\\
0.00614190267758481	0.77479690182189\\
0.00716663428740577	0.774762922395819\\
0.00819186406846457	0.774723738117224\\
0.00921766593033765	0.774679277258413\\
0.010244115060438	0.774629468670364\\
0.0112712879098456	0.774574241803088\\
0.0122992621785781	0.774513526726068\\
0.0133281168002997	0.774447254148774\\
0.0143579319264667	0.774375355441238\\
0.0153887889099081	0.774297762654681\\
0.0164207702878415	0.774214408542179\\
0.0174539597643226	0.774125226579354\\
0.0184884421921295	0.774030150985084\\
0.0195243035540816	0.773929116742213\\
0.0205616309437949	0.773822059618256\\
0.0216005125458744	0.773708916186078\\
0.0226410376155457	0.773589623844543\\
0.0236832986011613	0.773464100336718\\
0.0247273982753722	0.773332182475755\\
0.02577344453652	0.773193688078624\\
0.0268215483999685	0.773048436615651\\
0.0278718239481875	0.772896249311065\\
0.0289243882777438	0.772736949246299\\
0.0299793614431293	0.772570361465916\\
0.0310368663973585	0.772396313086038\\
0.0320970289292745	0.772214633405149\\
0.0331599775975098	0.77202515401712\\
0.0342258436610511	0.771827708926326\\
0.0352947597514974	0.771622142784429\\
0.0363668559166744	0.771408334238047\\
0.0374422631617187	0.771186169567275\\
0.038521114720098	0.770955534096715\\
0.0396035461111984	0.770716311987799\\
0.03964396274876	0.770707070707071\\
0.0406935745076712	0.77044650277724\\
0.0417879506401519	0.770166271479165\\
0.0428866821987147	0.769876339421531\\
0.0439899261438394	0.769576577341794\\
0.0450978422861355	0.769266853419772\\
0.0462105933994108	0.768947033002946\\
0.0473283591072935	0.768616911031009\\
0.0484513791237947	0.768276012886199\\
0.0495799151288904	0.767923801524343\\
0.0507142372847079	0.767559745778422\\
0.0518546240336489	0.76718332066525\\
0.0530013618824569	0.76679400771719\\
0.0541547451716158	0.766391295338128\\
0.0553150758295108	0.765974679182839\\
0.0564826631108224	0.765543662558851\\
0.0576578233186762	0.765097756849838\\
0.0588408795101182	0.764636481959527\\
0.0600322034447496	0.76415920075277\\
0.0612323488252992	0.763664618569021\\
0.0624419362416301	0.763151276324851\\
0.0636420173256917	0.762626262626263\\
0.0636618161863263	0.762616956593359\\
0.0649056757999135	0.762012522066984\\
0.0661619573067289	0.761383104795404\\
0.0674314443818834	0.760727132838478\\
0.0687149496873097	0.760043032837966\\
0.0700133152084761	0.759329228970863\\
0.0713274126557404	0.758584141780571\\
0.0726581439340233	0.757806186886589\\
0.0740063908093588	0.756993940625986\\
0.0753728552659448	0.756146644727826\\
0.0767581989966622	0.755263713343976\\
0.0778550925933654	0.754545454545455\\
0.0781685661583539	0.754327363502316\\
0.0796201067317986	0.753289810126821\\
0.0810942103000487	0.752212135194296\\
0.0825916132710012	0.75109376822438\\
0.084113058744375	0.749934149678885\\
0.0856592960422339	0.748732731609447\\
0.0872310802171271	0.747488978318843\\
0.0885021805233287	0.746464646464646\\
0.0888367037312653	0.746180846482099\\
0.0905016697892669	0.744738880081555\\
0.0922035204656889	0.743230702500613\\
0.0939504135190744	0.741636362822545\\
0.0957509068972055	0.739935808427343\\
0.0973322787199026	0.738383838383838\\
0.0976219423926892	0.73808747162937\\
0.0996147752028163	0.735960836811812\\
0.101695475141679	0.733654707962269\\
0.103875188152722	0.731146571840014\\
0.104579255003794	0.73030303030303\\
0.106219076951666	0.728276779891088\\
0.10871811927752	0.725080617918914\\
0.110883386120826	0.722222222222222\\
0.111379203212085	0.721551991969787\\
0.114285282050804	0.717497055604755\\
0.116629036113284	0.714141414141414\\
0.117403399563167	0.713013912178925\\
0.120816213320998	0.707916846916269\\
0.122031230695461	0.706060606060606\\
0.124539763523045	0.70218752201011\\
0.127212451627319	0.697979797979798\\
0.128606511259065	0.695769543258127\\
0.132243636521982	0.68989898989899\\
0.133073094161403	0.688552332813737\\
0.137153923541161	0.681818181818182\\
0.138009036571524	0.680400125834366\\
0.141967940052307	0.673737373737374\\
0.143495362764424	0.671156460331528\\
0.146707229071684	0.665656565656566\\
0.149624215748956	0.660646108610615\\
0.151390437823522	0.657575757575758\\
0.156026119424552	0.64949494949495\\
0.156516250528909	0.648636988608572\\
0.160598766991964	0.641414141414141\\
0.164369811069744	0.634733753178347\\
};
%%%\addlegendentry{data6}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.17	114\\
0	0.795654317422854\\
0.000928861008123018	0.795650578212936\\
0.00185779140671025	0.795642945261873\\
0.00278684510005819	0.795631359329066\\
0.00371607706472243	0.795615761440266\\
0.00464554334334293	0.795596092892911\\
0.00557530103832572	0.79557229526139\\
0.00650540830538348	0.795544310402233\\
0.0074359243469375	0.795512080459219\\
0.00836690940538355	0.795475547868402\\
0.00929842475622429	0.795434655363066\\
0.0102305327010707	0.795389345978586\\
0.0111632965605151	0.795339563057222\\
0.012096780666879	0.795285250252818\\
0.0130310503568368	0.795226351535422\\
0.0139661719639208	0.795162811195829\\
0.0149022128109072	0.795094573850026\\
0.015839241202088	0.795021584443567\\
0.0167084769894538	0.794949494949495\\
0.0167773683967524	0.794943275150804\\
0.0177172245712929	0.794853189174503\\
0.0186583860814649	0.794757753103886\\
0.0196009313469188	0.794656909698946\\
0.020544939778762	0.79455060221238\\
0.021490493848746	0.794438754490255\\
0.0224376860249356	0.79432121143809\\
0.0233866137385055	0.794197799101151\\
0.0243373774458191	0.794068344689223\\
0.0252900805925198	0.793932676653542\\
0.0262448295751935	0.793790624766337\\
0.0272017337005271	0.793642020202898\\
0.0281609051418943	0.793486695626109\\
0.0291224588933023	0.793324485273338\\
0.0300865127206359	0.793155225045628\\
0.0310531871101406	0.792978752599063\\
0.0320226023919338	0.792794925699252\\
0.0329948696971654	0.792603676189246\\
0.0339700985031937	0.792404953591594\\
0.0349483993670126	0.792198706466412\\
0.0359298839761438	0.791984882243378\\
0.0369146652044097	0.791763427052048\\
0.0379028571726469	0.791534285550442\\
0.03889457531443	0.791297400751839\\
0.0398899364468779	0.791052713849687\\
0.0408890588466254	0.790800164040521\\
0.0418920623310491	0.790539688344754\\
0.0428990821271359	0.790271154045113\\
0.0439103123746755	0.789994158208074\\
0.0449259684020333	0.789708233011759\\
0.0459462733716543	0.789412913713251\\
0.04697145817504	0.789107738805943\\
0.0480017613198331	0.788792250192734\\
0.0490374288085725	0.788465993374785\\
0.050078714008693	0.78812851765553\\
0.0511258775133621	0.787779376359629\\
0.0521791869927611	0.787418127066529\\
0.0532389170354379	0.787044331858248\\
0.0537224964997367	0.786868686868687\\
0.0543101086079743	0.786638859040101\\
0.0553929334184526	0.786202713121762\\
0.0564840373376691	0.785750203201945\\
0.0575839581938463	0.785280155887353\\
0.0586932556298829	0.784791396023763\\
0.0598125112948387	0.784282746149762\\
0.0609423290728793	0.783753025870428\\
0.0620833353521748	0.783201051151136\\
0.0632361793362803	0.782625633531536\\
0.0644015334005645	0.782025579259628\\
0.0655800934963121	0.781399688345626\\
0.066772545895376	0.780746864224138\\
0.0679794613356416	0.780066448619983\\
0.0692013872191303	0.779357895823063\\
0.0701574851701779	0.778787878787879\\
0.0704434886586872	0.778606178501269\\
0.0717185512619016	0.777773503132136\\
0.0730116697492357	0.776908786877335\\
0.0743234653934103	0.776011474156846\\
0.0756545674712066	0.775081015626143\\
0.0770056129574413	0.774116868658172\\
0.0783772462001683	0.773118497841618\\
0.0797701185767448	0.772085375495015\\
0.0811856726146272	0.771014769548487\\
0.0815810152747197	0.770707070707071\\
0.0826534164942468	0.769825928750199\\
0.0841662029009918	0.768542942022273\\
0.0857212347208354	0.767176893350818\\
0.0873253627126407	0.765712441502671\\
0.0889857931587264	0.764134042229882\\
0.0905070023567914	0.762626262626263\\
0.0907165134524973	0.762409131433936\\
0.0925725459245549	0.76040046937174\\
0.0945152726161874	0.758216744470218\\
0.0965543187990353	0.755839653611635\\
0.0976238880918341	0.754545454545455\\
0.0987421398684976	0.753144650328756\\
0.101098248002165	0.750094218421615\\
0.103593194896473	0.746772190253066\\
0.103817127400254	0.746464646464646\\
0.106347979137358	0.742894995492102\\
0.109291307507622	0.738651221177426\\
0.109472172991669	0.738383838383838\\
0.112567342894274	0.733711661970534\\
0.114784708741408	0.73030303030303\\
0.116138528449837	0.728186422776977\\
0.119890987329745	0.722222222222222\\
0.120083004239786	0.721913042813126\\
0.124495124187487	0.714698673737009\\
0.124831255038334	0.714141414141414\\
0.129416887116521	0.706477163240881\\
0.129663104305862	0.706060606060606\\
0.134414360485142	0.697979797979798\\
0.134922394467268	0.697112992012256\\
0.139104365624818	0.68989898989899\\
0.141089006739813	0.686468873911526\\
};
%%%\addlegendentry{data7}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.25333333333333	111\\
0	0.81257062234584\\
0.000851967154026458	0.812567226114179\\
0.00170399653383587	0.812560381278054\\
0.00255613583604131	0.812550038690304\\
0.00340843364745879	0.812536149389767\\
0.00426093944090632	0.812518664600122\\
0.00511370357103951	0.812497535728551\\
0.00596677727022907	0.812472714364229\\
0.00682021264448592	0.812444152276637\\
0.0076740626694391	0.812411801413711\\
0.00852838118637211	0.812375613899813\\
0.00938322289832281	0.812335542033544\\
0.0102386433662523	0.812291538285374\\
0.0110946990052881	0.812243555295124\\
0.0119514470810464	0.81219154586927\\
0.0128089457060391	0.812135462978093\\
0.0136672538361701	0.812075259752661\\
0.0145264312673267	0.812010889481654\\
0.01538653863207	0.811942305608034\\
0.0162476373964299	0.811869461725548\\
0.01710978985681	0.81179231157509\\
0.0179730591370055	0.811710809040894\\
0.0188375091853416	0.811624908146584\\
0.0197032066165086	0.811534545407309\\
0.0205702268692788	0.811439587031611\\
0.0214386497602175	0.811339882110086\\
0.0223085577785644	0.811235280335224\\
0.0231800360668963	0.811125632047511\\
0.023290358243398	0.811111111111111\\
0.02405426651743	0.811002191648764\\
0.0249305462833856	0.810871717850178\\
0.0258088230556514	0.810735297591889\\
0.0266892000540573	0.810592773809916\\
0.0275717831881508	0.810443990581463\\
0.0284566810208857	0.810288793194095\\
0.0293440011180571	0.810127051589042\\
0.0302338384299955	0.8099587298686\\
0.0311262848230212	0.809783814970426\\
0.0320214325393502	0.809602293009269\\
0.0329193742375164	0.809414149151221\\
0.033820203036244	0.809219367487855\\
0.0347240125617837	0.80901793091019\\
0.0356308969987274	0.808809820982438\\
0.0365409511443225	0.808595017815454\\
0.0374542704663109	0.808373499939805\\
0.0383709511643254	0.808145244178373\\
0.0392911039127212	0.807910158648918\\
0.0402148971369115	0.807667883258249\\
0.041142519800174	0.807417992424717\\
0.0420741682213055	0.807160062319016\\
0.0430100460162513	0.806893670947443\\
0.043950364035173	0.806618398245239\\
0.0448953402946573	0.80633382617991\\
0.045845199904775	0.806039538864414\\
0.0468001749907059	0.805735122680089\\
0.0477605046086502	0.805420166409203\\
0.0487264346557554	0.805094261376979\\
0.0496982381820569	0.804756921427633\\
0.0506762798243228	0.80440734102893\\
0.0516609603674644	0.804044633088928\\
0.0526526972731728	0.803667908472915\\
0.0536519248198768	0.803276275660452\\
0.0542594286308349	0.803030303030303\\
0.0546628749224868	0.802855205197589\\
0.055688588233248	0.802395332075572\\
0.056723913429244	0.801916492786767\\
0.0577693921195916	0.801417714588904\\
0.058825585119038	0.800898019597102\\
0.0598930727807243	0.800356424064252\\
0.0609724308164202	0.79979201821474\\
0.0620641532300433	0.799204210138095\\
0.0631687194780423	0.798592488620735\\
0.0642866180180568	0.797956343371822\\
0.0654183462315208	0.797295265198105\\
0.0665644103378569	0.796608746189882\\
0.0677253252999114	0.795896279918075\\
0.0689016147202838	0.7951573616424\\
0.0692244388375801	0.794949494949495\\
0.0701097577056827	0.794344710729997\\
0.0713415101741968	0.793485102127325\\
0.0725915834321607	0.792595475908112\\
0.0738612004752608	0.791673537121059\\
0.0751541928136414	0.790709842797454\\
0.076475245061596	0.789693076080611\\
0.0778292922753827	0.78861179875822\\
0.0792215325705593	0.787454424810694\\
0.07989555122106	0.786868686868687\\
0.0806782057892909	0.78615415332959\\
0.0822065236758655	0.784697199896543\\
0.0837948041664852	0.783119330392626\\
0.0854500015931166	0.781406972668772\\
0.0871794824811015	0.779546136254686\\
0.0878563220355843	0.778787878787879\\
0.0890331320692418	0.777417169826896\\
0.0910093641739512	0.775033032378997\\
0.0930927717087505	0.77243989137861\\
0.0944425747432003	0.770707070707071\\
0.0953307367675248	0.769530086935654\\
0.0977659053574259	0.766211965449634\\
0.10033872912697	0.762626262626263\\
0.100352965834545	0.762605887273119\\
0.103240542613892	0.758373198137701\\
0.105806534103407	0.754545454545455\\
0.106348270272315	0.753719795158849\\
0.109814090106828	0.748342710171851\\
0.111006173295066	0.746464646464646\\
0.11366160392878	0.742210795213076\\
0.116019859013425	0.738383838383838\\
0.117958781716706	0.735194571656374\\
0.120898516816956	0.73030303030303\\
0.122809478572136	0.727090047617476\\
};
%%%\addlegendentry{data8}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.33666666666667	108\\
0	0.827044410428674\\
0.000786176535009441	0.827041162297923\\
0.0015724126043945	0.827034613516605\\
0.00235875379981524	0.827024721346882\\
0.00314524648712174	0.827011443208304\\
0.0039319378028656	0.826994736673914\\
0.00471887565092298	0.826974559466157\\
0.00550610869923564	0.826950869452594\\
0.006293686376676	0.82692362464141\\
0.00708165887004269	0.826892783176734\\
0.00787007712119254	0.826858303333764\\
0.00865899282431504	0.826820143513699\\
0.00944845842335541	0.826778262238484\\
0.0102385271095921	0.826732618145364\\
0.0110292528193746	0.826683169981256\\
0.0118206902320276	0.826629876596929\\
0.0126128947679264	0.826572696941012\\
0.0134059225867511	0.82651159005381\\
0.0141998305859226	0.826446515060945\\
0.0149946763992289	0.826377431166823\\
0.0157905183956442	0.826304297647914\\
0.0165874156783495	0.826227073845862\\
0.0173854280839573	0.826145719160427\\
0.0181846181004959	0.826060174690908\\
0.0189850572760015	0.82597030830332\\
0.0197868215998422	0.825875969921388\\
0.0205899897337947	0.825777009944814\\
0.0213946429964565	0.825673279288133\\
0.0222008653463484	0.825564629421548\\
0.023008743363648	0.825450912413705\\
0.0238183662304936	0.82533198097638\\
0.0246298257098033	0.825207688511073\\
0.0254432161225507	0.825077889157464\\
0.0262586343234429	0.824942437843714\\
0.0270761757484302	0.824801215745452\\
0.0278959217603502	0.824654206077798\\
0.0287179499420902	0.82450141702056\\
0.0295423378361799	0.824342856109201\\
0.0303691629746903	0.82417853014653\\
0.0311985029114665	0.824008445114804\\
0.0320304352566867	0.823832606088223\\
0.0328650377137424	0.823651017145773\\
0.0337023881184376	0.823463681284375\\
0.034542564480508	0.823270600332284\\
0.0353856450274646	0.823071774862677\\
0.0362317211531618	0.822867141028987\\
0.0370809383129161	0.822656381981706\\
0.0379334610781946	0.822439118357387\\
0.0387894607505116	0.822214971560155\\
0.0396491153375462	0.821983563790609\\
0.0405126095273231	0.821744518079778\\
0.0413801346602977	0.821497458328128\\
0.0422518886991942	0.821242009349563\\
0.0431280761964428	0.820977796920426\\
0.0440089082590633	0.820704447833446\\
0.044894602510847	0.820421589956612\\
0.0457853984198228	0.820128791922125\\
0.046681605813672	0.819825381070038\\
0.0475835630901349	0.819510622761557\\
0.0484689699464074	0.819191919191919\\
0.0484917996455875	0.819183119965606\\
0.049413835561022	0.818815936276253\\
0.0503432533374442	0.818434168291185\\
0.0512804769026754	0.81803701744212\\
0.0522259457282193	0.817623681583996\\
0.0531801150422115	0.817193354542398\\
0.0541434560659395	0.816745225622974\\
0.055116456275269	0.816278479082437\\
0.0560996013741954	0.815792353696672\\
0.0570933178838395	0.81528632449346\\
0.0580980233994944	0.814759925392917\\
0.0591141442322195	0.814212689555882\\
0.0601421154130247	0.813644149424431\\
0.0611823806940879	0.813053836768065\\
0.0622353925468167	0.812441282735621\\
0.0633016121565619	0.811806017912924\\
0.0643815094137909	0.811147572386213\\
0.0644398323466987	0.811111111111111\\
0.0654935738429113	0.810413338875783\\
0.0666223994722244	0.809650287222216\\
0.0677680176646367	0.808859437356153\\
0.0689335758331153	0.808033079958413\\
0.0701229167518588	0.807161978932388\\
0.0713400926494174	0.806236785396644\\
0.0725893759193379	0.805248015826166\\
0.0738752725353206	0.804186024605174\\
0.0752025384315055	0.803040970774628\\
0.07521433075122	0.803030303030303\\
0.076614536938575	0.8017035514531\\
0.0780825956758355	0.800253825015305\\
0.0796124556531169	0.798681146624302\\
0.0812105661229638	0.796973584692591\\
0.0828837944284577	0.795118710401565\\
0.083030663121173	0.794949494949495\\
0.0847008182206447	0.792953555460646\\
0.0866207689229273	0.790587152054462\\
0.088647150634951	0.788017683264247\\
0.0895274957392015	0.786868686868687\\
0.0908463375803839	0.785094685293716\\
0.0932215413883081	0.781821924410343\\
0.0953780264748637	0.778787878787879\\
0.0957639801099472	0.77823078290328\\
0.0985878680940916	0.77406946895104\\
0.100833384864934	0.770707070707071\\
0.101643870127791	0.769467511050371\\
0.105044011504089	0.764186912950005\\
0.106035064265572	0.762626262626263\\
0.108839306684687	0.758134874034028\\
};
%%%\addlegendentry{data9}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.42	107\\
0	0.839620264675829\\
0.000729011539732429	0.839617461258866\\
0.00145807503815083	0.839611745803409\\
0.00218723065720806	0.839603085138075\\
0.00291651916000347	0.839591446199809\\
0.00364598190849395	0.839576796026266\\
0.00437566086141877	0.839559101747978\\
0.0051055985724454	0.839538330580287\\
0.00583583818854316	0.839514449815063\\
0.00656642344859188	0.839487426812198\\
0.00729739868223231	0.839457228990889\\
0.00802880880896524	0.839423823820695\\
0.00876069933750603	0.839387178812389\\
0.00949311636540136	0.839347261508592\\
0.0102261065789149	0.839304039474195\\
0.0109597172531885	0.839257480286569\\
0.0116939962526855	0.839207551525574\\
0.0124289920319235	0.839154220763343\\
0.0131647536365011	0.839097455553875\\
0.0139013307044286	0.839037223422406\\
0.0146387734677656	0.838973491854579\\
0.0153771327545751	0.838906228285404\\
0.0161164599911986	0.838835400088014\\
0.0168568090379912	0.838760957027911\\
0.0175982423175774	0.838682778755541\\
0.018340826409025	0.83860072760058\\
0.019084630363474	0.83851466615522\\
0.0198297256950365	0.838424457299703\\
0.0205761863707952	0.838329964229466\\
0.0213240887998484	0.838231050483909\\
0.0220735118213516	0.838127579976755\\
0.0228245366915076	0.838019417028011\\
0.0235772470694546	0.837906426397499\\
0.0243317290020049	0.837788473319967\\
0.0250880669367745	0.837665449232636\\
0.0258463309102769	0.837537348563974\\
0.0266065869121565	0.837404191092377\\
0.0273689006523502	0.837265996121161\\
0.0281333375818999	0.837122782420579\\
0.0288999629152588	0.836974568170335\\
0.0296688416540759	0.836821370902583\\
0.0304400386124511	0.836663207445384\\
0.0312136184436485	0.836500093866603\\
0.0319896456682615	0.836332045418197\\
0.032768184703824	0.83615907648088\\
0.0335493117265977	0.835981142669967\\
0.0343331522226973	0.835797967630578\\
0.0351198490606035	0.835609217163132\\
0.035909551169017	0.835414557142006\\
0.0361501650529882	0.835353535353535\\
0.0367048467786107	0.835202728749095\\
0.0375047571039874	0.834979068742455\\
0.0383084205414482	0.834747989821204\\
0.0391160226510168	0.834509134938006\\
0.0399277553731928	0.834262147507501\\
0.0407438170128974	0.834006671428936\\
0.041564412222068	0.833742351111728\\
0.0423897648665847	0.833468780881274\\
0.0432201587051076	0.833185352366251\\
0.0440559023343432	0.832891404938698\\
0.0448973169054193	0.832586275945894\\
0.0457447362329419	0.832269300479213\\
0.046598506916958	0.831939811119168\\
0.0474589884786318	0.831597137656468\\
0.0483265535104521	0.831240606788897\\
0.0492015878418124	0.83086954179377\\
0.0500844907208209	0.830483262175683\\
0.0509756750132236	0.830081083289255\\
0.0518755533136751	0.829662362253604\\
0.05278449383156	0.829226637603776\\
0.0537028593141224	0.828773492041929\\
0.0546310207161237	0.828302506320754\\
0.0555693572640321	0.827813259181872\\
0.0565182565217084	0.82730532729478\\
0.0565774945011845	0.827272727272727\\
0.0574908582963532	0.826739879106881\\
0.058476493826598	0.826150964299303\\
0.0594747730440952	0.825540665737321\\
0.0604861445673588	0.824908528883961\\
0.0615110657822736	0.824254097764933\\
0.0625504169272171	0.823575747128362\\
0.0636067955515675	0.822867151628546\\
0.064683368591572	0.822120736373177\\
0.0657834782105153	0.821328824613415\\
0.0669106508542716	0.820483619659271\\
0.0680686084796631	0.819577182343062\\
0.0685386008900123	0.819191919191919\\
0.0692788603425678	0.818555365769465\\
0.0705422585684218	0.817420036646438\\
0.0718521797527369	0.816192098306952\\
0.0732136393491031	0.814862061416061\\
0.0746319675614713	0.813420081096322\\
0.0761128418939966	0.811855896441806\\
0.0767914277389073	0.811111111111111\\
0.077692977523738	0.810083832719752\\
0.079377673414124	0.808097932405415\\
0.0811506782835854	0.805944030191426\\
0.0830200645945806	0.803608449346153\\
0.0834695363350347	0.803030303030303\\
0.0850609192472346	0.800921252825621\\
0.0872446124398704	0.79795984487609\\
0.0894194755965902	0.794949494949495\\
0.0895696759234566	0.794736159342079\\
0.09215728346982	0.790983480790099\\
0.094917075080805	0.786920851859417\\
0.094951880560038	0.786868686868687\\
0.0980226336306799	0.782171925265156\\
};
%%%\addlegendentry{data10}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.50333333333333	106\\
0	0.850978073981622\\
0.000677384093142123	0.850975499508733\\
0.00135481681202841	0.850970150676875\\
0.00203233635400889	0.850962000706015\\
0.00270998140169202	0.850951022906939\\
0.00338779112108937	0.850937190672068\\
0.00406580516001623	0.850920477466071\\
0.00474406364675499	0.850900856816272\\
0.00542260718898755	0.850878302302842\\
0.00610147687300351	0.850852787548803\\
0.00678071426319025	0.850824286209814\\
0.00746036140181144	0.850792771963771\\
0.00814046080908027	0.850758218500195\\
0.00882105548353358	0.850720599509432\\
0.00950218890271335	0.850679888671647\\
0.0101839050241615	0.850636059645631\\
0.0108662482867346	0.850589086057399\\
0.0115492636122446	0.8505389414886\\
0.0122329964074312	0.85048559946473\\
0.0129174925662739	0.850429033443144\\
0.013602798472648	0.850369216800872\\
0.014288961003332	0.850306122822236\\
0.014976027531373	0.85023972468627\\
0.0156640478113098	0.850169977457037\\
0.0163530802714615	0.85009676417827\\
0.0170431874958028	0.850019950036936\\
0.0177344344979681	0.849939400401809\\
0.018426888714653	0.849854980843568\\
0.0191206199982773	0.849766557156392\\
0.0198157006088622	0.849673995381045\\
0.020512205205076	0.849577161829443\\
0.0212102108344007	0.849475923110705\\
0.0219097969223752	0.84937014615867\\
0.022611045260867	0.849259698260887\\
0.0233140358462411	0.849144473936087\\
0.0240188334830566	0.849024475249359\\
0.0247254985936095	0.848899730816831\\
0.0254340911476363	0.848770268851892\\
0.0261446706793601	0.848636117119494\\
0.0268572963056839	0.848497302891014\\
0.0275720267455141	0.848353852899673\\
0.0282889203401997	0.84820579329649\\
0.0290080350750759	0.848053149606745\\
0.029729428602098	0.84789594668694\\
0.0304531582635558	0.847734208682221\\
0.0311792925412508	0.847567903131663\\
0.0319079473399414	0.847396773591584\\
0.0326392552051699	0.847220507550269\\
0.0333733544045091	0.847038792312667\\
0.0341103889368672	0.846851314977331\\
0.0348505085425231	0.846657762412898\\
0.0355938687139105	0.846457821234112\\
0.0363406307071647	0.84625117777738\\
0.0370909615544484	0.846037518075875\\
0.037845034077072	0.845816527834151\\
0.0386030268994245	0.845587892402302\\
0.0393651348013862	0.845351256137411\\
0.0401316013245878	0.845106100150714\\
0.0409026905634208	0.844851863380128\\
0.0416786772989318	0.844587982953136\\
0.0424598470868474	0.844313894014893\\
0.0432464963542562	0.844029029542027\\
0.0440389325054431	0.843732820141976\\
0.0448124257634199	0.843434343434344\\
0.0448376811289299	0.84342397066088\\
0.0456496421395461	0.84307935514531\\
0.0464688684328804	0.842720752996405\\
0.0472957370172916	0.842347543275695\\
0.0481306253076907	0.841959140780717\\
0.0489738732946133	0.841555115811545\\
0.0498258170759076	0.84113507598986\\
0.0506868006370181	0.840698626569372\\
0.0515571759374077	0.840245370334793\\
0.0524373030002834	0.839774907499134\\
0.0533275500056965	0.839286835599271\\
0.0542282933870934	0.838780749389722\\
0.0551399179313927	0.838256240734581\\
0.0560628168826699	0.837712898497534\\
0.0569973920495326	0.837150308429907\\
0.0579443923778385	0.836567098421481\\
0.0589059727141996	0.835958050669317\\
0.0598287179846388	0.835353535353535\\
0.0598857558929595	0.835314171294361\\
0.0609032723304238	0.834583704781565\\
0.0619453401649985	0.833805184923175\\
0.063015270852934	0.832971571233187\\
0.0641165633637859	0.832075667380561\\
0.0652529186928873	0.83111009279488\\
0.0664282569335035	0.830067249704991\\
0.0676467371942797	0.828939285255844\\
0.0689127806946444	0.827718048263389\\
0.0693555693227842	0.827272727272727\\
0.0702579663744394	0.826328622445206\\
0.0716781631215428	0.824786712369562\\
0.0731656492122323	0.823116012893504\\
0.0747266290803725	0.821305886981718\\
0.0763677831311445	0.819345029152131\\
0.076491991230972	0.819191919191919\\
0.0781609182565543	0.817070191314447\\
0.0800613470478668	0.814594775257572\\
0.0820732330691992	0.811915507549752\\
0.082663438055535	0.811111111111111\\
0.0842784731999057	0.808852947381657\\
0.0866534745112479	0.805471791913525\\
0.0883400136361206	0.803030303030303\\
0.0892269955009982	0.801717787775559\\
};
%%%\addlegendentry{data11}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.58666666666667	106\\
0	0.861200721793764\\
0.000630915646364576	0.861198557799793\\
0.00126187331306257	0.861193935563117\\
0.00189290678165228	0.861186836012167\\
0.00252405017931964	0.86117724013742\\
0.00315533797771772	0.86116512898042\\
0.00378680499211056	0.861150483622613\\
0.00441848638082737	0.861133285173997\\
0.00505041764503281	0.861113514761598\\
0.00568263462881899	0.861091153517758\\
0.00631517351962498	0.86106618256825\\
0.00694807084898945	0.861038583020211\\
0.00758136349364207	0.861008335949895\\
0.00821508867693951	0.860975422390254\\
0.00884928397065149	0.860939823318334\\
0.00948398729710284	0.860901519642492\\
0.0101192369316772	0.860860492189438\\
0.0107550715056883	0.860816721691092\\
0.0113915300096249	0.860770188771251\\
0.0120286517967746	0.860720873932084\\
0.0126664765872342	0.860668757540423\\
0.0133050444723113	0.860613819813881\\
0.0139443959193243	0.860556040806757\\
0.0145845735658692	0.86049538328299\\
0.0152256282060752	0.860431741444311\\
0.0158676144992752	0.860364992406378\\
0.0165105893324703	0.860295013340636\\
0.0171546118176846	0.860221681485533\\
0.0177997432888632	0.860144874158932\\
0.0184460472982727	0.860064468771724\\
0.0190935896123686	0.85998034284263\\
0.01974243820709	0.8598923740142\\
0.0203926632625441	0.859800440070009\\
0.0210443371570445	0.859704418953037\\
0.0216975305300616	0.859604214217248\\
0.0217492760767489	0.85959595959596\\
0.0223534139241725	0.859492826762344\\
0.0230111349231108	0.859376397692101\\
0.0236706554129537	0.859255562409464\\
0.0243320297480784	0.859130354090073\\
0.0249953117510007	0.859000805507175\\
0.0256605547276378	0.858866948997992\\
0.0263278114833926	0.858728816430576\\
0.0269971343400494	0.85858643917117\\
0.0276685751534666	0.858439848052031\\
0.0283421853320547	0.858289073339726\\
0.0290180267104926	0.858134091637592\\
0.0296962060419471	0.857974666755905\\
0.0303768457929373	0.857810509054336\\
0.0310600737816379	0.857641328500826\\
0.0317460231943704	0.857466834637521\\
0.0324348326034242	0.857286736544933\\
0.0331266459862652	0.857100742804346\\
0.033821612746191	0.856908561458423\\
0.0345198877344931	0.856709899970029\\
0.0352216312741857	0.856504465179244\\
0.0359270091853619	0.856291963258553\\
0.0366362020253106	0.856072063471994\\
0.0373494341334628	0.855844289309442\\
0.0380669484489916	0.855608126572791\\
0.0387889977117905	0.855363059379764\\
0.039515844540523	0.855108570018082\\
0.0402477615175677	0.8548441387891\\
0.0409850312812276	0.854569243840805\\
0.041727946625578	0.854283360990045\\
0.0424768106083385	0.853985963533836\\
0.043231936667162	0.853676522049606\\
0.0439936487447449	0.853354504184184\\
0.044762271378792	0.853019407412922\\
0.0455380984338153	0.852670858008245\\
0.0463214211280445	0.852308512345366\\
0.047112537873637	0.851932023825712\\
0.0479117543958888	0.851541042716964\\
0.0479631845510591	0.851515151515152\\
0.0487283682571562	0.851107763658689\\
0.0495549269130358	0.850656384645646\\
0.0503911750507265	0.85018839849784\\
0.0512374699120974	0.849703421591181\\
0.0520941769384553	0.849201066757103\\
0.052961669905704	0.84868094312656\\
0.0538406294767038	0.848141814296477\\
0.054732977079316	0.847579051171525\\
0.055641049307938	0.84698711440317\\
0.0565673144602468	0.846360380478342\\
0.0575143794557795	0.845693128289372\\
0.0584849982957359	0.844979522589616\\
0.0594820822205457	0.844213594184285\\
0.0604523683235536	0.843434343434344\\
0.0605099795885682	0.843385935182529\\
0.0615946687184867	0.842432242813174\\
0.0627181880841913	0.841402283005493\\
0.0638844787544598	0.84028880311385\\
0.0650977399174924	0.839084238406199\\
0.066362456090889	0.837780662888938\\
0.0676834283581635	0.836369733639605\\
0.0686023505784228	0.835353535353535\\
0.0690815575218122	0.834804971143492\\
0.0705824783857504	0.833030696291773\\
0.0721615931204368	0.831111165037276\\
0.0738258580225576	0.829034855105656\\
0.0752035967652867	0.827272727272727\\
0.0755986485656411	0.826753097037073\\
0.0775369258466743	0.824143054780739\\
0.0795932536851413	0.821321267237438\\
0.0811166524236718	0.819191919191919\\
0.081809904960314	0.818200211199302\\
};
%%%\addlegendentry{data12}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.67	105\\
0	0.870589101758793\\
0.000588240117587435	0.870587174130764\\
0.00117651904471565	0.870582905081279\\
0.00176486889288647	0.870576281188326\\
0.00235332201669611	0.870567289081714\\
0.00294191101292471	0.870555915431313\\
0.00353066871995028	0.870542146935156\\
0.0041196282174917	0.870525970307404\\
0.00470882282668501	0.870507372266162\\
0.00529828611049748	0.870486339521173\\
0.00588805187448383	0.870462858761356\\
0.00647815416788897	0.870436916642221\\
0.00706862728510153	0.870408499773139\\
0.00765950576746282	0.870377594704475\\
0.00825082440543548	0.870344187914585\\
0.00884261824113638	0.870308265796667\\
0.00943492257123843	0.870269814645472\\
0.010027772950246	0.870228820643876\\
0.0106212051941484	0.870185269849297\\
0.0112152553844572	0.870139148179969\\
0.0118099598726313	0.870090441401056\\
0.0124053552848956	0.870039135110617\\
0.0130014785274591	0.869985214725409\\
0.0135983686128242	0.869928648051247\\
0.0141960727531946	0.869869333095716\\
0.0147946419958655	0.869807150436384\\
0.0153941295583925	0.869741980659756\\
0.0159945908274677	0.869673704368781\\
0.0165960833574535	0.869602202191437\\
0.0171986668685387	0.869527354790396\\
0.0178024032444835	0.869449042873788\\
0.0184073565299182	0.869367147207032\\
0.0190135929271606	0.869281548625771\\
0.0196211807925184	0.869192128049878\\
0.0202301867154884	0.869098791840957\\
0.0208406628595384	0.869001547740044\\
0.0214526571288708	0.868900428656901\\
0.022066216865578	0.868795467285753\\
0.0226813888574563	0.868686696088411\\
0.023298219346231	0.868574147277671\\
0.023916754036183	0.868457852800994\\
0.024537038103171	0.868337844324448\\
0.0251591162040405	0.868214153216931\\
0.0257830324864113	0.86808681053464\\
0.0264088305988395	0.867955847005803\\
0.0270365632043748	0.86782124655639\\
0.0276663222080803	0.86768280683092\\
0.0276930728871384	0.867676767676768\\
0.028300263447408	0.867530681735537\\
0.0289366903275625	0.867373502665338\\
0.0295756366934202	0.867211427090766\\
0.0302172302466511	0.867044186914735\\
0.0308616037238508	0.866871513348095\\
0.0315088949243193	0.866693136858649\\
0.0321592467399218	0.866508787117306\\
0.0328128071871296	0.866318192941324\\
0.0334697294413391	0.866121082234644\\
0.0341301803179826	0.865917148750783\\
0.0347943668781931	0.865705952399957\\
0.0354625133037064	0.865487018503183\\
0.0361348528236952	0.865259870826899\\
0.0368116277836898	0.865024031459804\\
0.0374930897199087	0.864779020682296\\
0.038179499439261	0.864524356828429\\
0.0388711271052866	0.864259556140269\\
0.0395682523303098	0.86398413261456\\
0.0402711642740857	0.863697597841556\\
0.0409801617492281	0.863399460835906\\
0.0416955440634739	0.863089258299041\\
0.0424175822066411	0.862766645802043\\
0.0431465448195479	0.862431306372456\\
0.043882707306856	0.862082919892738\\
0.0446263519664857	0.861721162920748\\
0.0453777681261273	0.8613457085035\\
0.0461372522871297	0.860956225983993\\
0.0469051082760609	0.8605523808009\\
0.0476816474042455	0.86013383428088\\
0.0484671886355995	0.859700243423265\\
0.048651511757159	0.85959595959596\\
0.0492705047399151	0.859227129314528\\
0.0500869202012313	0.858729199432424\\
0.0509156236460986	0.858209655669092\\
0.051758696905835	0.857663583508954\\
0.0526183398736436	0.857085990466647\\
0.0534968767569682	0.856471794066671\\
0.054396763685702	0.855815807098139\\
0.055320597815139	0.855112720007969\\
0.0562711280806772	0.854357080261777\\
0.0572512677836916	0.853543268460324\\
0.0582641092154016	0.852665470949559\\
0.0593129405588392	0.851717648602902\\
0.0595276562121817	0.851515151515152\\
0.0604247325615331	0.850635492544525\\
0.0615884619878377	0.849450426251952\\
0.0628026843124929	0.848169334629138\\
0.0640719950257714	0.846784359720981\\
0.065401340120937	0.845287152402085\\
0.0667960577863836	0.843668800925485\\
0.0669920394992032	0.843434343434344\\
0.0683088947387747	0.841810980604943\\
0.069911821398226	0.839785409295732\\
0.0716049643478201	0.837596988077109\\
0.0733045114453244	0.835353535353535\\
0.0734002764851524	0.835223869114964\\
0.0753828712242584	0.832482508390537\\
};
%%%\addlegendentry{data13}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.75333333333333	104\\
0	0.879298556835356\\
0.000548650612799315	0.879296865184151\\
0.00109733687506474	0.879292943742879\\
0.00164608930289607	0.879286784454288\\
0.00219493855810163	0.87927837930441\\
0.00274391544749473	0.879267720310232\\
0.00329305092252905	0.879254799507268\\
0.00384237607927577	0.879239608937047\\
0.00439192215874524	0.879222140634506\\
0.00494172054755611	0.879202386615295\\
0.00549180277895479	0.879180338862995\\
0.00604220053418794	0.879155989316241\\
0.00659294564423102	0.879129329855765\\
0.00714407009187573	0.879100352291334\\
0.00769560601417945	0.879069048348609\\
0.00824758570527958	0.8790354096559\\
0.00880004161957609	0.878999427730829\\
0.00935300637528557	0.878961093966893\\
0.00990651275837006	0.878920399619922\\
0.0104605937268445	0.878877335794433\\
0.011015282415466	0.878831893429874\\
0.0115706121408101	0.878784063286751\\
0.012126616406736	0.87873383593264\\
0.0126833307555694	0.878681184077162\\
0.0132407989450454	0.878626009670418\\
0.0137990685268775	0.878568196963478\\
0.0143581891607715	0.878507630178087\\
0.0149182126145689	0.87844419351092\\
0.0154791927641519	0.878377771138806\\
0.0160411855930763	0.878308247224938\\
0.0166042491919014	0.878235505926057\\
0.0171684437571866	0.878159431400612\\
0.0177338315901223	0.878079907817909\\
0.0183004770947645	0.877996819368237\\
0.0188684429266633	0.877910075180414\\
0.0194377775478263	0.877819683985092\\
0.0200085252089472	0.877725679278656\\
0.0205807295797148	0.877628094390885\\
0.0211544337542993	0.877526962475109\\
0.0217296802570734	0.87742231649856\\
0.0223065110485646	0.877314189232895\\
0.0228849675316312	0.877202613244906\\
0.0234650905578584	0.877087620887408\\
0.0240469204341685	0.876969244290301\\
0.0246304969296406	0.876847515351797\\
0.02521586809095	0.876722422666467\\
0.0258031182730523	0.876593782172359\\
0.0263923445268072	0.876461366044732\\
0.0269836482169098	0.876324945672497\\
0.0275771350518887	0.876184291603765\\
0.0281729151165688	0.876039173487097\\
0.0287711029071438	0.875889360008399\\
0.0292826232191516	0.875757575757576\\
0.0293721874022228	0.875733053298288\\
0.0299781837000353	0.875562256339476\\
0.030587142949123	0.875385713910981\\
0.0311992060067416	0.875203175973034\\
0.0318145265255739	0.875014360078103\\
0.0324332959863541	0.874818857596528\\
0.0330557218846088	0.874616227334242\\
0.0336820201207542	0.874406026668374\\
0.0343124150608619	0.874187811443506\\
0.0349471396015819	0.873961135863147\\
0.0355864352393942	0.873725552376343\\
0.0362305521443673	0.873480611559352\\
0.0368797492386028	0.873225861992303\\
0.0375342942795519	0.872960850130748\\
0.0381944639483952	0.872685120172016\\
0.0388605351232101	0.872398242879012\\
0.0395327575007903	0.872099902203325\\
0.0402113783929927	0.871789808022342\\
0.0408966514213641	0.871467666961427\\
0.0415888366536167	0.871133182200061\\
0.0422882007479338	0.870786053270202\\
0.0429950171054359	0.870425975846632\\
0.0437095660311538	0.870052641529002\\
0.044432134903869	0.869665737615318\\
0.0451630183552016	0.869264946866522\\
0.0459025184583431	0.868849947261877\\
0.0466511626226465	0.868419797730997\\
0.0474103854163937	0.867971078587258\\
0.0478917198098923	0.867676767676768\\
0.0481863052825616	0.867487660472956\\
0.0489845107745744	0.866955649748069\\
0.0497998791446966	0.866390568148375\\
0.0506346011111389	0.865787804283728\\
0.051490993824114	0.865142635222559\\
0.0523715104768697	0.864450208177514\\
0.0532787515312386	0.863705519338692\\
0.0542154777407907	0.862903389620989\\
0.0551846251839268	0.862038437040183\\
0.0561893225545529	0.861105045370768\\
0.057232911000501	0.860097328665442\\
0.0577325652832605	0.85959595959596\\
0.0583356567254611	0.858968741982402\\
0.0595019410975267	0.857712749549393\\
0.0607220569059357	0.856356424523593\\
0.0620007629493039	0.854891831395246\\
0.0633432093064637	0.853310462658716\\
0.0647549859436577	0.851603157212451\\
0.064825801090306	0.851515151515152\\
0.0662963961323651	0.849637039699791\\
0.0679282483328321	0.847508013946703\\
0.0696556569807867	0.845209651153807\\
};
%%%\addlegendentry{data14}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.83666666666667	104\\
0	0.887428623257554\\
0.000511694713723973	0.887427162980726\\
0.00102342200950167	0.887423578954816\\
0.00153521088854582	0.887417868173307\\
0.00204709040607472	0.88741002766589\\
0.00255908967077891	0.887400054485728\\
0.00307123784463614	0.887387945696675\\
0.00358356414307615	0.887373698360464\\
0.00409609783549599	0.88735730952386\\
0.00460886824612738	0.887338776205775\\
0.00512190475525697	0.887318095384347\\
0.00563523680080078	0.887295263983984\\
0.00614889388023407	0.887270278862375\\
0.00666290555287779	0.887243136797453\\
0.00717730144254303	0.887213834474324\\
0.00769211124053504	0.887182368472153\\
0.00820736470901809	0.887148735251001\\
0.00872309168474324	0.887112931138617\\
0.00923932208314064	0.88707495231717\\
0.0097560859027785	0.887034794809933\\
0.0102734132301909	0.8869924544679\\
0.0107913342450771	0.886947926956335\\
0.0113098792258746	0.886901207741254\\
0.0118290804196018	0.886852274247287\\
0.0123489782818487	0.886801032416387\\
0.0128696170127867	0.886747370287477\\
0.0133910428553446	0.886691175839392\\
0.0139133040963978	0.886632336992314\\
0.0144364510678077	0.886570741610083\\
0.0149605361472819	0.886506277503379\\
0.0154856137590288	0.886438832433789\\
0.0160117403741771	0.886368294118743\\
0.0165389745109326	0.886294550237339\\
0.0170673767344441	0.886217488437039\\
0.0175970059133469	0.886137020560697\\
0.0181279071150007	0.886053155277139\\
0.0186601213042895	0.885965925362675\\
0.0191936888710764	0.885875363469275\\
0.0197286496337065	0.885781502120646\\
0.0202650428426014	0.885684373708402\\
0.020802907183941	0.885584010488324\\
0.0213422807834314	0.88548044457671\\
0.021883201210155	0.885373707946807\\
0.0224257054805015	0.885263832425341\\
0.022969830062176	0.88515084968912\\
0.0235156189609297	0.885034751746566\\
0.0240631494529575	0.884915372181508\\
0.02461251044264	0.884792504311047\\
0.0251637947785863	0.884665940598146\\
0.0257170992858722	0.884535472594043\\
0.0262725248009233	0.884400890875938\\
0.0268301762092043	0.884261984979903\\
0.0273901624858818	0.884118543328962\\
0.02795259673963	0.883970353156253\\
0.028439382905195	0.883838383838384\\
0.0285179409944593	0.883815795948499\\
0.0290882556637995	0.883646977344802\\
0.0296615723807177	0.883472394218609\\
0.0302380685452575	0.883291665263919\\
0.0308179367586385	0.883104377812061\\
0.0314013774767659	0.882910117883246\\
0.0319885990638496	0.882708470099218\\
0.0325798178491258	0.882499017593317\\
0.0331752581867782	0.882281341917884\\
0.0337751525191576	0.882055022948973\\
0.0343797414434022	0.881819638788305\\
0.0349892737815639	0.881574765662399\\
0.0356040066543481	0.88131997781884\\
0.0362241969398605	0.881054875719861\\
0.0368500745489115	0.880779170577051\\
0.037481866722964	0.880492598854318\\
0.038119806546293	0.88019489371165\\
0.0387641330868503	0.879885784801309\\
0.0394150915454745	0.879564998055495\\
0.0400729334138153	0.879232255465214\\
0.0407379166413571	0.878887274850019\\
0.0414103058119479	0.878529769618286\\
0.0420903723302615	0.878159448517664\\
0.0427783946186394	0.877776015375316\\
0.0434748509720512	0.877378625463445\\
0.0441810231328362	0.876964239376912\\
0.0448984645105697	0.876529222595933\\
0.0456288176443939	0.876069878002881\\
0.046105774387002	0.875757575757576\\
0.0463781361920169	0.875570854118979\\
0.0471526123393721	0.875017172112508\\
0.047946699362364	0.874425311193809\\
0.0487625862477517	0.873790953241113\\
0.0496025938714006	0.873109643584789\\
0.0504691865943012	0.872376769531652\\
0.0513649856318041	0.87158753592049\\
0.0522927844147582	0.870736937401721\\
0.0532555661985159	0.869819727070294\\
0.0542565242205987	0.868830381005146\\
0.0552990847617489	0.867763058178427\\
0.0553804154351447	0.867676767676768\\
0.0564170914738459	0.866540213717784\\
0.0575900258114057	0.865214833207348\\
0.0588200581382608	0.863785128521922\\
0.0601121683992824	0.862242947418311\\
0.0614717766337647	0.860579475675997\\
0.0622562861735029	0.85959595959596\\
0.0629295024008752	0.858729688487831\\
0.0645022197075912	0.856661733983131\\
};
%%%\addlegendentry{data15}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.92	104\\
0	0.895063659233485\\
0.000476988987413517	0.895062422769026\\
0.000954007610378287	0.895059162858388\\
0.00143108343794687	0.89505388121723\\
0.00190824400742583	0.89504657959158\\
0.00238551682398103	0.895037259744835\\
0.00286292936059708	0.895025923444774\\
0.00334050905839014	0.895012572450596\\
0.00381828332727348	0.894997208499979\\
0.00429627954697505	0.894979833296165\\
0.0047745250684063	0.894960448495061\\
0.00525304721538177	0.894939055692365\\
0.00573187328668868	0.894915656410708\\
0.00621103055850618	0.894890252086818\\
0.00669054628717373	0.894862844058699\\
0.00717044771230839	0.89483343355281\\
0.0076507620602708	0.894802021671277\\
0.00813151654797998	0.894768609379083\\
0.00861273838707691	0.894733197491282\\
0.00909445478843745	0.894695786660198\\
0.00957669296703508	0.894656377362614\\
0.0100594801471542	0.894614969886956\\
0.0105428435679554	0.894571564320446\\
0.0110268123665974	0.894526142580372\\
0.0115114238635029	0.894478614584556\\
0.0119967190681693	0.894428872200111\\
0.0124827409661178	0.894376807209773\\
0.0129695345209328	0.894322311310918\\
0.013457146676228	0.894265276115351\\
0.0139456263575166	0.894205593149874\\
0.0144350244739583	0.894143153857639\\
0.0149253939199599	0.894077849600284\\
0.015416789576603	0.894009571660854\\
0.0159092683128737	0.893938211247509\\
0.0164028853771358	0.893863682853827\\
0.0168976827214847	0.893785994322096\\
0.0173936983478722	0.893705176763003\\
0.0178909697074922	0.893621261198695\\
0.0183895337026251	0.893534278563749\\
0.0188894266884535	0.89344425970616\\
0.0193906844748504	0.893351235388323\\
0.0198933423281393	0.893255236288033\\
0.0203974349728254	0.893156292999486\\
0.0209029965932984	0.893054436034287\\
0.0214100608355065	0.892949695822468\\
0.0219186681544106	0.892842066800659\\
0.0224288892107753	0.892731399426727\\
0.0229408052240938	0.892617507461689\\
0.0234545009959548	0.89250020376854\\
0.0239700649436948	0.892379300252799\\
0.0244875891367995	0.892254607798082\\
0.0250071693362265	0.89212593619667\\
0.0255289050368274	0.891993094074961\\
0.0258110245006149	0.891919191919192\\
0.0260538850198153	0.891851798030955\\
0.0265825101854201	0.89170088442977\\
0.0271137685528162	0.891544925788735\\
0.0276477894040368	0.891383684484141\\
0.0281847373847584	0.891216803076371\\
0.0287247917552582	0.891043893342124\\
0.0292681391572631	0.890864565854273\\
0.0298149736614091	0.890678429908166\\
0.030365496816917	0.890485093447184\\
0.0309199177035151	0.890284162987527\\
0.0314784529856443	0.890075243542195\\
0.0320413269689801	0.889857938544131\\
0.0326087716593075	0.889631849768498\\
0.0331810268237875	0.889396577254042\\
0.0337583314511448	0.889151747473853\\
0.0343408970916853	0.888897097644547\\
0.0349289321614905	0.88863239020974\\
0.035522650448883	0.88835738430351\\
0.0361222712574416	0.888071835540322\\
0.036728019557685	0.887775495795963\\
0.0373401261478198	0.887468112979173\\
0.0379588278239689	0.887149430793606\\
0.0385843675603177	0.886819188489735\\
0.0392169946996409	0.886477120606303\\
0.0398569651546987	0.886122956700861\\
0.0405047121047963	0.885755940217241\\
0.0411613803056814	0.885373371300634\\
0.0418283557983387	0.884972021554569\\
0.0425071044921635	0.884548605083013\\
0.0431991764752751	0.884099770432189\\
0.0435857048926718	0.883838383838384\\
0.0439114677574865	0.883608157751241\\
0.0446477875203128	0.883065318399181\\
0.0454038050123718	0.882484269379744\\
0.0461815908269489	0.881861046721758\\
0.0469833439254126	0.881191544096658\\
0.0478114035238675	0.880471491190331\\
0.0486682627368726	0.879696429189753\\
0.0495565842039292	0.878861683057062\\
0.0504792179637055	0.877962330197635\\
0.0514392218881553	0.876993165050063\\
0.0524398850455153	0.875948659032114\\
0.0526168891000086	0.875757575757576\\
0.0535108365359238	0.8747618719372\\
0.0546382045455671	0.873469421052371\\
0.0558211445737852	0.872076543685076\\
0.0570644819430048	0.870575401778752\\
0.0583734826429503	0.868957487944397\\
0.0593865472621161	0.867676767676768\\
0.0597678282135999	0.867182603969778\\
};
%%%\addlegendentry{data16}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.00333333333333	55\\
0.0213963057899831	0.9\\
0.0218415697302553	0.899892805402997\\
0.0223231099226233	0.89977379218414\\
0.0228065728096111	0.899651079637711\\
0.0232920507312256	0.899524487041772\\
0.0237796395821445	0.899393832537081\\
0.0242694388561243	0.89925893305005\\
0.0247615516937394	0.899119604210691\\
0.0252560849336356	0.898975660265457\\
0.0257531566955391	0.898826884410382\\
0.0262529200455824	0.898672940174945\\
0.0267555422528488	0.898513460420229\\
0.0272611975587929	0.898348076899416\\
0.0277700672194699	0.898176420195277\\
0.0282823395492355	0.897998119658495\\
0.0287982099658936	0.897812803346829\\
0.02931788103727	0.897620097965089\\
0.0298415625291885	0.897419628805915\\
0.0303694714548284	0.89721101969135\\
0.0309018321254407	0.896993892915198\\
0.0314388674767083	0.896767897837674\\
0.0319807720389037	0.896532796344723\\
0.0325277366168511	0.896288376004243\\
0.033079956920411	0.89603442110728\\
0.0336376337077918	0.89577071245473\\
0.0342009729376875	0.895497027134844\\
0.0347701859306557	0.895213138291175\\
0.0353454895401696	0.894918814880577\\
0.0359271063338042	0.894613821420841\\
0.0365152647850456	0.8942979177275\\
0.0371101994762357	0.893970858639327\\
0.0377123021371991	0.893631968330977\\
0.0383225944911734	0.893278850784074\\
0.0389423124634737	0.892908640725447\\
0.0395727634840744	0.892518420166711\\
0.04021533037502	0.892105211188971\\
0.0404928895601546	0.891919191919192\\
0.0408774781995834	0.891650057784237\\
0.0415600405366217	0.891152274785039\\
0.0422603970051742	0.890620148927784\\
0.0429803937595632	0.890050155498792\\
0.0437219917125524	0.889438641646419\\
0.044487277099557	0.888781807251107\\
0.0452784735921008	0.888075683255481\\
0.0460979561594445	0.887316107165802\\
0.0469482669116765	0.886498695378365\\
0.0478321331988394	0.885618811915819\\
0.0487524882903351	0.884671533076627\\
0.0495363666507001	0.883838383838384\\
0.0497175813640931	0.88363970319042\\
0.0507509174190001	0.882471559661263\\
0.0518339814788879	0.881213792444215\\
0.0529710670007501	0.879859435668402\\
0.0541668579210292	0.87840093119769\\
0.0554264797510848	0.876830044997589\\
};
%%%\addlegendentry{data17}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.08666666666667	20\\
0.0368763677887335	0.9\\
0.0374039519161432	0.899647933883518\\
0.0380217819895832	0.899219373039659\\
0.0386541300495114	0.89876299272747\\
0.0393025463044872	0.898275762506033\\
0.0399686752877804	0.897754551589399\\
0.0406542640255547	0.897196113958367\\
0.0413611714200511	0.896597071449872\\
0.0420913789978772	0.895953894611989\\
0.0428470031985981	0.895262881070094\\
0.0436303094088922	0.894520131099381\\
0.0444437279836376	0.893721520039128\\
0.0452898725386779	0.892862667112805\\
0.0461715608523002	0.891938900132914\\
0.0461897748855287	0.891919191919192\\
0.0471179848174241	0.890884666738597\\
0.0481094036436214	0.889749283316701\\
0.049149110721435	0.888527790116333\\
0.0502412689838251	0.887213477791413\\
0.051390432089173	0.885799039801838\\
};
%%%\addlegendentry{data18}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.17	7\\
0.0425955484501969	0.9\\
0.0428374803501288	0.899742067265656\\
0.0437048105147027	0.898788859860688\\
0.0446118759486821	0.897764450950937\\
0.0455620666491278	0.896663353991669\\
0.0465590785221071	0.895479619644249\\
0.0476069528933569	0.894206771348096\\
};
%%%\addlegendentry{data19}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
\\
};
%%%\addlegendentry{data20}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
\\
};
%%%\addlegendentry{data21}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> texfigures/Velocity2/Vcentro.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[text centered]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
%%at={(1.011in,0.642in)},
scale only axis,
point meta min=-2,
point meta max=2,
colormap/\mapacolor,
xmin=0,
xmax=1,
ymin=0.25,
ymax=2,
xlabel=$d$,
ylabel=$V_0$,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={thin, scatter,samples=17,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,-1,0,1,2},},,
colorbar,
colorbar style={title={$\log_{10} \lambda$},xshift=-.025\textwidth},
xtick={0,.25,...,1},
minor xtick={0,.05,...,1},
ytick={0,.5,...,2},
minor ytick={0,.125,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm, text width=2cm] at (rel axis cs:.58,1) {bubble limit ($\lambda \to 0$)};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm, text width=1.5cm] at (rel axis cs:.35,.65) {bead limit ($\lambda \to \infty$)};

\addplot[thin, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
-2	40\\
0	2\\
0.0256410256410256	2.0001642720643\\
0.0512820512820513	2.00011026328898\\
0.0769230769230769	1.99991168815729\\
0.102564102564103	1.9996422611525\\
0.128205128205128	1.99937569624305\\
0.153846153846154	1.9991463873708\\
0.179487179487179	1.99885081446947\\
0.205128205128205	1.99838885764688\\
0.230769230769231	1.99766188639172\\
0.256410256410256	1.99657056854182\\
0.282051282051282	1.99501477588108\\
0.307692307692308	1.99289808410256\\
0.333333333333333	1.99007328170633\\
0.358974358974359	1.9863307230033\\
0.384615384615385	1.98144792686647\\
0.41025641025641	1.97520250888028\\
0.435897435897436	1.9673361523873\\
0.461538461538462	1.95753824223264\\
0.487179487179487	1.94549620452444\\
0.512820512820513	1.93089664776331\\
0.538461538461538	1.9134273500143\\
0.564102564102564	1.89277670825571\\
0.58974358974359	1.868632843566\\
0.615384615384615	1.84068528257201\\
0.641025641025641	1.80872406355456\\
0.666666666666667	1.77260986810707\\
0.692307692307692	1.73219563913145\\
0.717948717948718	1.68738768679535\\
0.743589743589744	1.63834191591719\\
0.769230769230769	1.58541132441986\\
0.794871794871795	1.5289232798611\\
0.82051282051282	1.46920214748223\\
0.846153846153846	1.40657413751859\\
0.871794871794872	1.34136430261914\\
0.897435897435897	1.27389205695713\\
0.923076923076923	1.20501232836271\\
0.948717948717949	1.13573229154001\\
0.974358974358974	1.06705912318659\\
1	1\\
-1.75	40\\
0	2\\
0.0256410256410256	2.00015106983734\\
0.0512820512820513	2.0000673326983\\
0.0769230769230769	1.99982135977998\\
0.102564102564103	1.99948572227949\\
0.128205128205128	1.99913299088682\\
0.153846153846154	1.99879700617335\\
0.179487179487179	1.99837577303767\\
0.205128205128205	1.99777069613918\\
0.230769230769231	1.99688470990511\\
0.256410256410256	1.99562012882618\\
0.282051282051282	1.99387856386027\\
0.307692307692308	1.99156535032599\\
0.333333333333333	1.9885359493825\\
0.358974358974359	1.9845845344225\\
0.384615384615385	1.97949280693712\\
0.41025641025641	1.97304268246579\\
0.435897435897436	1.96498078101905\\
0.461538461538462	1.95500225576446\\
0.487179487179487	1.94280016770535\\
0.512820512820513	1.92806654447899\\
0.538461538461538	1.91049520432988\\
0.564102564102564	1.88978104818002\\
0.58974358974359	1.86561772513929\\
0.615384615384615	1.83769867743298\\
0.641025641025641	1.80581419112835\\
0.666666666666667	1.76982238274976\\
0.692307692307692	1.72957177947254\\
0.717948717948718	1.68496476781748\\
0.743589743589744	1.63615660983275\\
0.769230769230769	1.58349759122027\\
0.794871794871795	1.52730376023941\\
0.82051282051282	1.46788311107591\\
0.846153846153846	1.4055444745683\\
0.871794871794872	1.34059857243085\\
0.897435897435897	1.2733557893444\\
0.923076923076923	1.20466844958916\\
0.948717948717949	1.13554264332875\\
0.974358974358974	1.06698446274007\\
1	1\\
-1.5	40\\
0	2\\
0.0256410256410256	2.00012831943794\\
0.0512820512820513	1.99999335396687\\
0.0769230769230769	1.99966570364644\\
0.102564102564103	1.99921596853627\\
0.128205128205128	1.9987147482022\\
0.153846153846154	1.9981949281243\\
0.179487179487179	1.99755713726242\\
0.205128205128205	1.99670540097248\\
0.230769230769231	1.99554534067221\\
0.256410256410256	1.99398209492606\\
0.282051282051282	1.99192025404318\\
0.307692307692308	1.98926816425093\\
0.333333333333333	1.98588586239994\\
0.358974358974359	1.9815740616863\\
0.384615384615385	1.97612162226406\\
0.41025641025641	1.96931781700393\\
0.435897435897436	1.96091771900361\\
0.461538461538462	1.95062637047895\\
0.487179487179487	1.93814650682049\\
0.512820512820513	1.92317947850951\\
0.538461538461538	1.90542948286932\\
0.564102564102564	1.88460260161587\\
0.58974358974359	1.86040205362611\\
0.615384615384615	1.83252816663549\\
0.641025641025641	1.80077190482086\\
0.666666666666667	1.76498727958011\\
0.692307692307692	1.72501555019006\\
0.717948717948718	1.68075259656617\\
0.743589743589744	1.63235265200176\\
0.769230769230769	1.58016143905701\\
0.794871794871795	1.52447578342924\\
0.82051282051282	1.46557565811269\\
0.846153846153846	1.40373987280676\\
0.871794871794872	1.33925408646466\\
0.897435897435897	1.27241258107256\\
0.923076923076923	1.20406268688841\\
0.948717948717949	1.13520813593471\\
0.974358974358974	1.0668526622818\\
1	1\\
-1.25	40\\
0	2\\
0.0256410256410256	2.00009001439114\\
0.0512820512820513	1.99986879621358\\
0.0769230769230769	1.99940362384912\\
0.102564102564103	1.9987617756796\\
0.128205128205128	1.99801052961542\\
0.153846153846154	1.99718115872339\\
0.179487179487179	1.99617869926379\\
0.205128205128205	1.99491157063931\\
0.230769230769231	1.99328989048399\\
0.256410256410256	1.99122351370576\\
0.282051282051282	1.98862199647685\\
0.307692307692308	1.98539869342563\\
0.333333333333333	1.98142125979708\\
0.358974358974359	1.97650130127578\\
0.384615384615385	1.97043959043035\\
0.41025641025641	1.9630376364647\\
0.435897435897436	1.95406458892394\\
0.461538461538462	1.94324199139023\\
0.487179487179487	1.93028876184669\\
0.512820512820513	1.9149218983562\\
0.538461538461538	1.89686298213332\\
0.564102564102564	1.8758368329842\\
0.58974358974359	1.85156289632932\\
0.615384615384615	1.82375347792297\\
0.641025641025641	1.79220139849941\\
0.666666666666667	1.75675466476446\\
0.692307692307692	1.71724329390498\\
0.717948717948718	1.67355296122143\\
0.743589743589744	1.62583640023492\\
0.769230769230769	1.5744319778175\\
0.794871794871795	1.51960501434099\\
0.82051282051282	1.46158892002312\\
0.846153846153846	1.40061181782888\\
0.871794871794872	1.33691614647898\\
0.897435897435897	1.2707675005138\\
0.923076923076923	1.20300328021116\\
0.948717948717949	1.13462176740062\\
0.974358974358974	1.06662124601823\\
1	1\\
-1	40\\
0	2\\
0.0256410256410256	2.00002797151004\\
0.0512820512820513	1.99966705174076\\
0.0769230769230769	1.99897913133003\\
0.102564102564103	1.99802610091575\\
0.128205128205128	1.99686985070056\\
0.153846153846154	1.99553903062053\\
0.179487179487179	1.99394578655742\\
0.205128205128205	1.99200560584963\\
0.230769230769231	1.98963581435355\\
0.256410256410256	1.98675380322279\\
0.282051282051282	1.98327703712502\\
0.307692307692308	1.97912681961626\\
0.333333333333333	1.97418291617312\\
0.358974358974359	1.96827425725971\\
0.384615384615385	1.96122053200515\\
0.41025641025641	1.9528426604774\\
0.435897435897436	1.94293216760126\\
0.461538461538462	1.93123691494594\\
0.487179487179487	1.9175017312062\\
0.512820512820513	1.90146880525686\\
0.538461538461538	1.88288759949756\\
0.564102564102564	1.86151300628789\\
0.58974358974359	1.83709100457129\\
0.615384615384615	1.80935427827462\\
0.641025641025641	1.77810054017527\\
0.666666666666667	1.74317051037946\\
0.692307692307692	1.7043787273755\\
0.717948717948718	1.66159643472599\\
0.743589743589744	1.61497458178859\\
0.769230769230769	1.56484053727227\\
0.794871794871795	1.51141111120235\\
0.82051282051282	1.45484628850451\\
0.846153846153846	1.39529205677576\\
0.871794871794872	1.33291829163739\\
0.897435897435897	1.2679398462931\\
0.923076923076923	1.20117366058006\\
0.948717948717949	1.13360486749455\\
0.974358974358974	1.06621860223504\\
1	1\\
-0.75	40\\
0	2\\
0.0256410256410256	1.99993352523612\\
0.0512820512820513	1.99935994696478\\
0.0769230769230769	1.99833293614074\\
0.102564102564103	1.99690616371873\\
0.128205128205128	1.99513330027324\\
0.153846153846154	1.99303897531336\\
0.179487179487179	1.99054608885499\\
0.205128205128205	1.98758077084954\\
0.230769230769231	1.98407114334851\\
0.256410256410256	1.97994582502743\\
0.282051282051282	1.97513399841598\\
0.307692307692308	1.96956867792072\\
0.333333333333333	1.96314751563811\\
0.358974358974359	1.95572505292298\\
0.384615384615385	1.94714886434981\\
0.41025641025641	1.9372684275284\\
0.435897435897436	1.9259082880382\\
0.461538461538462	1.91285534924736\\
0.487179487179487	1.89789310283758\\
0.512820512820513	1.8808016337867\\
0.538461538461538	1.86137206708307\\
0.564102564102564	1.83940423352942\\
0.58974358974359	1.81468489064631\\
0.615384615384615	1.78697986520035\\
0.641025641025641	1.75609869967059\\
0.666666666666667	1.72187688087878\\
0.692307692307692	1.68411216100229\\
0.717948717948718	1.64265916010436\\
0.743589743589744	1.5976677150272\\
0.769230769230769	1.54945076062665\\
0.794871794871795	1.49815814733078\\
0.82051282051282	1.44384428878772\\
0.846153846153846	1.3865315542822\\
0.871794871794872	1.32627414362937\\
0.897435897435897	1.26319935885284\\
0.923076923076923	1.19808128361708\\
0.948717948717949	1.13187318546821\\
0.974358974358974	1.06552833429844\\
1	1\\
-0.5	40\\
0	2\\
0.0256410256410256	1.99980251642167\\
0.0512820512820513	1.99893396544387\\
0.0769230769230769	1.99743658018393\\
0.102564102564103	1.99535259375921\\
0.128205128205128	1.99272423898282\\
0.153846153846154	1.98957051393417\\
0.179487179487179	1.98582909863577\\
0.205128205128205	1.98144065210371\\
0.230769230769231	1.97634791818464\\
0.256410256410256	1.97049459879686\\
0.282051282051282	1.96382548556173\\
0.307692307692308	1.95628905232288\\
0.333333333333333	1.94780665395889\\
0.358974358974359	1.93826681144625\\
0.384615384615385	1.92755392018214\\
0.41025641025641	1.91555502515159\\
0.435897435897436	1.90213829471383\\
0.461538461538462	1.88714259632316\\
0.487179487179487	1.87040328649883\\
0.512820512820513	1.85175184654922\\
0.538461538461538	1.83103523754229\\
0.564102564102564	1.80811336829272\\
0.58974358974359	1.78282964715407\\
0.615384615384615	1.75499942511257\\
0.641025641025641	1.72445701622871\\
0.666666666666667	1.69104243506089\\
0.692307692307692	1.65454448907309\\
0.717948717948718	1.61480647297489\\
0.743589743589744	1.57197992629545\\
0.769230769230769	1.52636254539054\\
0.794871794871795	1.47802787145879\\
0.82051282051282	1.42690133916572\\
0.846153846153846	1.37284240661947\\
0.871794871794872	1.31573841303537\\
0.897435897435897	1.2555752034064\\
0.923076923076923	1.1930397766064\\
0.948717948717949	1.12901211230664\\
0.974358974358974	1.06437219270516\\
1	1\\
-0.25	40\\
0	2\\
0.0256410256410256	1.99964242670444\\
0.0512820512820513	1.9984134438528\\
0.0769230769230769	1.99634125079027\\
0.102564102564103	1.99345404686202\\
0.128205128205128	1.98978003120155\\
0.153846153846154	1.98533123421124\\
0.179487179487179	1.98006317982952\\
0.205128205128205	1.97393391207261\\
0.230769230769231	1.96690348231884\\
0.256410256410256	1.95893324598711\\
0.282051282051282	1.94998604351274\\
0.307692307692308	1.94002798768264\\
0.333333333333333	1.92900762329619\\
0.358974358974359	1.91685250590908\\
0.384615384615385	1.90348900541364\\
0.41025641025641	1.8888467056853\\
0.435897435897436	1.87284341981541\\
0.461538461538462	1.85537772453072\\
0.487179487179487	1.83634510787765\\
0.512820512820513	1.81563739991995\\
0.538461538461538	1.79316579414065\\
0.564102564102564	1.76885869100351\\
0.58974358974359	1.74262717671713\\
0.615384615384615	1.71435091996458\\
0.641025641025641	1.68390642824046\\
0.666666666666667	1.65115755014625\\
0.692307692307692	1.61590613997064\\
0.717948717948718	1.57800214694675\\
0.743589743589744	1.53760361963604\\
0.769230769230769	1.49499642525873\\
0.794871794871795	1.45019295095284\\
0.82051282051282	1.403001467965\\
0.846153846153846	1.35311273492507\\
0.871794871794872	1.3002148225803\\
0.897435897435897	1.24409581353211\\
0.923076923076923	1.18528349524609\\
0.948717948717949	1.12450919816012\\
0.974358974358974	1.06250425537712\\
1	1\\
0	40\\
0	2\\
0.0256410256410256	1.9994745288717\\
0.0512820512820513	1.99786755596096\\
0.0769230769230769	1.99519249496276\\
0.102564102564103	1.9914627595721\\
0.128205128205128	1.98669176336885\\
0.153846153846154	1.98088412728795\\
0.179487179487179	1.97401383283746\\
0.205128205128205	1.96605671978741\\
0.230769230769231	1.95699032721646\\
0.256410256410256	1.94679360078792\\
0.282051282051282	1.93544708822324\\
0.307692307692308	1.92293390265251\\
0.333333333333333	1.90922897151169\\
0.358974358974359	1.89429777962739\\
0.384615384615385	1.87810702778901\\
0.41025641025641	1.86062673144711\\
0.435897435897436	1.84182212202274\\
0.461538461538462	1.82164942993295\\
0.487179487179487	1.80006268035308\\
0.512820512820513	1.7770131576273\\
0.538461538461538	1.75247326908212\\
0.564102564102564	1.72643525145074\\
0.58974358974359	1.6988765219464\\
0.615384615384615	1.66974545307062\\
0.641025641025641	1.63897416813054\\
0.666666666666667	1.60647163512849\\
0.692307692307692	1.57208267850718\\
0.717948717948718	1.53569035650529\\
0.743589743589744	1.49746152627776\\
0.769230769230769	1.45767308362922\\
0.794871794871795	1.41631784623734\\
0.82051282051282	1.37315023804334\\
0.846153846153846	1.3277539675172\\
0.871794871794872	1.27965114044292\\
0.897435897435897	1.22842079754326\\
0.923076923076923	1.17435294740609\\
0.948717948717949	1.11793515363979\\
0.974358974358974	1.05965498243941\\
1	1\\
0.25	40\\
0	2\\
0.0256410256410256	1.99932443827839\\
0.0512820512820513	1.99737958350829\\
0.0769230769230769	1.99416557344058\\
0.102564102564103	1.98968254582617\\
0.128205128205128	1.98393063838675\\
0.153846153846154	1.97690775999381\\
0.179487179487179	1.96860416937041\\
0.205128205128205	1.95901123489937\\
0.230769230769231	1.94812155108647\\
0.256410256410256	1.93592898255252\\
0.282051282051282	1.92242883783601\\
0.307692307692308	1.90761811069807\\
0.333333333333333	1.89149343049259\\
0.358974358974359	1.8740515168276\\
0.384615384615385	1.85529181204162\\
0.41025641025641	1.83521666190974\\
0.435897435897436	1.81382935696499\\
0.461538461538462	1.79113289477402\\
0.487179487179487	1.76712903546899\\
0.512820512820513	1.74181795873054\\
0.538461538461538	1.71522001861522\\
0.564102564102564	1.68737532521292\\
0.58974358974359	1.65831350275752\\
0.615384615384615	1.62804165262701\\
0.641025641025641	1.59654781491877\\
0.666666666666667	1.5637958745684\\
0.692307692307692	1.52969378839959\\
0.717948717948718	1.49417693028791\\
0.743589743589744	1.45741492067448\\
0.769230769230769	1.41966891813673\\
0.794871794871795	1.3809531248903\\
0.82051282051282	1.34105254903174\\
0.846153846153846	1.29955738068087\\
0.871794871794872	1.25593827575015\\
0.897435897435897	1.20964793079559\\
0.923076923076923	1.16071580766826\\
0.948717948717949	1.10933502858606\\
0.974358974358974	1.05569871790972\\
1	1\\
0.5	40\\
0	2\\
0.0256410256410256	1.99920825529712\\
0.0512820512820513	1.99700186313628\\
0.0769230769230769	1.99337064663224\\
0.102564102564103	1.98830442889978\\
0.128205128205128	1.98179303309074\\
0.153846153846154	1.9738291149869\\
0.179487179487179	1.96441538870783\\
0.205128205128205	1.95355499648733\\
0.230769230769231	1.94125181145152\\
0.256410256410256	1.92751072182204\\
0.282051282051282	1.91233776410195\\
0.307692307692308	1.8957398129719\\
0.333333333333333	1.87772905666933\\
0.358974358974359	1.85832462331552\\
0.384615384615385	1.83754908530518\\
0.41025641025641	1.81542722899222\\
0.435897435897436	1.79198881444999\\
0.461538461538462	1.76726965894764\\
0.487179487179487	1.74130507350649\\
0.512820512820513	1.71412973311654\\
0.538461538461538	1.68579576763687\\
0.564102564102564	1.65637286434042\\
0.58974358974359	1.62592431923506\\
0.615384615384615	1.59449814666267\\
0.641025641025641	1.56212666657035\\
0.666666666666667	1.52882285473459\\
0.692307692307692	1.49455780327369\\
0.717948717948718	1.45932048035833\\
0.743589743589744	1.42327153041481\\
0.769230769230769	1.38664176380712\\
0.794871794871795	1.34947912423018\\
0.82051282051282	1.31164848848135\\
0.846153846153846	1.27283856458985\\
0.871794871794872	1.23259760779697\\
0.897435897435897	1.19039618069386\\
0.923076923076923	1.14607997973995\\
0.948717948717949	1.09960473098164\\
0.974358974358974	1.05092616190597\\
1	1\\
0.75	40\\
0	2\\
0.0256410256410256	1.99912794523143\\
0.0512820512820513	1.99674077476122\\
0.0769230769230769	1.99282116248661\\
0.102564102564103	1.98735178230482\\
0.128205128205128	1.98031530819582\\
0.153846153846154	1.97170073552005\\
0.179487179487179	1.96151931422416\\
0.205128205128205	1.94978219907112\\
0.230769230769231	1.93650086732341\\
0.256410256410256	1.92168755824819\\
0.282051282051282	1.90535536549327\\
0.307692307692308	1.88751754887205\\
0.333333333333333	1.86819641064816\\
0.358974358974359	1.84742565003338\\
0.384615384615385	1.82524266989698\\
0.41025641025641	1.80168640164817\\
0.435897435897436	1.77680329838221\\
0.461538461538462	1.75065001538144\\
0.487179487179487	1.72328313853907\\
0.512820512820513	1.69475921405777\\
0.538461538461538	1.66514918940778\\
0.564102564102564	1.63453868599817\\
0.58974358974359	1.60300982362663\\
0.615384615384615	1.57063518897228\\
0.641025641025641	1.5374766007446\\
0.666666666666667	1.50358259475703\\
0.692307692307692	1.4689737565508\\
0.717948717948718	1.43368117232976\\
0.743589743589744	1.39784830616987\\
0.769230769230769	1.36166621660285\\
0.794871794871795	1.32520570467486\\
0.82051282051282	1.28841084714965\\
0.846153846153846	1.25109320563237\\
0.871794871794872	1.21294196706808\\
0.897435897435897	1.17355212414229\\
0.923076923076923	1.13271332234322\\
0.948717948717949	1.0902752449858\\
0.974358974358974	1.04608757617105\\
1	1\\
1	40\\
0	2\\
0.0256410256410256	1.99907667917084\\
0.0512820512820513	1.99657411124016\\
0.0769230769230769	1.99247039811569\\
0.102564102564103	1.98674364170516\\
0.128205128205128	1.97937194402817\\
0.153846153846154	1.97034195128422\\
0.179487179487179	1.9596703307047\\
0.205128205128205	1.94737329794247\\
0.230769230769231	1.93346710211849\\
0.256410256410256	1.9179685597756\\
0.282051282051282	1.90089511558396\\
0.307692307692308	1.88226391381452\\
0.333333333333333	1.8621034365664\\
0.358974358974359	1.84045628705109\\
0.384615384615385	1.81736883151\\
0.41025641025641	1.79288843180078\\
0.435897435897436	1.76707148711871\\
0.461538461538462	1.73998712579353\\
0.487179487179487	1.71170463690756\\
0.512820512820513	1.68229359964445\\
0.538461538461538	1.6518354894762\\
0.564102564102564	1.62042393956483\\
0.58974358974359	1.58815083673662\\
0.615384615384615	1.55510237700292\\
0.641025641025641	1.52135813159799\\
0.666666666666667	1.48698933477655\\
0.692307692307692	1.45205000399233\\
0.717948717948718	1.41659946180855\\
0.743589743589744	1.38076315337346\\
0.769230769230769	1.3446943013058\\
0.794871794871795	1.3084727713121\\
0.82051282051282	1.27209843944723\\
0.846153846153846	1.23548310782447\\
0.871794871794872	1.19845008934292\\
0.897435897435897	1.16074323963079\\
0.923076923076923	1.12218975958715\\
0.948717948717949	1.08264469531945\\
0.974358974358974	1.04196309329973\\
1	1\\
1.25	40\\
0	2\\
0.0256410256410256	1.99904559720509\\
0.0512820512820513	1.99647306626411\\
0.0769230769230769	1.99225773400458\\
0.102564102564103	1.986374927254\\
0.128205128205128	1.97879997296941\\
0.153846153846154	1.96951808832955\\
0.179487179487179	1.95854921301072\\
0.205128205128205	1.94591261054386\\
0.230769230769231	1.93162739191821\\
0.256410256410256	1.91571310499454\\
0.282051282051282	1.89818977383286\\
0.307692307692308	1.87907682480761\\
0.333333333333333	1.85840638123406\\
0.358974358974359	1.83622629266483\\
0.384615384615385	1.81258816639873\\
0.41025641025641	1.78754424449834\\
0.435897435897436	1.76115668078641\\
0.461538461538462	1.73350184137782\\
0.487179487179487	1.70465636911298\\
0.512820512820513	1.67469737049113\\
0.538461538461538	1.64371210437058\\
0.564102564102564	1.61179818044457\\
0.58974358974359	1.57905246040496\\
0.615384615384615	1.54556846802867\\
0.641025641025641	1.51143595608147\\
0.666666666666667	1.47673971144617\\
0.692307692307692	1.44155450272817\\
0.717948717948718	1.40595700524666\\
0.743589743589744	1.37005830347472\\
0.769230769230769	1.33398247210865\\
0.794871794871795	1.29781077890287\\
0.82051282051282	1.26157655640615\\
0.846153846153846	1.22525880150052\\
0.871794871794872	1.18877920384995\\
0.897435897435897	1.15200360704859\\
0.923076923076923	1.1148290284467\\
0.948717948717949	1.07716432779847\\
0.974358974358974	1.03891836501316\\
1	1\\
1.5	40\\
0	2\\
0.0256410256410256	1.99902733806709\\
0.0512820512820513	1.99641370762938\\
0.0769230769230769	1.99213280418456\\
0.102564102564103	1.98615832323032\\
0.128205128205128	1.97846396040418\\
0.153846153846154	1.96903409173123\\
0.179487179487179	1.95789057506914\\
0.205128205128205	1.94505445721802\\
0.230769230769231	1.93054651936734\\
0.256410256410256	1.91438789844901\\
0.282051282051282	1.89660011313079\\
0.307692307692308	1.87720390464675\\
0.333333333333333	1.85623349806175\\
0.358974358974359	1.83373977111455\\
0.384615384615385	1.80977734144071\\
0.41025641025641	1.78440123582726\\
0.435897435897436	1.75767689030005\\
0.461538461538462	1.72968480641614\\
0.487179487179487	1.70050582115677\\
0.512820512820513	1.67022132622513\\
0.538461538461538	1.63892175869507\\
0.564102564102564	1.60670674032086\\
0.58974358974359	1.57367570066804\\
0.615384615384615	1.53992611170004\\
0.641025641025641	1.50555346161993\\
0.666666666666667	1.47065037416782\\
0.692307692307692	1.43530392261291\\
0.717948717948718	1.39960098470008\\
0.743589743589744	1.36364280403527\\
0.769230769230769	1.32753375719631\\
0.794871794871795	1.29135393300505\\
0.82051282051282	1.2551554378981\\
0.846153846153846	1.2189582500545\\
0.871794871794872	1.18274747543911\\
0.897435897435897	1.14647266213439\\
0.923076923076923	1.11009460188734\\
0.948717948717949	1.07357920072195\\
0.974358974358974	1.03689236472919\\
1	1\\
1.75	40\\
0	2\\
0.0256410256410256	1.99901681002287\\
0.0512820512820513	1.99637948212909\\
0.0769230769230769	1.99206077083518\\
0.102564102564103	1.98603343065769\\
0.128205128205128	1.97827021625898\\
0.153846153846154	1.96875501809988\\
0.179487179487179	1.9575107986231\\
0.205128205128205	1.9445596304184\\
0.230769230769231	1.92992325399213\\
0.256410256410256	1.91362371731993\\
0.282051282051282	1.89568339388909\\
0.307692307692308	1.87612377438748\\
0.333333333333333	1.85498028315738\\
0.358974358974359	1.83230552581449\\
0.384615384615385	1.80815583257572\\
0.41025641025641	1.78258780806975\\
0.435897435897436	1.75566874744604\\
0.461538461538462	1.72748149711614\\
0.487179487179487	1.69810926935673\\
0.512820512820513	1.66763587967906\\
0.538461538461538	1.63615352226073\\
0.564102564102564	1.60376286716218\\
0.58974358974359	1.57056470085415\\
0.615384615384615	1.5366586452914\\
0.641025641025641	1.50214340435858\\
0.666666666666667	1.4671160675567\\
0.692307692307692	1.43167082920071\\
0.717948717948718	1.39590043598725\\
0.743589743589744	1.35989994159834\\
0.769230769230769	1.32376141080917\\
0.794871794871795	1.28756344772338\\
0.82051282051282	1.2513685003421\\
0.846153846153846	1.215220473397\\
0.871794871794872	1.17914276591146\\
0.897435897435897	1.14313732627936\\
0.923076923076923	1.10721096898831\\
0.948717948717949	1.07137305490882\\
0.974358974358974	1.03563294494476\\
1	1\\
2	40\\
0	2\\
0.0256410256410256	1.9990108048739\\
0.0512820512820513	1.9963599600974\\
0.0769230769230769	1.99201968333379\\
0.102564102564103	1.98596219224633\\
0.128205128205128	1.97815970464751\\
0.153846153846154	1.96859583385005\\
0.179487179487179	1.95729417188175\\
0.205128205128205	1.94427737564324\\
0.230769230769231	1.9295677316169\\
0.256410256410256	1.91318780572967\\
0.282051282051282	1.8951604567735\\
0.307692307692308	1.87550760007453\\
0.333333333333333	1.85426533991394\\
0.358974358974359	1.83148726152589\\
0.384615384615385	1.80723066437375\\
0.41025641025641	1.78155304393993\\
0.435897435897436	1.75452274482755\\
0.461538461538462	1.72622393788435\\
0.487179487179487	1.69674117602684\\
0.512820512820513	1.66615964170564\\
0.538461538461538	1.63457250631185\\
0.564102564102564	1.60208100067034\\
0.58974358974359	1.56878664384371\\
0.615384615384615	1.53479024141397\\
0.641025641025641	1.50019229986041\\
0.666666666666667	1.46509243642976\\
0.692307692307692	1.42958891340877\\
0.717948717948718	1.39377781727177\\
0.743589743589744	1.35775049329285\\
0.769230769230769	1.32159165318376\\
0.794871794871795	1.28537876308882\\
0.82051282051282	1.24917997088056\\
0.846153846153846	1.21305287802503\\
0.871794871794872	1.1770432471625\\
0.897435897435897	1.14118427143622\\
0.923076923076923	1.10551240056274\\
0.948717948717949	1.07006569282772\\
0.974358974358974	1.0348822065379\\
1	1\\
};

\end{axis}
\end{tikzpicture}%

==> texfigures/Velocity2/Vpared.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[text centered]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
%%at={(1.011in,0.642in)},
scale only axis,
point meta min=-2,
point meta max=2,
colormap/\mapacolor,
xmin=0,
xmax=1,
ymin=0.25,
ymax=2,
xlabel=$d$,
ylabel=$V_0$,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={thin, scatter,samples=17,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,-1,0,1,2},},,
colorbar,
colorbar style={title={$\log_{10} \lambda$},xshift=-.025\textwidth},
xtick={0,.25,...,1},
minor xtick={0,.05,...,1},
ytick={0,.5,...,2},
minor ytick={0,.125,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(b)};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm, text width=2cm] at (rel axis cs:.35,.85) {bubble limit ($\lambda \to 0$)};
\node[anchor=north west,xshift=0.0cm,yshift=0.0cm, text width=1.5cm] at (rel axis cs:.4,.45) {bead limit ($\lambda \to \infty$)};

\addplot[thin, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
-2	40\\
0	0.38\\
0.0256410256410256	0.462024017126785\\
0.0512820512820513	0.539428283737385\\
0.0769230769230769	0.612576480706841\\
0.102564102564103	0.681832288910189\\
0.128205128205128	0.747559388363696\\
0.153846153846154	0.81005587001388\\
0.179487179487179	0.869389746870003\\
0.205128205128205	0.925634591402405\\
0.230769230769231	0.978866388319546\\
0.256410256410256	1.0291594927134\\
0.282051282051282	1.0765878562527\\
0.307692307692308	1.12122835278876\\
0.333333333333333	1.16311331088016\\
0.358974358974359	1.20222033149718\\
0.384615384615385	1.23851526889528\\
0.41025641025641	1.27196482873678\\
0.435897435897436	1.30251694357487\\
0.461538461538462	1.33009248249761\\
0.487179487179487	1.35461163153017\\
0.512820512820513	1.37599235824777\\
0.538461538461538	1.3941267992428\\
0.564102564102564	1.40888112811192\\
0.58974358974359	1.42011917938627\\
0.615384615384615	1.42770424744489\\
0.641025641025641	1.43148863871921\\
0.666666666666667	1.43131751139605\\
0.692307692307692	1.42703481647778\\
0.717948717948718	1.41848542312867\\
0.743589743589744	1.40551716957631\\
0.769230769230769	1.38797797162588\\
0.794871794871795	1.36571157276874\\
0.82051282051282	1.3385585347868\\
0.846153846153846	1.30635856833491\\
0.871794871794872	1.26895077509813\\
0.897435897435897	1.22617397856754\\
0.923076923076923	1.17794786607462\\
0.948717948717949	1.124215074217\\
0.974358974358974	1.06491823989276\\
1	1\\
-1.75	40\\
0	0.38\\
0.0256410256410256	0.462014406875633\\
0.0512820512820513	0.539367594803539\\
0.0769230769230769	0.612431596260002\\
0.102564102564103	0.681578443721305\\
0.128205128205128	0.747180168788457\\
0.153846153846154	0.809541953582174\\
0.179487179487179	0.868734482828951\\
0.205128205128205	0.924834116628785\\
0.230769230769231	0.977919675454557\\
0.256410256410256	1.02806830438343\\
0.282051282051282	1.07535672253043\\
0.307692307692308	1.11986454703057\\
0.333333333333333	1.16162636742563\\
0.358974358974359	1.2006214753998\\
0.384615384615385	1.23681724653805\\
0.41025641025641	1.27018183599256\\
0.435897435897436	1.30066440772476\\
0.461538461538462	1.32818678510676\\
0.487179487179487	1.35266993189278\\
0.512820512820513	1.37403242684946\\
0.538461538461538	1.39216712559556\\
0.564102564102564	1.40694095735\\
0.58974358974359	1.41821813225257\\
0.615384615384615	1.42586180409206\\
0.641025641025641	1.42972312279478\\
0.666666666666667	1.42964539459685\\
0.692307692307692	1.42547022390125\\
0.717948717948718	1.41704067872071\\
0.743589743589744	1.40420493326319\\
0.769230769230769	1.38681121585739\\
0.794871794871795	1.36470035053764\\
0.82051282051282	1.33770777240828\\
0.846153846153846	1.30566690170482\\
0.871794871794872	1.26841067957406\\
0.897435897435897	1.22577293139885\\
0.923076923076923	1.17767144484087\\
0.948717948717949	1.12404776428869\\
0.974358974358974	1.06484343444187\\
1	1\\
-1.5	40\\
0	0.38\\
0.0256410256410256	0.461997759193346\\
0.0512820512820513	0.539262410793544\\
0.0769230769230769	0.612180451150617\\
0.102564102564103	0.681138376614592\\
0.128205128205128	0.746522682631616\\
0.153846153846154	0.808650830876961\\
0.179487179487179	0.867598126705949\\
0.205128205128205	0.923445751739714\\
0.230769230769231	0.976277431862617\\
0.256410256410256	1.02617513937432\\
0.282051282051282	1.07322038338178\\
0.307692307692308	1.1174975322112\\
0.333333333333333	1.15904509151131\\
0.358974358974359	1.1978452807551\\
0.384615384615385	1.23386811268484\\
0.41025641025641	1.26708426014987\\
0.435897435897436	1.29744503291769\\
0.461538461538462	1.32487392643782\\
0.487179487179487	1.34929327771971\\
0.512820512820513	1.37062275565379\\
0.538461538461538	1.38875648059869\\
0.564102564102564	1.40356270307032\\
0.58974358974359	1.41490631171618\\
0.615384615384615	1.4226502627166\\
0.641025641025641	1.42664376798245\\
0.666666666666667	1.42672699808452\\
0.692307692307692	1.4227375638255\\
0.717948717948718	1.41451546111764\\
0.743589743589744	1.40190945797865\\
0.769230769230769	1.3847683495186\\
0.794871794871795	1.3629279722522\\
0.82051282051282	1.3362149380164\\
0.846153846153846	1.30445177318784\\
0.871794871794872	1.26746067215697\\
0.897435897435897	1.22506665921009\\
0.923076923076923	1.17718408134064\\
0.948717948717949	1.12375244259717\\
0.974358974358974	1.06471124735764\\
1	1\\
-1.25	40\\
0	0.38\\
0.0256410256410256	0.46196947764055\\
0.0512820512820513	0.539083565627309\\
0.0769230769230769	0.611753321672983\\
0.102564102564103	0.680389803490274\\
0.128205128205128	0.74540406783939\\
0.153846153846154	0.807134424340757\\
0.179487179487179	0.865664005818028\\
0.205128205128205	0.921082162869279\\
0.230769230769231	0.973480934276453\\
0.256410256410256	1.02295047557144\\
0.282051282051282	1.06958042104231\\
0.307692307692308	1.11346320710815\\
0.333333333333333	1.15464398989749\\
0.358974358974359	1.19310995893572\\
0.384615384615385	1.22883561130541\\
0.41025641025641	1.26179591572376\\
0.435897435897436	1.29194586322081\\
0.461538461538462	1.31921184427126\\
0.487179487179487	1.34351860394961\\
0.512820512820513	1.36478775411014\\
0.538461538461538	1.38291561867214\\
0.564102564102564	1.3977727272213\\
0.58974358974359	1.40922520116878\\
0.615384615384615	1.41713579488785\\
0.641025641025641	1.42135062066502\\
0.666666666666667	1.42170473749474\\
0.692307692307692	1.41802918619363\\
0.717948717948718	1.410158889611\\
0.743589743589744	1.39794366019603\\
0.769230769230769	1.38123333194176\\
0.794871794871795	1.35985548309716\\
0.82051282051282	1.33362192141094\\
0.846153846153846	1.30233669315241\\
0.871794871794872	1.2658035296252\\
0.897435897435897	1.22383208851172\\
0.923076923076923	1.17633042355904\\
0.948717948717949	1.12323412605635\\
0.974358974358974	1.06447878765342\\
1	1\\
-1	40\\
0	0.38\\
0.0256410256410256	0.461922987353961\\
0.0512820512820513	0.53878914784854\\
0.0769230769230769	0.611049885113659\\
0.102564102564103	0.679156602779239\\
0.128205128205128	0.743560703442684\\
0.153846153846154	0.804634731118655\\
0.179487179487179	0.862474623828426\\
0.205128205128205	0.917183099089495\\
0.230769230769231	0.968865802706204\\
0.256410256410256	1.01762629239738\\
0.282051282051282	1.06356752308294\\
0.307692307692308	1.10679518185297\\
0.333333333333333	1.14736534756772\\
0.358974358974359	1.18527336552874\\
0.384615384615385	1.22050111166124\\
0.41025641025641	1.25303066314112\\
0.435897435897436	1.28282315635851\\
0.461538461538462	1.30980988608887\\
0.487179487179487	1.33391975907115\\
0.512820512820513	1.35507782916516\\
0.538461538461538	1.37318418905771\\
0.564102564102564	1.38811320155403\\
0.58974358974359	1.39973322907212\\
0.615384615384615	1.40790706160753\\
0.641025641025641	1.41247625536338\\
0.666666666666667	1.41326807807648\\
0.692307692307692	1.41010338996317\\
0.717948717948718	1.40280920380138\\
0.743589743589744	1.39123715226385\\
0.769230769230769	1.37523899449539\\
0.794871794871795	1.35462937696928\\
0.82051282051282	1.32919636518551\\
0.846153846153846	1.29871379168703\\
0.871794871794872	1.26295453584986\\
0.897435897435897	1.22170186855054\\
0.923076923076923	1.17485221573924\\
0.948717948717949	1.12233344282796\\
0.974358974358974	1.06407341564034\\
1	1\\
-0.75	40\\
0	0.38\\
0.0256410256410256	0.461850547763995\\
0.0512820512820513	0.538329343432191\\
0.0769230769230769	0.609950580924925\\
0.102564102564103	0.677228454162531\\
0.128205128205128	0.740677155907907\\
0.153846153846154	0.800722479446081\\
0.179487179487179	0.857480157194275\\
0.205128205128205	0.911073575991637\\
0.230769230769231	0.961629432475059\\
0.256410256410256	1.00927203520479\\
0.282051282051282	1.0541249957859\\
0.307692307692308	1.09631460701926\\
0.333333333333333	1.1359139299915\\
0.358974358974359	1.17293096665363\\
0.384615384615385	1.20735909028414\\
0.41025641025641	1.23919155099936\\
0.435897435897436	1.26839927514737\\
0.461538461538462	1.29492154340498\\
0.487179487179487	1.31869423946616\\
0.512820512820513	1.33964838959491\\
0.538461538461538	1.35769030328793\\
0.564102564102564	1.37270049775072\\
0.58974358974359	1.38455133592667\\
0.615384615384615	1.39310657321812\\
0.641025641025641	1.39820204774499\\
0.666666666666667	1.3996544904598\\
0.692307692307692	1.39727056842131\\
0.717948717948718	1.39086615837619\\
0.743589743589744	1.38029600476162\\
0.769230769230769	1.36541543763263\\
0.794871794871795	1.34602078735408\\
0.82051282051282	1.32186498055654\\
0.846153846153846	1.29267560471651\\
0.871794871794872	1.25817653958897\\
0.897435897435897	1.21810723707716\\
0.923076923076923	1.17234260576935\\
0.948717948717949	1.12079497156257\\
0.974358974358974	1.0633766608438\\
1	1\\
-0.5	40\\
0	0.38\\
0.0256410256410256	0.461746580072173\\
0.0512820512820513	0.537667181653895\\
0.0769230769230769	0.608365945345997\\
0.102564102564103	0.674447011749312\\
0.128205128205128	0.736514520127424\\
0.153846153846154	0.795070477204483\\
0.179487179487179	0.85025867217557\\
0.205128205128205	0.902231799763313\\
0.230769230769231	0.951146423255709\\
0.256410256410256	0.99715632323732\\
0.282051282051282	1.0404145131949\\
0.307692307692308	1.08107673400804\\
0.333333333333333	1.11924029506751\\
0.358974358974359	1.15493119827436\\
0.384615384615385	1.18815925466405\\
0.41025641025641	1.21893388875268\\
0.435897435897436	1.24724046773566\\
0.461538461538462	1.27303040633184\\
0.487179487179487	1.2962506042843\\
0.512820512820513	1.3168419277503\\
0.538461538461538	1.33472026669219\\
0.564102564102564	1.34977522651446\\
0.58974358974359	1.36188589303466\\
0.615384615384615	1.37091931408414\\
0.641025641025641	1.37670618556595\\
0.666666666666667	1.3790518072869\\
0.692307692307692	1.37774648350032\\
0.717948717948718	1.37259306821478\\
0.743589743589744	1.36345139197399\\
0.769230769230769	1.35018318873101\\
0.794871794871795	1.332563243276\\
0.82051282051282	1.31029945122458\\
0.846153846153846	1.28305651782989\\
0.871794871794872	1.25048745538549\\
0.897435897435897	1.21226371281316\\
0.923076923076923	1.16822145891959\\
0.948717948717949	1.11824233053551\\
0.974358974358974	1.06220796508696\\
1	1\\
-0.25	40\\
0	0.38\\
0.0256410256410256	0.461613694038101\\
0.0512820512820513	0.536817020890997\\
0.0769230769230769	0.606328762640587\\
0.102564102564103	0.670867701368769\\
0.128205128205128	0.731152617589454\\
0.153846153846154	0.78778253638785\\
0.179487179487179	0.840936463086887\\
0.205128205128205	0.890803889843481\\
0.230769230769231	0.937578899266424\\
0.256410256410256	0.981452335834071\\
0.282051282051282	1.02261428530824\\
0.307692307692308	1.0612578130196\\
0.333333333333333	1.09751088801941\\
0.358974358974359	1.13142208963494\\
0.384615384615385	1.16302196191187\\
0.41025641025641	1.19234065831775\\
0.435897435897436	1.21938248718052\\
0.461538461538462	1.24411535003927\\
0.487179487179487	1.26650180101371\\
0.512820512820513	1.28649734908077\\
0.538461538461538	1.30403101717338\\
0.564102564102564	1.31900405802085\\
0.58974358974359	1.33130547874676\\
0.615384615384615	1.34080961227111\\
0.641025641025641	1.34734603997568\\
0.666666666666667	1.35071239797676\\
0.692307692307692	1.35068606906563\\
0.717948717948718	1.34705942140385\\
0.743589743589744	1.33969975889633\\
0.769230769230769	1.32847909116495\\
0.794871794871795	1.31315497166846\\
0.82051282051282	1.29339124947477\\
0.846153846153846	1.26878379675534\\
0.871794871794872	1.23889945479443\\
0.897435897435897	1.20331740846313\\
0.923076923076923	1.1618101469941\\
0.948717948717949	1.1142039629295\\
0.974358974358974	1.06032514951593\\
1	1\\
0	40\\
0	0.38\\
0.0256410256410256	0.461466899523204\\
0.0512820512820513	0.535872925256606\\
0.0769230769230769	0.604063029853532\\
0.102564102564103	0.666882165967306\\
0.128205128205128	0.725175284427134\\
0.153846153846154	0.779648018620054\\
0.179487179487179	0.830517369302517\\
0.205128205128205	0.878012530515991\\
0.230769230769231	0.922368073885732\\
0.256410256410256	0.963814870834345\\
0.282051282051282	1.00258314625814\\
0.307692307692308	1.03890661228623\\
0.333333333333333	1.07294645998978\\
0.358974358974359	1.10477538578162\\
0.384615384615385	1.13444616608041\\
0.41025641025641	1.16201158040286\\
0.435897435897436	1.1874971272485\\
0.461538461538462	1.21088983225662\\
0.487179487179487	1.2321712672377\\
0.512820512820513	1.25131552675632\\
0.538461538461538	1.2682667502569\\
0.564102564102564	1.28293819656043\\
0.58974358974359	1.29523068551658\\
0.615384615384615	1.30502994235827\\
0.641025641025641	1.31217144138154\\
0.666666666666667	1.31645417274003\\
0.692307692307692	1.31765344174674\\
0.717948717948718	1.3155598185352\\
0.743589743589744	1.31004931562548\\
0.769230769230769	1.30100681906873\\
0.794871794871795	1.28818777188976\\
0.82051282051282	1.27123352376133\\
0.846153846153846	1.24969185591674\\
0.871794871794872	1.22305479852875\\
0.897435897435897	1.19080508102796\\
0.923076923076923	1.15262970643117\\
0.948717948717949	1.10827371042798\\
0.974358974358974	1.05748212946778\\
1	1\\
0.25	40\\
0	0.38\\
0.0256410256410256	0.461328710526329\\
0.0512820512820513	0.534979462284261\\
0.0769230769230769	0.601915479496737\\
0.102564102564103	0.663099986386698\\
0.128205128205128	0.719496205110613\\
0.153846153846154	0.771909530767843\\
0.179487179487179	0.820591790762645\\
0.205128205128205	0.8658085540618\\
0.230769230769231	0.907831474908751\\
0.256410256410256	0.946928084870825\\
0.282051282051282	0.983365443230681\\
0.307692307692308	1.01741476513481\\
0.333333333333333	1.04926764805444\\
0.358974358974359	1.0790183892936\\
0.384615384615385	1.10673967651554\\
0.41025641025641	1.13250489839702\\
0.435897435897436	1.15635928772088\\
0.461538461538462	1.1783082557888\\
0.487179487179487	1.1983524532856\\
0.512820512820513	1.21648532394118\\
0.538461538461538	1.23266500557608\\
0.564102564102564	1.24681391565287\\
0.58974358974359	1.25884340021635\\
0.615384615384615	1.26865181390941\\
0.641025641025641	1.27608640640055\\
0.666666666666667	1.28095710311568\\
0.692307692307692	1.28305048855112\\
0.717948717948718	1.28216634024819\\
0.743589743589744	1.27818688741647\\
0.769230769230769	1.27100681086737\\
0.794871794871795	1.26039809587124\\
0.82051282051282	1.24601624654924\\
0.846153846153846	1.22740976106636\\
0.871794871794872	1.20404612463145\\
0.897435897435897	1.1753509520965\\
0.923076923076923	1.14093437517716\\
0.948717948717949	1.10046077177804\\
0.974358974358974	1.05359452051403\\
1	1\\
0.5	40\\
0	0.38\\
0.0256410256410256	0.461216883137486\\
0.0512820512820513	0.5342531250778\\
0.0769230769230769	0.600167266431194\\
0.102564102564103	0.660017847807918\\
0.128205128205128	0.714863407554726\\
0.153846153846154	0.7655896087765\\
0.179487179487179	0.812475743004455\\
0.205128205128205	0.855816040808332\\
0.230769230769231	0.895911349746414\\
0.256410256410256	0.933058041413809\\
0.282051282051282	0.967552181513085\\
0.307692307692308	0.999694644569493\\
0.333333333333333	1.02970083092386\\
0.358974358974359	1.05768149654592\\
0.384615384615385	1.08372442750971\\
0.41025641025641	1.10791885685781\\
0.435897435897436	1.13032544770234\\
0.461538461538462	1.15096433774399\\
0.487179487179487	1.16985201485231\\
0.512820512820513	1.18699844585266\\
0.538461538461538	1.2023721669617\\
0.564102564102564	1.21590025750722\\
0.58974358974359	1.22750074603948\\
0.615384615384615	1.23708208217065\\
0.641025641025641	1.24450439210511\\
0.666666666666667	1.24959277907327\\
0.692307692307692	1.2521528172293\\
0.717948717948718	1.25199982818665\\
0.743589743589744	1.24901596147165\\
0.769230769230769	1.24309608774829\\
0.794871794871795	1.23403715311108\\
0.82051282051282	1.22153696281798\\
0.846153846153846	1.20519360870899\\
0.871794871794872	1.18451575837986\\
0.897435897435897	1.15894531782156\\
0.923076923076923	1.12807265092138\\
0.948717948717949	1.09153362822405\\
0.974358974358974	1.04896412087008\\
1	1\\
0.75	40\\
0	0.38\\
0.0256410256410256	0.461136952851726\\
0.0512820512820513	0.53373216295194\\
0.0769230769230769	0.598912067043662\\
0.102564102564103	0.657803101869908\\
0.128205128205128	0.711531701768854\\
0.153846153846154	0.761040630584283\\
0.179487179487179	0.806628392280585\\
0.205128205128205	0.848609248454599\\
0.230769230769231	0.887304426691061\\
0.256410256410256	0.923030409624049\\
0.282051282051282	0.956103494850969\\
0.307692307692308	0.986845304310114\\
0.333333333333333	1.01548771758173\\
0.358974358974359	1.04215257302887\\
0.384615384615385	1.06693774123192\\
0.41025641025641	1.08994314186293\\
0.435897435897436	1.1112399607232\\
0.461538461538462	1.13085854012379\\
0.487179487179487	1.14882664928174\\
0.512820512820513	1.16516626103072\\
0.538461538461538	1.17985237339816\\
0.564102564102564	1.19281315060075\\
0.58974358974359	1.20396949199699\\
0.615384615384615	1.21323597381361\\
0.641025641025641	1.22048285554018\\
0.666666666666667	1.22554883850568\\
0.692307692307692	1.22825821637046\\
0.717948717948718	1.22844142146846\\
0.743589743589744	1.22597449788183\\
0.769230769230769	1.22074265503791\\
0.794871794871795	1.21256311344319\\
0.82051282051282	1.20118061963537\\
0.846153846153846	1.18626251619561\\
0.871794871794872	1.16739786933534\\
0.897435897435897	1.14410484469836\\
0.923076923076923	1.11603079321793\\
0.948717948717949	1.08286346691087\\
0.974358974358974	1.04429061832297\\
1	1\\
1	40\\
0	0.38\\
0.0256410256410256	0.461084754213693\\
0.0512820512820513	0.533391142589104\\
0.0769230769230769	0.59808983101763\\
0.102564102564103	0.656351485390666\\
0.128205128205128	0.709346769102223\\
0.153846153846154	0.758055607073127\\
0.179487179487179	0.802788853726295\\
0.205128205128205	0.843873636475304\\
0.230769230769231	0.881644259617329\\
0.256410256410256	0.916430095750543\\
0.282051282051282	0.948560407846933\\
0.307692307692308	0.97837013714809\\
0.333333333333333	1.00610165085183\\
0.358974358974359	1.03188367377323\\
0.384615384615385	1.05582028830669\\
0.41025641025641	1.07801803788672\\
0.435897435897436	1.09855467190589\\
0.461538461538462	1.11746695913876\\
0.487179487179487	1.13478991520338\\
0.512820512820513	1.15055332531285\\
0.538461538461538	1.16473578037173\\
0.564102564102564	1.17726483562918\\
0.58974358974359	1.1880620209578\\
0.615384615384615	1.19704496014625\\
0.641025641025641	1.20409048956475\\
0.666666666666667	1.20904699374238\\
0.692307692307692	1.21175300518846\\
0.717948717948718	1.21205019133954\\
0.743589743589744	1.20980611371992\\
0.769230769230769	1.20489212050096\\
0.794871794871795	1.19713672955667\\
0.82051282051282	1.18632071571465\\
0.846153846153846	1.17217249871338\\
0.871794871794872	1.15436241788514\\
0.897435897435897	1.13250157860627\\
0.923076923076923	1.10634100247349\\
0.948717948717949	1.07567460396699\\
0.974358974358974	1.04029629812856\\
1	1\\
1.25	40\\
0	0.38\\
0.0256410256410256	0.461052647755348\\
0.0512820512820513	0.533181072730185\\
0.0769230769230769	0.597583100412595\\
0.102564102564103	0.65545655629066\\
0.128205128205128	0.707999263298063\\
0.153846153846154	0.756213951284451\\
0.179487179487179	0.800418991988939\\
0.205128205128205	0.840949338915293\\
0.230769230769231	0.878147244646829\\
0.256410256410256	0.9123499098259\\
0.282051282051282	0.943894469236711\\
0.307692307692308	0.97312395905804\\
0.333333333333333	1.0002870801894\\
0.358974358974359	1.02551664302807\\
0.384615384615385	1.04892038821687\\
0.41025641025641	1.07060877445666\\
0.435897435897436	1.09066344387999\\
0.461538461538462	1.10912499720766\\
0.487179487179487	1.12603282840682\\
0.512820512820513	1.14142148089177\\
0.538461538461538	1.15527145084716\\
0.564102564102564	1.16750930734698\\
0.58974358974359	1.17805635718155\\
0.615384615384615	1.18683157227897\\
0.641025641025641	1.19371565763603\\
0.666666666666667	1.19856310283758\\
0.692307692307692	1.20122184830673\\
0.717948717948718	1.20154080916411\\
0.743589743589744	1.19937989926827\\
0.769230769230769	1.19459776316711\\
0.794871794871795	1.18702773444156\\
0.82051282051282	1.17647348822022\\
0.846153846153846	1.16270652359315\\
0.871794871794872	1.14545932739138\\
0.897435897435897	1.12442114150749\\
0.923076923076923	1.09944905102734\\
0.948717948717949	1.07045012048823\\
0.974358974358974	1.03733141508189\\
1	1\\
1.5	40\\
0	0.38\\
0.0256410256410256	0.461033622206611\\
0.0512820512820513	0.533056477602149\\
0.0769230769230769	0.59728246930306\\
0.102564102564103	0.654925500425796\\
0.128205128205128	0.707199471498579\\
0.153846153846154	0.755120606901941\\
0.179487179487179	0.799011703980834\\
0.205128205128205	0.839212321710154\\
0.230769230769231	0.876069387654831\\
0.256410256410256	0.909924704013413\\
0.282051282051282	0.941120031830298\\
0.307692307692308	0.970003167393027\\
0.333333333333333	0.996826520525055\\
0.358974358974359	1.02172526575074\\
0.384615384615385	1.0448092493484\\
0.41025641025641	1.06619118834777\\
0.435897435897436	1.08595497407964\\
0.461538461538462	1.10414342782841\\
0.487179487179487	1.1207985020144\\
0.512820512820513	1.13595753371844\\
0.538461538461538	1.14960202402487\\
0.564102564102564	1.16165771409974\\
0.58974358974359	1.17204552773382\\
0.615384615384615	1.18068500688847\\
0.641025641025641	1.18745904198801\\
0.666666666666667	1.19222574671693\\
0.692307692307692	1.19483882618303\\
0.717948717948718	1.19515154916006\\
0.743589743589744	1.19301823418295\\
0.769230769230769	1.18828814265876\\
0.794871794871795	1.18079626025874\\
0.82051282051282	1.17035959224411\\
0.846153846153846	1.15677673645756\\
0.871794871794872	1.13982129479684\\
0.897435897435897	1.11923711787205\\
0.923076923076923	1.0949648227408\\
0.948717948717949	1.06700248629131\\
0.974358974358974	1.03534818616419\\
1	1\\
1.75	40\\
0	0.38\\
0.0256410256410256	0.461022596285887\\
0.0512820512820513	0.532984232439231\\
0.0769230769230769	0.597108123379221\\
0.102564102564103	0.65461748402505\\
0.128205128205128	0.706735526688073\\
0.153846153846154	0.754486289664832\\
0.179487179487179	0.798195125105648\\
0.205128205128205	0.838204249937984\\
0.230769230769231	0.874863288934126\\
0.256410256410256	0.908516698157118\\
0.282051282051282	0.939508906351592\\
0.307692307692308	0.968190455561909\\
0.333333333333333	0.994815889505887\\
0.358974358974359	1.0195217328014\\
0.384615384615385	1.04241903004888\\
0.41025641025641	1.06362178502592\\
0.435897435897436	1.08321517174016\\
0.461538461538462	1.10124327983671\\
0.487179487179487	1.11774953048638\\
0.512820512820513	1.13277286898714\\
0.538461538461538	1.14629533332546\\
0.564102564102564	1.15824209674263\\
0.58974358974359	1.16853376874573\\
0.615384615384615	1.17709013482822\\
0.641025641025641	1.18379530552428\\
0.666666666666667	1.18850948587111\\
0.692307692307692	1.19108977562883\\
0.717948717948718	1.19139197122762\\
0.743589743589744	1.18926674124427\\
0.769230769230769	1.18455719229475\\
0.794871794871795	1.17709874849877\\
0.82051282051282	1.16671592017576\\
0.846153846153846	1.15322341293007\\
0.871794871794872	1.1364200368599\\
0.897435897435897	1.11608422103385\\
0.923076923076923	1.09221349416502\\
0.948717948717949	1.06486867119177\\
0.974358974358974	1.0341105678811\\
1	1\\
2	40\\
0	0.38\\
0.0256410256410256	0.461016288697083\\
0.0512820512820513	0.53294289060467\\
0.0769230769230769	0.597008345740577\\
0.102564102564103	0.654441194122616\\
0.128205128205128	0.706469973149545\\
0.153846153846154	0.754123189024369\\
0.179487179487179	0.797727652110528\\
0.205128205128205	0.837627096189799\\
0.230769230769231	0.874172684997762\\
0.256410256410256	0.907710388494964\\
0.282051282051282	0.938586157067773\\
0.307692307692308	0.967152099203329\\
0.333333333333333	0.993663974133688\\
0.358974358974359	1.01825907210528\\
0.384615384615385	1.04104911583974\\
0.41025641025641	1.06214883776058\\
0.435897435897436	1.08164413855181\\
0.461538461538462	1.09957982704865\\
0.487179487179487	1.11600015970969\\
0.512820512820513	1.13094499788491\\
0.538461538461538	1.1443966710629\\
0.564102564102564	1.15627999747531\\
0.58974358974359	1.16651537498169\\
0.615384615384615	1.17502269793924\\
0.641025641025641	1.18168675750066\\
0.666666666666667	1.1863689498295\\
0.692307692307692	1.18892833210173\\
0.717948717948718	1.18922214491238\\
0.743589743589744	1.18709882492567\\
0.769230769230769	1.18239770313945\\
0.794871794871795	1.1749542592744\\
0.82051282051282	1.16459719276496\\
0.846153846153846	1.15115052442579\\
0.871794871794872	1.13442791510668\\
0.897435897435897	1.11422855075504\\
0.923076923076923	1.09058565369235\\
0.948717948717949	1.06359964694285\\
0.974358974358974	1.03337095441069\\
1	1\\
};
%\addlegendentry{data15}

\end{axis}
\end{tikzpicture}%

==> texfigures/rhorat_def/rhoratNL_mu01blue_1red_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-1,
xmax=1e2,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west,
xlabel=$\Re$,
ytick={0,.2,...,2},
minor ytick={0,.05,...,2},
legend style={draw=none,fill=none},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(b)};


\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (1,.7) {Unstable};
\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (1,.94) {Stable};

\addplot[color=blue,forget plot,mark=*, mark size=1pt, only marks,] table[row sep=crcr, x expr=3162*\thisrowno{0}] {%
0.0025	0.834603777799144\\
0.0025	0.85\\
0.0025	0.862209569274668\\
};

\addplot[smooth,color=blue] table[row sep=crcr, x expr=3162*\thisrowno{0}] {%
%
0	24\\
1e-06	0.820315306724812\\
1e-05	0.820315306724812\\
1.58489319246111e-05	0.82031592357313\\
2.51188643150958e-05	0.820317471509973\\
3.98107170553497e-05	0.820321358669819\\
6.30957344480193e-05	0.820331118158251\\
0.0001	0.820355606733141\\
0.000158489319246111	0.820416957850793\\
0.000251188643150958	0.820570058568429\\
0.000398107170553497	0.820948392647325\\
0.000630957344480193	0.821860985194145\\
0.001	0.823938787080266\\
0.00158489319246111	0.828102119233403\\
0.00251188643150958	0.834603777799144\\
0.00398107170553497	0.841031752603073\\
0.00630957344480194	0.842542976356697\\
0.01	0.837643629107535\\
0.0158489319246111	0.828526413395378\\
0.0193366297457975	0.8\\
0.0251188643150958	0.732295860525613\\
%0.027319593067364	0.7\\
%0.0251188643150958	0.645820575403627\\
%0.024315934926843	0.6\\
%0.022760128935146	0.5\\
%0.0182598304211884	0.4\\
};
\addlegendentry{$\varphi=0$}

\addplot[smooth, dashed, color=blue] table[row sep=crcr, x expr=3162*\thisrowno{0}] {%
%
0	24\\
1e-06	0.840502165670685\\
1e-05	0.840502165670685\\
1.58489319246111e-05	0.840502744192476\\
2.51188643150958e-05	0.840504195361629\\
3.98107170553497e-05	0.840507839490738\\
6.30957344480193e-05	0.840516988008642\\
0.0001	0.8405399376332\\
0.000158489319246111	0.840597398568074\\
0.000251188643150958	0.840740577392237\\
0.000398107170553497	0.84109307733939\\
0.000630957344480193	0.841935510388697\\
0.001	0.843810358972058\\
0.00158489319246111	0.847365984411756\\
0.00251188643150958	0.852206576839938\\
0.00398107170553497	0.854921191516813\\
0.00630957344480194	0.843779246194714\\
0.00689048494748536	0.8\\
0.00933101770540307	0.7\\
%0.01	0.690340408225599\\
%0.0158489319246111	0.659917081937838\\
%0.0219267048033822	0.6\\
%0.0158489319246111	0.531793821319981\\
%0.0110819516993106	0.5\\
%0.0158489319246111	0.442524382246731\\
%0.0212804397390067	0.4\\
};
\addlegendentry{$\varphi=1$}

\addplot[smooth,dashdotted,color=blue] table[row sep=crcr, x expr=3162*\thisrowno{0}] {%
%
0	22\\
1e-06	0.871096961013767\\
1e-05	0.871096961013767\\
1.58489319246111e-05	0.87109672480084\\
2.51188643150958e-05	0.871096131509196\\
3.98107170553497e-05	0.871094639714928\\
6.30957344480193e-05	0.871090881776739\\
0.0001	0.871081383329555\\
0.000158489319246111	0.871057167442683\\
0.000251188643150958	0.87099423858803\\
0.000398107170553497	0.870824967185594\\
0.000630957344480193	0.870354179780422\\
0.001	0.869103356304832\\
0.00158489319246111	0.866453812031566\\
0.00251188643150958	0.862209569274668\\
0.00398107170553497	0.850251076880692\\
0.00437904157546808	0.8\\
0.00630957344480194	0.717906725530321\\
0.00670453103533424	0.7\\
%0.00957210696136107	0.6\\
%0.01	0.594944591744031\\
%0.0113328800461637	0.5\\
%0.0158489319246111	0.463714077477937\\
%0.0232645368166447	0.4\\
};
\addlegendentry{$\varphi=2$}

%%% PARA LAMBDA=0.1
%%\addplot[smooth,contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=blue] table[row sep=crcr] {%
%%%
%%0	23\\
%%1e-05	0.828044714327264\\
%%1.58489319246111e-05	0.828045321363379\\
%%2.51188643150958e-05	0.828046844727444\\
%%3.98107170553497e-05	0.828050669756625\\
%%6.30957344480193e-05	0.828060270514664\\
%%0.0001	0.828084343325816\\
%%0.000158489319246111	0.828144544096593\\
%%0.000251188643150958	0.828294101395684\\
%%0.000398107170553497	0.828659632247016\\
%%0.000630957344480193	0.829518623604814\\
%%0.001	0.831365674115956\\
%%0.00158489319246111	0.834688406816148\\
%%0.00251188643150958	0.83901997804924\\
%%0.00398107170553497	0.841467668580118\\
%%0.00630957344480194	0.838299358621516\\
%%0.01	0.830418345118071\\
%%0.0158489319246111	0.804362085330541\\
%%0.0160555828438314	0.8\\
%%%0.0158489319246111	0.723155368555453\\
%%%0.0156476933068554	0.7\\
%%%0.0155298839170037	0.6\\
%%%0.0136086264102641	0.5\\
%%%0.0105920827245152	0.4\\
%%};
%%\addlegendentry{$\varphi=0$}
%%
%%\addplot[smooth,contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=blue] table[row sep=crcr] {%
%%%
%%0	20\\
%%1e-05	0.843931779616968\\
%%1.58489319246111e-05	0.843938530626978\\
%%2.51188643150958e-05	0.84395478450365\\
%%3.98107170553497e-05	0.843991386374242\\
%%6.30957344480193e-05	0.844059633715701\\
%%0.0001	0.844117211517119\\
%%0.000158489319246111	0.843858220826374\\
%%0.000251188643150958	0.84236396266585\\
%%0.000398107170553497	0.838141386632642\\
%%0.000630957344480193	0.830325592901264\\
%%0.001	0.81503349513433\\
%%0.00158489319246111	0.85894166664537\\
%%0.00251188643150958	0.811156503801241\\
%%0.00254507024822206	0.8\\
%%0.0033895251423871	0.7\\
%%0.00398107170553497	0.672682807891367\\
%%0.00452384142316345	0.6\\
%%0.00630957344480194	0.526441858668436\\
%%0.0072997598163196	0.5\\
%%%0.00840879368491494	0.4\\
%%%0	3\\
%%%0.0100265596769033	0.4\\
%%%0.0158489319246111	0.494589399798135\\
%%%0.024523258084175	0.4\\
%%%0	6\\
%%%0.0952730178162438	0.412808769157316\\
%%%0.0630957344480194	0.430435649514919\\
%%%0.0504428469434945	0.5\\
%%%0.0398107170553497	0.535546953929782\\
%%%0.0270604962947809	0.6\\
%%%0.0398107170553497	0.696225937108169\\
%%};
%%\addlegendentry{$\varphi=1$}
%%
%%\addplot[smooth,contour prepared, contour prepared format=matlab, contour/labels=false, dashdotted, contour/draw color=blue] table[row sep=crcr] {%
%%%
%%0	23\\
%%1e-05	0.862854726976336\\
%%1.58489319246111e-05	0.862923719110634\\
%%2.51188643150958e-05	0.863072426074649\\
%%3.98107170553497e-05	0.863315555111436\\
%%6.30957344480193e-05	0.863366968644927\\
%%0.0001	0.861869101264205\\
%%0.000158489319246111	0.855692901441713\\
%%0.000251188643150958	0.841342550661294\\
%%0.000398107170553497	0.818889841677282\\
%%0.000405999672671091	0.8\\
%%0.000630957344480193	0.716575968497333\\
%%0.000678949769057341	0.7\\
%%0.001	0.633173349649052\\
%%0.00122185342989581	0.7\\
%%0.00158489319246111	0.714419209368839\\
%%0.00186345303903262	0.7\\
%%0.00251188643150958	0.64328592162566\\
%%0.00286293966020213	0.6\\
%%0.00398107170553497	0.535200301062347\\
%%0.00465169581944531	0.5\\
%%0.00630957344480194	0.441629733992558\\
%%0.01	0.40201487965597\\
%%0.0101728013009496	0.4\\
%%%0	5\\
%%%0.0153856494241516	0.707920805138971\\
%%%0.01	0.705923905359698\\
%%%0.00630957344480194	0.761431248469189\\
%%%0.00505841145239912	0.8\\
%%%0.00419424050588687	0.9\\
%%%0	4\\
%%%0.028087527558813	0.579793812964219\\
%%%0.0251188643150958	0.566100286094969\\
%%%0.0222484903150094	0.6\\
%%%0.0225770798830669	0.627419665267872\\
%%%0	5\\
%%%0.001	0.761730089100686\\
%%%0.000833278864136177	0.8\\
%%%0.001	0.836883491208381\\
%%%0.00103509467448265	0.8\\
%%%0.001	0.761730089100686\\
%%%0	5\\
%%%0.00158489319246111	0.611454516124169\\
%%%0.00141003678090573	0.6\\
%%%0.00158489319246111	0.58345211751786\\
%%%0.00164780907728743	0.6\\
%%%0.00158489319246111	0.611454516124169\\
%%%0	5\\
%%%0.00251188643150958	0.796843713373468\\
%%%0.0025001866601415	0.8\\
%%%0.00251188643150958	0.801337460133935\\
%%%0.00252255335737878	0.8\\
%%%0.00251188643150958	0.796843713373468\\
%%};
%%\addlegendentry{$\varphi=2$}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> texfigures/rhorat_def/rhorat_def_paper.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
%\definecolor{mycolor1}{rgb}{0.00000,0.25000,1.00000}%
%\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.00000,0.75000,1.00000}%
%\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor5}{rgb}{0.25000,1.00000,0.75000}%
%\definecolor{mycolor6}{rgb}{0.75000,1.00000,0.25000}%
%\definecolor{mycolor7}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.3\textwidth,
height=0.3\textwidth,
%at={(0.917in,0.642in)},
scale only axis,
point meta min=0,
point meta max=3,
colormap/\mapacolor,
xmode=log,
xmin=0.0001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=0.7,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$d_c$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$La=\infty We=0$},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=none},
ultra thin,width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=16,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,0.6,1.2,1.8,2.4,3},},,
colorbar,
colorbar style={title={$\varphi$},xshift=-.025\textwidth},
ytick={0,.05,...,2},
minor ytick={0,.0125,...,2},
xtick={1e-4,1e-3,1e-2,1e-1,1,1e1,1e2,1e3},
xticklabels={$$,$10^{-3}$,$$,$10^{-1}$,$$,$10^{1}$,$$,$10^{3}$},
minor ytick={0,.0125,...,2},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};


\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (.3,.8) {Unstable};
\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (30,.8) {Stable};


\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0	276\\
0.01	0.84360573963802\\
0.0105956017927762	0.843615067223643\\
0.0112266777351081	0.843625168236034\\
0.0118953406737032	0.843636044810635\\
0.0126038292967973	0.843647699260707\\
0.013354515629299	0.843660134078613\\
0.0141499129743458	0.8436733519372\\
0.0149926843278605	0.843687355691301\\
0.0158856512942805	0.843702148149857\\
0.0168318035333096	0.843717597449134\\
0.0178343087693191	0.843733665886033\\
0.0188965233969121	0.843750465253211\\
0.0200220037181558	0.843768108317506\\
0.0212145178491063	0.843786708925188\\
0.0224780583354873	0.843806382125684\\
0.0238168555197616	0.843827244314299\\
0.0252353917043477	0.843849411673847\\
0.0267384161583995	0.843872690749783\\
0.0283309610183932	0.843896954956387\\
0.0300183581357559	0.843922303674911\\
0.0318062569279412	0.84394883818782\\
0.0337006432927193	0.843976661874777\\
0.0357078596490046	0.844005880434872\\
0.0378346261713193	0.844036602136517\\
0.0400880632889846	0.844068936712363\\
0.042475715525369	0.844102855165711\\
0.045005576757005	0.844138288593629\\
0.0476861169771447	0.844175228702752\\
0.0505263106533568	0.84421367011778\\
0.0510874778520577	0.844221105527638\\
0.0535356667741072	0.844252621351678\\
0.0567242606849198	0.844292797049365\\
0.0601027678207038	0.844334427280171\\
0.0636824994471859	0.844377532844538\\
0.0674754405311069	0.844422684796312\\
0.0714942898659758	0.844469942560294\\
0.0757525025877191	0.84451897083834\\
0.0802643352225717	0.844569435578407\\
0.0850448934180268	0.844621003862896\\
0.0901101825166502	0.844673343669663\\
0.0954771611420806	0.844726123502934\\
0.101163797976621	0.844779090100096\\
0.107189131920513	0.844834317008033\\
0.113573335834311	0.84489206637855\\
0.120337784077759	0.844951260900958\\
0.127505124071301	0.845010810982451\\
0.135099352119803	0.845069612607313\\
0.143145893752348	0.845126544675279\\
0.151671688847092	0.845180465779919\\
0.160705281826164	0.845230480802564\\
0.17027691722259	0.84528151862182\\
0.180418640939207	0.845334054256137\\
0.19116440753857	0.845385691405123\\
0.202550193923067	0.845433973022023\\
0.21461411978584	0.845476373044503\\
0.227396575235793	0.845510287168971\\
0.240940356023953	0.84553302255306\\
0.255290806823952	0.845542447382599\\
0.270495973046314	0.845547246747525\\
0.286606761694825	0.845547952173043\\
0.303677111803546	0.845540502917787\\
0.321764175025074	0.845520676030962\\
0.340928506974681	0.845484069563231\\
0.361234269970943	0.845426086433899\\
0.382749447851631	0.845341919091102\\
0.405546073584083	0.845227639543161\\
0.429700470432084	0.845093684152313\\
0.455293507486695	0.844940266327375\\
0.482410870416537	0.844762458624448\\
0.511143348344017	0.844555112158685\\
0.541587137807947	0.844312854402285\\
0.55214458315771	0.844221105527638\\
0.57384416483024	0.844022902249393\\
0.608022426164942	0.843681336946233\\
0.644236350872137	0.84328629096986\\
0.682607183427239	0.842842785188443\\
0.693388203532272	0.842713567839196\\
0.723263389648354	0.842336545796919\\
0.766341086800746	0.841771423901754\\
0.80788132468384	0.841206030150754\\
0.811984499318401	0.841147183000568\\
0.860346441668451	0.840438919329817\\
0.909449497114896	0.839698492462312\\
0.911588829975082	0.839664499052283\\
0.96588322411587	0.838791607824928\\
1.00260425488823	0.838190954773869\\
1.02341140210545	0.837832582669145\\
1.08436596868961	0.836762905061889\\
1.0888616628007	0.836683417085427\\
1.14895100018731	0.835565196747132\\
1.16986245547298	0.835175879396985\\
1.21738272773966	0.834245396038298\\
1.24714651325564	0.833668341708543\\
1.28989026125331	0.832797670519134\\
1.32176392243856	0.832160804020101\\
1.36671635646201	0.831218445930664\\
1.3944396126684	0.830653266331658\\
1.44811822767453	0.829507153965625\\
1.46566728744526	0.829145728643216\\
1.53436840893001	0.82766699804751\\
1.5357623438735	0.827638190954774\\
1.6058844983229	0.826130653266332\\
1.62575566644379	0.825686081471538\\
1.67451253729092	0.824623115577889\\
1.72258596539879	0.82353545361815\\
1.74171298454318	0.823115577889447\\
1.80817948495657	0.821608040201005\\
1.82518349431904	0.821210524689017\\
1.87459646711676	0.820100502512563\\
1.93389175045523	0.818730585639723\\
1.94014061768199	0.818592964824121\\
2.00707543545396	0.817085427135678\\
2.04907468981585	0.816119254135274\\
2.07396745161303	0.815577889447236\\
2.14215216399909	0.814070351758794\\
2.1711179456945	0.813421199248214\\
2.21195493210132	0.812562814070352\\
2.28297604918395	0.81105527638191\\
2.30043011977292	0.810682529601032\\
2.357524499382	0.809547738693467\\
2.43316813337843	0.808040201005025\\
2.43744415012222	0.807955082583416\\
2.51458068226344	0.806532663316583\\
2.58261876068267	0.805283771771173\\
2.5976221756352	0.805025125628141\\
2.68583560574872	0.803517587939699\\
2.73643999707467	0.802662986937883\\
2.77769477012484	0.802010050251256\\
2.87444494864312	0.800502512562814\\
2.89942285388288	0.800116917403129\\
2.97739288353839	0.798994974874372\\
3.07211299886176	0.797609222147384\\
3.08108667273938	0.79748743718593\\
3.19011353471229	0.795979899497487\\
3.25508859983506	0.795066041823706\\
3.30083071186663	0.794472361809045\\
3.4150960124557	0.792964824120603\\
3.44896226040576	0.792510758853795\\
3.53454582546361	0.791457286432161\\
3.65438307095726	0.789961566336296\\
3.65541932250812	0.789949748743719\\
3.78561670610733	0.788442211055276\\
3.87203878181256	0.787429149189026\\
3.91837720050546	0.786934673366834\\
4.05788457486809	0.785427135678392\\
4.10265810582719	0.78493747024298\\
4.20451350126858	0.78391959798995\\
4.34701315812503	0.782481989180116\\
4.35460472247238	0.782412060301508\\
4.51648818153173	0.780904522613065\\
4.60592204114511	0.780065109661336\\
4.68404926293936	0.779396984924623\\
4.85906827653683	0.777889447236181\\
4.88025158365443	0.777705489101908\\
5.04784915331966	0.776381909547739\\
5.17092024289676	0.775405156934177\\
5.24456893819447	0.774874371859297\\
5.45273486544459	0.773366834170854\\
5.47890117959394	0.773176313720566\\
5.67839360948309	0.771859296482412\\
5.8052255160949	0.771019732088522\\
5.91664889535423	0.77035175879397\\
6.1509857885805	0.768944025922616\\
6.16937056515873	0.768844221105528\\
6.44622680240909	0.767336683417085\\
6.51733960488243	0.766949037398501\\
6.74613559035048	0.765829145728643\\
6.90551352016233	0.765049093827754\\
7.07115768460944	0.764321608040201\\
7.3168071434272	0.763243638578632\\
7.42585457046409	0.762814070351759\\
7.75259748862946	0.761528913619074\\
7.81553614592567	0.761306532663317\\
8.21434358491943	0.759900545909604\\
8.24637552727896	0.759798994974874\\
8.70359136148517	0.758353634475682\\
8.72543246640677	0.758291457286432\\
9.22197882333433	0.756882826348648\\
9.26062293346559	0.75678391959799\\
9.7712415353465	0.755482383424358\\
9.86096243959068	0.755276381909548\\
10.3532184329566	0.754151460408362\\
10.5417952994708	0.753768844221106\\
10.9698579789238	0.752904977976163\\
11.3293345422611	0.752261306532663\\
11.6232246867985	0.751738252860137\\
12.2456934229374	0.750753768844221\\
12.3155060329283	0.750643921156316\\
13.049019780144	0.749613948145928\\
13.3420308025599	0.749246231155779\\
13.8262217376466	0.748635971367282\\
14.6204785602959	0.747738693467337\\
14.6497139830729	0.74770546945235\\
15.5222535742705	0.746809858549528\\
16.1494636883008	0.746231155778895\\
16.4467617799466	0.745955145823664\\
17.4263338600965	0.745152172444275\\
18.0190629495452	0.744723618090452\\
18.4642494289554	0.744399650602767\\
19.5639834351706	0.743691085956309\\
20.3946033722501	0.74321608040201\\
20.7292177959537	0.743023438884484\\
21.9638537241655	0.742388488860738\\
23.2720247896041	0.741785963751465\\
23.4579465699177	0.741708542713568\\
24.658110758226	0.741205248747482\\
26.1267522556333	0.740650988083235\\
27.4834488016299	0.740201005025126\\
27.6828663039207	0.740134385968718\\
29.3316627839005	0.739648754772767\\
31.0786618778201	0.739194751341547\\
32.9297125509715	0.738768417791624\\
33.2941277621998	0.738693467336683\\
34.8910121340677	0.738362514715552\\
36.9691270719503	0.737976064902913\\
39.1710149080926	0.737606094972048\\
41.5040475785048	0.73725303914124\\
42.0086303554833	0.737185929648241\\
43.9760360930272	0.736922186872287\\
46.5952566866468	0.736613618119955\\
49.37047852839	0.736325323189633\\
52.3109930805626	0.736054665218866\\
55.4266452066311	0.735799051862481\\
57.0636956785754	0.735678391959799\\
58.7278661318948	0.735554718879388\\
62.2257083673023	0.735319263838289\\
65.9318827133355	0.735094534957812\\
69.8587974678525	0.734885889975401\\
74.0195999691564	0.734691881754457\\
78.4282206133768	0.734510778732055\\
83.099419493534	0.734340870973394\\
88.0488358164346	0.734180467665394\\
88.3789509331697	0.734170854271357\\
93.2930402628469	0.734026511714089\\
98.8495904662559	0.733878693760498\\
104.737089795945	0.733737780003643\\
110.975249641207	0.733607215797922\\
117.584955405216	0.73348602486241\\
124.588336429501	0.733373098875273\\
132.008840083142	0.733267338651221\\
139.871310264724	0.73316765305076\\
148.202070579886	0.733072958042082\\
157.029012472938	0.732982175912281\\
166.381688607613	0.732895875998351\\
176.291411809595	0.732816162686531\\
186.791359902078	0.732742421015468\\
197.916686785356	0.732673982105021\\
199.886581419394	0.732663316582915\\
209.704640132323	0.732609679438827\\
222.194686093952	0.732549288886423\\
235.428641432242	0.73249224520671\\
249.450813523032	0.732437884938378\\
264.30814869741	0.732386644055541\\
280.050389418363	0.732339737015358\\
296.730240818887	0.732296793398422\\
314.40354715915	0.732257424471603\\
333.129478793467	0.732221242766488\\
352.970730273065	0.732187861911736\\
373.993730247879	0.732156896481664\\
396.268863870148	0.732127961860896\\
419.870708444391	0.732101324658576\\
444.878283112759	0.732077610211815\\
471.375313411672	0.732056647016424\\
499.450511585514	0.732038259327778\\
529.197873595844	0.732022271809702\\
560.716993820546	0.732008509486487\\
594.113398496503	0.731996797696577\\
629.498899022189	0.731986962047891\\
666.991966303012	0.731979066424035\\
706.718127392749	0.731973326280252\\
748.810385759002	0.731969742070604\\
793.409666579749	0.731968314143849\\
840.665288561832	0.731969043110573\\
890.735463861044	0.731971929843444\\
943.787827777537	0.731976975477566\\
1000	0.731984181410898\\
};
%%%%%\addlegendentry{data1}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false,] table[row sep=crcr] {%
%
0.2	280\\
0.01	0.846768119375952\\
0.0105956017927762	0.846784913694256\\
0.0112266777351081	0.846802487487953\\
0.0118953406737032	0.846820843725382\\
0.0126038292967973	0.846839985553466\\
0.013354515629299	0.846859916299294\\
0.0141499129743458	0.846880639471814\\
0.0149926843278605	0.846902158763628\\
0.0158856512942805	0.846924477686309\\
0.0168318035333096	0.846947384510336\\
0.0178343087693191	0.846970817881081\\
0.0188965233969121	0.846994955152631\\
0.0200220037181558	0.84701997506496\\
0.0212145178491063	0.847046057874646\\
0.0224780583354873	0.847073385514592\\
0.0238168555197616	0.847102141783492\\
0.0252353917043477	0.847132509740525\\
0.0267384161583995	0.847164165773736\\
0.0283309610183932	0.847196903122789\\
0.0300183581357559	0.847230887232356\\
0.030286007586369	0.847236180904523\\
0.0318062569279412	0.847265348336648\\
0.0337006432927193	0.847301178933304\\
0.0357078596490046	0.847338712184877\\
0.0378346261713193	0.847378119864335\\
0.0400880632889846	0.847419573856358\\
0.042475715525369	0.847462919959554\\
0.045005576757005	0.847508028564025\\
0.0476861169771447	0.847554951701074\\
0.0505263106533568	0.847603745450472\\
0.0535356667741072	0.847654470309161\\
0.0567242606849198	0.847707191588338\\
0.0601027678207038	0.847761979842613\\
0.0636824994471859	0.847818921282489\\
0.0674754405311069	0.847878504060738\\
0.0714942898659758	0.847940746430636\\
0.0757525025877191	0.848005350058546\\
0.0802643352225717	0.848072019945782\\
0.0850448934180268	0.848140464521328\\
0.0901101825166502	0.848210395629002\\
0.0954771611420806	0.848281528409146\\
0.101163797976621	0.848353660714087\\
0.107189131920513	0.848428943291752\\
0.113573335834311	0.848507631341824\\
0.120337784077759	0.848588609463441\\
0.127505124071301	0.848670751993141\\
0.134252424811829	0.848743718592965\\
0.135099352119803	0.848752620787145\\
0.143145893752348	0.848831009608302\\
0.151671688847092	0.848907157981744\\
0.160705281826164	0.848980195139986\\
0.17027691722259	0.849055323145666\\
0.180418640939207	0.849133040413352\\
0.19116440753857	0.849210839487517\\
0.202550193923067	0.849286153070828\\
0.21461411978584	0.849356345645579\\
0.227396575235793	0.849418704074643\\
0.240940356023953	0.849470427061094\\
0.255290806823952	0.849509322393108\\
0.270495973046314	0.84954478670067\\
0.286606761694825	0.849577427171925\\
0.303677111803546	0.849602921950302\\
0.321764175025074	0.849616778231991\\
0.340928506974681	0.849614314060988\\
0.361234269970943	0.849590640731155\\
0.382749447851631	0.849540645923082\\
0.405546073584083	0.849460188675729\\
0.429700470432084	0.849360859380598\\
0.455293507486695	0.849242986885152\\
0.482410870416537	0.849101253308799\\
0.511143348344017	0.848930092259107\\
0.538665404572697	0.848743718592965\\
0.541587137807947	0.848722921007576\\
0.57384416483024	0.84846570159964\\
0.608022426164942	0.848158923012453\\
0.644236350872137	0.847796856912571\\
0.682607183427239	0.847385604737427\\
0.695918875012783	0.847236180904523\\
0.723263389648354	0.84691273537557\\
0.766341086800746	0.846379163285917\\
0.811984499318401	0.845787457171678\\
0.816397085186369	0.84572864321608\\
0.860346441668451	0.845110726084079\\
0.911588829975082	0.84436477775992\\
0.921264807754034	0.844221105527638\\
0.96588322411587	0.843522368739672\\
1.01633076107209	0.842713567839196\\
1.02341140210545	0.842593882091942\\
1.08436596868961	0.841542190033367\\
1.10356655807657	0.841206030150754\\
1.14895100018731	0.840368469439061\\
1.18512762287532	0.839698492462312\\
1.21738272773966	0.839069110115919\\
1.2627297620328	0.838190954773869\\
1.28989026125331	0.837637197088803\\
1.3374991363767	0.836683417085427\\
1.36671635646201	0.836067820973429\\
1.41019520173847	0.835175879396985\\
1.44811822767453	0.834358825637446\\
1.48131814406506	0.833668341708543\\
1.53436840893001	0.832511600219169\\
1.55111474693535	0.832160804020101\\
1.61994121930386	0.830653266331658\\
1.62575566644379	0.830520395933772\\
1.68737999844603	0.829145728643216\\
1.72258596539879	0.828327044712493\\
1.75307339026286	0.827638190954774\\
1.8172846337639	0.826130653266332\\
1.82518349431904	0.825938582447579\\
1.88143467420031	0.824623115577889\\
1.93389175045523	0.823354059068056\\
1.94422960088705	0.823115577889447\\
2.00770859997225	0.821608040201005\\
2.04907468981585	0.820597976830354\\
2.07062887083812	0.820100502512563\\
2.13442316623525	0.818592964824121\\
2.1711179456945	0.817707240111304\\
2.19860074215176	0.817085427135678\\
2.26408724224621	0.815577889447236\\
2.30043011977292	0.814729128229764\\
2.3307701493545	0.814070351758794\\
2.39947252127571	0.812562814070352\\
2.43744415012222	0.811723455798997\\
2.47011421860211	0.81105527638191\\
2.54356841259991	0.809547738693467\\
2.58261876068267	0.808746148639319\\
2.61926140940378	0.808040201005025\\
2.69781995085395	0.806532663316583\\
2.73643999707467	0.805796839151462\\
2.77968283178159	0.805025125628141\\
2.86510659205824	0.803517587939699\\
2.89942285388288	0.802920412467563\\
2.95558311263596	0.802010050251256\\
3.05027803314774	0.800502512562814\\
3.07211299886176	0.800158736010488\\
3.15189203920732	0.798994974874372\\
3.25379244634802	0.79748743718593\\
3.25508859983506	0.797467915382768\\
3.3622916433553	0.795979899497487\\
3.44896226040576	0.794759302770264\\
3.47117897022173	0.794472361809045\\
3.58609795196478	0.792964824120603\\
3.65438307095726	0.792056787697353\\
3.70380259525881	0.791457286432161\\
3.82641530030307	0.789949748743719\\
3.87203878181256	0.789381466528351\\
3.95501833573819	0.788442211055276\\
4.0867343217845	0.786934673366834\\
4.10265810582719	0.786750102726245\\
4.22777759995857	0.785427135678392\\
4.34701315812503	0.784155240130137\\
4.37124525724838	0.78391959798995\\
4.52467022538993	0.782412060301508\\
4.60592204114511	0.781607392440978\\
4.68393157948923	0.780904522613065\\
4.85006901947525	0.779396984924623\\
4.88025158365443	0.779120916754212\\
5.02850418568408	0.777889447236181\\
5.17092024289676	0.776701044307475\\
5.21309061171596	0.776381909547739\\
5.41112998088283	0.774874371859297\\
5.47890117959394	0.774356207596278\\
5.62178905603444	0.773366834170854\\
5.8052255160949	0.772093520939704\\
5.84252610078079	0.771859296482412\\
6.08170236885953	0.77035175879397\\
6.1509857885805	0.769914112545235\\
6.33865078094774	0.768844221105528\\
6.51733960488243	0.767824787255589\\
6.61279180428496	0.767336683417085\\
6.90551352016233	0.765839788850236\\
6.90783699224825	0.765829145728643\\
7.23661491878423	0.764321608040201\\
7.3168071434272	0.763954424106933\\
7.59474558475812	0.762814070351759\\
7.75259748862946	0.762167785860087\\
7.98713946652056	0.761306532663317\\
8.21434358491943	0.760474504696577\\
8.41974986532426	0.759798994974874\\
8.70359136148517	0.758868653470647\\
8.89934900954295	0.758291457286432\\
9.22197882333433	0.757343907006825\\
9.43347331345201	0.75678391959799\\
9.7712415353465	0.755893608108112\\
10.031388067359	0.755276381909548\\
10.3532184329566	0.75451667029599\\
10.7106884081179	0.753768844221106\\
10.9698579789238	0.753229744390096\\
11.4955538564765	0.752261306532663\\
11.6232246867985	0.752027598563921\\
12.3155060329283	0.750902371231145\\
12.4181547815178	0.750753768844221\\
13.049019780144	0.749845193886528\\
13.5151558724976	0.749246231155779\\
13.8262217376466	0.748844893345923\\
14.6497139830729	0.747892406859719\\
14.7970481833996	0.747738693467337\\
15.5222535742705	0.746977569044018\\
16.3137868564355	0.746231155778895\\
16.4467617799466	0.746105004350944\\
17.4263338600965	0.745284938792917\\
18.1882437997869	0.744723618090452\\
18.4642494289554	0.744518985026609\\
19.5639834351706	0.743797503951822\\
20.5642770233682	0.74321608040201\\
20.7292177959537	0.74311957409812\\
21.9638537241655	0.742474447156217\\
23.2720247896041	0.741862659761615\\
23.6367815612196	0.741708542713568\\
24.658110758226	0.741274003205855\\
26.1267522556333	0.740711550111929\\
27.6459646269884	0.740201005025126\\
27.6828663039207	0.740188515240055\\
29.3316627839005	0.739696888017712\\
31.0786618778201	0.739237762428896\\
32.9297125509715	0.738806995655854\\
33.4764912897392	0.738693467336683\\
34.8910121340677	0.738397529055529\\
36.9691270719503	0.738007462292037\\
39.1710149080926	0.737634051549792\\
41.5040475785048	0.737277741117939\\
42.1887584697421	0.737185929648241\\
43.9760360930272	0.736944380634451\\
46.5952566866468	0.736633513454097\\
49.37047852839	0.736343286010701\\
52.3109930805626	0.736070970525305\\
55.4266452066311	0.735813885532121\\
57.254784277825	0.735678391959799\\
58.7278661318948	0.73556831246958\\
62.2257083673023	0.735331482921496\\
65.9318827133355	0.735105390538927\\
69.8587974678525	0.734895540447478\\
74.0195999691564	0.734700471145487\\
78.4282206133768	0.73451842944098\\
83.099419493534	0.734347684278077\\
88.0488358164346	0.734186524156472\\
88.5844989610256	0.734170854271357\\
93.2930402628469	0.734031923607533\\
98.8495904662559	0.733883443138519\\
104.737089795945	0.733741913618736\\
110.975249641207	0.733610818794986\\
117.584955405216	0.733489172795939\\
124.588336429501	0.733375856461335\\
132.008840083142	0.733269760037547\\
139.871310264724	0.733169782043203\\
148.202070579886	0.733074828296944\\
157.029012472938	0.732983811103752\\
166.381688607613	0.732897314315341\\
176.291411809595	0.732817472306923\\
186.791359902078	0.732743654148265\\
197.916686785356	0.732675174110583\\
200.105979458823	0.732663316582915\\
209.704640132323	0.732610859886179\\
222.194686093952	0.732550448289798\\
235.428641432242	0.732493368397269\\
249.450813523032	0.73243893984226\\
264.30814869741	0.732387591015674\\
280.050389418363	0.732340550436814\\
296.730240818887	0.732297458709654\\
314.40354715915	0.732257937985791\\
333.129478793467	0.732221611656767\\
352.970730273065	0.732188104192828\\
373.993730247879	0.732157040996634\\
396.268863870148	0.732128048271741\\
419.870708444391	0.732101404472162\\
444.878283112759	0.732077731406628\\
471.375313411672	0.732056842810968\\
499.450511585514	0.732038548156845\\
529.197873595844	0.732022657332751\\
560.716993820546	0.732008980593027\\
594.113398496503	0.731997328508586\\
629.498899022189	0.731987511919312\\
666.991966303012	0.731979600162487\\
706.718127392749	0.731973827006598\\
748.810385759002	0.731970192933422\\
793.409666579749	0.731968698290131\\
840.665288561832	0.731969343687592\\
890.735463861044	0.731972130000645\\
943.787827777537	0.731977058368444\\
1000	0.731984130194897\\
};
%%%%%\addlegendentry{data2}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.4	284\\
0.01	0.849659271979637\\
0.0105956017927762	0.849692717814962\\
0.0112266777351081	0.849726558412077\\
0.0118953406737032	0.849760797871274\\
0.0126038292967973	0.849795440384235\\
0.013354515629299	0.849830490235723\\
0.0141499129743458	0.849865951805333\\
0.0149926843278605	0.849901829569299\\
0.0158856512942805	0.849938127496437\\
0.0168318035333096	0.849974493578008\\
0.0178343087693191	0.850010824139106\\
0.0188965233969121	0.850047409907542\\
0.0200220037181558	0.850084543705949\\
0.0212145178491063	0.850122520591665\\
0.0224780583354873	0.850161638045372\\
0.0238168555197616	0.850202196209575\\
0.0252353917043477	0.850244493574964\\
0.0254692346124062	0.850251256281407\\
0.0267384161583995	0.850287103897712\\
0.0283309610183932	0.850330393028631\\
0.0300183581357559	0.850374780352713\\
0.0318062569279412	0.850420523696172\\
0.0337006432927193	0.8504678846761\\
0.0357078596490046	0.850517129066342\\
0.0378346261713193	0.850568527230834\\
0.0400880632889846	0.850622347720212\\
0.042475715525369	0.850678257241975\\
0.045005576757005	0.850736031815697\\
0.0476861169771447	0.850795803517513\\
0.0505263106533568	0.850857710011151\\
0.0535356667741072	0.850921895044259\\
0.0567242606849198	0.850988509003501\\
0.0601027678207038	0.851057709533964\\
0.0636824994471859	0.851129668110388\\
0.0674754405311069	0.851204752731342\\
0.0714942898659758	0.851282922637492\\
0.0757525025877191	0.851363929212883\\
0.0802643352225717	0.851447529473511\\
0.0850448934180268	0.851533486371126\\
0.0901101825166502	0.851621569018816\\
0.0954771611420806	0.851711552841655\\
0.0984106431569692	0.851758793969849\\
0.101163797976621	0.851802380566409\\
0.107189131920513	0.851896103497676\\
0.113573335834311	0.851993927853048\\
0.120337784077759	0.852094735781205\\
0.127505124071301	0.852197401645561\\
0.135099352119803	0.852300790208786\\
0.143145893752348	0.852403754279515\\
0.151671688847092	0.852505131785586\\
0.160705281826164	0.85260404764063\\
0.17027691722259	0.85270617205552\\
0.180418640939207	0.852812046887149\\
0.19116440753857	0.852918959815347\\
0.202550193923067	0.853024134129405\\
0.21461411978584	0.853124719494739\\
0.227396575235793	0.853217781583164\\
0.235391427473897	0.853266331658291\\
0.240940356023953	0.853299574511392\\
0.255290806823952	0.853367705378754\\
0.270495973046314	0.853433498826234\\
0.286606761694825	0.853497639360061\\
0.303677111803546	0.853555434218018\\
0.321764175025074	0.853602000308449\\
0.340928506974681	0.853632243401723\\
0.361234269970943	0.853640837996385\\
0.382749447851631	0.853622208009323\\
0.405546073584083	0.853571858607182\\
0.429700470432084	0.853502814511884\\
0.455293507486695	0.853415499319605\\
0.482410870416537	0.853304023763929\\
0.490117938956226	0.853266331658291\\
0.511143348344017	0.853159849567859\\
0.541587137807947	0.852977142191306\\
0.57384416483024	0.852749812461107\\
0.608022426164942	0.852470634217427\\
0.644236350872137	0.852133340443123\\
0.681282020489925	0.851758793969849\\
0.682607183427239	0.851744894270303\\
0.723263389648354	0.851295479747302\\
0.766341086800746	0.850790143708604\\
0.809907810617499	0.850251256281407\\
0.811984499318401	0.850224425820399\\
0.860346441668451	0.849577605174835\\
0.911588829975082	0.848862315698034\\
0.919868945712133	0.848743718592965\\
0.96588322411587	0.848048410978304\\
1.0180483046884	0.847236180904523\\
1.02341140210545	0.847148083161104\\
1.08436596868961	0.846121282384435\\
1.10722787180047	0.84572864321608\\
1.14895100018731	0.844972710074389\\
1.19015092984244	0.844221105527638\\
1.21738272773966	0.843697157387872\\
1.26875811390298	0.842713567839196\\
1.28989026125331	0.842287093111611\\
1.34429573017418	0.841206030150754\\
1.36671635646201	0.840736795105121\\
1.41759265061156	0.839698492462312\\
1.44811822767453	0.839043078006186\\
1.48918614190114	0.838190954773869\\
1.53436840893001	0.837206077171574\\
1.55930411543608	0.836683417085427\\
1.62575566644379	0.835222736492356\\
1.62793248456682	0.835175879396985\\
1.69498225880139	0.833668341708543\\
1.72258596539879	0.833019415084824\\
1.76011808102642	0.832160804020101\\
1.82328588259311	0.830653266331658\\
1.82518349431904	0.830606179242807\\
1.88632443535083	0.829145728643216\\
1.93389175045523	0.827965016439124\\
1.94769362275971	0.827638190954774\\
2.00920772078281	0.826130653266332\\
2.04907468981585	0.825120646963755\\
2.06985149467981	0.824623115577889\\
2.13096409194532	0.823115577889447\\
2.1711179456945	0.822097230083226\\
2.1917051541263	0.821608040201005\\
2.25362842523419	0.820100502512563\\
2.30043011977292	0.818936094369193\\
2.31527706470399	0.818592964824121\\
2.37932372339003	0.817085427135678\\
2.43744415012222	0.815696514642456\\
2.44281498955685	0.815577889447236\\
2.51025602561396	0.814070351758794\\
2.5771548268214	0.812562814070352\\
2.58261876068267	0.81243898321483\\
2.64770687192592	0.81105527638191\\
2.71858177206783	0.809547738693467\\
2.73643999707467	0.809168526632432\\
2.7931959592886	0.808040201005025\\
2.86953348906291	0.806532663316583\\
2.89942285388288	0.805947731072069\\
2.95006309889974	0.805025125628141\\
3.03392841408983	0.803517587939699\\
3.07211299886176	0.802842092699991\\
3.1229118851518	0.802010050251256\\
3.21679456951317	0.800502512562814\\
3.25508859983506	0.799895663250386\\
3.31680814061927	0.798994974874372\\
3.41880482279508	0.79748743718593\\
3.44896226040576	0.797034709480629\\
3.52567817660924	0.795979899497487\\
3.63389263974386	0.794472361809045\\
3.65438307095726	0.794182682363633\\
3.74895032321999	0.792964824120603\\
3.86469833813245	0.791457286432161\\
3.87203878181256	0.791360333277154\\
3.9897472634186	0.789949748743719\\
4.10265810582719	0.788583442660732\\
4.1154664433522	0.788442211055276\\
4.25052835010089	0.786934673366834\\
4.34701315812503	0.785848514681455\\
4.38813197820546	0.785427135678392\\
4.53382077745308	0.78391959798995\\
4.60592204114511	0.783167575312894\\
4.68564692552578	0.782412060301508\\
4.84364126436322	0.780904522613065\\
4.88025158365443	0.780552468241455\\
5.0127297950011	0.779396984924623\\
5.17092024289676	0.778011532663945\\
5.18630930601015	0.777889447236181\\
5.37503165736451	0.776381909547739\\
5.47890117959394	0.775549438487597\\
5.57201444755086	0.774874371859297\\
5.77931730005615	0.773366834170854\\
5.8052255160949	0.773177594547552\\
6.0049665392327	0.771859296482412\\
6.1509857885805	0.770894515447109\\
6.24210502856597	0.77035175879397\\
6.49487860115445	0.768844221105528\\
6.51733960488243	0.7687099619157\\
6.77414652053269	0.767336683417085\\
6.90551352016233	0.766634690256523\\
7.07411540723933	0.765829145728643\\
7.3168071434272	0.764671124948301\\
7.39867460060481	0.764321608040201\\
7.75244855259538	0.762814070351759\\
7.75259748862946	0.762813436339596\\
8.14787416587607	0.761306532663317\\
8.21434358491943	0.761053958567555\\
8.58257190059328	0.759798994974874\\
8.70359136148517	0.759388119501399\\
9.06301955542131	0.758291457286432\\
9.22197882333433	0.757808565008165\\
9.59637129148716	0.75678391959799\\
9.7712415353465	0.756307672655505\\
10.1922091269368	0.755276381909548\\
10.3532184329566	0.754884081361495\\
10.8705942758479	0.753768844221106\\
10.9698579789238	0.753556160134018\\
11.6232246867985	0.752318104574171\\
11.6570150261516	0.752261306532663\\
12.3155060329283	0.751161479500408\\
12.5903033730579	0.750753768844221\\
13.049019780144	0.750076850075069\\
13.6805758759461	0.749246231155779\\
13.8262217376466	0.7490539396592\\
14.6497139830729	0.748078886950364\\
14.9687468313301	0.747738693467337\\
15.5222535742705	0.747145064702186\\
16.4467617799466	0.746254354795113\\
16.4740804118874	0.746231155778895\\
17.4263338600965	0.745417544589513\\
18.3512626643011	0.744723618090452\\
18.4642494289554	0.744638322972261\\
19.5639834351706	0.743904140275051\\
20.7292177959537	0.743216157961518\\
20.729364952811	0.74321608040201\\
21.9638537241655	0.742561067889725\\
23.2720247896041	0.741940185502095\\
23.8125583061391	0.741708542713568\\
24.658110758226	0.741343689360546\\
26.1267522556333	0.740773050319655\\
27.6828663039207	0.740243099626213\\
27.8233679332525	0.740201005025126\\
29.3316627839005	0.739745823464089\\
31.0786618778201	0.739281452802002\\
32.9297125509715	0.738846112525236\\
33.6577619802175	0.738693467336683\\
34.8910121340677	0.738432938867505\\
36.9691270719503	0.73803910953837\\
39.1710149080926	0.737662124417455\\
41.5040475785048	0.737302427063821\\
42.3654317996164	0.737185929648241\\
43.9760360930272	0.736966386406279\\
46.5952566866468	0.736653024815517\\
49.37047852839	0.736360661709217\\
52.3109930805626	0.736086495962555\\
55.4266452066311	0.735827774854339\\
57.4301286618025	0.735678391959799\\
58.7278661318948	0.735580833100292\\
62.2257083673023	0.735342575117578\\
65.9318827133355	0.735115149754506\\
69.8587974678525	0.734904207403931\\
74.0195999691564	0.734708248956726\\
78.4282206133768	0.734525476327862\\
83.099419493534	0.734354114440983\\
88.0488358164346	0.734192408512969\\
88.7831976988012	0.734170854271357\\
93.2930402628469	0.734037342315123\\
98.8495904662559	0.733888325289252\\
104.737089795945	0.733746248130049\\
110.975249641207	0.733614664091908\\
117.584955405216	0.733492582599873\\
124.588336429501	0.733378877093689\\
132.008840083142	0.733272430326002\\
139.871310264724	0.733172133248136\\
148.202070579886	0.733076884050916\\
157.029012472938	0.732985587357132\\
166.381688607613	0.732898828730524\\
176.291411809595	0.732818754528736\\
186.791359902078	0.73274473142423\\
197.916686785356	0.73267607117202\\
200.265814808459	0.732663316582915\\
209.704640132323	0.732611606086322\\
222.194686093952	0.732551055519296\\
235.428641432242	0.732493854897239\\
249.450813523032	0.732439321847218\\
264.30814869741	0.73238789376519\\
280.050389418363	0.732340810013735\\
296.730240818887	0.73229770210808\\
314.40354715915	0.73225818285616\\
333.129478793467	0.732221866278603\\
352.970730273065	0.732188367453036\\
373.993730247879	0.73215730237204\\
396.268863870148	0.732128287814624\\
419.870708444391	0.732101595910179\\
444.878283112759	0.732077854383734\\
471.375313411672	0.732056885663343\\
499.450511585514	0.732038507907682\\
529.197873595844	0.732022539692879\\
560.716993820546	0.73200879996312\\
594.113398496503	0.731997107982877\\
629.498899022189	0.731987283290744\\
666.991966303012	0.731979391995926\\
706.718127392749	0.731973657056914\\
748.810385759002	0.731970078940148\\
793.409666579749	0.7319686580001\\
840.665288561832	0.73196939485918\\
890.735463861044	0.731972290408019\\
943.787827777537	0.731977345805823\\
1000	0.731984562480816\\
};
%%%%%\addlegendentry{data3}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.6	286\\
0.01	0.852316933802945\\
0.0105956017927762	0.852376193785581\\
0.0112266777351081	0.852435121535963\\
0.0118953406737032	0.852493721996992\\
0.0126038292967973	0.852552000062095\\
0.013354515629299	0.852609960576605\\
0.0141499129743458	0.85266760833912\\
0.0149926843278605	0.852724948102852\\
0.0158856512942805	0.852781983621179\\
0.0168318035333096	0.852838156834489\\
0.0178343087693191	0.852893301018643\\
0.0188965233969121	0.852947871625768\\
0.0200220037181558	0.853002327460833\\
0.0212145178491063	0.853057130806288\\
0.0224780583354873	0.853112747629519\\
0.0238168555197616	0.853169647874903\\
0.0252353917043477	0.853228298723052\\
0.0261951713776282	0.853266331658291\\
0.0267384161583995	0.853287450231566\\
0.0283309610183932	0.853346219186561\\
0.0300183581357559	0.853405751583816\\
0.0318062569279412	0.853466433653973\\
0.0337006432927193	0.85352865691114\\
0.0357078596490046	0.853592818606681\\
0.0378346261713193	0.853659322288154\\
0.0400880632889846	0.853728567222616\\
0.042475715525369	0.853799984135301\\
0.045005576757005	0.853873220675187\\
0.0476861169771447	0.853948510707722\\
0.0505263106533568	0.854026095720105\\
0.0535356667741072	0.854106225464361\\
0.0567242606849198	0.854189158701398\\
0.0601027678207038	0.854275164054137\\
0.0636824994471859	0.854364521604618\\
0.0674754405311069	0.854457442679725\\
0.0714942898659758	0.854553809606243\\
0.0757525025877191	0.854653437405487\\
0.0802643352225717	0.854756149527939\\
0.0810684710060255	0.854773869346734\\
0.0850448934180268	0.854860010366931\\
0.0901101825166502	0.854966211286369\\
0.0954771611420806	0.855074962069824\\
0.101163797976621	0.855186204247378\\
0.107189131920513	0.855302123548\\
0.113573335834311	0.855422930677644\\
0.120337784077759	0.855547485626472\\
0.127505124071301	0.85567464282472\\
0.135099352119803	0.855803249449628\\
0.143145893752348	0.85593214317421\\
0.151671688847092	0.856060149322522\\
0.160705281826164	0.856186404420937\\
0.167677902799293	0.856281407035176\\
0.17027691722259	0.856316314687241\\
0.180418640939207	0.856449150541849\\
0.19116440753857	0.856583975636515\\
0.202550193923067	0.856717869144311\\
0.21461411978584	0.856847833123842\\
0.227396575235793	0.856970781379448\\
0.240940356023953	0.857083526919377\\
0.255290806823952	0.8571836203094\\
0.270495973046314	0.857282508106456\\
0.286606761694825	0.857380970137813\\
0.303677111803546	0.857473836756981\\
0.321764175025074	0.85755571931595\\
0.340928506974681	0.857620985676021\\
0.361234269970943	0.857663736558522\\
0.382749447851631	0.857677782933833\\
0.405546073584083	0.857658154179396\\
0.429700470432084	0.857619698429964\\
0.455293507486695	0.857562930554504\\
0.482410870416537	0.857481188699124\\
0.511143348344017	0.857367456993656\\
0.541587137807947	0.85721435493606\\
0.57384416483024	0.857014139627008\\
0.608022426164942	0.856758723387852\\
0.644236350872137	0.856441122007084\\
0.660881208628166	0.856281407035176\\
0.682607183427239	0.856065294319514\\
0.723263389648354	0.855631106086904\\
0.766341086800746	0.855137762336273\\
0.796320661613097	0.854773869346734\\
0.811984499318401	0.854576501563994\\
0.860346441668451	0.853937627340584\\
0.908691288370091	0.853266331658291\\
0.911588829975082	0.853224554905905\\
0.96588322411587	0.852417023913286\\
1.00856365185933	0.851758793969849\\
1.02341140210545	0.85152113754872\\
1.08436596868961	0.850513282756059\\
1.09986900951807	0.850251256281407\\
1.14895100018731	0.849385277767274\\
1.18492882855068	0.848743718592965\\
1.21738272773966	0.84813323966863\\
1.26516462799606	0.847236180904523\\
1.28989026125331	0.846746577385983\\
1.3419755757823	0.84572864321608\\
1.36671635646201	0.845218992412347\\
1.41629792888773	0.844221105527638\\
1.44811822767453	0.843546718629205\\
1.48873599771444	0.842713567839196\\
1.53436840893001	0.841729140270619\\
1.55955286122932	0.841206030150754\\
1.62575566644379	0.839761999305258\\
1.628722685646	0.839698492462312\\
1.69602694257097	0.838190954773869\\
1.72258596539879	0.837567730858333\\
1.76124911597121	0.836683417085427\\
1.82427811000142	0.835175879396985\\
1.82518349431904	0.835153297486236\\
1.88696566601807	0.833668341708543\\
1.93389175045523	0.832492604482549\\
1.94776512042607	0.832160804020101\\
2.00843882451861	0.830653266331658\\
2.04907468981585	0.829605197876202\\
2.06791915505032	0.829145728643216\\
2.12765556329701	0.827638190954774\\
2.1711179456945	0.8265047313753\\
2.18643167288447	0.826130653266332\\
2.24631881136136	0.824623115577889\\
2.30043011977292	0.823222671139986\\
2.30488780722683	0.823115577889447\\
2.36607394019371	0.821608040201005\\
2.42592911442011	0.820100502512563\\
2.43744415012222	0.819804601677355\\
2.48852731864877	0.818592964824121\\
2.55107798323626	0.817085427135678\\
2.58261876068267	0.81631497309018\\
2.6147824686231	0.815577889447236\\
2.67993802551373	0.814070351758794\\
2.73643999707467	0.812755633832899\\
2.74528989558965	0.812562814070352\\
2.8142454657712	0.81105527638191\\
2.88334805814581	0.809547738693467\\
2.89942285388288	0.809198217098831\\
2.95665897983051	0.808040201005025\\
3.03182828505778	0.806532663316583\\
3.07211299886176	0.80573375944899\\
3.11072965210984	0.805025125628141\\
3.19409792710983	0.803517587939699\\
3.25508859983506	0.802435027135639\\
3.28110713640865	0.802010050251256\\
3.37529785409773	0.800502512562814\\
3.44896226040576	0.799342403059667\\
3.47306999778855	0.798994974874372\\
3.57634662114318	0.79748743718593\\
3.65438307095726	0.796334353594413\\
3.68074508844383	0.795979899497487\\
3.79132279489096	0.794472361809045\\
3.87203878181256	0.793359703011866\\
3.90365079329404	0.792964824120603\\
4.02282489095157	0.791457286432161\\
4.10265810582719	0.790437167303301\\
4.14457659562186	0.789949748743719\\
4.27282761797572	0.788442211055276\\
4.34701315812503	0.787562346080232\\
4.40522347976998	0.786934673366834\\
4.54380401653797	0.785427135678392\\
4.60592204114511	0.784745900729204\\
4.68895163167626	0.78391959798995\\
4.83944943769865	0.782412060301508\\
4.88025158365443	0.782000223082617\\
5.00007556557926	0.780904522613065\\
5.16430163768617	0.779396984924623\\
5.17092024289676	0.77933576752552\\
5.34377498221007	0.777889447236181\\
5.47890117959394	0.776756081748401\\
5.52826935503513	0.776381909547739\\
5.72626339768933	0.774874371859297\\
5.8052255160949	0.77427139053212\\
5.93644889401862	0.773366834170854\\
6.1509857885805	0.771886620982336\\
6.1553833884848	0.771859296482412\\
6.39705935316837	0.77035175879397\\
6.51733960488243	0.769601492773893\\
6.65325653105481	0.768844221105528\\
6.90551352016233	0.767439685747569\\
6.92623608328854	0.767336683417085\\
7.22926550509989	0.765829145728643\\
7.3168071434272	0.765394276118899\\
7.5585303215624	0.764321608040201\\
7.75259748862946	0.763462542705892\\
7.91637822672798	0.762814070351759\\
8.21434358491943	0.761637807321847\\
8.30800327145449	0.761306532663317\\
8.70359136148517	0.759912176539658\\
8.73935112899392	0.759798994974874\\
9.2175132020624	0.758291457286432\\
9.22197882333433	0.758277437428811\\
9.75035872405269	0.75678391959799\\
9.7712415353465	0.756725204647496\\
10.3444445609586	0.755276381909548\\
10.3532184329566	0.755254333698753\\
10.9698579789238	0.753884796366273\\
11.0289848853899	0.753768844221106\\
11.6232246867985	0.752610512820936\\
11.825715199734	0.752261306532663\\
12.3155060329283	0.751422211042373\\
12.7553028391639	0.750753768844221\\
13.049019780144	0.750309860404346\\
13.8262217376466	0.749263932777591\\
13.8408890321195	0.749246231155779\\
14.6497139830729	0.748266276284432\\
15.1339482696794	0.747738693467337\\
15.5222535742705	0.747313267771967\\
16.4467617799466	0.746402804091996\\
16.6449623894304	0.746231155778895\\
17.4263338600965	0.74555042387315\\
18.4642494289554	0.744757325691122\\
18.5141910675218	0.744723618090452\\
19.5639834351706	0.744010578497968\\
20.7292177959537	0.743311285285042\\
20.9071853205593	0.74321608040201\\
21.9638537241655	0.742647065221259\\
23.2720247896041	0.742016928086925\\
23.981538622014	0.741708542713568\\
24.658110758226	0.741412473348496\\
26.1267522556333	0.740833597301909\\
27.6828663039207	0.740296591594886\\
27.9981604566112	0.740201005025126\\
29.3316627839005	0.739793808901887\\
31.0786618778201	0.739324241280525\\
32.9297125509715	0.73888439330169\\
33.8317732523447	0.738693467336683\\
34.8910121340677	0.73846758174233\\
36.9691270719503	0.738070073355818\\
39.1710149080926	0.737689597281883\\
41.5040475785048	0.737326605645328\\
42.5357894248287	0.737185929648241\\
43.9760360930272	0.736988010924531\\
46.5952566866468	0.736672309982836\\
49.37047852839	0.736377973969347\\
52.3109930805626	0.736102112730232\\
55.4266452066311	0.735841886878411\\
57.6071808774167	0.735678391959799\\
58.7278661318948	0.735593672328105\\
62.2257083673023	0.735354025618693\\
65.9318827133355	0.735125235009447\\
69.8587974678525	0.734913094695291\\
74.0195999691564	0.734716091728936\\
78.4282206133768	0.734532406880134\\
83.099419493534	0.734360244216318\\
88.0488358164346	0.734197828352603\\
88.9640743139872	0.734170854271357\\
93.2930402628469	0.73404216906361\\
98.8495904662559	0.733892557306501\\
104.737089795945	0.733749951119023\\
110.975249641207	0.733617954384726\\
117.584955405216	0.733495555580793\\
124.588336429501	0.733381605287806\\
132.008840083142	0.733274963659505\\
139.871310264724	0.733174499267575\\
148.202070579886	0.733079088109689\\
157.029012472938	0.732987612777195\\
166.381688607613	0.732900660191069\\
176.291411809595	0.732820408579842\\
186.791359902078	0.732746224578731\\
197.916686785356	0.732677419101496\\
200.508807961768	0.732663316582915\\
209.704640132323	0.732612835124935\\
222.194686093952	0.732552166973267\\
235.428641432242	0.732494861815373\\
249.450813523032	0.732440236296764\\
264.30814869741	0.732388737225296\\
280.050389418363	0.732341613540467\\
296.730240818887	0.732298486390343\\
314.40354715915	0.732258958137979\\
333.129478793467	0.732222632470193\\
352.970730273065	0.732189114218358\\
373.993730247879	0.732158009197688\\
396.268863870148	0.732128924064843\\
419.870708444391	0.732102118786654\\
444.878283112759	0.732078223671913\\
471.375313411672	0.732057076189613\\
499.450511585514	0.732038509542661\\
529.197873595844	0.732022357321823\\
560.716993820546	0.732008453465269\\
594.113398496503	0.731996632218981\\
629.498899022189	0.731986728097972\\
666.991966303012	0.731978801650511\\
706.718127392749	0.731973057225233\\
748.810385759002	0.731969495256006\\
793.409666579749	0.731968116097765\\
840.665288561832	0.731968920374753\\
890.735463861044	0.731971908980801\\
943.787827777537	0.731977083079682\\
1000	0.731984444105555\\
};
%%%%%\addlegendentry{data4}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.8	290\\
0.01	0.854781687449752\\
0.0105956017927762	0.854875325323424\\
0.0112266777351081	0.854967588243936\\
0.0118953406737032	0.85505848023915\\
0.0126038292967973	0.855148005136699\\
0.013354515629299	0.855236166564201\\
0.0141499129743458	0.855322967949378\\
0.0149926843278605	0.855408412520117\\
0.0158856512942805	0.855492501898485\\
0.0168318035333096	0.855574410927596\\
0.0178343087693191	0.855653889484996\\
0.0188965233969121	0.855731603056859\\
0.0200220037181558	0.85580822254938\\
0.0212145178491063	0.855884424342328\\
0.0224780583354873	0.855960890477726\\
0.0238168555197616	0.856038308986651\\
0.0252353917043477	0.856117364038348\\
0.0267384161583995	0.856196874865254\\
0.0283309610183932	0.856276041476096\\
0.0284451744216938	0.856281407035176\\
0.0300183581357559	0.856353948360751\\
0.0318062569279412	0.856432491665824\\
0.0337006432927193	0.856512328649602\\
0.0357078596490046	0.85659401835926\\
0.0378346261713193	0.856678128392081\\
0.0400880632889846	0.856765219173486\\
0.042475715525369	0.856854430978806\\
0.045005576757005	0.856945251297285\\
0.0476861169771447	0.857038036539478\\
0.0505263106533568	0.857133153222432\\
0.0535356667741072	0.857230978764863\\
0.0567242606849198	0.85733190243795\\
0.0601027678207038	0.857436326483157\\
0.0636824994471859	0.857544661430927\\
0.0674754405311069	0.857656917266886\\
0.0714942898659758	0.857772880338354\\
0.0720679057380386	0.857788944723618\\
0.0757525025877191	0.857890412261418\\
0.0802643352225717	0.858011064917004\\
0.0850448934180268	0.858135075218904\\
0.0901101825166502	0.858262377788688\\
0.0954771611420806	0.858392921191888\\
0.101163797976621	0.8585267438714\\
0.107189131920513	0.858666030176112\\
0.113573335834311	0.858810957300991\\
0.120337784077759	0.858960379666737\\
0.127505124071301	0.859113148885325\\
0.135099352119803	0.859268112248892\\
0.13656916418122	0.85929648241206\\
0.143145893752348	0.859421600183871\\
0.151671688847092	0.859574386501692\\
0.160705281826164	0.859726209515687\\
0.17027691722259	0.85988348985262\\
0.180418640939207	0.860046832017452\\
0.19116440753857	0.860213205007385\\
0.202550193923067	0.860379505745288\\
0.21461411978584	0.860542548238895\\
0.227396575235793	0.860699051356689\\
0.237118671278476	0.860804020100502\\
0.240940356023953	0.860844802931548\\
0.255290806823952	0.86097620507641\\
0.270495973046314	0.861107664607113\\
0.286606761694825	0.861240041065215\\
0.303677111803546	0.861367806337029\\
0.321764175025074	0.861485188819159\\
0.340928506974681	0.861586145448991\\
0.361234269970943	0.861664334629718\\
0.382749447851631	0.861713090282165\\
0.405546073584083	0.861727079312135\\
0.429700470432084	0.861722730962035\\
0.455293507486695	0.861700644387573\\
0.482410870416537	0.861653497664529\\
0.511143348344017	0.861573552988469\\
0.541587137807947	0.86145264156547\\
0.57384416483024	0.861282163546048\\
0.608022426164942	0.861053106154737\\
0.638626122606667	0.860804020100502\\
0.644236350872137	0.860756731071993\\
0.682607183427239	0.860397766424111\\
0.723263389648354	0.859981431860768\\
0.766341086800746	0.859502650040251\\
0.783728434930473	0.85929648241206\\
0.811984499318401	0.858948904124448\\
0.860346441668451	0.85831656463231\\
0.898505231551088	0.857788944723618\\
0.911588829975082	0.857601248769849\\
0.96588322411587	0.856789071929052\\
0.998451559107023	0.856281407035176\\
1.02341140210545	0.855878011663456\\
1.08436596868961	0.854852187963475\\
1.08890829862632	0.854773869346734\\
1.14895100018731	0.853700473432047\\
1.1728923227014	0.853266331658291\\
1.21738272773966	0.852429765746953\\
1.25302483082494	0.851758793969849\\
1.28989026125331	0.851039223232992\\
1.33068074195299	0.850251256281407\\
1.36671635646201	0.849525503621522\\
1.40635371902253	0.848743718592965\\
1.44811822767453	0.847876224590473\\
1.47989460434512	0.847236180904523\\
1.53436840893001	0.84608170544643\\
1.55164101869458	0.84572864321608\\
1.62185561982299	0.844221105527638\\
1.62575566644379	0.844133259597699\\
1.68993164958746	0.842713567839196\\
1.72258596539879	0.841955835119669\\
1.75567749070292	0.841206030150754\\
1.81923276526724	0.839698492462312\\
1.82518349431904	0.839550987766658\\
1.88205078452687	0.838190954773869\\
1.93389175045523	0.836895991237741\\
1.94280011873572	0.836683417085427\\
2.00346128185964	0.835175879396985\\
2.04907468981585	0.833995784293339\\
2.06245855452619	0.833668341708543\\
2.12178986312025	0.832160804020101\\
2.1711179456945	0.830860766399564\\
2.1795243833408	0.830653266331658\\
2.23852602715249	0.829145728643216\\
2.29565072132024	0.827638190954774\\
2.30043011977292	0.827508057439324\\
2.3549807781914	0.826130653266332\\
2.41305129047259	0.824623115577889\\
2.43744415012222	0.823973032224497\\
2.47232725333193	0.823115577889447\\
2.53225572588941	0.821608040201005\\
2.58261876068267	0.820315437299327\\
2.59154341365109	0.820100502512563\\
2.65301464929568	0.818592964824121\\
2.71367913829386	0.817085427135678\\
2.73643999707467	0.816513075553709\\
2.77617050795548	0.815577889447236\\
2.83974696258355	0.814070351758794\\
2.89942285388288	0.812650759689121\\
2.90339603595706	0.812562814070352\\
2.97134445686985	0.81105527638191\\
3.03958377708593	0.809547738693467\\
3.07211299886176	0.808833141487953\\
3.11114322731136	0.808040201005025\\
3.18606190036926	0.806532663316583\\
3.25508859983506	0.805163420722235\\
3.26266981015791	0.805025125628141\\
3.34651207042544	0.803517587939699\\
3.43216953109731	0.802010050251256\\
3.44896226040576	0.801720556052163\\
3.52625567767607	0.800502512562814\\
3.62364267380446	0.798994974874372\\
3.65438307095726	0.798513589146844\\
3.72648375221641	0.79748743718593\\
3.83122525307625	0.795979899497487\\
3.87203878181256	0.795385212415511\\
3.94126796388007	0.794472361809045\\
4.0544026131885	0.792964824120603\\
4.10265810582719	0.792314702642102\\
4.17268412962161	0.791457286432161\\
4.29467337217631	0.789949748743719\\
4.34701315812503	0.789296726965491\\
4.42243579144287	0.788442211055276\\
4.5544659963818	0.786934673366834\\
4.60592204114511	0.786342226701523\\
4.6936051780825	0.785427135678392\\
4.83718248565105	0.78391959798995\\
4.88025158365443	0.783463993128906\\
4.99013442088788	0.782412060301508\\
5.14697665847984	0.780904522613065\\
5.17092024289676	0.780672762960215\\
5.31676804037973	0.779396984924623\\
5.47890117959394	0.777975971259362\\
5.48983690594622	0.777889447236181\\
5.67921031205941	0.776381909547739\\
5.8052255160949	0.775377392635466\\
5.87519694410794	0.774874371859297\\
6.08429811103182	0.773366834170854\\
6.1509857885805	0.772884936695073\\
6.30875644682003	0.771859296482412\\
6.51733960488243	0.770503679189415\\
6.5435481723624	0.77035175879397\\
6.80307117444238	0.768844221105528\\
6.90551352016233	0.768249560583211\\
7.0819656060722	0.767336683417085\\
7.3168071434272	0.766123977353047\\
7.38080450788961	0.765829145728643\\
7.70845485565667	0.764321608040201\\
7.75259748862946	0.764118829709742\\
8.07056927524547	0.762814070351759\\
8.21434358491943	0.762226176037048\\
8.4656430431049	0.761306532663317\\
8.70359136148517	0.760439183542217\\
8.89935345367074	0.759798994974874\\
9.22197882333433	0.758748568520282\\
9.3779995139062	0.758291457286432\\
9.7712415353465	0.757144919376822\\
9.90904187556502	0.75678391959799\\
10.3532184329566	0.755626478611613\\
10.5055272749465	0.755276381909548\\
10.9698579789238	0.75421525596216\\
11.1914582614721	0.753768844221106\\
11.6232246867985	0.752904541266793\\
11.9869370639391	0.752261306532663\\
12.3155060329283	0.751684207315889\\
12.913343777374	0.750753768844221\\
13.049019780144	0.750543845974403\\
13.8262217376466	0.749472779507416\\
14.009912076627	0.749246231155779\\
14.6497139830729	0.748454245220687\\
15.2927578520058	0.747738693467337\\
15.5222535742705	0.747481946812669\\
16.4467617799466	0.746551700263042\\
16.8098743900128	0.746231155778895\\
17.4263338600965	0.745683804044999\\
18.4642494289554	0.744876012619688\\
18.6863804371806	0.744723618090452\\
19.5639834351706	0.744117787190232\\
20.7292177959537	0.743407350770023\\
21.0816520169349	0.74321608040201\\
21.9638537241655	0.742734173338463\\
23.2720247896041	0.742094921239626\\
24.1488399774463	0.741708542713568\\
24.658110758226	0.741482617276716\\
26.1267522556333	0.740895551913829\\
27.6828663039207	0.740351519419035\\
28.1735905907342	0.740201005025126\\
29.3316627839005	0.739843253865478\\
31.0786618778201	0.739368477909364\\
32.9297125509715	0.738924089577814\\
34.0090407646531	0.738693467336683\\
34.8910121340677	0.738503599408431\\
36.9691270719503	0.738102335145063\\
39.1710149080926	0.737718270383966\\
41.5040475785048	0.737351850669275\\
42.7104700015417	0.737185929648241\\
43.9760360930272	0.737010511356138\\
46.5952566866468	0.736692229034571\\
49.37047852839	0.73639566374607\\
52.3109930805626	0.736117861401858\\
55.4266452066311	0.735855920007609\\
57.7797760803134	0.735678391959799\\
58.7278661318948	0.735606277621113\\
62.2257083673023	0.735365169393053\\
65.9318827133355	0.735135044296365\\
69.8587974678525	0.734921834920583\\
74.0195999691564	0.734723982887179\\
78.4282206133768	0.734539616743222\\
83.099419493534	0.7343668895199\\
88.0488358164346	0.73420397578914\\
89.1692187313186	0.734170854271357\\
93.2930402628469	0.734047890930883\\
98.8495904662559	0.73389776278421\\
104.737089795945	0.733754610326562\\
110.975249641207	0.73362211471913\\
117.584955405216	0.733499261365961\\
124.588336429501	0.733384895079208\\
132.008840083142	0.733277870358137\\
139.871310264724	0.733177050217433\\
148.202070579886	0.733081305182466\\
157.029012472938	0.732989512447818\\
166.381688607613	0.732902258322129\\
176.291411809595	0.732821727724786\\
186.791359902078	0.732747288345746\\
197.916686785356	0.732678252001558\\
200.653137937708	0.732663316582915\\
209.704640132323	0.732613468485386\\
222.194686093952	0.732552619515655\\
235.428641432242	0.732495161020162\\
249.450813523032	0.732440410545061\\
264.30814869741	0.732388819605551\\
280.050389418363	0.732341640279891\\
296.730240818887	0.732298488377934\\
314.40354715915	0.732258960818781\\
333.129478793467	0.732222655830553\\
352.970730273065	0.732189172775065\\
373.993730247879	0.732158111989775\\
396.268863870148	0.73212907464684\\
419.870708444391	0.732102335584408\\
444.878283112759	0.732078542145042\\
471.375313411672	0.732057518241053\\
499.450511585514	0.732039083388116\\
529.197873595844	0.732023057513631\\
560.716993820546	0.732009260908589\\
594.113398496503	0.731997514180956\\
629.498899022189	0.731987638210563\\
666.991966303012	0.73197969860833\\
706.718127392749	0.731973916665329\\
748.810385759002	0.731970292841705\\
793.409666579749	0.731968827487024\\
840.665288561832	0.731969521217337\\
890.735463861044	0.731972374915459\\
943.787827777537	0.73197738973132\\
1000	0.731984567082407\\
};
%%%%%\addlegendentry{data5}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1	295\\
0.01	0.857048533352893\\
0.0105956017927762	0.857187148037474\\
0.0112266777351081	0.857323013384516\\
0.0118953406737032	0.857456129021267\\
0.0126038292967973	0.857586494262978\\
0.013354515629299	0.857714108111217\\
0.0138314449223141	0.857788944723618\\
0.0141499129743458	0.857837976589491\\
0.0149926843278605	0.857957661909652\\
0.0158856512942805	0.858074645486836\\
0.0168318035333096	0.858187777820443\\
0.0178343087693191	0.858296704547892\\
0.0188965233969121	0.858402339966203\\
0.0200220037181558	0.858505607121629\\
0.0212145178491063	0.858607437690075\\
0.0224780583354873	0.858708772070384\\
0.0238168555197616	0.858810559695779\\
0.0252353917043477	0.858913745406593\\
0.0267384161583995	0.859016710496481\\
0.0283309610183932	0.859118343468145\\
0.0300183581357559	0.859219379792194\\
0.0313812221986483	0.85929648241206\\
0.0318062569279412	0.859320096719693\\
0.0337006432927193	0.859420200870519\\
0.0357078596490046	0.859521941931982\\
0.0378346261713193	0.859626082756595\\
0.0400880632889846	0.859733375865047\\
0.042475715525369	0.859842616963147\\
0.045005576757005	0.859953100643149\\
0.0476861169771447	0.860065325463153\\
0.0505263106533568	0.860179803180844\\
0.0535356667741072	0.860297059705088\\
0.0567242606849198	0.860417636273604\\
0.0601027678207038	0.860542090872518\\
0.0636824994471859	0.860670986059511\\
0.0674734808897172	0.860804020100502\\
0.0674754405311069	0.860804087742553\\
0.0714942898659758	0.860938431577149\\
0.0757525025877191	0.861076567780694\\
0.0802643352225717	0.861218504905086\\
0.0850448934180268	0.86136426794935\\
0.0901101825166502	0.861513899558978\\
0.0954771611420806	0.861667461311929\\
0.101163797976621	0.861825106085211\\
0.107189131920513	0.861988978896838\\
0.113573335834311	0.862159213651126\\
0.119450179731877	0.862311557788945\\
0.120337784077759	0.862334234468446\\
0.127505124071301	0.862510346816085\\
0.135099352119803	0.862689351836227\\
0.143145893752348	0.862870134755749\\
0.151671688847092	0.863051576186768\\
0.160705281826164	0.863232905488222\\
0.17027691722259	0.863420927609408\\
0.180418640939207	0.863616279786131\\
0.19116440753857	0.86381577368931\\
0.191354561041637	0.863819095477387\\
0.202550193923067	0.864012362874306\\
0.21461411978584	0.864206438349578\\
0.227396575235793	0.864394674833058\\
0.240940356023953	0.864573569940622\\
0.255290806823952	0.864740481938641\\
0.270495973046314	0.864908878178764\\
0.286606761694825	0.865079718459844\\
0.303677111803546	0.865247015859437\\
0.312869291881786	0.865326633165829\\
0.321764175025074	0.865403005707691\\
0.340928506974681	0.865541382594796\\
0.361234269970943	0.865656897251666\\
0.382749447851631	0.865742408460511\\
0.405546073584083	0.865792223313848\\
0.429700470432084	0.865824410439455\\
0.455293507486695	0.865839656459661\\
0.482410870416537	0.865829952567999\\
0.511143348344017	0.86578680266487\\
0.541587137807947	0.865701202429863\\
0.57384416483024	0.865563635911643\\
0.608022426164942	0.865364093558372\\
0.613108036959187	0.865326633165829\\
0.644236350872137	0.865089264153592\\
0.682607183427239	0.864753890049314\\
0.723263389648354	0.864358641328807\\
0.766341086800746	0.863897608160272\\
0.77315769247964	0.863819095477387\\
0.811984499318401	0.863355358317764\\
0.860346441668451	0.86273222580208\\
0.890976057931297	0.862311557788945\\
0.911588829975082	0.86201800142591\\
0.96588322411587	0.861202692182878\\
0.99119920355301	0.860804020100502\\
1.02341140210545	0.860278468226712\\
1.08080599006115	0.85929648241206\\
1.08436596868961	0.859233368355746\\
1.14895100018731	0.858055243866582\\
1.16329885637253	0.857788944723618\\
1.21738272773966	0.85674915557023\\
1.24160771570735	0.856281407035176\\
1.28989026125331	0.855315944104\\
1.31720939584628	0.854773869346734\\
1.36671635646201	0.853756978205838\\
1.39105082746257	0.853266331658291\\
1.44811822767453	0.852075946421269\\
1.46376358598735	0.851758793969849\\
1.53436840893001	0.850279261552238\\
1.53575115355591	0.850251256281407\\
1.60750738330032	0.848743718592965\\
1.62575566644379	0.848341003165246\\
1.67660371917943	0.847236180904523\\
1.72258596539879	0.846187827297574\\
1.74317085652971	0.84572864321608\\
1.80772571528599	0.844221105527638\\
1.82518349431904	0.843794456490564\\
1.87095995671377	0.842713567839196\\
1.93202900536255	0.841206030150754\\
1.93389175045523	0.84115802967292\\
1.99317945142921	0.839698492462312\\
2.04907468981585	0.838263522646617\\
2.05206235720179	0.838190954773869\\
2.11169139129007	0.836683417085427\\
2.1690449418691	0.835175879396985\\
2.1711179456945	0.835119261942343\\
2.22786907784326	0.833668341708543\\
2.28477206827142	0.832160804020101\\
2.30043011977292	0.831731163894263\\
2.34280561592563	0.830653266331658\\
2.40018645732943	0.829145728643216\\
2.43744415012222	0.828136290723301\\
2.45738804174206	0.827638190954774\\
2.51602105723549	0.826130653266332\\
2.57317330059546	0.824623115577889\\
2.58261876068267	0.824367567778777\\
2.63194925766495	0.823115577889447\\
2.69014512418193	0.821608040201005\\
2.73643999707467	0.820386982925756\\
2.74804076535261	0.820100502512563\\
2.80808013900415	0.818592964824121\\
2.86746253212639	0.817085427135678\\
2.89942285388288	0.816266172458422\\
2.92829111212218	0.815577889447236\\
2.99112108387955	0.814070351758794\\
3.05388598185877	0.812562814070352\\
3.07211299886176	0.812124726928755\\
3.12025038336916	0.81105527638191\\
3.18843392257521	0.809547738693467\\
3.25508859983506	0.808087514467666\\
3.25743856551866	0.808040201005025\\
3.33295947248669	0.806532663316583\\
3.40972230915104	0.805025125628141\\
3.44896226040576	0.804267517062368\\
3.49148346968696	0.803517587939699\\
3.57872054368835	0.802010050251256\\
3.65438307095726	0.800734858181529\\
3.66956530974148	0.800502512562814\\
3.76962347103749	0.798994974874372\\
3.86900363375114	0.79748743718593\\
3.87203878181256	0.797440752893466\\
3.97712214818002	0.795979899497487\\
4.08469401703814	0.794472361809045\\
4.10265810582719	0.794217529920245\\
4.19993747316967	0.792964824120603\\
4.31614607804011	0.791457286432161\\
4.34701315812503	0.791052704213658\\
4.43978169744935	0.789949748743719\\
4.56575422371727	0.788442211055276\\
4.60592204114511	0.787957330800904\\
4.69948327678627	0.786934673366834\\
4.83665211158694	0.785427135678392\\
4.88025158365443	0.784944427179434\\
4.98263980324097	0.78391959798995\\
5.13263792444942	0.782412060301508\\
5.17092024289676	0.782024821393088\\
5.29359188179947	0.780904522613065\\
5.45828524938268	0.779396984924623\\
5.47890117959394	0.779207136489467\\
5.63756995140227	0.777889447236181\\
5.8052255160949	0.776496329049533\\
5.82050746859868	0.776381909547739\\
6.02085628701465	0.774874371859297\\
6.1509857885805	0.773894928728502\\
6.2290496731741	0.773366834170854\\
6.45152235162879	0.771859296482412\\
6.51733960488243	0.771412681583714\\
6.69290893710488	0.77035175879397\\
6.90551352016233	0.769068892526168\\
6.94734709116062	0.768844221105528\\
7.22789035627008	0.767336683417085\\
7.3168071434272	0.76685955466553\\
7.53235106843917	0.765829145728643\\
7.75259748862946	0.764779300619347\\
7.86020750477698	0.764321608040201\\
8.21434358491943	0.762820282200559\\
8.21598233122019	0.762814070351759\\
8.61443212121859	0.761306532663317\\
8.70359136148517	0.760970683859939\\
9.05059453594212	0.759798994974874\\
9.22197882333433	0.759223101771191\\
9.53027255797477	0.758291457286432\\
9.7712415353465	0.757567095617594\\
10.0613690245801	0.75678391959799\\
10.3532184329566	0.756000579135244\\
10.6595527962849	0.755276381909548\\
10.9698579789238	0.754547291757573\\
11.346274875915	0.753768844221106\\
11.6232246867985	0.753199879425362\\
12.141052019912	0.752261306532663\\
12.3155060329283	0.751947354036252\\
13.049019780144	0.750778865357946\\
13.0667117995078	0.750753768844221\\
13.8262217376466	0.749682614925501\\
14.1726268927676	0.749246231155779\\
14.6497139830729	0.7486431343793\\
15.4458486527482	0.747738693467337\\
15.5222535742705	0.747651444885516\\
16.4467617799466	0.746701252481062\\
16.969272705161	0.746231155778895\\
17.4263338600965	0.74581762137595\\
18.4642494289554	0.744994875813039\\
18.8532001991445	0.744723618090452\\
19.5639834351706	0.744224888088704\\
20.7292177959537	0.743503026000243\\
21.2503027811409	0.74321608040201\\
21.9638537241655	0.742820622000478\\
23.2720247896041	0.742172035617649\\
24.3094187409957	0.741708542713568\\
24.658110758226	0.741551716770023\\
26.1267522556333	0.740956384556462\\
27.6828663039207	0.740405297014881\\
28.3413106619418	0.740201005025126\\
29.3316627839005	0.739891546057485\\
31.0786618778201	0.739411601182671\\
32.9297125509715	0.738962732395067\\
34.1783215334938	0.738693467336683\\
34.8910121340677	0.738538625513442\\
36.9691270719503	0.738133682597806\\
39.1710149080926	0.737746102124248\\
41.5040475785048	0.737376329586027\\
42.8770709132867	0.737185929648241\\
43.9760360930272	0.737032344580065\\
46.5952566866468	0.736711605736787\\
49.37047852839	0.736412940104399\\
52.3109930805626	0.736133316507797\\
55.4266452066311	0.735869757793788\\
57.9483401019788	0.735678391959799\\
58.7278661318948	0.735618750697264\\
62.2257083673023	0.735376200131271\\
65.9318827133355	0.735144697849413\\
69.8587974678525	0.734930310554754\\
74.0195999691564	0.734731457635851\\
78.4282206133768	0.734546238479308\\
83.099419493534	0.734372777339268\\
88.0488358164346	0.734209220340781\\
89.3418133232176	0.734170854271357\\
93.2930402628469	0.734052600031042\\
98.8495904662559	0.733901920642238\\
104.737089795945	0.733758264410413\\
110.975249641207	0.733625371759907\\
117.584955405216	0.733502209334562\\
124.588336429501	0.733387601274352\\
132.008840083142	0.733280381893006\\
139.871310264724	0.733179394423665\\
148.202070579886	0.733083489951414\\
157.029012472938	0.732991526528518\\
166.381688607613	0.732904097871884\\
176.291411809595	0.732823423930067\\
186.791359902078	0.73274886596408\\
197.916686785356	0.73267972829519\\
200.919359885539	0.732663316582915\\
209.704640132323	0.732614866124811\\
222.194686093952	0.732553926506312\\
235.428641432242	0.732496371397548\\
249.450813523032	0.732441510359271\\
264.30814869741	0.732389791667993\\
280.050389418363	0.732342474047775\\
296.730240818887	0.732299177618371\\
314.40354715915	0.732259503698728\\
333.129478793467	0.732223055037608\\
352.970730273065	0.732189435614068\\
373.993730247879	0.732158250460672\\
396.268863870148	0.732129105509207\\
419.870708444391	0.732102273683614\\
444.878283112759	0.732078395736936\\
471.375313411672	0.732057296545024\\
499.450511585514	0.732038796551394\\
529.197873595844	0.732022716549337\\
560.716993820546	0.732008877651975\\
594.113398496503	0.731997101261378\\
629.498899022189	0.73198720903673\\
666.991966303012	0.731979266198241\\
706.718127392749	0.731973492936305\\
748.810385759002	0.73196988969022\\
793.409666579749	0.731968456801655\\
840.665288561832	0.731969194889923\\
890.735463861044	0.731972104852266\\
943.787827777537	0.731977187864225\\
1000	0.731984445380105\\
};
%%%%%\addlegendentry{data6}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.2	300\\
0.01	0.859133647160978\\
0.0105032122030822	0.85929648241206\\
0.0105956017927762	0.859325815975117\\
0.0112266777351081	0.859510402361585\\
0.0118953406737032	0.859690662028759\\
0.0126038292967973	0.859866582487263\\
0.013354515629299	0.860038150981043\\
0.0141499129743458	0.860205354484652\\
0.0149926843278605	0.860368179700475\\
0.0158856512942805	0.86052661043058\\
0.0168318035333096	0.860679085474525\\
0.0176896560612042	0.860804020100502\\
0.0178343087693191	0.860824702939442\\
0.0188965233969121	0.860962762751818\\
0.0200220037181558	0.861096915121721\\
0.0212145178491063	0.861228385196439\\
0.0224780583354873	0.861358411483459\\
0.0238168555197616	0.861488246058183\\
0.0252353917043477	0.861619136508238\\
0.0267384161583995	0.861748958068799\\
0.0283309610183932	0.861876233941975\\
0.0300183581357559	0.862001910690196\\
0.0318062569279412	0.862126948630308\\
0.0337006432927193	0.862252322164594\\
0.0346399916447293	0.862311557788945\\
0.0357078596490046	0.862377730756795\\
0.0378346261713193	0.862504290797499\\
0.0400880632889846	0.862634106089983\\
0.042475715525369	0.862765577476294\\
0.045005576757005	0.862897776829378\\
0.0476861169771447	0.863031363288836\\
0.0505263106533568	0.863167013058911\\
0.0535356667741072	0.863305420513682\\
0.0567242606849198	0.863447299618134\\
0.0601027678207038	0.863593385686809\\
0.0636824994471859	0.863744414465392\\
0.0655075666573719	0.863819095477387\\
0.0674754405311069	0.863898341715689\\
0.0714942898659758	0.864054741746784\\
0.0757525025877191	0.864215129679722\\
0.0802643352225717	0.864379631156814\\
0.0850448934180268	0.864548393130337\\
0.0901101825166502	0.864721585504155\\
0.0954771611420806	0.864899402950135\\
0.101163797976621	0.865082131911376\\
0.107189131920513	0.865271836531983\\
0.108973232275358	0.865326633165829\\
0.113573335834311	0.865465932778428\\
0.120337784077759	0.865664832645673\\
0.127505124071301	0.865868486073068\\
0.135099352119803	0.866075820604987\\
0.143145893752348	0.866285766432982\\
0.151671688847092	0.866497254427104\\
0.160705281826164	0.866709584467401\\
0.166133569907284	0.866834170854271\\
0.17027691722259	0.866928129027258\\
0.180418640939207	0.867152839324501\\
0.19116440753857	0.867382768459595\\
0.202550193923067	0.867614569492323\\
0.21461411978584	0.867844804346194\\
0.227396575235793	0.868069929754085\\
0.240940356023953	0.868286281330579\\
0.244849947371709	0.868341708542714\\
0.255290806823952	0.868488335684677\\
0.270495973046314	0.868692375994802\\
0.286606761694825	0.868900480981526\\
0.303677111803546	0.869106333336191\\
0.321764175025074	0.869303309635484\\
0.340928506974681	0.869484443210622\\
0.361234269970943	0.869642388003655\\
0.382749447851631	0.86976938374335\\
0.403033894408801	0.869849246231156\\
0.405546073584083	0.869859075289153\\
0.429700470432084	0.869930616409909\\
0.455293507486695	0.869986279028994\\
0.482410870416537	0.870017339282546\\
0.511143348344017	0.870014503633101\\
0.541587137807947	0.869967880411796\\
0.57384416483024	0.869866971629665\\
0.577537204522051	0.869849246231156\\
0.608022426164942	0.869697802698781\\
0.644236350872137	0.869451965497554\\
0.682607183427239	0.869143992761083\\
0.723263389648354	0.868773746272407\\
0.765631869942793	0.868341708542714\\
0.766341086800746	0.868334211381092\\
0.811984499318401	0.867808418530474\\
0.860346441668451	0.86719789123319\\
0.887094256805045	0.866834170854271\\
0.911588829975082	0.866488908466696\\
0.96588322411587	0.865672632076294\\
0.987648248988447	0.865326633165829\\
1.02341140210545	0.864737951641054\\
1.07629543408155	0.863819095477387\\
1.08436596868961	0.86367389067834\\
1.14895100018731	0.862470970370232\\
1.15733640849761	0.862311557788945\\
1.21738272773966	0.861130097311259\\
1.23382782239554	0.860804020100502\\
1.28989026125331	0.859653922713393\\
1.30739804841542	0.85929648241206\\
1.36671635646201	0.858044224587675\\
1.37900408115591	0.857788944723618\\
1.44811822767453	0.856305372748002\\
1.44926449468168	0.856281407035176\\
1.51922624986597	0.854773869346734\\
1.53436840893001	0.854436967714098\\
1.58877662333605	0.853266331658291\\
1.62575566644379	0.852445644650337\\
1.65710947210642	0.851758793969849\\
1.72258596539879	0.850280793715467\\
1.72392049539019	0.850251256281407\\
1.78978650530571	0.848743718592965\\
1.82518349431904	0.847895292788965\\
1.8535992192574	0.847236180904523\\
1.9157706666434	0.84572864321608\\
1.93389175045523	0.845269496973549\\
1.97715533006406	0.844221105527638\\
2.03677159986431	0.842713567839196\\
2.04907468981585	0.842389085377897\\
2.09648942762722	0.841206030150754\\
2.15452080871927	0.839698492462312\\
2.1711179456945	0.839249719629792\\
2.21293739749791	0.838190954773869\\
2.2702641934631	0.836683417085427\\
2.30043011977292	0.835859970858383\\
2.32746736412113	0.835175879396985\\
2.3849558111085	0.833668341708543\\
2.43744415012222	0.83224489760816\\
2.44080929768454	0.832160804020101\\
2.49913208267504	0.830653266331658\\
2.55573858941476	0.829145728643216\\
2.58261876068267	0.82840833451183\\
2.61253449652311	0.827638190954774\\
2.66953810358152	0.826130653266332\\
2.72522715921832	0.824623115577889\\
2.73643999707467	0.824312245195154\\
2.78254971984123	0.823115577889447\\
2.83956296461241	0.821608040201005\\
2.89570660954666	0.820100502512563\\
2.89942285388288	0.819999067240243\\
2.95482695998289	0.818592964824121\\
3.01367122107112	0.817085427135678\\
3.07211299886176	0.81557892789595\\
3.07215658678529	0.815577889447236\\
3.13498109472805	0.814070351758794\\
3.19784616834308	0.812562814070352\\
3.25508859983506	0.81119480228409\\
3.26144488979684	0.81105527638191\\
3.33033313812325	0.809547738693467\\
3.39997321908729	0.808040201005025\\
3.44896226040576	0.806992921109402\\
3.47254711337729	0.806532663316583\\
3.55088586058	0.805025125628141\\
3.63087124583108	0.803517587939699\\
3.65438307095726	0.80308319205765\\
3.71841389609645	0.802010050251256\\
3.81068166741176	0.800502512562814\\
3.87203878181256	0.799518926226893\\
3.90823777486984	0.798994974874372\\
4.0114176492652	0.79748743718593\\
4.10265810582719	0.796143666015047\\
4.11491616281165	0.795979899497487\\
4.22642300644071	0.794472361809045\\
4.33727228782063	0.792964824120603\\
4.34701315812503	0.79283084943032\\
4.45722219719891	0.791457286432161\\
4.57756862918782	0.789949748743719\\
4.60592204114511	0.789591326630347\\
4.70641147225563	0.788442211055276\\
4.83762089142197	0.786934673366834\\
4.88025158365443	0.786441289105242\\
4.9772692569706	0.785427135678392\\
5.12089774374768	0.78391959798995\\
5.17092024289676	0.783391466461849\\
5.27376162937398	0.782412060301508\\
5.4315855691691	0.780904522613065\\
5.47890117959394	0.780450315158627\\
5.60067946061867	0.779396984924623\\
5.77472799292924	0.777889447236181\\
5.8052255160949	0.777624073692206\\
5.96379043890774	0.776381909547739\\
6.1509857885805	0.774916294733216\\
6.15694853642837	0.774874371859297\\
6.37043492016288	0.773366834170854\\
6.51733960488243	0.772330591981461\\
6.59246363960036	0.771859296482412\\
6.83258895649534	0.77035175879397\\
6.90551352016233	0.769893879077856\\
7.09361044576655	0.768844221105528\\
7.3168071434272	0.767601794778807\\
7.37032858373521	0.767336683417085\\
7.67491640286862	0.765829145728643\\
7.75259748862946	0.76544549398597\\
8.00793172720545	0.764321608040201\\
8.21434358491943	0.763416529109627\\
8.36816288243244	0.762814070351759\\
8.70359136148517	0.761505747896531\\
8.76060983493766	0.761306532663317\\
9.19380535517626	0.759798994974874\\
9.22197882333433	0.759701364399431\\
9.67464261339726	0.758291457286432\\
9.7712415353465	0.757992289670016\\
10.2059714599764	0.75678391959799\\
10.3532184329566	0.756377117840438\\
10.806212088365	0.755276381909548\\
10.9698579789238	0.754881303801646\\
11.494135594059	0.753768844221106\\
11.6232246867985	0.753496817878834\\
12.2886389078102	0.752261306532663\\
12.3155060329283	0.752211788226592\\
13.049019780144	0.751014721962141\\
13.2290336892767	0.750753768844221\\
13.8262217376466	0.749893249707216\\
14.3292256715955	0.749246231155779\\
14.6497139830729	0.748832638476325\\
15.5222535742705	0.747820489025021\\
15.6006456844878	0.747738693467337\\
16.4467617799466	0.74685117794457\\
17.1231918504457	0.746231155778895\\
17.4263338600965	0.745951767919235\\
18.4642494289554	0.745114065995293\\
19.0151745835077	0.744723618090452\\
19.5639834351706	0.744332344563686\\
20.7292177959537	0.743599102853552\\
21.4149366875322	0.74321608040201\\
21.9638537241655	0.742907528351144\\
23.2720247896041	0.742249656882623\\
24.4668622736388	0.741708542713568\\
24.658110758226	0.741621362253077\\
26.1267522556333	0.741017776142061\\
27.6828663039207	0.740459636802086\\
28.507037250202	0.740201005025126\\
29.3316627839005	0.739940403354008\\
31.0786618778201	0.739455284685606\\
32.9297125509715	0.739001930760552\\
34.3470768483349	0.738693467336683\\
34.8910121340677	0.738574209864783\\
36.9691270719503	0.73816558904045\\
39.1710149080926	0.737774498178588\\
41.5040475785048	0.737401381026982\\
43.0450802093242	0.737185929648241\\
43.9760360930272	0.737054760566179\\
46.5952566866468	0.736731564879935\\
49.37047852839	0.736430793483836\\
52.3109930805626	0.736149338525439\\
55.4266452066311	0.735884148584571\\
58.1220258029525	0.735678391959799\\
58.7278661318948	0.735631765633317\\
62.2257083673023	0.735387755242152\\
65.9318827133355	0.73515486142059\\
69.8587974678525	0.73493928837706\\
74.0195999691564	0.734739428653369\\
78.4282206133768	0.734553347914861\\
83.099419493534	0.734379137353095\\
88.0488358164346	0.734214910589164\\
89.5277127437176	0.734170854271357\\
93.2930402628469	0.734057717186974\\
98.8495904662559	0.733906425858107\\
104.737089795945	0.733762179760665\\
110.975249641207	0.733628776145716\\
117.584955405216	0.733505172824808\\
124.588336429501	0.733390182875385\\
132.008840083142	0.733282629532726\\
139.871310264724	0.733181344941812\\
148.202070579886	0.73308516909173\\
157.029012472938	0.732992948928526\\
166.381688607613	0.732905280090593\\
176.291411809595	0.732824399416952\\
186.791359902078	0.732749665787406\\
197.916686785356	0.732680380981992\\
201.03294633406	0.732663316582915\\
209.704640132323	0.732615402911354\\
222.194686093952	0.732554365524603\\
235.428641432242	0.732496734956501\\
249.450813523032	0.732441818941219\\
264.30814869741	0.732390079130657\\
280.050389418363	0.732342789109959\\
296.730240818887	0.732299555520842\\
314.40354715915	0.732259965727908\\
333.129478793467	0.732223608391864\\
352.970730273065	0.732190073297247\\
373.993730247879	0.732158951196497\\
396.268863870148	0.732129833670208\\
419.870708444391	0.732102991194534\\
444.878283112759	0.732079078643702\\
471.375313411672	0.732057926690456\\
499.450511585514	0.732039361594627\\
529.197873595844	0.732023210033473\\
560.716993820546	0.732009299053476\\
594.113398496503	0.731997456023755\\
629.498899022189	0.731987508591093\\
666.991966303012	0.731979519856426\\
706.718127392749	0.731973702701628\\
748.810385759002	0.731970057574166\\
793.409666579749	0.731968584828678\\
840.665288561832	0.731969285089737\\
890.735463861044	0.731972159252137\\
943.787827777537	0.73197720848125\\
1000	0.731984434213472\\
};
%%%%%\addlegendentry{data7}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.4	302\\
0.01	0.861029966430123\\
0.0105956017927762	0.86128059680019\\
0.0112266777351081	0.861525054150208\\
0.0118953406737032	0.861763304807762\\
0.0126038292967973	0.861995315060178\\
0.013354515629299	0.862221051155813\\
0.0136829013587328	0.862311557788945\\
0.0141499129743458	0.862437944031172\\
0.0149926843278605	0.862646847139229\\
0.0158856512942805	0.86284950432311\\
0.0168318035333096	0.863043909325708\\
0.0178343087693191	0.863229417104017\\
0.0188965233969121	0.863407566842886\\
0.0200220037181558	0.86357991960098\\
0.0212145178491063	0.863748057318728\\
0.0217572904483538	0.863819095477387\\
0.0224780583354873	0.863911770627263\\
0.0238168555197616	0.864073152640831\\
0.0252353917043477	0.864235153888173\\
0.0267384161583995	0.864395076016793\\
0.0283309610183932	0.86455102487168\\
0.0300183581357559	0.864704181168624\\
0.0318062569279412	0.864855744635108\\
0.0337006432927193	0.865006934189817\\
0.0357078596490046	0.865158988563809\\
0.0378346261713193	0.865313167381942\\
0.0380276207239272	0.865326633165829\\
0.0400880632889846	0.865468004729454\\
0.042475715525369	0.86562384650677\\
0.045005576757005	0.865779763345247\\
0.0476861169771447	0.865936592676215\\
0.0505263106533568	0.866095193769352\\
0.0535356667741072	0.866256448978796\\
0.0567242606849198	0.866421265416592\\
0.0601027678207038	0.866590577082928\\
0.0636824994471859	0.866765313974868\\
0.065141890551232	0.866834170854271\\
0.0674754405311069	0.866942580333633\\
0.0714942898659758	0.867122456296077\\
0.0757525025877191	0.86730645281027\\
0.0802643352225717	0.867494829807786\\
0.0850448934180268	0.867687874338224\\
0.0901101825166502	0.867885902730985\\
0.0954771611420806	0.868089263044129\\
0.101163797976621	0.868298395067704\\
0.102371918622007	0.868341708542714\\
0.107189131920513	0.868512054275294\\
0.113573335834311	0.868732496166762\\
0.120337784077759	0.868959483302811\\
0.127505124071301	0.869191992908419\\
0.135099352119803	0.869429011687233\\
0.143145893752348	0.869669534911862\\
0.149460889641188	0.869849246231156\\
0.151671688847092	0.869911409734273\\
0.160705281826164	0.870151857355009\\
0.17027691722259	0.870401496861483\\
0.180418640939207	0.870661005976233\\
0.19116440753857	0.870926999012018\\
0.202550193923067	0.871196007791043\\
0.209799711975499	0.871356783919598\\
0.21461411978584	0.871462512790168\\
0.227396575235793	0.871721934873774\\
0.240940356023953	0.871973453297018\\
0.255290806823952	0.872214314537169\\
0.270495973046314	0.872459987459037\\
0.286606761694825	0.872711635734166\\
0.297041836402297	0.87286432160804\\
0.303677111803546	0.872960727272377\\
0.321764175025074	0.873199300885936\\
0.340928506974681	0.873422764428961\\
0.361234269970943	0.87362334690003\\
0.382749447851631	0.873792816656812\\
0.405546073584083	0.873924653901175\\
0.429700470432084	0.874040813901177\\
0.455293507486695	0.874142196517402\\
0.482410870416537	0.874219159604452\\
0.511143348344017	0.874261382307293\\
0.541587137807947	0.874257826476726\\
0.57384416483024	0.874196722083586\\
0.608022426164942	0.874065582869587\\
0.644236350872137	0.873853750365325\\
0.682607183427239	0.873577595027238\\
0.723263389648354	0.873236908534452\\
0.762173637944632	0.87286432160804\\
0.766341086800746	0.87282295497475\\
0.811984499318401	0.87231968259727\\
0.860346441668451	0.87172585707287\\
0.887865026046643	0.871356783919598\\
0.911588829975082	0.871027027878726\\
0.96588322411587	0.870212591596169\\
0.988549735404304	0.869849246231156\\
1.02341140210545	0.869270821322938\\
1.07608671341048	0.868341708542714\\
1.08436596868961	0.868190560441501\\
1.14895100018731	0.866963111049946\\
1.15556921983691	0.866834170854271\\
1.21738272773966	0.865588537713484\\
1.23023203674834	0.865326633165829\\
1.28989026125331	0.864069498449428\\
1.30179275360064	0.863819095477387\\
1.36671635646201	0.862408043421578\\
1.37121483185093	0.862311557788945\\
1.43938863970421	0.860804020100502\\
1.44811822767453	0.860604820139683\\
1.5069370921597	0.85929648241206\\
1.53436840893001	0.85866721408452\\
1.57386649534497	0.857788944723618\\
1.62575566644379	0.856600627901956\\
1.63984083997379	0.856281407035176\\
1.70456895676436	0.854773869346734\\
1.72258596539879	0.854342382182706\\
1.7683700470302	0.853266331658291\\
1.82518349431904	0.851893904054811\\
1.83095342778514	0.851758793969849\\
1.89370747244821	0.850251256281407\\
1.93389175045523	0.849253902840606\\
1.95535681257897	0.848743718592965\\
2.01614981148797	0.847236180904523\\
2.04907468981585	0.846384306799827\\
2.07583815573361	0.84572864321608\\
2.13489532264686	0.844221105527638\\
2.1711179456945	0.84325818249839\\
2.19298819403682	0.842713567839196\\
2.25117751326398	0.841206030150754\\
2.30043011977292	0.839880425748889\\
2.30772248023931	0.839698492462312\\
2.36587586853662	0.838190954773869\\
2.42200199923531	0.836683417085427\\
2.43744415012222	0.836253258289106\\
2.47944475556897	0.835175879396985\\
2.53627468846024	0.833668341708543\\
2.58261876068267	0.832398921471018\\
2.59187762892039	0.832160804020101\\
2.6486377627859	0.830653266331658\\
2.70384872695169	0.829145728643216\\
2.73643999707467	0.828230974758051\\
2.75899367889337	0.827638190954774\\
2.8148863681656	0.826130653266332\\
2.86959999575305	0.824623115577889\\
2.89942285388288	0.823783886592665\\
2.92496230098372	0.823115577889447\\
2.98150587837922	0.821608040201005\\
3.03728621626386	0.820100502512563\\
3.07211299886176	0.81914725657951\\
3.0940340493296	0.818592964824121\\
3.15301884345479	0.817085427135678\\
3.21173350438551	0.815577889447236\\
3.25508859983506	0.814461536323911\\
3.27163785944108	0.814070351758794\\
3.33529612116189	0.812562814070352\\
3.39929065729941	0.81105527638191\\
3.44896226040576	0.809893634243868\\
3.465175014156	0.809547738693467\\
3.53639157866514	0.808040201005025\\
3.6087094846723	0.806532663316583\\
3.65438307095726	0.805596024711322\\
3.68509436488641	0.805025125628141\\
3.76768978184668	0.803517587939699\\
3.85237218809493	0.802010050251256\\
3.87203878181256	0.801667973133815\\
3.94632122646798	0.800502512562814\\
4.04442316042683	0.798994974874372\\
4.10265810582719	0.798093642514209\\
4.14587638587181	0.79748743718593\\
4.25231342851772	0.795979899497487\\
4.34701315812503	0.794630327845468\\
4.35925279548763	0.794472361809045\\
4.47482304173084	0.792964824120603\\
4.58991744716677	0.791457286432161\\
4.60592204114511	0.791245619037732\\
4.71433599567727	0.789949748743719\\
4.83997426390342	0.788442211055276\\
4.88025158365443	0.787955403707906\\
4.97383604440766	0.786934673366834\\
5.1115062040577	0.785427135678392\\
5.17092024289676	0.784773079142443\\
5.25694427773747	0.78391959798995\\
5.4083432783284	0.782412060301508\\
5.47890117959394	0.781706771849691\\
5.56804741371872	0.780904522613065\\
5.73511105944155	0.779396984924623\\
5.8052255160949	0.77876238179973\\
5.9124404624442	0.777889447236181\\
6.09737460482654	0.776381909547739\\
6.1509857885805	0.775943670358706\\
6.29678022055819	0.774874371859297\\
6.50253001120826	0.773366834170854\\
6.51733960488243	0.773257984682066\\
6.73160487818872	0.771859296482412\\
6.90551352016233	0.770726682640746\\
6.97036458555197	0.77035175879397\\
7.23111277493227	0.768844221105528\\
7.3168071434272	0.768349396917226\\
7.51414781561766	0.767336683417085\\
7.75259748862946	0.766117157515666\\
7.815846144328	0.765829145728643\\
8.14757441800184	0.764321608040201\\
8.21434358491943	0.764019037823523\\
8.51231285733275	0.762814070351759\\
8.70359136148517	0.762044143323855\\
8.90831921813809	0.761306532663317\\
9.22197882333433	0.760182036123702\\
9.34090504351176	0.759798994974874\\
9.7712415353465	0.758420259299166\\
9.81605479213827	0.758291457286432\\
10.3434443997418	0.75678391959799\\
10.3532184329566	0.756756141044858\\
10.9459748022156	0.755276381909548\\
10.9698579789238	0.755217164847067\\
11.6232246867985	0.753795047567607\\
11.6368969801713	0.753768844221106\\
12.3155060329283	0.752477064568108\\
12.4438257161288	0.752261306532663\\
13.049019780144	0.751251100976295\\
13.3848294847206	0.750753768844221\\
13.8262217376466	0.750104122857118\\
14.4795791614748	0.749246231155779\\
14.6497139830729	0.749022155070945\\
15.5222535742705	0.747988408914011\\
15.7569130810157	0.747738693467337\\
16.4467617799466	0.747000845602965\\
17.2712370137695	0.746231155778895\\
17.4263338600965	0.746085594376022\\
18.4642494289554	0.745232919095725\\
19.1716200962846	0.744723618090452\\
19.5639834351706	0.744439466386936\\
20.7292177959537	0.743694871204407\\
21.5744914296064	0.74321608040201\\
21.9638537241655	0.742994156844675\\
23.2720247896041	0.742327039533909\\
24.6197028270912	0.741708542713568\\
24.658110758226	0.741690801730601\\
26.1267522556333	0.741078995233012\\
27.6828663039207	0.740513837259348\\
28.6686905664138	0.740201005025126\\
29.3316627839005	0.739989149076395\\
31.0786618778201	0.739498879272829\\
32.9297125509715	0.73904105418754\\
34.5124817101809	0.738693467336683\\
34.8910121340677	0.738609724178391\\
36.9691270719503	0.738197424509005\\
39.1710149080926	0.737802818518598\\
41.5040475785048	0.737426351426687\\
43.2097856113585	0.737185929648241\\
43.9760360930272	0.737077090227968\\
46.5952566866468	0.736751436846721\\
49.37047852839	0.736448564300532\\
52.3109930805626	0.736165288489395\\
55.4266452066311	0.73589848324411\\
58.2931772016691	0.735678391959799\\
58.7278661318948	0.735644744111695\\
62.2257083673023	0.735399296308919\\
65.9318827133355	0.735165033668669\\
69.8587974678525	0.734948297616564\\
74.0195999691564	0.73474745396489\\
78.4282206133768	0.734560535112848\\
83.099419493534	0.73438559994104\\
88.0488358164346	0.734220730561785\\
89.716816191086	0.734170854271357\\
93.2930402628469	0.734062996316476\\
98.8495904662559	0.733911129012456\\
104.737089795945	0.73376633599074\\
110.975249641207	0.733632472029365\\
117.584955405216	0.733508484199294\\
124.588336429501	0.733393172507601\\
132.008840083142	0.733285347066775\\
139.871310264724	0.733183826860329\\
148.202070579886	0.733087438685055\\
157.029012472938	0.732995016265976\\
166.381688607613	0.732907164878738\\
176.291411809595	0.732826149987204\\
186.791359902078	0.73275131943495\\
197.916686785356	0.732681963277593\\
201.318911554395	0.732663316582915\\
209.704640132323	0.732616942196553\\
222.194686093952	0.732555849340373\\
235.428641432242	0.732498154212114\\
249.450813523032	0.732443153055336\\
264.30814869741	0.732391304246228\\
280.050389418363	0.732343892553068\\
296.730240818887	0.732300530055664\\
314.40354715915	0.732260809506648\\
333.129478793467	0.732224325003992\\
352.970730273065	0.732190671808693\\
373.993730247879	0.732159446181274\\
396.268863870148	0.732130245236896\\
419.870708444391	0.732103341038087\\
444.878283112759	0.732079383482621\\
471.375313411672	0.732058200363819\\
499.450511585514	0.73203961505392\\
529.197873595844	0.732023451319967\\
560.716993820546	0.732009533281415\\
594.113398496503	0.731997685368586\\
629.498899022189	0.731987732281942\\
666.991966303012	0.731979738177554\\
706.718127392749	0.731973919545741\\
748.810385759002	0.731970276825206\\
793.409666579749	0.731968810356231\\
840.665288561832	0.731969520749606\\
890.735463861044	0.731972408886904\\
943.787827777537	0.73197747592084\\
1000	0.731984723275706\\
};
%%%%%\addlegendentry{data8}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.6	307\\
0.01	0.86274159906527\\
0.0105956017927762	0.863062133610419\\
0.0112266777351081	0.863374463990359\\
0.0118953406737032	0.863678520785411\\
0.0122324927816343	0.863819095477387\\
0.0126038292967973	0.863971157236145\\
0.013354515629299	0.864252774598369\\
0.0141499129743458	0.864526097198079\\
0.0149926843278605	0.864791056377668\\
0.0158856512942805	0.865047579851009\\
0.0168318035333096	0.865293114217659\\
0.016975819778979	0.865326633165829\\
0.0178343087693191	0.865522954128322\\
0.0188965233969121	0.865742430376836\\
0.0200220037181558	0.865954099553196\\
0.0212145178491063	0.866159901902007\\
0.0224780583354873	0.866361807785366\\
0.0238168555197616	0.866561817255337\\
0.0252353917043477	0.866761930625085\\
0.0257877635379222	0.866834170854271\\
0.0267384161583995	0.866956400697819\\
0.0283309610183932	0.867143916937092\\
0.0300183581357559	0.867327275746241\\
0.0318062569279412	0.867507937459302\\
0.0337006432927193	0.867687388414131\\
0.0357078596490046	0.867867141457749\\
0.0378346261713193	0.868048737077374\\
0.0400880632889846	0.868233696877394\\
0.0414780078056681	0.868341708542714\\
0.042475715525369	0.868417995112533\\
0.045005576757005	0.868599589025816\\
0.0476861169771447	0.868781507406707\\
0.0505263106533568	0.868964810294741\\
0.0535356667741072	0.869150586881332\\
0.0567242606849198	0.86933995744157\\
0.0601027678207038	0.869534075871903\\
0.0636824994471859	0.869734087605321\\
0.0658196338380298	0.869849246231156\\
0.0674754405311069	0.869937143941095\\
0.0714942898659758	0.870141918701824\\
0.0757525025877191	0.870350888755097\\
0.0802643352225717	0.870564465441835\\
0.0850448934180268	0.870783094021866\\
0.0901101825166502	0.871007256433388\\
0.0954771611420806	0.871237474479327\\
0.0983481027474518	0.871356783919598\\
0.101163797976621	0.871472241353177\\
0.107189131920513	0.871713156179579\\
0.113573335834311	0.871962305718368\\
0.120337784077759	0.872218723023802\\
0.127505124071301	0.872481457015705\\
0.135099352119803	0.872749572664317\\
0.138499188730625	0.87286432160804\\
0.143145893752348	0.873019328975918\\
0.151671688847092	0.873290513948366\\
0.160705281826164	0.873564685748284\\
0.17027691722259	0.873849482403122\\
0.180418640939207	0.874145608155075\\
0.188433407169574	0.874371859296482\\
0.19116440753857	0.874448203531506\\
0.202550193923067	0.874750975547942\\
0.21461411978584	0.87505432733171\\
0.227396575235793	0.875354544162201\\
0.240940356023953	0.875647780768681\\
0.252688028796901	0.875879396984925\\
0.255290806823952	0.875930325117262\\
0.270495973046314	0.876215489631981\\
0.286606761694825	0.876508615884991\\
0.303677111803546	0.876802650892738\\
0.321764175025074	0.877090162439847\\
0.340928506974681	0.877363290232671\\
0.342868696822291	0.877386934673367\\
0.361234269970943	0.877609705331349\\
0.382749447851631	0.877824661001879\\
0.405546073584083	0.878001707112268\\
0.429700470432084	0.878164701658708\\
0.455293507486695	0.878314669134558\\
0.482410870416537	0.878441191957501\\
0.511143348344017	0.878533063752849\\
0.541587137807947	0.878578238212123\\
0.57384416483024	0.878563805206764\\
0.608022426164942	0.878476001845502\\
0.644236350872137	0.878303095344811\\
0.682607183427239	0.878063884492881\\
0.723263389648354	0.87775807293368\\
0.765179299786947	0.877386934673367\\
0.766341086800746	0.877376270007911\\
0.811984499318401	0.876900768310373\\
0.860346441668451	0.876328558846252\\
0.894459965524477	0.875879396984925\\
0.911588829975082	0.87564566196535\\
0.96588322411587	0.874836607547555\\
0.994674949243958	0.874371859296482\\
1.02341140210545	0.873891842716456\\
1.08082758513705	0.87286432160804\\
1.08436596868961	0.872798800356964\\
1.14895100018731	0.871547600774506\\
1.1585041667384	0.871356783919598\\
1.21738272773966	0.870140909876079\\
1.23129043293095	0.869849246231156\\
1.28989026125331	0.868579492921523\\
1.30084414786209	0.868341708542714\\
1.36671635646201	0.866865522582584\\
1.36812965150206	0.866834170854271\\
1.43414871618284	0.865326633165829\\
1.44811822767453	0.864997642892559\\
1.49931633089716	0.863819095477387\\
1.53436840893001	0.862987900025733\\
1.56371667334207	0.862311557788945\\
1.62575566644379	0.860841029546127\\
1.6273290622643	0.860804020100502\\
1.68983410672565	0.85929648241206\\
1.72258596539879	0.858484962910841\\
1.75114722069961	0.857788944723618\\
1.81146705291536	0.856281407035176\\
1.82518349431904	0.855929867054969\\
1.87168496495854	0.854773869346734\\
1.93085392107562	0.853266331658291\\
1.93389175045523	0.853187011207512\\
1.99098626724463	0.851758793969849\\
2.04907468981585	0.850270877822002\\
2.04988286220704	0.850251256281407\\
2.11015644819701	0.848743718592965\\
2.16807052850611	0.847236180904523\\
2.1711179456945	0.847153515269681\\
2.22719348907937	0.84572864321608\\
2.28428526000079	0.844221105527638\\
2.30043011977292	0.843777621074094\\
2.3422318159245	0.842713567839196\\
2.39929184787016	0.841206030150754\\
2.43744415012222	0.840160303253189\\
2.45574058576052	0.839698492462312\\
2.51331999236246	0.838190954773869\\
2.56899902502279	0.836683417085427\\
2.58261876068267	0.836301400591908\\
2.62535591208493	0.835175879396985\\
2.68082029155416	0.833668341708543\\
2.73467702536841	0.832160804020101\\
2.73643999707467	0.832109842710053\\
2.79025257237982	0.830653266331658\\
2.84452633266225	0.829145728643216\\
2.89750735382622	0.827638190954774\\
2.89942285388288	0.827582203701913\\
2.95284126505046	0.826130653266332\\
3.00723339612225	0.824623115577889\\
3.06068376547304	0.823115577889447\\
3.07211299886176	0.822786995923758\\
3.1165200627792	0.821608040201005\\
3.17255663606732	0.820100502512563\\
3.22806740629161	0.818592964824121\\
3.25508859983506	0.817852222315612\\
3.28557451471703	0.817085427135678\\
3.34515138058243	0.815577889447236\\
3.40471564218812	0.814070351758794\\
3.44896226040576	0.81295213118754\\
3.46585916382882	0.812562814070352\\
3.5314279442887	0.81105527638191\\
3.59763427601578	0.809547738693467\\
3.65438307095726	0.808270993388934\\
3.66570808200139	0.808040201005025\\
3.74052235257874	0.806532663316583\\
3.81681426083834	0.805025125628141\\
3.87203878181256	0.803956434038545\\
3.89719782977865	0.803517587939699\\
3.98550163718177	0.802010050251256\\
4.0763926020538	0.800502512562814\\
4.10265810582719	0.800074735368853\\
4.17587829671839	0.798994974874372\\
4.27758748930791	0.79748743718593\\
4.34701315812503	0.796451023851659\\
4.3818907933859	0.795979899497487\\
4.49249568620613	0.794472361809045\\
4.60268635651243	0.792964824120603\\
4.60592204114511	0.79292009600226\\
4.72310600593998	0.791457286432161\\
4.8435374621177	0.789949748743719\\
4.88025158365443	0.789486801997611\\
4.97212540288439	0.788442211055276\\
5.10422233414851	0.786934673366834\\
5.17092024289676	0.786169885543588\\
5.24285046315428	0.785427135678392\\
5.3882359403151	0.78391959798995\\
5.47890117959394	0.782976897798436\\
5.539287894374	0.782412060301508\\
5.6998112880888	0.780904522613065\\
5.8052255160949	0.779913180695832\\
5.86628931636762	0.779396984924623\\
6.04405543040744	0.777889447236181\\
6.1509857885805	0.776982019439747\\
6.2298656098014	0.776381909547739\\
6.42769820767513	0.774874371859297\\
6.51733960488243	0.774190863702548\\
6.6391598380872	0.773366834170854\\
6.86224336059748	0.771859296482412\\
6.90551352016233	0.771566561804323\\
7.10805607877359	0.77035175879397\\
7.3168071434272	0.769103741000739\\
7.36570203852695	0.768844221105528\\
7.64985392561124	0.767336683417085\\
7.75259748862946	0.766793034543137\\
7.95741228917943	0.765829145728643\\
8.21434358491943	0.764625058087695\\
8.28696133336136	0.764321608040201\\
8.64886497285773	0.762814070351759\\
8.70359136148517	0.762586900927521\\
9.04844059739163	0.761306532663317\\
9.22197882333433	0.760665698016597\\
9.48335797763639	0.759798994974874\\
9.7712415353465	0.7588498456374\\
9.96012235065166	0.758291457286432\\
10.3532184329566	0.757136329262737\\
10.4899022266686	0.75678391959799\\
10.9698579789238	0.755554240599415\\
11.0935544588311	0.755276381909548\\
11.6232246867985	0.754094470622441\\
11.789211835789	0.753768844221106\\
12.3155060329283	0.752743634554581\\
12.5961193617545	0.752261306532663\\
13.049019780144	0.751488666429317\\
13.53495685055	0.750753768844221\\
13.8262217376466	0.75031610382288\\
14.6247747161535	0.749246231155779\\
14.6497139830729	0.749212723752635\\
15.5222535742705	0.748157328660791\\
15.9081314334462	0.747738693467337\\
16.4467617799466	0.747151470868769\\
17.4150377879659	0.746231155778895\\
17.4263338600965	0.746220363786894\\
18.4642494289554	0.745352707379732\\
19.3245462835253	0.744723618090452\\
19.5639834351706	0.744547526379233\\
20.7292177959537	0.743791566459431\\
21.7312852410587	0.74321608040201\\
21.9638537241655	0.743081695716958\\
23.2720247896041	0.742405287515332\\
24.658110758226	0.741760493118151\\
24.7819978020388	0.741708542713568\\
26.1267522556333	0.74114091563841\\
27.6828663039207	0.740568599849967\\
28.8282131808811	0.740201005025126\\
29.3316627839005	0.74003830208586\\
31.0786618778201	0.739542718046543\\
32.9297125509715	0.739080270001662\\
34.6748431190752	0.738693467336683\\
34.8910121340677	0.738645201608946\\
36.9691270719503	0.738229127425611\\
39.1710149080926	0.737830953085714\\
41.5040475785048	0.737451128900882\\
43.3706357815272	0.737185929648241\\
43.9760360930272	0.737099251530653\\
46.5952566866468	0.736771188350226\\
49.37047852839	0.736466272847555\\
52.3109930805626	0.736181236025943\\
55.4266452066311	0.735912869751694\\
58.4635533300344	0.735678391959799\\
58.7278661318948	0.735657818052338\\
62.2257083673023	0.735410959149427\\
65.9318827133355	0.735175339621605\\
69.8587974678525	0.734957451826524\\
74.0195999691564	0.734755635061154\\
78.4282206133768	0.734567887174177\\
83.099419493534	0.734392232721955\\
88.0488358164346	0.734226719695266\\
89.9100195095668	0.734170854271357\\
93.2930402628469	0.734068435618349\\
98.8495904662559	0.733915968561564\\
104.737089795945	0.733770584465016\\
110.975249641207	0.733636190675309\\
117.584955405216	0.733511730269709\\
124.588336429501	0.73339599768263\\
132.008840083142	0.733287797792392\\
139.871310264724	0.733185944630892\\
148.202070579886	0.733089260282618\\
157.029012472938	0.732996573968736\\
166.381688607613	0.732908504049434\\
176.291411809595	0.73282733681255\\
186.791359902078	0.732752405467508\\
197.916686785356	0.732682984729914\\
201.50286942767	0.732663316582915\\
209.704640132323	0.732617929154218\\
222.194686093952	0.732556797697306\\
235.428641432242	0.732499053956693\\
249.450813523032	0.732443978633099\\
264.30814869741	0.732392025256352\\
280.050389418363	0.732344493330856\\
296.730240818887	0.732301002552865\\
314.40354715915	0.73226115318736\\
333.129478793467	0.732224546877509\\
352.970730273065	0.732190786456579\\
373.993730247879	0.73215947577986\\
396.268863870148	0.732130219576416\\
419.870708444391	0.732103299166285\\
444.878283112759	0.732079362697982\\
471.375313411672	0.732058226764757\\
499.450511585514	0.732039703503338\\
529.197873595844	0.732023605442407\\
560.716993820546	0.732009745460097\\
594.113398496503	0.731997936742054\\
629.498899022189	0.731987992740043\\
666.991966303012	0.731979981759089\\
706.718127392749	0.731974134231962\\
748.810385759002	0.731970450613757\\
793.409666579749	0.731968931237228\\
840.665288561832	0.731969576705461\\
890.735463861044	0.731972387892147\\
943.787827777537	0.731977365941937\\
1000	0.731984512270882\\
};
%%%%%\addlegendentry{data9}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.8	312\\
0.01	0.864272017692877\\
0.0105956017927762	0.864670016225256\\
0.0112266777351081	0.865057677231301\\
0.0117037989155693	0.865326633165829\\
0.0118953406737032	0.865432710910056\\
0.0126038292967973	0.865792010179741\\
0.013354515629299	0.866140845582886\\
0.0141499129743458	0.866479095631652\\
0.0149926843278605	0.866806640281807\\
0.0150704737776826	0.866834170854271\\
0.0158856512942805	0.867117733935991\\
0.0168318035333096	0.867414578115042\\
0.0178343087693191	0.867696650490333\\
0.0188965233969121	0.867966221316767\\
0.0200220037181558	0.868225609854256\\
0.0205729840822474	0.868341708542714\\
0.0212145178491063	0.868474613136611\\
0.0224780583354873	0.868716116367498\\
0.0238168555197616	0.868954726731206\\
0.0252353917043477	0.86919285490585\\
0.0267384161583995	0.869426389761788\\
0.0283309610183932	0.869652398499317\\
0.0298396282139818	0.869849246231156\\
0.0300183581357559	0.869872186652159\\
0.0318062569279412	0.870084389933288\\
0.0337006432927193	0.870294433305316\\
0.0357078596490046	0.87050412740465\\
0.0378346261713193	0.870715319196743\\
0.0400880632889846	0.870929835525881\\
0.042475715525369	0.871144533199694\\
0.0449959816258274	0.871356783919598\\
0.045005576757005	0.871357579487694\\
0.0476861169771447	0.871566401641158\\
0.0505263106533568	0.871776134583904\\
0.0535356667741072	0.87198809142031\\
0.0567242606849198	0.872203624007887\\
0.0601027678207038	0.872424125932087\\
0.0636824994471859	0.872650978064462\\
0.0671778420100286	0.87286432160804\\
0.0674754405311069	0.872882225915296\\
0.0714942898659758	0.873113331854003\\
0.0757525025877191	0.873348654066404\\
0.0802643352225717	0.873588771544857\\
0.0850448934180268	0.873834305200359\\
0.0901101825166502	0.874085921307739\\
0.0954771611420806	0.874344335550321\\
0.0960682035935533	0.874371859296482\\
0.101163797976621	0.874606129961073\\
0.107189131920513	0.874876465246309\\
0.113573335834311	0.875155682080858\\
0.120337784077759	0.875442898351621\\
0.127505124071301	0.875737255013507\\
0.131107312993522	0.875879396984925\\
0.135099352119803	0.876035138093621\\
0.143145893752348	0.876335913984436\\
0.151671688847092	0.876641296719945\\
0.160705281826164	0.876950930614963\\
0.17027691722259	0.877272718252264\\
0.173756643407138	0.877386934673367\\
0.180418640939207	0.877603556059838\\
0.19116440753857	0.877941553699306\\
0.202550193923067	0.878285111914228\\
0.21461411978584	0.878630549645392\\
0.224456843351324	0.878894472361809\\
0.227396575235793	0.878972696925398\\
0.240940356023953	0.879304526784879\\
0.255290806823952	0.879627811829072\\
0.270495973046314	0.879960030343057\\
0.286606761694825	0.880302590671451\\
0.29156281685581	0.880402010050251\\
0.303677111803546	0.880643815151337\\
0.321764175025074	0.880978396788631\\
0.340928506974681	0.881299819430382\\
0.361234269970943	0.881599341039393\\
0.382749447851631	0.881867641346121\\
0.38695719261348	0.881909547738694\\
0.405546073584083	0.88209418164704\\
0.429700470432084	0.882307960190417\\
0.455293507486695	0.882510862427256\\
0.482410870416537	0.882691669424586\\
0.511143348344017	0.882838247695314\\
0.541587137807947	0.88293748218211\\
0.57384416483024	0.882975239920365\\
0.608022426164942	0.88293637382583\\
0.644236350872137	0.882807979503033\\
0.682607183427239	0.882611558279762\\
0.723263389648354	0.882346713251014\\
0.766341086800746	0.882002852769665\\
0.776301277874504	0.881909547738694\\
0.811984499318401	0.881562893932879\\
0.860346441668451	0.88101809765505\\
0.90827417153551	0.880402010050251\\
0.911588829975082	0.880357844858995\\
0.96588322411587	0.879558531895059\\
1.00680717291433	0.878894472361809\\
1.02341140210545	0.878615667917083\\
1.08436596868961	0.877511681373451\\
1.09089750342622	0.877386934673367\\
1.14895100018731	0.876240406283015\\
1.16657503830281	0.875879396984925\\
1.21738272773966	0.874803728073621\\
1.23738248104794	0.874371859296482\\
1.28989026125331	0.873200831602852\\
1.30489517810401	0.87286432160804\\
1.36671635646201	0.8714338403889\\
1.37006928124466	0.871356783919598\\
1.43384567239247	0.869849246231156\\
1.44811822767453	0.869501654918749\\
1.49670118355063	0.868341708542714\\
1.53436840893001	0.867416166731445\\
1.55867098866077	0.866834170854271\\
1.61997181227996	0.865326633165829\\
1.62575566644379	0.865180716609819\\
1.68006908374185	0.863819095477387\\
1.72258596539879	0.862725562245257\\
1.73891479832506	0.862311557788945\\
1.79700401941562	0.860804020100502\\
1.82518349431904	0.860055019167364\\
1.85455326324684	0.85929648241206\\
1.9116170379214	0.857788944723618\\
1.93389175045523	0.857186848751546\\
1.96880858296113	0.856281407035176\\
2.0256872041918	0.854773869346734\\
2.04907468981585	0.854140004738491\\
2.08307504504453	0.853266331658291\\
2.14050384133668	0.851758793969849\\
2.1711179456945	0.850937457475449\\
2.19840052183895	0.850251256281407\\
2.25671389933181	0.848743718592965\\
2.30043011977292	0.847569571997785\\
2.31381890303706	0.847236180904523\\
2.37205141897243	0.84572864321608\\
2.42821141544979	0.844221105527638\\
2.43744415012222	0.843963518860866\\
2.48611122347945	0.842713567839196\\
2.54278357152496	0.841206030150754\\
2.58261876068267	0.840108630920994\\
2.59846195844385	0.839698492462312\\
2.65467505231756	0.838190954773869\\
2.70915092004384	0.836683417085427\\
2.73643999707467	0.835903081276319\\
2.76358281512253	0.835175879396985\\
2.81812499276167	0.833668341708543\\
2.87118900648613	0.832160804020101\\
2.89942285388288	0.831335475557519\\
2.92451971272028	0.830653266331658\\
2.97850177720438	0.829145728643216\\
3.03128649160657	0.827638190954774\\
3.07211299886176	0.826446458354188\\
3.08382891742645	0.826130653266332\\
3.13850333374016	0.824623115577889\\
3.19230954360562	0.823115577889447\\
3.24538294740246	0.821608040201005\\
3.25508859983506	0.821327937996566\\
3.30146501189756	0.820100502512563\\
3.35789971328576	0.818592964824121\\
3.41403199868976	0.817085427135678\\
3.44896226040576	0.816142913390989\\
3.47194479085677	0.815577889447236\\
3.53308629418164	0.814070351758794\\
3.59447369686854	0.812562814070352\\
3.65438307095726	0.811101863451052\\
3.65649368336734	0.81105527638191\\
3.72510708724757	0.809547738693467\\
3.79467837508062	0.808040201005025\\
3.8654492789676	0.806532663316583\\
3.87203878181256	0.806394313435808\\
3.94445464407694	0.805025125628141\\
4.02604176911852	0.803517587939699\\
4.10265810582719	0.802138312089616\\
4.11052924845756	0.802010050251256\\
4.20527520904433	0.800502512562814\\
4.30235025416891	0.798994974874372\\
4.34701315812503	0.798297036196747\\
4.40431549258209	0.79748743718593\\
4.51026519169855	0.795979899497487\\
4.60592204114511	0.79461328556825\\
4.61685122255176	0.794472361809045\\
4.73266076774274	0.792964824120603\\
4.84820905358251	0.791457286432161\\
4.88025158365443	0.791036122422444\\
4.97198607678582	0.789949748743719\\
5.09885537413248	0.788442211055276\\
5.17092024289676	0.787582304817756\\
5.23123516521128	0.786934673366834\\
5.37098090984537	0.785427135678392\\
5.47890117959394	0.784261089139398\\
5.5140600360557	0.78391959798995\\
5.66845203545633	0.782412060301508\\
5.8052255160949	0.781077006787029\\
5.82489770336901	0.780904522613065\\
5.99594713809139	0.779396984924623\\
6.1509857885805	0.778032630406758\\
6.16914834779973	0.777889447236181\\
6.35956464383722	0.776381909547739\\
6.51733960488243	0.775135299168954\\
6.5546048484112	0.774874371859297\\
6.76941285798546	0.773366834170854\\
6.90551352016233	0.772413510068459\\
6.99485508995501	0.771859296482412\\
7.2380453024422	0.77035175879397\\
7.3168071434272	0.769863996994735\\
7.5024950527736	0.768844221105528\\
7.75259748862946	0.767476149052352\\
7.78128948833158	0.767336683417085\\
8.09168298262284	0.765829145728643\\
8.21434358491943	0.765235789513735\\
8.42646925964793	0.764321608040201\\
8.70359136148517	0.763133180035234\\
8.78683558783791	0.762814070351759\\
9.18177360738185	0.761306532663317\\
9.22197882333433	0.76115369217538\\
9.61903319324235	0.759798994974874\\
9.7712415353465	0.759282861711663\\
10.0974573814797	0.758291457286432\\
10.3532184329566	0.757519146210797\\
10.6310634272835	0.75678391959799\\
10.9698579789238	0.755893354947993\\
11.2379047067429	0.755276381909548\\
11.6232246867985	0.754395618059984\\
11.9354794102454	0.753768844221106\\
12.3155060329283	0.753011592536779\\
12.7426616463104	0.752261306532663\\
13.049019780144	0.751727346468476\\
13.6796392579271	0.750753768844221\\
13.8262217376466	0.750528967328212\\
14.6497139830729	0.749402432997286\\
14.7767342175218	0.749246231155779\\
15.5222535742705	0.748326724937427\\
16.0540328402515	0.747738693467337\\
16.4467617799466	0.747302372219149\\
17.4263338600965	0.746353838724793\\
17.5714617482084	0.746231155778895\\
18.4642494289554	0.745472362754322\\
19.4724534052496	0.744723618090452\\
19.5639834351706	0.744655261886991\\
20.7292177959537	0.743887775595452\\
21.8828193886279	0.74321608040201\\
21.9638537241655	0.743168612113988\\
23.2720247896041	0.74248282651456\\
24.658110758226	0.741829251521455\\
24.9422710639585	0.741708542713568\\
26.1267522556333	0.741202103758041\\
27.6828663039207	0.740622712200149\\
28.9824767016921	0.740201005025126\\
29.3316627839005	0.740086917602577\\
31.0786618778201	0.739586155448284\\
32.9297125509715	0.739119217760661\\
34.8335502063381	0.738693467336683\\
34.8910121340677	0.738680523184828\\
36.9691270719503	0.738260755068861\\
39.1710149080926	0.737859045125194\\
41.5040475785048	0.737475838920009\\
43.5280641688779	0.737185929648241\\
43.9760360930272	0.73712127060351\\
46.5952566866468	0.736790693008489\\
49.37047852839	0.736483615708392\\
52.3109930805626	0.736196699509194\\
55.4266452066311	0.735926667721266\\
58.6234746579595	0.735678391959799\\
58.7278661318948	0.735670218596902\\
62.2257083673023	0.735421908165387\\
65.9318827133355	0.735184932145826\\
69.8587974678525	0.734965916745497\\
74.0195999691564	0.734763167711579\\
78.4282206133768	0.734574642958971\\
83.099419493534	0.734398328191467\\
88.0488358164346	0.734232233448814\\
90.0867843048115	0.734170854271357\\
93.2930402628469	0.734073457253051\\
98.8495904662559	0.733920449682136\\
104.737089795945	0.733774538464144\\
110.975249641207	0.733639699053671\\
117.584955405216	0.733514862893782\\
124.588336429501	0.733398810211045\\
132.008840083142	0.733290331748574\\
139.871310264724	0.733188227466388\\
148.202070579886	0.733091305432276\\
157.029012472938	0.73299838089889\\
166.381688607613	0.732910072237741\\
176.291411809595	0.732828684844044\\
186.791359902078	0.732753552615756\\
197.916686785356	0.732683950588866\\
201.669631863835	0.732663316582915\\
209.704640132323	0.732618741292766\\
222.194686093952	0.732557467623897\\
235.428641432242	0.732499602779985\\
249.450813523032	0.732444427995389\\
264.30814869741	0.732392405406993\\
280.050389418363	0.732344841815206\\
296.730240818887	0.732301347668796\\
314.40354715915	0.732261513739564\\
333.129478793467	0.732224932120282\\
352.970730273065	0.732191196048727\\
373.993730247879	0.732159899748631\\
396.268863870148	0.732130638287369\\
419.870708444391	0.732103690418466\\
444.878283112759	0.732079713115415\\
471.375313411672	0.732058527805651\\
499.450511585514	0.732039951485674\\
529.197873595844	0.732023801592877\\
560.716993820546	0.732009895949862\\
594.113398496503	0.731998052711261\\
629.498899022189	0.731988090313023\\
666.991966303012	0.731980075287401\\
706.718127392749	0.731974231972226\\
748.810385759002	0.731970560827388\\
793.409666579749	0.731969062195011\\
840.665288561832	0.731969736681709\\
890.735463861044	0.731972585158855\\
943.787827777537	0.731977608762917\\
1000	0.731984808895893\\
};
%%%%%\addlegendentry{data10}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2	317\\
0.01	0.865623095075344\\
0.0105956017927762	0.866105378538407\\
0.0112266777351081	0.866575162699851\\
0.011606078264698	0.866834170854271\\
0.0118953406737032	0.867028255479023\\
0.0126038292967973	0.867463521309923\\
0.013354515629299	0.867885993308309\\
0.0141499129743458	0.868295475505002\\
0.0142484827944265	0.868341708542714\\
0.0149926843278605	0.868684921980029\\
0.0158856512942805	0.869060372712137\\
0.0168318035333096	0.869418928826203\\
0.0178343087693191	0.869759258062966\\
0.0181291631320662	0.869849246231156\\
0.0188965233969121	0.870079571188759\\
0.0200220037181558	0.870385647300662\\
0.0212145178491063	0.87068197392588\\
0.0224780583354873	0.870971381763596\\
0.0238168555197616	0.871256761520288\\
0.0243168436996262	0.871356783919598\\
0.0252353917043477	0.871537590429118\\
0.0267384161583995	0.871810584604265\\
0.0283309610183932	0.872074095792376\\
0.0300183581357559	0.87233014789509\\
0.0318062569279412	0.872580812977674\\
0.0337006432927193	0.872828210163682\\
0.0339956165967036	0.87286432160804\\
0.0357078596490046	0.873070677305022\\
0.0378346261713193	0.873313580951305\\
0.0400880632889846	0.873559731968065\\
0.042475715525369	0.873805385978448\\
0.045005576757005	0.874048372872677\\
0.0476861169771447	0.874290185368686\\
0.0486459670074836	0.874371859296482\\
0.0505263106533568	0.874529490790493\\
0.0535356667741072	0.874769246217358\\
0.0567242606849198	0.875012514577386\\
0.0601027678207038	0.875260949918582\\
0.0636824994471859	0.875516189768596\\
0.0674754405311069	0.875776154435502\\
0.0690538624226052	0.875879396984925\\
0.0714942898659758	0.876036838510509\\
0.0757525025877191	0.876299894179287\\
0.0802643352225717	0.876567900915323\\
0.0850448934180268	0.876841672014245\\
0.0901101825166502	0.877122076255725\\
0.0950484634260012	0.877386934673367\\
0.0954771611420806	0.877409641185457\\
0.101163797976621	0.877701027392991\\
0.107189131920513	0.87800217618477\\
0.113573335834311	0.878312846518441\\
0.120337784077759	0.878632260440122\\
0.126085017207352	0.878894472361809\\
0.127505124071301	0.87895855034416\\
0.135099352119803	0.879287479112252\\
0.143145893752348	0.879622882024639\\
0.151671688847092	0.879964127151653\\
0.160705281826164	0.88031101871814\\
0.163134750622567	0.880402010050251\\
0.17027691722259	0.880667096254866\\
0.180418640939207	0.881035891653259\\
0.19116440753857	0.881415407856924\\
0.202550193923067	0.881802012388925\\
0.205900474203482	0.881909547738694\\
0.21461411978584	0.88218719637912\\
0.227396575235793	0.882570045921073\\
0.240940356023953	0.882948449682369\\
0.255290806823952	0.883319649300947\\
0.259196626189863	0.883417085427136\\
0.270495973046314	0.883697516352185\\
0.286606761694825	0.884086523151825\\
0.303677111803546	0.884480584134303\\
0.321764175025074	0.884871520725503\\
0.324480865170675	0.884924623115578\\
0.340928506974681	0.885245195655434\\
0.361234269970943	0.885597186633882\\
0.382749447851631	0.885918601853125\\
0.405546073584083	0.88620178453678\\
0.425949351420882	0.88643216080402\\
0.429700470432084	0.886474486092801\\
0.455293507486695	0.886735107110068\\
0.482410870416537	0.886975409104993\\
0.511143348344017	0.88718229320021\\
0.541587137807947	0.887341515952707\\
0.57384416483024	0.887437636640125\\
0.608022426164942	0.887454010310401\\
0.644236350872137	0.887376457035122\\
0.682607183427239	0.887229489553422\\
0.723263389648354	0.887012601488682\\
0.766341086800746	0.886713637727566\\
0.799145338299511	0.88643216080402\\
0.811984499318401	0.886317867797099\\
0.860346441668451	0.885807313494525\\
0.911588829975082	0.885173193072041\\
0.92931019908362	0.884924623115578\\
0.96588322411587	0.884393224614771\\
1.02341140210545	0.883457350106752\\
1.02569063221492	0.883417085427136\\
1.08436596868961	0.882344944022765\\
1.10671464998603	0.881909547738694\\
1.14895100018731	0.881058708429236\\
1.18020516927103	0.880402010050251\\
1.21738272773966	0.879594744875236\\
1.24885423716336	0.878894472361809\\
1.28989026125331	0.877951675932774\\
1.3142356247562	0.877386934673367\\
1.36671635646201	0.876131379260846\\
1.37728271409068	0.875879396984925\\
1.43874225653489	0.874371859296482\\
1.44811822767453	0.87413528411486\\
1.49933221631392	0.87286432160804\\
1.53436840893001	0.871970223917964\\
1.55895650561374	0.871356783919598\\
1.61786775048153	0.869849246231156\\
1.62575566644379	0.869642397347135\\
1.67551900174998	0.868341708542714\\
1.72258596539879	0.867081222424706\\
1.73192142900567	0.866834170854271\\
1.78766281249968	0.865326633165829\\
1.82518349431904	0.864288729313204\\
1.84262286800202	0.863819095477387\\
1.89743935826894	0.862311557788945\\
1.93389175045523	0.861287527149218\\
1.95180628923956	0.860804020100502\\
2.00653532389725	0.85929648241206\\
2.04907468981585	0.858100838340148\\
2.06076552655765	0.857788944723618\\
2.1161436704153	0.856281407035176\\
2.17048039601042	0.854773869346734\\
2.1711179456945	0.85475579992407\\
2.22716659191481	0.853266331658291\\
2.28286463355755	0.851758793969849\\
2.30043011977292	0.851273482514641\\
2.34033738632664	0.850251256281407\\
2.39773150234616	0.848743718592965\\
2.43744415012222	0.847661797299021\\
2.45440683189401	0.847236180904523\\
2.51228267463808	0.84572864321608\\
2.5682090585065	0.844221105527638\\
2.58261876068267	0.843818025708823\\
2.62462335709684	0.842713567839196\\
2.68006757194462	0.841206030150754\\
2.73377712501908	0.839698492462312\\
2.73643999707467	0.839621020370997\\
2.78889560145944	0.838190954773869\\
2.84257437000054	0.836683417085427\\
2.89473671484524	0.835175879396985\\
2.89942285388288	0.835035949967828\\
2.94867935855338	0.833668341708543\\
3.00156426532415	0.832160804020101\\
3.05316472526619	0.830653266331658\\
3.07211299886176	0.830084636356967\\
3.10600341109675	0.829145728643216\\
3.15916608291019	0.827638190954774\\
3.2113146885446	0.826130653266332\\
3.25508859983506	0.824841946781436\\
3.26319557994203	0.824623115577889\\
3.31793168043394	0.823115577889447\\
3.37198840191766	0.821608040201005\\
3.42550550072037	0.820100502512563\\
3.44896226040576	0.819432522746115\\
3.48133833709559	0.818592964824121\\
3.53906030214057	0.817085427135678\\
3.59670058918799	0.815577889447236\\
3.65438307095726	0.814071671015479\\
3.65443892805132	0.814070351758794\\
3.71816997110548	0.812562814070352\\
3.78241819022079	0.81105527638191\\
3.84739722351327	0.809547738693467\\
3.87203878181256	0.808981994556329\\
3.91762285452726	0.808040201005025\\
3.99172481811684	0.806532663316583\\
4.06740711647822	0.805025125628141\\
4.10265810582719	0.804337214776085\\
4.14909023781527	0.803517587939699\\
4.23662165592844	0.802010050251256\\
4.32689189651206	0.800502512562814\\
4.34701315812503	0.800172846336115\\
4.4265854598383	0.798994974874372\\
4.5281503722831	0.79748743718593\\
4.60592204114511	0.796327594314013\\
4.63177257578678	0.795979899497487\\
4.74293151293613	0.794472361809045\\
4.8538761849301	0.792964824120603\\
4.88025158365443	0.79260369208024\\
4.97324716809741	0.791457286432161\\
5.09518651852567	0.789949748743719\\
5.17092024289676	0.789010023989488\\
5.22180985364225	0.788442211055276\\
5.35623893446152	0.786934673366834\\
5.47890117959394	0.785558562441965\\
5.49194232982494	0.785427135678392\\
5.64055977804513	0.78391959798995\\
5.78936504594513	0.782412060301508\\
5.8052255160949	0.78225050121035\\
5.95243025131506	0.780904522613065\\
6.11752525204925	0.779396984924623\\
6.1509857885805	0.779090323040986\\
6.29735674043907	0.777889447236181\\
6.48139665582925	0.776381909547739\\
6.51733960488243	0.776086710473248\\
6.68410380483785	0.774874371859297\\
6.89209950896159	0.773366834170854\\
6.90551352016233	0.773269383293572\\
7.12493367373097	0.771859296482412\\
7.3168071434272	0.770631203858153\\
7.36608603248244	0.77035175879397\\
7.63199646893694	0.768844221105528\\
7.75259748862946	0.768162614978968\\
7.91720936030372	0.767336683417085\\
8.21434358491943	0.765852742463244\\
8.21965092437464	0.765829145728643\\
8.55910685475728	0.764321608040201\\
8.70359136148517	0.76368334910525\\
8.92387526960868	0.762814070351759\\
9.22197882333433	0.76164425342028\\
9.31790846356223	0.761306532663317\\
9.74841140960051	0.759798994974874\\
9.7712415353465	0.759719419716904\\
10.2285599231574	0.758291457286432\\
10.3532184329566	0.757904858348374\\
10.7661611555646	0.75678391959799\\
10.9698579789238	0.756234838228011\\
11.3764079585554	0.755276381909548\\
11.6232246867985	0.754698706032688\\
12.0761468294683	0.753768844221106\\
12.3155060329283	0.753281142563907\\
12.8838748261682	0.752261306532663\\
13.049019780144	0.751967337252715\\
13.8192876770355	0.750753768844221\\
13.8262217376466	0.750742918818066\\
14.6497139830729	0.749592732493351\\
14.9261342653764	0.749246231155779\\
15.5222535742705	0.748496917826781\\
16.1952209141869	0.747738693467337\\
16.4467617799466	0.747454001545077\\
17.4263338600965	0.746487907083599\\
17.7251492702125	0.746231155778895\\
18.4642494289554	0.745592754044072\\
19.5639834351706	0.744763340683765\\
19.6237645285673	0.744723618090452\\
20.7292177959537	0.743984799305005\\
21.9638537241655	0.743255944399803\\
22.0393558854971	0.74321608040201\\
23.2720247896041	0.742561210323824\\
24.658110758226	0.741898820183531\\
25.1003170946626	0.741708542713568\\
26.1267522556333	0.741264029521234\\
27.6828663039207	0.740677433954218\\
29.1348625951015	0.740201005025126\\
29.3316627839005	0.740135989591974\\
31.0786618778201	0.739629879720027\\
32.9297125509715	0.739158289795673\\
34.8910121340677	0.738715601800689\\
35.000433294481	0.738693467336683\\
36.9691270719503	0.738292264382077\\
39.1710149080926	0.737886968855669\\
41.5040475785048	0.737500396480447\\
43.6823894345875	0.737185929648241\\
43.9760360930272	0.737143213330018\\
46.5952566866468	0.736810239389246\\
49.37047852839	0.73650113869239\\
52.3109930805626	0.736212483350564\\
55.4266452066311	0.73594091083279\\
58.7278661318948	0.735683115931792\\
58.7945810885349	0.735678391959799\\
62.2257083673023	0.735433446451606\\
65.9318827133355	0.735195105490283\\
69.8587974678525	0.734974917773816\\
74.0195999691564	0.73477116701916\\
78.4282206133768	0.734581781126469\\
83.099419493534	0.734404716005719\\
88.0488358164346	0.734237952103198\\
90.2680474185199	0.734170854271357\\
93.2930402628469	0.734078607939409\\
98.8495904662559	0.733924999912515\\
104.737089795945	0.733778517275172\\
110.975249641207	0.733643188551317\\
117.584955405216	0.733517934399411\\
124.588336429501	0.733401522448437\\
132.008840083142	0.733292731105994\\
139.871310264724	0.733190348216341\\
148.202070579886	0.733093169917298\\
157.029012472938	0.732999999691465\\
166.381688607613	0.732911462467012\\
176.291411809595	0.732829886998153\\
186.791359902078	0.732754600223099\\
197.916686785356	0.732684869615013\\
201.830153212053	0.732663316582915\\
209.704640132323	0.732619557836275\\
222.194686093952	0.73255818406363\\
235.428641432242	0.732500222596578\\
249.450813523032	0.732444947141912\\
264.30814869741	0.732392817923123\\
280.050389418363	0.732345149212663\\
296.730240818887	0.73230155463497\\
314.40354715915	0.73226162811157\\
333.129478793467	0.732224964927427\\
352.970730273065	0.732191161546416\\
373.993730247879	0.732159815445566\\
396.268863870148	0.732130524967901\\
419.870708444391	0.732103576677001\\
444.878283112759	0.732079629670999\\
471.375313411672	0.732058496827284\\
499.450511585514	0.732039986521406\\
529.197873595844	0.732023907551067\\
560.716993820546	0.732010069084963\\
594.113398496503	0.73199828061328\\
629.498899022189	0.731988351899833\\
666.991966303012	0.731980352663092\\
706.718127392749	0.731974517980975\\
748.810385759002	0.731970848335617\\
793.409666579749	0.731969344076991\\
840.665288561832	0.731970005823452\\
890.735463861044	0.731972834462014\\
943.787827777537	0.731977831148704\\
1000	0.731984997309008\\
};
%%%%%\addlegendentry{data11}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.2	323\\
0.01	0.866797443150181\\
0.0100375486575976	0.866834170854271\\
0.0105956017927762	0.867370651787082\\
0.0112266777351081	0.867928496531685\\
0.0117360153719105	0.868341708542714\\
0.0118953406737032	0.868468807600777\\
0.0126038292967973	0.868985878164479\\
0.013354515629299	0.869487812594131\\
0.0139459658100566	0.869849246231156\\
0.0141499129743458	0.869971847243704\\
0.0149926843278605	0.870433365081878\\
0.0158856512942805	0.870879216169137\\
0.0168318035333096	0.871304830128593\\
0.0169611647303623	0.871356783919598\\
0.0178343087693191	0.871701807594748\\
0.0188965233969121	0.872079403014117\\
0.0200220037181558	0.872441766484056\\
0.0212145178491063	0.872792140848371\\
0.0214820337251417	0.87286432160804\\
0.0224780583354873	0.873128811908683\\
0.0238168555197616	0.873458995810564\\
0.0252353917043477	0.873787420697644\\
0.0267384161583995	0.87410827632041\\
0.0280971512542348	0.874371859296482\\
0.0283309610183932	0.87441651752762\\
0.0300183581357559	0.87471069526856\\
0.0318062569279412	0.874998015919414\\
0.0337006432927193	0.875280922220029\\
0.0357078596490046	0.875561918120753\\
0.0378346261713193	0.875843569626637\\
0.0381188444934916	0.875879396984925\\
0.0400880632889846	0.876123965241864\\
0.042475715525369	0.876402475137047\\
0.045005576757005	0.876677187030631\\
0.0476861169771447	0.876949833725379\\
0.0505263106533568	0.877222203933771\\
0.0523384857794635	0.877386934673367\\
0.0535356667741072	0.877494222975477\\
0.0567242606849198	0.877766757972947\\
0.0601027678207038	0.878044640531842\\
0.0636824994471859	0.878329785672247\\
0.0674754405311069	0.878619621291437\\
0.0712448899417069	0.878894472361809\\
0.0714942898659758	0.878912418768232\\
0.0757525025877191	0.879204577921457\\
0.0802643352225717	0.879501816110843\\
0.0850448934180268	0.879805155783559\\
0.0901101825166502	0.880115686741828\\
0.0949317235445609	0.880402010050251\\
0.0954771611420806	0.880434015803086\\
0.101163797976621	0.880756887787509\\
0.107189131920513	0.881090268920848\\
0.113573335834311	0.881433813352304\\
0.120337784077759	0.88178686629169\\
0.122777746644731	0.881909547738694\\
0.127505124071301	0.882144769424119\\
0.135099352119803	0.882508769217436\\
0.143145893752348	0.882880422612064\\
0.151671688847092	0.88325926480358\\
0.155382763887009	0.883417085427136\\
0.160705281826164	0.883641467086971\\
0.17027691722259	0.884036273801192\\
0.180418640939207	0.884447084470588\\
0.19116440753857	0.884870327775198\\
0.192607600608956	0.884924623115578\\
0.202550193923067	0.885296081308158\\
0.21461411978584	0.88572583674864\\
0.227396575235793	0.886156675792801\\
0.236149423020573	0.88643216080402\\
0.240940356023953	0.886582140609871\\
0.255290806823952	0.886997566555492\\
0.270495973046314	0.887427002356575\\
0.286606761694825	0.887872166341509\\
0.289182091332468	0.887939698492462\\
0.303677111803546	0.888318694411578\\
0.321764175025074	0.888763154356119\\
0.340928506974681	0.88919761447558\\
0.353222070359989	0.889447236180904\\
0.361234269970943	0.889609729113256\\
0.382749447851631	0.889988205356129\\
0.405546073584083	0.890329097237836\\
0.429700470432084	0.89066315026672\\
0.452444004385288	0.890954773869347\\
0.455293507486695	0.890991363797922\\
0.482410870416537	0.891296848522685\\
0.511143348344017	0.891570177878794\\
0.541587137807947	0.891795924487954\\
0.57384416483024	0.891957256018913\\
0.608022426164942	0.892035912888231\\
0.644236350872137	0.892016331177085\\
0.682607183427239	0.891926377917908\\
0.723263389648354	0.891765433091101\\
0.766341086800746	0.89151959374281\\
0.811984499318401	0.891174058730914\\
0.835253589713579	0.890954773869347\\
0.860346441668451	0.890709378468042\\
0.911588829975082	0.890107995879945\\
0.959513090920549	0.889447236180904\\
0.96588322411587	0.889356221839331\\
1.02341140210545	0.888427362673455\\
1.05070140834385	0.887939698492462\\
1.08436596868961	0.887317347099837\\
1.12893099731478	0.88643216080402\\
1.14895100018731	0.886020932097666\\
1.19980957912692	0.884924623115578\\
1.21738272773966	0.884533150369786\\
1.26602580563915	0.883417085427136\\
1.28989026125331	0.882851792405995\\
1.32911525635071	0.881909547738694\\
1.36671635646201	0.880978250998331\\
1.3899660988638	0.880402010050251\\
1.44811822767453	0.878918356034596\\
1.44906479269107	0.878894472361809\\
1.50738157399783	0.877386934673367\\
1.53436840893001	0.876670113929593\\
1.56471689836686	0.875879396984925\\
1.62116591877021	0.874371859296482\\
1.62575566644379	0.874246417040418\\
1.67633025667068	0.87286432160804\\
1.72258596539879	0.871570677385349\\
1.73030598902927	0.871356783919598\\
1.78361673955791	0.869849246231156\\
1.82518349431904	0.86864864609916\\
1.83607773581964	0.868341708542714\\
1.8885448138867	0.866834170854271\\
1.93389175045523	0.865505401144988\\
1.9402318711719	0.865326633165829\\
1.99268387993605	0.863819095477387\\
2.04419001940816	0.862311557788945\\
2.04907468981585	0.862165736328785\\
2.09711018461262	0.860804020100502\\
2.14937479087177	0.85929648241206\\
2.1711179456945	0.858657446428721\\
2.2026035027144	0.857788944723618\\
2.25630171251272	0.856281407035176\\
2.30043011977292	0.855021103905511\\
2.30976045571374	0.854773869346734\\
2.36558959104919	0.853266331658291\\
2.42052638310864	0.851758793969849\\
2.43744415012222	0.851285573153307\\
2.47759218004028	0.850251256281407\\
2.53476088474789	0.848743718592965\\
2.58261876068267	0.847437874506864\\
2.59047329160444	0.847236180904523\\
2.64706430519332	0.84572864321608\\
2.7018723303809	0.844221105527638\\
2.73643999707467	0.843237798141716\\
2.75608996019304	0.842713567839196\\
2.81070665518049	0.841206030150754\\
2.86371903914943	0.839698492462312\\
2.89942285388288	0.838651111617218\\
2.9162852240393	0.838190954773869\\
2.96978431242573	0.836683417085427\\
3.02185916716306	0.835175879396985\\
3.07211299886176	0.833682502919685\\
3.07262914046292	0.833668341708543\\
3.1259073026109	0.832160804020101\\
3.17796576520411	0.830653266331658\\
3.22890148412276	0.829145728643216\\
3.25508859983506	0.828352407149172\\
3.28081211813055	0.827638190954774\\
3.33395180215314	0.826130653266332\\
3.38624043032512	0.824623115577889\\
3.43779920607578	0.823115577889447\\
3.44896226040576	0.822783630752228\\
3.4924013591593	0.821608040201005\\
3.54752532405056	0.820100502512563\\
3.60229720463562	0.818592964824121\\
3.65438307095726	0.817153699786288\\
3.65711660184026	0.817085427135678\\
3.71705772872174	0.815577889447236\\
3.77714549244885	0.814070351758794\\
3.83756806439248	0.812562814070352\\
3.87203878181256	0.811707770826066\\
3.90129155152544	0.81105527638191\\
3.96943685250438	0.809547738693467\\
4.03863321209553	0.808040201005025\\
4.10265810582719	0.80667007672409\\
4.10975904210212	0.806532663316583\\
4.18889815426698	0.805025125628141\\
4.27007106529488	0.803517587939699\\
4.34701315812503	0.802127865955584\\
4.35423366902202	0.802010050251256\\
4.44895243704099	0.800502512562814\\
4.54617929918586	0.798994974874372\\
4.60592204114511	0.798065427983079\\
4.64713909641137	0.79748743718593\\
4.75391068116096	0.795979899497487\\
4.86051328978393	0.794472361809045\\
4.88025158365443	0.794191012822803\\
4.97586187278855	0.792964824120603\\
5.09314835886633	0.791457286432161\\
5.17092024289676	0.790454472447567\\
5.21447974251502	0.789949748743719\\
5.34388936419514	0.788442211055276\\
5.47335799173195	0.786934673366834\\
5.47890117959394	0.786869672603671\\
5.61594291345705	0.785427135678392\\
5.75929767498436	0.78391959798995\\
5.8052255160949	0.783434747731652\\
5.91321797303733	0.782412060301508\\
6.072334218336	0.780904522613065\\
6.1509857885805	0.780158209543656\\
6.24066408817829	0.779396984924623\\
6.41809573304678	0.777889447236181\\
6.51733960488243	0.777046223794638\\
6.60575720304162	0.776381909547739\\
6.80636077047502	0.774874371859297\\
6.90551352016233	0.774129812266644\\
7.02048648852476	0.773366834170854\\
7.24803899654632	0.771859296482412\\
7.3168071434272	0.771403977205523\\
7.49636323924685	0.77035175879397\\
7.75259748862946	0.768857166088484\\
7.75509939228333	0.768844221105528\\
8.04637799020072	0.767336683417085\\
8.21434358491943	0.766471856344402\\
8.35466888405408	0.765829145728643\\
8.68539259530607	0.764321608040201\\
8.70359136148517	0.76423884618403\\
9.0545272601983	0.762814070351759\\
9.22197882333433	0.762138343705393\\
9.45184593442357	0.761306532663317\\
9.7712415353465	0.760157917313427\\
9.88269479028356	0.759798994974874\\
10.3532184329566	0.75829339890361\\
10.3539123427978	0.758291457286432\\
10.8955579115828	0.75678391959799\\
10.9698579789238	0.756578635194271\\
11.5093937256867	0.755276381909548\\
11.6232246867985	0.755003700870418\\
12.2115184211297	0.753768844221106\\
12.3155060329283	0.753552274480532\\
13.0200413042847	0.752261306532663\\
13.049019780144	0.752208641411463\\
13.8262217376466	0.750957777111513\\
13.9685480801191	0.750753768844221\\
14.6497139830729	0.749783906029738\\
15.070606904251	0.749246231155779\\
15.5222535742705	0.748667794284368\\
16.3317618903684	0.747738693467337\\
16.4467617799466	0.747606130894233\\
17.4263338600965	0.746622286310314\\
17.8742271724811	0.746231155778895\\
18.4642494289554	0.745713268463977\\
19.5639834351706	0.744870626296385\\
19.782097322606	0.744723618090452\\
20.7292177959537	0.744081611270988\\
21.9638537241655	0.743342430419917\\
22.2000579904983	0.74321608040201\\
23.2720247896041	0.742639158584732\\
24.658110758226	0.741967905645604\\
25.2532748591879	0.741708542713568\\
26.1267522556333	0.74132547144946\\
27.6828663039207	0.740731730695894\\
29.2829143221025	0.740201005025126\\
29.3316627839005	0.740184725867689\\
31.0786618778201	0.739673380519809\\
32.9297125509715	0.739197251503278\\
34.8910121340677	0.738750538363478\\
35.1707398181301	0.738693467336683\\
36.9691270719503	0.738323837548986\\
39.1710149080926	0.737914992565019\\
41.5040475785048	0.737525042486832\\
43.8346044163896	0.737185929648241\\
43.9760360930272	0.737165193000541\\
46.5952566866468	0.736829745406652\\
49.37047852839	0.736518532691661\\
52.3109930805626	0.736228050793517\\
55.4266452066311	0.735954862746705\\
58.7278661318948	0.735695590385023\\
58.969392408688	0.735678391959799\\
62.2257083673023	0.735444619693939\\
65.9318827133355	0.735204929542826\\
69.8587974678525	0.734983603419924\\
74.0195999691564	0.73477889779115\\
78.4282206133768	0.734588706946209\\
83.099419493534	0.73441095422785\\
88.0488358164346	0.734243588382514\\
90.4462700569464	0.734170854271357\\
93.2930402628469	0.734083746155745\\
98.8495904662559	0.733929610080984\\
104.737089795945	0.733782638707568\\
110.975249641207	0.733646927341463\\
117.584955405216	0.733521377252986\\
124.588336429501	0.73340473410657\\
132.008840083142	0.733295754494499\\
139.871310264724	0.733193204571673\\
148.202070579886	0.733095858894435\\
157.029012472938	0.733002499458854\\
166.381688607613	0.732913749176948\\
176.291411809595	0.73283196426325\\
186.791359902078	0.73275647559023\\
197.916686785356	0.732686553909362\\
202.124536656371	0.732663316582915\\
209.704640132323	0.732621079304435\\
222.194686093952	0.732559544238963\\
235.428641432242	0.732501442101883\\
249.450813523032	0.732446049763342\\
264.30814869741	0.732393837145449\\
280.050389418363	0.732346123263992\\
296.730240818887	0.732302510447406\\
314.40354715915	0.732262581281083\\
333.129478793467	0.732225919807365\\
352.970730273065	0.732192111321613\\
373.993730247879	0.732160742191374\\
396.268863870148	0.732131399698401\\
419.870708444391	0.732104366430563\\
444.878283112759	0.732080311151184\\
471.375313411672	0.732059053805312\\
499.450511585514	0.732040409731684\\
529.197873595844	0.732024194638835\\
560.716993820546	0.732010224570017\\
594.113398496503	0.731998315867673\\
629.498899022189	0.731988285137463\\
666.991966303012	0.731980199467061\\
706.718127392749	0.731974285308388\\
748.810385759002	0.7319705431038\\
793.409666579749	0.731968973187967\\
840.665288561832	0.731969576173812\\
890.735463861044	0.731972352952791\\
943.787827777537	0.731977304695265\\
1000	0.731984432850968\\
};
%%%%%\addlegendentry{data12}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.4	328\\
0.01	0.867790610432011\\
0.0104818382077423	0.868341708542714\\
0.0105956017927762	0.868469663026074\\
0.0112266777351081	0.869120572866001\\
0.0118953406737032	0.869754501167061\\
0.0120046130517647	0.869849246231156\\
0.0126038292967973	0.87036039453741\\
0.013354515629299	0.870946939499457\\
0.0139283899760176	0.871356783919598\\
0.0141499129743458	0.871512491845831\\
0.0149926843278605	0.872052051784689\\
0.0158856512942805	0.872573343000006\\
0.0164397901088627	0.87286432160804\\
0.0168318035333096	0.873066966468153\\
0.0178343087693191	0.873529795728358\\
0.0188965233969121	0.873970937037417\\
0.019963291321787	0.874371859296482\\
0.0200220037181558	0.874393584614067\\
0.0212145178491063	0.874794625554538\\
0.0224780583354873	0.875185396496891\\
0.0238168555197616	0.87556978419812\\
0.0249675069520913	0.875879396984925\\
0.0252353917043477	0.875950396247497\\
0.0267384161583995	0.876316228548104\\
0.0283309610183932	0.876668079871249\\
0.0300183581357559	0.87700861662948\\
0.0318062569279412	0.877340589276935\\
0.032076130438507	0.877386934673367\\
0.0337006432927193	0.877661802687242\\
0.0357078596490046	0.877979419679301\\
0.0378346261713193	0.878297209573389\\
0.0400880632889846	0.878618095195841\\
0.042158938634578	0.878894472361809\\
0.042475715525369	0.878936153284244\\
0.045005576757005	0.879244333813944\\
0.0476861169771447	0.879549486317157\\
0.0505263106533568	0.879853661112788\\
0.0535356667741072	0.880158979231128\\
0.0560484120378259	0.880402010050251\\
0.0567242606849198	0.880466500005462\\
0.0601027678207038	0.880775328640391\\
0.0636824994471859	0.881091879743253\\
0.0674754405311069	0.88141304891915\\
0.0714942898659758	0.881737175233275\\
0.0737356305321959	0.881909547738694\\
0.0757525025877191	0.882062728672578\\
0.0802643352225717	0.882390528607972\\
0.0850448934180268	0.88272475983687\\
0.0901101825166502	0.883066752759198\\
0.0954643820756163	0.883417085427136\\
0.0954771611420806	0.883417912136603\\
0.101163797976621	0.883773686801624\\
0.107189131920513	0.884140735414135\\
0.113573335834311	0.884518595598575\\
0.120337784077759	0.884906753500868\\
0.120661729803051	0.884924623115578\\
0.127505124071301	0.885298429393456\\
0.135099352119803	0.885699067251022\\
0.143145893752348	0.886108626610684\\
0.149753620015428	0.88643216080402\\
0.151671688847092	0.886525280767599\\
0.160705281826164	0.886945312100847\\
0.17027691722259	0.887382409232351\\
0.180418640939207	0.887837362895762\\
0.182780115262679	0.887939698492462\\
0.19116440753857	0.888300630148225\\
0.202550193923067	0.888772661116138\\
0.21461411978584	0.889251421531145\\
0.219845056283127	0.889447236180904\\
0.227396575235793	0.889728491307591\\
0.240940356023953	0.89020136308289\\
0.255290806823952	0.89067059177175\\
0.26422327911616	0.890954773869347\\
0.270495973046314	0.891153705140954\\
0.286606761694825	0.891650986400589\\
0.303677111803546	0.892158672766811\\
0.314525802746939	0.892462311557789\\
0.321764175025074	0.892664663755245\\
0.340928506974681	0.893158022365195\\
0.361234269970943	0.893633505543253\\
0.377496309626753	0.893969849246231\\
0.382749447851631	0.894078554281521\\
0.405546073584083	0.894481783500144\\
0.429700470432084	0.894881642616782\\
0.455293507486695	0.895280000648375\\
0.469402630691634	0.895477386934673\\
0.482410870416537	0.89566002140922\\
0.511143348344017	0.896006611714239\\
0.541587137807947	0.896306169450784\\
0.57384416483024	0.896540376799264\\
0.608022426164942	0.896689227149652\\
0.644236350872137	0.896735646839654\\
0.682607183427239	0.89671124051436\\
0.723263389648354	0.896615286453213\\
0.766341086800746	0.896431944251777\\
0.811984499318401	0.896144174998981\\
0.860346441668451	0.895733976499341\\
0.884471153212296	0.895477386934673\\
0.911588829975082	0.895178082819822\\
0.96588322411587	0.894456036638997\\
0.997187991853899	0.893969849246231\\
1.02341140210545	0.893548187372145\\
1.08357466559594	0.892462311557789\\
1.08436596868961	0.892447531197037\\
1.14895100018731	0.891143650943844\\
1.1577757188801	0.890954773869347\\
1.21738272773966	0.88963638096929\\
1.22561474336312	0.889447236180904\\
1.28918563956597	0.887939698492462\\
1.28989026125331	0.887922476237504\\
1.34973460693727	0.88643216080402\\
1.36671635646201	0.88599617969316\\
1.40825171620828	0.884924623115578\\
1.44811822767453	0.883866227327831\\
1.46515944347354	0.883417085427136\\
1.52094157219837	0.881909547738694\\
1.53436840893001	0.881537539102696\\
1.57600231877745	0.880402010050251\\
1.62575566644379	0.879011773055021\\
1.62993314190452	0.878894472361809\\
1.68254225164784	0.877386934673367\\
1.72258596539879	0.876214081807889\\
1.73408997643879	0.875879396984925\\
1.78491629582091	0.874371859296482\\
1.82518349431904	0.873153600620552\\
1.83496549273759	0.87286432160804\\
1.88501430496508	0.871356783919598\\
1.93389175045523	0.869857689855995\\
1.9341773771303	0.869849246231156\\
1.98426320120753	0.868341708542714\\
2.03352427103923	0.866834170854271\\
2.04907468981585	0.866349645642548\\
2.08360448878061	0.865326633165829\\
2.13366757332892	0.863819095477387\\
2.1711179456945	0.862672823136385\\
2.18368041073545	0.862311557788945\\
2.23521534421342	0.860804020100502\\
2.28599278211562	0.85929648241206\\
2.30043011977292	0.858860258063427\\
2.33863877655527	0.857788944723618\\
2.39158727716319	0.856281407035176\\
2.43744415012222	0.854956049894391\\
2.44428277677567	0.854773869346734\\
2.49987335183333	0.853266331658291\\
2.5546906713327	0.851758793969849\\
2.58261876068267	0.850977749527979\\
2.61020565168163	0.850251256281407\\
2.66618081827461	0.848743718592965\\
2.72043397192118	0.847236180904523\\
2.73643999707467	0.846775424529673\\
2.77519804348723	0.84572864321608\\
2.82926439718691	0.844221105527638\\
2.88174426173573	0.842713567839196\\
2.89942285388288	0.842188415571328\\
2.93496995813556	0.841206030150754\\
2.98788493227629	0.839698492462312\\
3.03935804514797	0.838190954773869\\
3.07211299886176	0.837203113118537\\
3.09077967613343	0.836683417085427\\
3.14332379437113	0.835175879396985\\
3.19458700284769	0.833668341708543\\
3.24465113806741	0.832160804020101\\
3.25508859983506	0.831837656110825\\
3.29684286988378	0.830653266331658\\
3.34882758371252	0.829145728643216\\
3.39982934804573	0.827638190954774\\
3.44896226040576	0.826160228718157\\
3.45004300349546	0.826130653266332\\
3.50393088541478	0.824623115577889\\
3.5571188058458	0.823115577889447\\
3.60973453854743	0.821608040201005\\
3.65438307095726	0.820316742289943\\
3.66266078472861	0.820100502512563\\
3.71970661455887	0.818592964824121\\
3.77659031763363	0.817085427135678\\
3.83347686329287	0.815577889447236\\
3.87203878181256	0.814556818401898\\
3.89248460225256	0.814070351758794\\
3.95594455997451	0.812562814070352\\
4.02000667765842	0.81105527638191\\
4.08488506432502	0.809547738693467\\
4.10265810582719	0.809139171836337\\
4.15555863495421	0.808040201005025\\
4.22941679417615	0.806532663316583\\
4.30497768109151	0.805025125628141\\
4.34701315812503	0.804205108166536\\
4.38604589263643	0.803517587939699\\
4.47382632930954	0.802010050251256\\
4.56450700887075	0.800502512562814\\
4.60592204114511	0.799829079261849\\
4.66287230301094	0.798994974874372\\
4.76549071104693	0.79748743718593\\
4.8679844808279	0.795979899497487\\
4.88025158365443	0.795797960988648\\
4.97965228587087	0.794472361809045\\
5.09253556076792	0.792964824120603\\
5.17092024289676	0.791915146400314\\
5.20899290111289	0.791457286432161\\
5.33365411817736	0.789949748743719\\
5.45839403099975	0.788442211055276\\
5.47890117959394	0.788192861953072\\
5.59424723266568	0.786934673366834\\
5.73245440089767	0.785427135678392\\
5.8052255160949	0.784631598880362\\
5.87787501427127	0.78391959798995\\
6.0313506497793	0.782412060301508\\
6.1509857885805	0.781237758330007\\
6.18896173811836	0.780904522613065\\
6.36016483133138	0.779396984924623\\
6.51733960488243	0.778016746799207\\
6.53374779871555	0.777889447236181\\
6.72738682189873	0.776381909547739\\
6.90551352016233	0.775000661651708\\
6.92395952213828	0.774874371859297\\
7.14366028669286	0.773366834170854\\
7.3168071434272	0.772183773883741\\
7.37050858605836	0.771859296482412\\
7.62006070022243	0.77035175879397\\
7.75259748862946	0.769553907484227\\
7.88561553496107	0.768844221105528\\
8.16925755896319	0.767336683417085\\
8.21434358491943	0.767097489430075\\
8.48329837490652	0.765829145728643\\
8.70359136148517	0.764796285803003\\
8.81705614985741	0.764321608040201\\
9.17913797982595	0.762814070351759\\
9.22197882333433	0.762636380718437\\
9.57967373293346	0.761306532663317\\
9.7712415353465	0.760599048108352\\
10.0132543980727	0.759798994974874\\
10.3532184329566	0.758682756330207\\
10.4896491921548	0.758291457286432\\
10.9698579789238	0.756923599021752\\
11.0260422332933	0.75678391959799\\
11.6232246867985	0.755309653950239\\
11.6386184685673	0.755276381909548\\
12.3155060329283	0.753823942598559\\
12.3447117987564	0.753768844221106\\
13.049019780144	0.752450165077549\\
13.1631320915894	0.752261306532663\\
13.8262217376466	0.751172609896001\\
14.1129020602661	0.750753768844221\\
14.6497139830729	0.749974869282237\\
15.2095700872295	0.749246231155779\\
15.5222535742705	0.748838323998153\\
16.4467617799466	0.747757634266664\\
16.46537527317	0.747738693467337\\
17.4263338600965	0.746756278402948\\
18.0182249138974	0.746231155778895\\
18.4642494289554	0.745833473637718\\
19.5639834351706	0.744977722328606\\
19.935808693108	0.744723618090452\\
20.7292177959537	0.744178362646513\\
21.9638537241655	0.743428982253607\\
22.3568339419248	0.74321608040201\\
23.2720247896041	0.742717275107886\\
24.658110758226	0.742037223787961\\
25.402983507475	0.741708542713568\\
26.1267522556333	0.741387164836787\\
27.6828663039207	0.740786263137573\\
29.3316627839005	0.740233326131615\\
29.4417450168888	0.740201005025126\\
31.0786618778201	0.739717035946927\\
32.9297125509715	0.739236320948847\\
34.8910121340677	0.73878554386169\\
35.3384830354005	0.738693467336683\\
36.9691270719503	0.738355456515514\\
39.1710149080926	0.737943060916837\\
41.5040475785048	0.737549760085633\\
43.9760360930272	0.737187283409147\\
43.9866130926403	0.737185929648241\\
46.5952566866468	0.736849441559149\\
49.37047852839	0.736536185839248\\
52.3109930805626	0.736243940356757\\
55.4266452066311	0.735969185242426\\
58.7278661318948	0.735708461590997\\
59.1477928694817	0.735678391959799\\
62.2257083673023	0.735456189802759\\
65.9318827133355	0.735215111833972\\
69.8587974678525	0.734992579155129\\
74.0195999691564	0.734786829643646\\
78.4282206133768	0.7345957320727\\
83.099419493534	0.734417184856669\\
88.0488358164346	0.734249112312511\\
90.618042187929	0.734170854271357\\
93.2930402628469	0.734088674437143\\
98.8495904662559	0.733933929917258\\
104.737089795945	0.733786404650595\\
110.975249641207	0.733650248976726\\
117.584955405216	0.733524345018111\\
124.588336429501	0.733407417065634\\
132.008840083142	0.733298200433735\\
139.871310264724	0.733195440081888\\
148.202070579886	0.733097889440627\\
157.029012472938	0.733004309437498\\
166.381688607613	0.732915321064216\\
176.291411809595	0.732833307035052\\
186.791359902078	0.732757601281413\\
197.916686785356	0.732687477226515\\
202.279374446617	0.732663316582915\\
209.704640132323	0.732621824757036\\
222.194686093952	0.73256012382963\\
235.428641432242	0.732501879672886\\
249.450813523032	0.732446372396349\\
264.30814869741	0.732394082415471\\
280.050389418363	0.73234633453354\\
296.730240818887	0.732302719624714\\
314.40354715915	0.732262808552184\\
333.129478793467	0.732226173557285\\
352.970730273065	0.732192388071868\\
373.993730247879	0.732161026549835\\
396.268863870148	0.73213166431764\\
419.870708444391	0.732104575721688\\
444.878283112759	0.732080436778852\\
471.375313411672	0.732059078543106\\
499.450511585514	0.732040327500467\\
529.197873595844	0.732024010540011\\
560.716993820546	0.732009954911227\\
594.113398496503	0.73199798818223\\
629.498899022189	0.731987938198808\\
666.991966303012	0.731979867935511\\
706.718127392749	0.731973989953308\\
748.810385759002	0.731970304688531\\
793.409666579749	0.731968812493307\\
840.665288561832	0.731969513997815\\
890.735463861044	0.731972410110581\\
943.787827777537	0.731977502018845\\
1000	0.731984791189028\\
};
%%%%%\addlegendentry{data13}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.6	88\\
0.01	0.868615542407599\\
0.0105956017927762	0.869398374563526\\
0.0109687794972426	0.869849246231156\\
0.0112266777351081	0.87015584999234\\
0.0118953406737032	0.87088495127969\\
0.012367189775431	0.871356783919598\\
0.0126038292967973	0.871589729200577\\
0.013354515629299	0.872265268026831\\
0.0140818369910682	0.87286432160804\\
0.0141499129743458	0.872919539053259\\
0.0149926843278605	0.873541595627432\\
0.0158856512942805	0.874142822894101\\
0.0162641401184399	0.874371859296482\\
0.0168318035333096	0.874710205987663\\
0.0178343087693191	0.875244159069769\\
0.0188965233969121	0.875753029196313\\
0.0191889067465987	0.875879396984925\\
0.0200220037181558	0.876234063737303\\
0.0212145178491063	0.876696289213707\\
0.0224780583354873	0.877146404969723\\
0.0232071285779492	0.877386934673367\\
0.0238168555197616	0.8775851416695\\
0.0252353917043477	0.878016393351582\\
0.0267384161583995	0.878436825935173\\
0.0283309610183932	0.878840711550205\\
0.0285640860258502	0.878894472361809\\
0.0300183581357559	0.879225011329554\\
0.0318062569279412	0.879598157417186\\
0.0337006432927193	0.879964299325684\\
0.0357078596490046	0.880326718229655\\
0.0361514301359361	0.880402010050251\\
0.0378346261713193	0.880683736129536\\
0.0400880632889846	0.88104241409761\\
0.042475715525369	0.881398157714028\\
0.045005576757005	0.881747491705749\\
0.0462665887861267	0.881909547738694\\
0.0476861169771447	0.882089524673839\\
0.0505263106533568	0.882427019560353\\
0.0535356667741072	0.882765192393767\\
0.0567242606849198	0.883106542429089\\
0.0597481590358858	0.883417085427136\\
0.0601027678207038	0.883453041151539\\
0.0636824994471859	0.883802453978975\\
0.0674754405311069	0.88415639088566\\
0.0714942898659758	0.884512921522025\\
0.0757525025877191	0.884873388074396\\
0.0763871949046326	0.884924623115578\\
0.0802643352225717	0.885233942877028\\
0.0850448934180268	0.88560039700007\\
0.0901101825166502	0.885975196732128\\
0.0954771611420806	0.886360035390833\\
0.0965164704548745	0.88643216080402\\
0.101163797976621	0.88675132639553\\
0.107189131920513	0.887153476440615\\
0.113573335834311	0.887567088968572\\
0.119512855380345	0.887939698492462\\
0.120337784077759	0.887990961038611\\
0.127505124071301	0.888419387173126\\
0.135099352119803	0.888858234151614\\
0.143145893752348	0.889307369750695\\
0.145757054859113	0.889447236180904\\
0.151671688847092	0.889761583378986\\
0.160705281826164	0.890224029676847\\
0.17027691722259	0.890705502590554\\
0.175344537355425	0.890954773869347\\
0.180418640939207	0.891202791777125\\
0.19116440753857	0.891712112550408\\
0.202550193923067	0.892233870948772\\
0.207777926639272	0.892462311557789\\
0.21461411978584	0.892759619682653\\
0.227396575235793	0.893286639626633\\
0.240940356023953	0.893814689774553\\
0.245207140946146	0.893969849246231\\
0.255290806823952	0.894335462202408\\
0.270495973046314	0.89487400520476\\
0.286606761694825	0.895434869238552\\
0.287887445243692	0.895477386934673\\
0.303677111803546	0.89600118413499\\
0.321764175025074	0.896571242859163\\
0.335863396981951	0.896984924623116\\
0.340928506974681	0.897133625213893\\
0.361234269970943	0.897673968635856\\
0.382749447851631	0.898187387508662\\
0.397397144887508	0.898492462311558\\
0.405546073584083	0.898662574352522\\
0.429700470432084	0.899133810671735\\
0.455293507486695	0.899607945081831\\
0.478364354185382	0.9\\
2.6	233\\
0.943630497558938	0.9\\
0.96588322411587	0.89971583621002\\
1.02341140210545	0.898834589771022\\
1.04300737947119	0.898492462311558\\
1.08436596868961	0.897744966072629\\
1.12261603364925	0.896984924623116\\
1.14895100018731	0.896443510748971\\
1.19293590183163	0.895477386934673\\
1.21738272773966	0.894922300362307\\
1.25751603771854	0.893969849246231\\
1.28989026125331	0.893176608431923\\
1.31827854543458	0.892462311557789\\
1.36671635646201	0.89120602920048\\
1.37629019288838	0.890954773869347\\
1.43226089073217	0.889447236180904\\
1.44811822767453	0.889008413714286\\
1.48686125802638	0.887939698492462\\
1.53436840893001	0.886594622224834\\
1.54016354210689	0.88643216080402\\
1.5928189726958	0.884924623115578\\
1.62575566644379	0.883959606617507\\
1.64411749108483	0.883417085427136\\
1.69413687405087	0.881909547738694\\
1.72258596539879	0.881034469056009\\
1.74322948568032	0.880402010050251\\
1.79154266551923	0.878894472361809\\
1.82518349431904	0.877825124211475\\
1.83925595579065	0.877386934673367\\
1.88684713728242	0.875879396984925\\
1.93365144918526	0.874371859296482\\
1.93389175045523	0.874363980242805\\
1.98130787616809	0.87286432160804\\
2.02825654569258	0.871356783919598\\
2.04907468981585	0.870677243781035\\
2.07571455305508	0.869849246231156\\
2.12348736571885	0.868341708542714\\
2.1705913954895	0.866834170854271\\
2.1711179456945	0.866817025817983\\
2.21981503242799	0.865326633165829\\
2.2684272626415	0.863819095477387\\
2.30043011977292	0.862812004024229\\
2.31755148819929	0.862311557788945\\
2.36834429445889	0.860804020100502\\
2.41849724051667	0.85929648241206\\
2.43744415012222	0.858717918033336\\
2.47044214132865	0.857788944723618\\
2.52324641378107	0.856281407035176\\
2.57539868825735	0.854773869346734\\
2.58261876068267	0.854561530550684\\
2.62935400172756	0.853266331658291\\
2.68307802289288	0.851758793969849\\
2.73615722158504	0.850251256281407\\
2.73643999707467	0.850243023894831\\
2.79130365396474	0.848743718592965\\
2.84488111233054	0.847236180904523\\
2.8969062524335	0.84572864321608\\
2.89942285388288	0.845653081953706\\
2.9506769338267	0.844221105527638\\
3.00312505299728	0.842713567839196\\
3.05413529631608	0.841206030150754\\
3.07211299886176	0.840657522216742\\
3.10616472872895	0.839698492462312\\
3.1581708493383	0.838190954773869\\
3.20886238913603	0.836683417085427\\
3.25508859983506	0.835273360462736\\
3.25857688434785	0.835175879396985\\
3.31090639711853	0.833668341708543\\
3.36207306974292	0.832160804020101\\
3.4121604751012	0.830653266331658\\
3.44896226040576	0.829521210584526\\
3.46238627499614	0.829145728643216\\
3.51502404376007	0.827638190954774\\
3.56680487670936	0.826130653266332\\
3.61783844704925	0.824623115577889\\
3.65438307095726	0.823527893490091\\
3.66962464782793	0.823115577889447\\
3.72450617776502	0.821608040201005\\
3.77897184851793	0.820100502512563\\
3.83316534997509	0.818592964824121\\
3.87203878181256	0.817506988078864\\
3.88884454266428	0.817085427135678\\
3.94867776420333	0.815577889447236\\
4.00873492819759	0.814070351758794\\
4.06920403906273	0.812562814070352\\
4.10265810582719	0.811734402632488\\
4.13301618412602	0.81105527638191\\
4.2010563814811	0.809547738693467\\
4.27025659106488	0.808040201005025\\
4.34086353399244	0.806532663316583\\
4.34701315812503	0.806403488848544\\
4.41972324842055	0.805025125628141\\
4.5013651688879	0.803517587939699\\
4.58549508982481	0.802010050251256\\
4.60592204114511	0.801653654235505\\
4.67920318953658	0.800502512562814\\
4.77767051871217	0.798994974874372\\
4.87626317828216	0.79748743718593\\
4.88025158365443	0.797425910049618\\
4.98456053590037	0.795979899497487\\
5.09326048288576	0.794472361809045\\
5.17092024289676	0.79339277964655\\
5.20522130946226	0.792964824120603\\
5.32537068243628	0.791457286432161\\
5.44562018670177	0.789949748743719\\
5.47890117959394	0.789530370346323\\
5.57521908410181	0.788442211055276\\
5.70854124735209	0.786934673366834\\
5.8052255160949	0.785840832056961\\
5.84603895329986	0.785427135678392\\
5.99416857868517	0.78391959798995\\
6.14267541864475	0.782412060301508\\
6.1509857885805	0.782327272681378\\
6.307072106167	0.780904522613065\\
6.47293390218775	0.779396984924623\\
6.51733960488243	0.778992425112687\\
6.65451022097785	0.777889447236181\\
6.84241283533296	0.776381909547739\\
6.90551352016233	0.775875346965868\\
7.04687620142972	0.774874371859297\\
7.26040100356459	0.773366834170854\\
7.3168071434272	0.772968620142758\\
7.49466131431784	0.771859296482412\\
7.73754098544674	0.77035175879397\\
7.75259748862946	0.770258275864245\\
8.00978430178889	0.768844221105528\\
8.21434358491943	0.767726024278037\\
8.29452297873594	0.767336683417085\\
8.60588704262392	0.765829145728643\\
8.70359136148517	0.765358017989382\\
8.94461348846899	0.764321608040201\\
9.22197882333433	0.763136414259195\\
9.30616856078237	0.762814070351759\\
9.70180425579425	0.761306532663317\\
9.7712415353465	0.76104332743487\\
10.1381144820128	0.759798994974874\\
10.3532184329566	0.75907466618731\\
10.6197598105653	0.758291457286432\\
10.9698579789238	0.757270134946469\\
11.1610237789097	0.75678391959799\\
11.6232246867985	0.755616933622302\\
11.7774333654444	0.755276381909548\\
12.3155060329283	0.754097026469876\\
12.4859556478703	0.753768844221106\\
13.049019780144	0.75269317407442\\
13.3049392868956	0.752261306532663\\
13.8262217376466	0.75138882236346\\
14.2528198813503	0.750753768844221\\
14.6497139830729	0.750167107280455\\
15.3444356533474	0.749246231155779\\
15.5222535742705	0.749010020842841\\
16.4467617799466	0.74790869850507\\
16.6110346786091	0.747738693467337\\
17.4263338600965	0.746891151794254\\
18.1586404992966	0.746231155778895\\
18.4642494289554	0.745954390845488\\
19.5639834351706	0.74508534989452\\
20.0860158002853	0.744723618090452\\
20.7292177959537	0.744275472506689\\
21.9638537241655	0.743515732945045\\
22.5099696472408	0.74321608040201\\
23.2720247896041	0.742795458900405\\
24.658110758226	0.742106516756302\\
25.5489148588653	0.741708542713568\\
26.1267522556333	0.741448785432628\\
27.6828663039207	0.740840710025558\\
29.3316627839005	0.740281682324982\\
29.6037476895052	0.740201005025126\\
31.0786618778201	0.739760638728265\\
32.9297125509715	0.739275368024896\\
34.8910121340677	0.738820555972758\\
35.5034674289664	0.738693467336683\\
36.9691270719503	0.738387103359266\\
39.1710149080926	0.73797116474275\\
41.5040475785048	0.737574503187959\\
43.9760360930272	0.737209169517221\\
44.1563318003603	0.737185929648241\\
46.5952566866468	0.736869109776803\\
49.37047852839	0.73655377907053\\
52.3109930805626	0.736259741683376\\
55.4266452066311	0.73598339983395\\
58.7278661318948	0.735721218665258\\
59.3226560630663	0.735678391959799\\
62.2257083673023	0.735467656864935\\
65.9318827133355	0.735225228666064\\
69.8587974678525	0.735001555474406\\
74.0195999691564	0.734794847215666\\
78.4282206133768	0.734602937440704\\
83.099419493534	0.734423689971176\\
88.0488358164346	0.734254995063519\\
90.8013022352673	0.734170854271357\\
93.2930402628469	0.734094030493951\\
98.8495904662559	0.733938713658641\\
104.737089795945	0.733790630635423\\
110.975249641207	0.733653987395643\\
117.584955405216	0.733527659647561\\
124.588336429501	0.733410363344075\\
132.008840083142	0.733300825633147\\
139.871310264724	0.733197783452209\\
148.202070579886	0.733099982331981\\
157.029012472938	0.733006175404941\\
166.381688607613	0.732916996897332\\
176.291411809595	0.732834854836798\\
186.791359902078	0.732759068092826\\
197.916686785356	0.732688894354221\\
202.532900365791	0.732663316582915\\
209.704640132323	0.732623220926486\\
222.194686093952	0.73256148580674\\
235.428641432242	0.732503191955026\\
249.450813523032	0.732447603915013\\
264.30814869741	0.732395191980857\\
280.050389418363	0.73234729109883\\
296.730240818887	0.732303505818664\\
314.40354715915	0.732263420572185\\
333.129478793467	0.732226621109297\\
352.970730273065	0.732192694324094\\
373.993730247879	0.732161228097086\\
396.268863870148	0.732131811153372\\
419.870708444391	0.732104733828483\\
444.878283112759	0.732080668686643\\
471.375313411672	0.732059427116131\\
499.450511585514	0.732040815941963\\
529.197873595844	0.732024642436076\\
560.716993820546	0.732010714260291\\
594.113398496503	0.731998839411676\\
629.498899022189	0.731988826170294\\
666.991966303012	0.731980744803368\\
706.718127392749	0.731974832220389\\
748.810385759002	0.731971088898653\\
793.409666579749	0.731969515181107\\
840.665288561832	0.731970111680021\\
890.735463861044	0.73197287927726\\
943.787827777537	0.731977819124642\\
1000	0.73198493264438\\
};
%%%%%\addlegendentry{data14}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.8	81\\
0.01	0.869267701679395\\
0.0103830372474069	0.869849246231156\\
0.0105956017927762	0.870166864561559\\
0.0112266777351081	0.871033140464357\\
0.0114836253839838	0.871356783919598\\
0.0118953406737032	0.871867401224947\\
0.0126038292967973	0.872673576879698\\
0.0127872144780586	0.87286432160804\\
0.013354515629299	0.873445553341093\\
0.0141499129743458	0.874191346849494\\
0.0143612544197967	0.874371859296482\\
0.0149926843278605	0.874903275702539\\
0.0158856512942805	0.875588316621593\\
0.0163076602323865	0.875879396984925\\
0.0168318035333096	0.876235696106821\\
0.0178343087693191	0.876844591458338\\
0.0188271927204792	0.877386934673367\\
0.0188965233969121	0.877424260622806\\
0.0200220037181558	0.87797014338714\\
0.0212145178491063	0.878497211313608\\
0.0221937535902813	0.878894472361809\\
0.0224780583354873	0.879008170726031\\
0.0238168555197616	0.87950303816626\\
0.0252353917043477	0.879994238566159\\
0.026516798910843	0.880402010050251\\
0.0267384161583995	0.880471557536612\\
0.0283309610183932	0.880922629585704\\
0.0300183581357559	0.881358173972237\\
0.0318062569279412	0.881781657724445\\
0.0323916584541776	0.881909547738694\\
0.0337006432927193	0.882191599431251\\
0.0357078596490046	0.88259463961773\\
0.0378346261713193	0.882996830375512\\
0.0400880632889846	0.883401963197124\\
0.0401784225760149	0.883417085427136\\
0.042475715525369	0.883796513368198\\
0.045005576757005	0.884183028815694\\
0.0476861169771447	0.884564317774385\\
0.0503888242485531	0.884924623115578\\
0.0505263106533568	0.884942718199553\\
0.0535356667741072	0.885315164264399\\
0.0567242606849198	0.885690609769693\\
0.0601027678207038	0.886071986214792\\
0.0634081566310173	0.88643216080402\\
0.0636824994471859	0.886461700611333\\
0.0674754405311069	0.886849794465771\\
0.0714942898659758	0.887240077466677\\
0.0757525025877191	0.887634120819997\\
0.0792082420816175	0.887939698492462\\
0.0802643352225717	0.888032048270632\\
0.0850448934180268	0.888432024781774\\
0.0901101825166502	0.888840951210154\\
0.0954771611420806	0.889260816406942\\
0.0979352966584779	0.889447236180904\\
0.101163797976621	0.889689688709972\\
0.107189131920513	0.890128386591949\\
0.113573335834311	0.890579214988988\\
0.119070381672377	0.890954773869347\\
0.120337784077759	0.891040599856932\\
0.127505124071301	0.891507617214861\\
0.135099352119803	0.891986292693287\\
0.142911366192921	0.892462311557789\\
0.143145893752348	0.892476494355588\\
0.151671688847092	0.892970894680801\\
0.160705281826164	0.893477743403523\\
0.169632795616036	0.893969849246231\\
0.17027691722259	0.894005142399723\\
0.180418640939207	0.894546415699304\\
0.19116440753857	0.89510584061889\\
0.198562597441889	0.895477386934673\\
0.202550193923067	0.895676757044496\\
0.21461411978584	0.896252740354699\\
0.227396575235793	0.896835907951459\\
0.230870401944062	0.896984924623116\\
0.240940356023953	0.897415745308149\\
0.255290806823952	0.897994322248466\\
0.267891993841739	0.898492462311558\\
0.270495973046314	0.898595281658304\\
0.286606761694825	0.899214582667133\\
0.303677111803546	0.899851062671555\\
0.307910919243737	0.9\\
2.8	228\\
1.23491281251746	0.9\\
1.28989026125331	0.898648130339551\\
1.29600181046701	0.898492462311558\\
1.35356686245419	0.896984924623116\\
1.36671635646201	0.896630324427059\\
1.40876286811171	0.895477386934673\\
1.44811822767453	0.894367322244287\\
1.462161127173	0.893969849246231\\
1.51419359746818	0.892462311557789\\
1.53436840893001	0.891863481430653\\
1.5651623706923	0.890954773869347\\
1.61513727231822	0.889447236180904\\
1.62575566644379	0.889120215010673\\
1.66362786954358	0.887939698492462\\
1.71105213233207	0.88643216080402\\
1.72258596539879	0.886058545130705\\
1.75763094976293	0.884924623115578\\
1.80342337647656	0.883417085427136\\
1.82518349431904	0.882688151912809\\
1.84885774065385	0.881909547738694\\
1.89397644409028	0.880402010050251\\
1.93389175045523	0.87904748666447\\
1.93855331855323	0.878894472361809\\
1.98377065522939	0.877386934673367\\
2.02836899370771	0.875879396984925\\
2.04907468981585	0.875168817592045\\
2.07342720169713	0.874371859296482\\
2.11885520849756	0.87286432160804\\
2.16371196240413	0.871356783919598\\
2.1711179456945	0.871103990375682\\
2.21017855264986	0.869849246231156\\
2.25653618849817	0.868341708542714\\
2.30043011977292	0.86689704462686\\
2.30248468512417	0.866834170854271\\
2.35100272455895	0.865326633165829\\
2.39898888989137	0.863819095477387\\
2.43744415012222	0.862596147691182\\
2.44714106614392	0.862311557788945\\
2.49776026020873	0.860804020100502\\
2.54784545017181	0.85929648241206\\
2.58261876068267	0.858236578577722\\
2.5981779297298	0.857788944723618\\
2.64984634292256	0.856281407035176\\
2.70099814864294	0.854773869346734\\
2.73643999707467	0.853716347486136\\
2.75248503957184	0.853266331658291\\
2.80546851645212	0.851758793969849\\
2.85792825091985	0.850251256281407\\
2.89942285388288	0.849037089769241\\
2.9101887376746	0.848743718592965\\
2.96369167181398	0.847236180904523\\
3.01573681555718	0.84572864321608\\
3.06636649264712	0.844221105527638\\
3.07211299886176	0.844044101203557\\
3.11890758082197	0.842713567839196\\
3.17050351704734	0.841206030150754\\
3.22077507543756	0.839698492462312\\
3.25508859983506	0.838640471849659\\
3.27100530765219	0.838190954773869\\
3.32281374067931	0.836683417085427\\
3.3734088572462	0.835175879396985\\
3.42285972967717	0.833668341708543\\
3.44896226040576	0.832852156789255\\
3.47328858403247	0.832160804020101\\
3.52504891873759	0.830653266331658\\
3.57583402167534	0.829145728643216\\
3.62573681798347	0.827638190954774\\
3.65438307095726	0.826756250476486\\
3.67690859504741	0.826130653266332\\
3.73021143385436	0.824623115577889\\
3.78289374015618	0.823115577889447\\
3.83507959678638	0.821608040201005\\
3.87203878181256	0.82053055265101\\
3.88847902420772	0.820100502512563\\
3.94555690825817	0.818592964824121\\
4.00254326877177	0.817085427135678\\
4.05960240629102	0.815577889447236\\
4.10265810582719	0.814443120916161\\
4.11832000554039	0.814070351758794\\
4.18179393177055	0.812562814070352\\
4.24596846440617	0.81105527638191\\
4.31105967188623	0.809547738693467\\
4.34701315812503	0.808726540939695\\
4.38031473910893	0.808040201005025\\
4.45470018744932	0.806532663316583\\
4.53091433222886	0.805025125628141\\
4.60592204114511	0.803581085042671\\
4.60958534589687	0.803517587939699\\
4.69857451127614	0.802010050251256\\
4.79063581502196	0.800502512562814\\
4.88025158365443	0.799075102523208\\
4.88585182920977	0.798994974874372\\
4.99055290613657	0.79748743718593\\
5.0952811268731	0.795979899497487\\
5.17092024289676	0.794888864118823\\
5.20311190122322	0.794472361809045\\
5.3189777225383	0.792964824120603\\
5.43496671140225	0.791457286432161\\
5.47890117959394	0.790883863964175\\
5.55877526814987	0.789949748743719\\
5.68746401409106	0.788442211055276\\
5.8052255160949	0.787064300785323\\
5.81759780755599	0.786934673366834\\
5.96065897129819	0.785427135678392\\
6.1040881607829	0.78391959798995\\
6.1509857885805	0.783425244857716\\
6.25863630183832	0.782412060301508\\
6.41888469711108	0.780904522613065\\
6.51733960488243	0.779978649090289\\
6.58747797512847	0.779396984924623\\
6.76908869212699	0.777889447236181\\
6.90551352016233	0.776759990468259\\
6.95733126311563	0.776381909547739\\
7.16374856703763	0.774874371859297\\
7.3168071434272	0.773760765705406\\
7.3781382640635	0.773366834170854\\
7.612932991287	0.771859296482412\\
7.75259748862946	0.770965990331169\\
7.86111912841367	0.77035175879397\\
8.12826150495116	0.768844221105528\\
8.21434358491943	0.768359824207963\\
8.41916446030426	0.767336683417085\\
8.70359136148517	0.765924683737071\\
8.72518292459161	0.765829145728643\\
9.06659582523084	0.764321608040201\\
9.22197882333433	0.763639773248547\\
9.43206402120871	0.762814070351759\\
9.7712415353465	0.761490033285916\\
9.82379541822627	0.761306532663317\\
10.2576659129255	0.759798994974874\\
10.3532184329566	0.759469151043844\\
10.7445753341369	0.758291457286432\\
10.9698579789238	0.757618649994022\\
11.2907690994252	0.75678391959799\\
11.6232246867985	0.755925745563502\\
11.9111105944719	0.755276381909548\\
12.3155060329283	0.754371307425174\\
12.6221965366484	0.753768844221106\\
13.049019780144	0.752937127382516\\
13.441910550329	0.752261306532663\\
13.8262217376466	0.751605785881798\\
14.388099800249	0.750753768844221\\
14.6497139830729	0.750359944388322\\
15.474896781037	0.749246231155779\\
15.5222535742705	0.749182191229494\\
16.4467617799466	0.748060134952316\\
16.752248666595	0.747738693467337\\
17.4263338600965	0.747026330820118\\
18.2950704057632	0.746231155778895\\
18.4642494289554	0.746075574697646\\
19.5639834351706	0.745193222605137\\
20.2325021600445	0.744723618090452\\
20.7292177959537	0.744372815781539\\
21.9638537241655	0.743602707778924\\
22.6596871838402	0.74321608040201\\
23.2720247896041	0.742873855044179\\
24.658110758226	0.742176001206259\\
25.69168305292	0.741708542713568\\
26.1267522556333	0.741510564970333\\
27.6828663039207	0.74089527029676\\
29.3316627839005	0.740330100199761\\
29.7627698254725	0.740201005025126\\
31.0786618778201	0.739804249428428\\
32.9297125509715	0.739314372515157\\
34.8910121340677	0.738855482491489\\
35.6652505755461	0.738693467336683\\
36.9691270719503	0.738418631533008\\
39.1710149080926	0.737999132979358\\
41.5040475785048	0.737599111158253\\
43.9760360930272	0.737230935256015\\
44.3227748914737	0.737185929648241\\
46.5952566866468	0.736888680397782\\
49.37047852839	0.736571302744645\\
52.3109930805626	0.73627550084955\\
55.4266452066311	0.735997594795548\\
58.7278661318948	0.735733969832204\\
59.4955291458507	0.735678391959799\\
62.2257083673023	0.735479119051855\\
65.9318827133355	0.735235327814517\\
69.8587974678525	0.735010491931883\\
74.0195999691564	0.734802795045527\\
78.4282206133768	0.734610036969961\\
83.099419493534	0.734430048419023\\
88.0488358164346	0.734260687071398\\
90.9762034966873	0.734170854271357\\
93.2930402628469	0.734099147573334\\
98.8495904662559	0.733943211645603\\
104.737089795945	0.733794520589655\\
110.975249641207	0.733657329398044\\
117.584955405216	0.73353051154862\\
124.588336429501	0.733412779150663\\
132.008840083142	0.733302855676267\\
139.871310264724	0.733199474528669\\
148.202070579886	0.733101377825113\\
157.029012472938	0.733007315389301\\
166.381688607613	0.732917935507736\\
176.291411809595	0.732835666348919\\
186.791359902078	0.732759810572656\\
197.916686785356	0.732689608999446\\
202.661640042818	0.732663316582915\\
209.704640132323	0.732623938798732\\
222.194686093952	0.732562207759297\\
235.428641432242	0.732503908611276\\
249.450813523032	0.732448288948087\\
264.30814869741	0.73239582092646\\
280.050389418363	0.732347862166414\\
296.730240818887	0.732304017948349\\
314.40354715915	0.732263873175006\\
333.129478793467	0.732227014106129\\
352.970730273065	0.732193028176844\\
373.993730247879	0.732161503833843\\
396.268863870148	0.732132030389207\\
419.870708444391	0.732104893849023\\
444.878283112759	0.732080762971899\\
471.375313411672	0.73205945338734\\
499.450511585514	0.732040776175765\\
529.197873595844	0.732024542844871\\
560.716993820546	0.732010565279146\\
594.113398496503	0.731998655690927\\
629.498899022189	0.731988626572953\\
666.991966303012	0.731980546601733\\
706.718127392749	0.731974647418764\\
748.810385759002	0.731970929493218\\
793.409666579749	0.731969393174876\\
840.665288561832	0.731970039088861\\
890.735463861044	0.731972868135918\\
943.787827777537	0.731977881492782\\
1000	0.731985080612641\\
};
%%%%%\addlegendentry{data15}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
3	75\\
0.01	0.869757554427844\\
0.0100529956500813	0.869849246231156\\
0.0105956017927762	0.870773366401207\\
0.0109678429247358	0.871356783919598\\
0.0112266777351081	0.871756332014904\\
0.0118953406737032	0.872704276612991\\
0.0120186393687245	0.87286432160804\\
0.0126038292967973	0.873612757972414\\
0.0132509499451735	0.874371859296482\\
0.013354515629299	0.874491614918407\\
0.0141499129743458	0.875330677389813\\
0.0147192184529543	0.875879396984925\\
0.0149926843278605	0.876139291759194\\
0.0158856512942805	0.876911343917366\\
0.0164965212232323	0.877386934673367\\
0.0168318035333096	0.877644358483832\\
0.0178343087693191	0.878331489660745\\
0.0187476446804832	0.878894472361809\\
0.0188965233969121	0.878984974578603\\
0.0200220037181558	0.879601376359718\\
0.0212145178491063	0.880196585373222\\
0.0216639170227475	0.880402010050251\\
0.0224780583354873	0.880769060856107\\
0.0238168555197616	0.881327799689073\\
0.0252353917043477	0.881882307880079\\
0.0253115439292804	0.881909547738694\\
0.0267384161583995	0.882413125435363\\
0.0283309610183932	0.882921883479182\\
0.0300183581357559	0.883412769283746\\
0.0300346127497352	0.883417085427136\\
0.0318062569279412	0.883881269055073\\
0.0337006432927193	0.884339915911058\\
0.0357078596490046	0.884792905409937\\
0.0363301745026851	0.884924623115578\\
0.0378346261713193	0.885238956975173\\
0.0400880632889846	0.885685597603549\\
0.042475715525369	0.886127449236384\\
0.0442605056870809	0.88643216080402\\
0.045005576757005	0.886557780820914\\
0.0476861169771447	0.886976556908358\\
0.0505263106533568	0.887391917098936\\
0.0535356667741072	0.887806932157717\\
0.0545521561552523	0.887939698492462\\
0.0567242606849198	0.888220030577256\\
0.0601027678207038	0.888637000954321\\
0.0636824994471859	0.889063331844579\\
0.067065483779037	0.889447236180904\\
0.0674754405311069	0.889493241712606\\
0.0714942898659758	0.889918575017526\\
0.0757525025877191	0.890347467185226\\
0.0802643352225717	0.890781850011155\\
0.0821417884581322	0.890954773869347\\
0.0850448934180268	0.891219415259283\\
0.0901101825166502	0.891663753694587\\
0.0954771611420806	0.892119978102095\\
0.099622474924843	0.892462311557789\\
0.101163797976621	0.892588436288873\\
0.107189131920513	0.893065115868685\\
0.113573335834311	0.893554618273849\\
0.119172155262473	0.893969849246231\\
0.120337784077759	0.894055590218217\\
0.127505124071301	0.894562752400341\\
0.135099352119803	0.8950828922808\\
0.141063373259475	0.895477386934673\\
0.143145893752348	0.895614188336844\\
0.151671688847092	0.896152897880369\\
0.160705281826164	0.896706175767749\\
0.165357088681403	0.896984924623116\\
0.17027691722259	0.897278183649244\\
0.180418640939207	0.897869705567004\\
0.19116440753857	0.898481692254792\\
0.191361613807122	0.898492462311558\\
0.202550193923067	0.899101259318063\\
0.21461411978584	0.899733967530962\\
0.219946916911621	0.9\\
3	226\\
1.44716493937202	0.9\\
1.44811822767453	0.899971858041716\\
1.49782558977889	0.898492462311558\\
1.53436840893001	0.897376874001822\\
1.5471986770553	0.896984924623116\\
1.59557180819472	0.895477386934673\\
1.62575566644379	0.894516452574773\\
1.6426239645762	0.893969849246231\\
1.68831928680577	0.892462311557789\\
1.72258596539879	0.891310593061322\\
1.73313828352798	0.890954773869347\\
1.77712845975538	0.889447236180904\\
1.82041077972685	0.887939698492462\\
1.82518349431904	0.887770704672174\\
1.86359907622815	0.88643216080402\\
1.90625211984471	0.884924623115578\\
1.93389175045523	0.88393326944632\\
1.94874215912669	0.883417085427136\\
1.99151116436154	0.881909547738694\\
2.03374769028471	0.880402010050251\\
2.04907468981585	0.879847092337407\\
2.07662360963913	0.878894472361809\\
2.11968317270316	0.877386934673367\\
2.16225795380156	0.875879396984925\\
2.1711179456945	0.875561176583302\\
2.20625806829395	0.874371859296482\\
2.25030890995083	0.87286432160804\\
2.2939032833856	0.871356783919598\\
2.30043011977292	0.871127836017938\\
2.33961600492546	0.869849246231156\\
2.38534681792336	0.868341708542714\\
2.4306332045228	0.866834170854271\\
2.43744415012222	0.866604178922672\\
2.47842337583722	0.865326633165829\\
2.52630723408646	0.863819095477387\\
2.57374940066668	0.862311557788945\\
2.58261876068267	0.862025681431129\\
2.62273884351658	0.860804020100502\\
2.67178067609107	0.85929648241206\\
2.72040253202165	0.857788944723618\\
2.73643999707467	0.857285001752836\\
2.77039302905937	0.856281407035176\\
2.82087012499364	0.854773869346734\\
2.87092735931259	0.853266331658291\\
2.89942285388288	0.852397865549999\\
2.92192822993553	0.851758793969849\\
2.97435159800133	0.850251256281407\\
3.02600097519332	0.848743718592965\\
3.07211299886176	0.847360401670121\\
3.07659649865162	0.847236180904523\\
3.12920717417229	0.84572864321608\\
3.18046439322434	0.844221105527638\\
3.23040805279198	0.842713567839196\\
3.25508859983506	0.84194617048863\\
3.28108133330322	0.841206030150754\\
3.33251316825798	0.839698492462312\\
3.38270761985668	0.838190954773869\\
3.43172045023743	0.836683417085427\\
3.44896226040576	0.836137923238784\\
3.48243110877641	0.835175879396985\\
3.53359184665918	0.833668341708543\\
3.58369339519128	0.832160804020101\\
3.63281319570733	0.830653266331658\\
3.65438307095726	0.829976009484773\\
3.68371434027093	0.829145728643216\\
3.73590058227759	0.827638190954774\\
3.78730531252555	0.826130653266332\\
3.8380344876573	0.824623115577889\\
3.87203878181256	0.823598727218038\\
3.88992575565184	0.823115577889447\\
3.94495878304797	0.821608040201005\\
3.99964038242971	0.820100502512563\\
4.05411316485747	0.818592964824121\\
4.10265810582719	0.817246927720614\\
4.10911027810052	0.817085427135678\\
4.16905617596366	0.815577889447236\\
4.22931584450512	0.814070351758794\\
4.29007797162449	0.812562814070352\\
4.34701315812503	0.811165522845111\\
4.35199267101721	0.81105527638191\\
4.42061050406286	0.809547738693467\\
4.49049751135322	0.808040201005025\\
4.56190652942506	0.806532663316583\\
4.60592204114511	0.805623165050025\\
4.63808048203395	0.805025125628141\\
4.72104906891554	0.803517587939699\\
4.80666161962321	0.802010050251256\\
4.88025158365443	0.800756108731503\\
4.89682529133048	0.800502512562814\\
4.99749094773476	0.798994974874372\\
5.09842982365994	0.79748743718593\\
5.17092024289676	0.796402810361766\\
5.20244893148938	0.795979899497487\\
5.31422810775066	0.794472361809045\\
5.42615488472118	0.792964824120603\\
5.47890117959394	0.792252063343494\\
5.54457799045021	0.791457286432161\\
5.66885267710351	0.789949748743719\\
5.79338526805136	0.788442211055276\\
5.8052255160949	0.788298055514256\\
5.93035236129775	0.786934673366834\\
6.06895619952295	0.785427135678392\\
6.1509857885805	0.784534336185796\\
6.21428343043508	0.78391959798995\\
6.36920806232065	0.782412060301508\\
6.51733960488243	0.780975213517215\\
6.52561050575559	0.780904522613065\\
6.70126422827406	0.779396984924623\\
6.8777376555417	0.777889447236181\\
6.90551352016233	0.777651642414881\\
7.07394510908816	0.776381909547739\\
7.27481135851659	0.774874371859297\\
7.3168071434272	0.774558997273763\\
7.49678308476245	0.773366834170854\\
7.72556054313375	0.771859296482412\\
7.75259748862946	0.771681111191644\\
7.98071181956672	0.77035175879397\\
8.21434358491943	0.768998973312568\\
8.24446850681866	0.768844221105528\\
8.53826684098841	0.767336683417085\\
8.70359136148517	0.766493328333027\\
8.84974498109052	0.765829145728643\\
9.1833317226352	0.764321608040201\\
9.22197882333433	0.764147543259985\\
9.55264629507314	0.762814070351759\\
9.7712415353465	0.761938929289155\\
9.94790245711916	0.761306532663317\\
10.3532184329566	0.759866115458292\\
10.3749013145569	0.759798994974874\\
10.8644433862166	0.758291457286432\\
10.9698579789238	0.757969275501666\\
11.4155839463795	0.75678391959799\\
11.6232246867985	0.756236101445267\\
12.0398875264656	0.755276381909548\\
12.3155060329283	0.754646646462622\\
12.7535740646919	0.753768844221106\\
13.049019780144	0.753181728482615\\
13.5740621766898	0.752261306532663\\
13.8262217376466	0.751823061991027\\
14.5186248751712	0.750753768844221\\
14.6497139830729	0.750552835648847\\
15.5222535742705	0.749353192200448\\
15.6090262531435	0.749246231155779\\
16.4467617799466	0.748211357912305\\
16.8887010388952	0.747738693467337\\
17.4263338600965	0.747161288943422\\
18.4272293044668	0.746231155778895\\
18.4642494289554	0.746196596310289\\
19.5639834351706	0.745301043070983\\
20.3751456074743	0.744723618090452\\
20.7292177959537	0.744470240921031\\
21.9638537241655	0.743689909001358\\
22.8062849709392	0.74321608040201\\
23.2720247896041	0.742952613956338\\
24.658110758226	0.742245955418045\\
25.8321818214393	0.741708542713568\\
26.1267522556333	0.741572890945678\\
27.6828663039207	0.740950436675975\\
29.3316627839005	0.740379167784137\\
29.9208914169885	0.740201005025126\\
31.0786618778201	0.739848541375571\\
32.9297125509715	0.739354063753401\\
34.8910121340677	0.738891082686698\\
35.8274906272071	0.738693467336683\\
36.9691270719503	0.738450810005055\\
39.1710149080926	0.73802770825205\\
41.5040475785048	0.737624266885509\\
43.9760360930272	0.737253162003391\\
44.4903041507493	0.737185929648241\\
46.5952566866468	0.736908613132884\\
49.37047852839	0.736589081903393\\
52.3109930805626	0.736291416341968\\
55.4266452066311	0.736011863752904\\
58.7278661318948	0.735746737854254\\
59.6666624171848	0.735678391959799\\
62.2257083673023	0.735490573551285\\
65.9318827133355	0.735245431546087\\
69.8587974678525	0.735019473890988\\
74.0195999691564	0.734810849655457\\
78.4282206133768	0.734617317643825\\
83.099419493534	0.734436668895465\\
88.0488358164346	0.7342667225206\\
91.1624009419026	0.734170854271357\\
93.2930402628469	0.734104688589024\\
98.8495904662559	0.733948200578188\\
104.737089795945	0.73379896599185\\
110.975249641207	0.73366130771358\\
117.584955405216	0.733534089020354\\
124.588336429501	0.733416009127233\\
132.008840083142	0.733305778554479\\
139.871310264724	0.733202117712224\\
148.202070579886	0.733103755693851\\
157.029012472938	0.733009429273309\\
166.381688607613	0.732919786137254\\
176.291411809595	0.732837271486161\\
186.791359902078	0.732761188946353\\
197.916686785356	0.732690779959495\\
202.858807956041	0.732663316582915\\
209.704640132323	0.73262493165465\\
222.194686093952	0.732563032389748\\
235.428641432242	0.732504586657612\\
249.450813523032	0.732448842814038\\
264.30814869741	0.732396279851791\\
280.050389418363	0.732348260574602\\
296.730240818887	0.732304382591734\\
314.40354715915	0.732264223026155\\
333.129478793467	0.732227360377825\\
352.970730273065	0.732193374337835\\
373.993730247879	0.732161845620776\\
396.268863870148	0.73213235581513\\
419.870708444391	0.732105195265641\\
444.878283112759	0.732081044544476\\
471.375313411672	0.73205971690313\\
499.450511585514	0.732041021030973\\
529.197873595844	0.732024766097557\\
560.716993820546	0.732010761684981\\
594.113398496503	0.731998817724361\\
629.498899022189	0.731988744436373\\
666.991966303012	0.731980611434973\\
706.718127392749	0.731974653299279\\
748.810385759002	0.731970870498259\\
793.409666579749	0.731969263357358\\
840.665288561832	0.731969832458162\\
890.735463861044	0.731972578638643\\
943.787827777537	0.731977502993484\\
1000	0.731984606874472\\
};
%%%%%\addlegendentry{data16}



%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0	11\\
%0.01	0.841092438900904\\
%0.00630957344480193	0.841018040304293\\
%0.00398107170553497	0.840970378024424\\
%0.00251188643150958	0.84094009840461\\
%0.00158489319246111	0.840920804136369\\
%0.001	0.84090860696277\\
%0.000630957344480193	0.840900942520179\\
%0.000398107170553497	0.840896068495902\\
%0.000251188643150958	0.840892976545573\\
%0.000158489319246111	0.840891020569789\\
%0.0001	0.840889849119482\\
%};
%%%%\addlegendentry{data1}
%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0.2	11\\
%0.01	0.845315298487563\\
%0.00630957344480193	0.845132444782456\\
%0.00398107170553497	0.844941889330374\\
%0.00251188643150958	0.844703880766805\\
%0.00158489319246111	0.844368090657721\\
%0.001	0.843863671764656\\
%0.000630957344480193	0.843085923755594\\
%0.000398107170553497	0.841874440211759\\
%0.000251188643150958	0.839974680431748\\
%0.000158489319246111	0.836956249694787\\
%0.0001	0.832089188401817\\
%};
%%%%\addlegendentry{data2}
%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0.4	12\\
%0.01	0.849500802421018\\
%0.00630957344480193	0.849043679077133\\
%0.00398107170553497	0.848451019068606\\
%0.00251188643150958	0.847597730487967\\
%0.00158489319246111	0.846304787559467\\
%0.001	0.844302734607027\\
%0.000630957344480193	0.841170865194475\\
%0.000398107170553497	0.836211580551461\\
%0.000251188643150958	0.828203585897384\\
%0.000158489319246111	0.815171754401439\\
%0.00011519273173287	0.8\\
%0.0001	0.793035164908117\\
%};
%%%%\addlegendentry{data3}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0.6	14\\
%0.01	0.851751049127747\\
%0.00630957344480193	0.851311937968823\\
%0.00398107170553497	0.850699473790437\\
%0.00284829040057497	0.85\\
%0.00251188643150958	0.849563952086487\\
%0.00158489319246111	0.846628549768116\\
%0.001	0.842037178354257\\
%0.000630957344480193	0.834750769048245\\
%0.000398107170553497	0.822922586334766\\
%0.000251188643150958	0.803456859773796\\
%0.000240730461778221	0.8\\
%0.000158489319246111	0.768502986690991\\
%0.000133858044725832	0.75\\
%0.0001	0.72139639381043\\
%};
%%%%%\addlegendentry{data4}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%0.8	16\\
%0.01	0.853641911428377\\
%0.00630957344480193	0.852899119804361\\
%0.00398107170553497	0.851831308017828\\
%0.00251188643150958	0.850242438555366\\
%0.00241900738220529	0.85\\
%0.00158489319246111	0.845199461075048\\
%0.001	0.836763969772005\\
%0.000630957344480193	0.823101862144303\\
%0.000398107170553497	0.800422743572832\\
%0.000396396698319297	0.8\\
%0.000251188643150958	0.760769575929079\\
%0.000231101158732774	0.75\\
%0.000158489319246111	0.708030292544745\\
%0.000150960528486082	0.7\\
%0.000105710515810477	0.65\\
%0.0001	0.642867221828419\\
%};
%%%%%\addlegendentry{data5}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.0	16\\
%0.01	0.855420007910378\\
%0.00630957344480193	0.854283112587252\\
%0.00398107170553497	0.852630047426696\\
%0.00251188643150958	0.850180337783097\\
%0.00246692509851516	0.85\\
%0.00158489319246111	0.841825883841464\\
%0.001	0.828032394597766\\
%0.000630957344480193	0.805173973463557\\
%0.00059872133251039	0.8\\
%0.000398107170553497	0.765006515677581\\
%0.000355772858718016	0.75\\
%0.000251188643150958	0.710661527994807\\
%0.00023584097486705	0.7\\
%0.000166427439488166	0.65\\
%0.000158489319246111	0.643641719283667\\
%0.00012771753437053	0.6\\
%%0	3\\
%%0.0001	0.821959227050059\\
%%0.00014405588978706	0.85\\
%%0.0001	0.890062043838603\\
%};
%%%%%\addlegendentry{data6}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.2	15\\
%0.01	0.857077406598139\\
%0.00630957344480193	0.855455408007862\\
%0.00398107170553497	0.853092354288343\\
%0.00267524418674877	0.85\\
%0.00251188643150958	0.849094985557719\\
%0.00158489319246111	0.836247650196352\\
%0.001	0.815212828401249\\
%0.000839179146890775	0.8\\
%0.000630957344480193	0.777854307412511\\
%0.000504619672289334	0.75\\
%0.000398107170553497	0.724858823313601\\
%0.000342664886096477	0.7\\
%0.000251188643150958	0.658781897997879\\
%0.000240281220497005	0.65\\
%0.000183269319692005	0.6\\
%%0	3\\
%%0.0001	0.784770677559668\\
%%0.000129770851401761	0.8\\
%%0.0001	0.830653853406206\\
%};
%%%%%\addlegendentry{data7}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.4	15\\
%0.01	0.858606956108969\\
%0.00630957344480193	0.856409685182843\\
%0.00398107170553497	0.853220187091592\\
%0.00296894122909531	0.85\\
%0.00251188643150958	0.846434424788997\\
%0.00158489319246111	0.82811660300015\\
%0.00104705352040453	0.8\\
%0.001	0.797063636798421\\
%0.000638696051682008	0.75\\
%0.000630957344480193	0.748883850861395\\
%0.000456622764931951	0.7\\
%0.000398107170553497	0.68335996108039\\
%0.000334542131836633	0.65\\
%0.000251188643150958	0.607320411277424\\
%0.000243187047822129	0.6\\
%%0	3\\
%%0.0001	0.728958439396787\\
%%0.000134651121569801	0.75\\
%%0.0001	0.777550951377298\\
%%0	3\\
%%0.000127306432313342	0.9\\
%%0.000158489319246111	0.869088626554976\\
%%0.000226683508234003	0.9\\
%};
%%%%%\addlegendentry{data8}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.6	14\\
%0.01	0.860002045091463\\
%0.00630957344480193	0.857141831620481\\
%0.00398107170553497	0.853020585194062\\
%0.00324378926178624	0.85\\
%0.00251188643150958	0.842248473393424\\
%0.00158489319246111	0.816969622071958\\
%0.00134937367396922	0.8\\
%0.001	0.773487178298193\\
%0.000851541827831285	0.75\\
%0.000630957344480193	0.714580605595177\\
%0.000583861971159365	0.7\\
%0.000420348571637397	0.65\\
%0.000398107170553497	0.642713667678231\\
%0.000327335522236301	0.6\\
%%0	3\\
%%0.0001	0.655128361795563\\
%%0.000154646215610481	0.7\\
%%0.0001	0.745436152869151\\
%%0	5\\
%%0.0001	0.806374523443405\\
%%0.000158489319246111	0.827108823277403\\
%%0.000222533379982323	0.85\\
%%0.000158489319246111	0.889116074305466\\
%%0.000151682133997927	0.9\\
%};
%%%%\addlegendentry{data9}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.8	14\\
%0.01	0.861257087375171\\
%0.00630957344480193	0.857650032589756\\
%0.00398107170553497	0.85250522768936\\
%0.00349032769451973	0.85\\
%0.00251188643150958	0.836301925527915\\
%0.00158489319246111	0.802191909444979\\
%0.00156223342366268	0.8\\
%0.001	0.750076835854672\\
%0.00099958352775495	0.75\\
%0.000734767365261952	0.7\\
%0.000630957344480193	0.680715073455185\\
%0.000542897642127868	0.65\\
%0.000398107170553497	0.602619576707211\\
%0.000393717602659526	0.6\\
%%0	6\\
%%0.0001	0.767333525855118\\
%%0.000158489319246111	0.76023776488778\\
%%0.000239776294453912	0.8\\
%%0.000158489319246111	0.84805749490932\\
%%0.000153411874485752	0.85\\
%%0.000127523111503879	0.9\\
%};
%%%%%\addlegendentry{data10}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%2.0	13\\
%0.01	0.862367352267113\\
%0.00630957344480193	0.85793478534603\\
%0.00398107170553497	0.851689822425471\\
%0.00370834417228872	0.85\\
%0.00251188643150958	0.828290708130009\\
%0.00192236439001881	0.8\\
%0.00158489319246111	0.783048608848393\\
%0.00126941216153442	0.75\\
%0.001	0.721760368933842\\
%0.00089367787502192	0.7\\
%0.000632979525235833	0.65\\
%0.000630957344480193	0.649572704083404\\
%0.000505407077450146	0.6\\
%%0	3\\
%%0.0001	0.615454026738944\\
%%0.000145857179709951	0.65\\
%%0.0001	0.676378182515671\\
%%0	5\\
%%0.0001	0.709105684777011\\
%%0.000140598057669554	0.75\\
%%0.000158214618007909	0.8\\
%%0.000156009084129874	0.85\\
%%0.0001	0.897558249384849\\
%};
%%%%%\addlegendentry{data11}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%2.2	13\\
%0.01	0.863329017725852\\
%0.00630957344480193	0.857998852009127\\
%0.00398107170553497	0.85059337468819\\
%0.0039004508426037	0.85\\
%0.00251188643150958	0.817817562097929\\
%0.00222215595474554	0.8\\
%0.00158489319246111	0.763540431035291\\
%0.00147148840845225	0.75\\
%0.00103137024874664	0.7\\
%0.001	0.69622036942244\\
%0.000798075688584752	0.65\\
%0.000630957344480193	0.614830877149497\\
%0.000593064537420728	0.6\\
%%0	3\\
%%0.000188115072055	0.9\\
%%0.000251188643150958	0.862953311034737\\
%%0.00037416925951832	0.9\\
%%0	6\\
%%0.0001	0.742362626798073\\
%%0.000158489319246111	0.726478947878814\\
%%0.000216328018431519	0.75\\
%%0.000158489319246111	0.780565500452394\\
%%0.000156258068091405	0.8\\
%%0.0001	0.848193501356015\\
%};
%%%%%\addlegendentry{data12}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%%%%%\addlegendentry{data13}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%2.6	12\\
%0.01	0.864795997935005\\
%0.00630957344480193	0.857486057130275\\
%0.00457256453668496	0.85\\
%0.00398107170553497	0.84174260565089\\
%0.00284067219482279	0.8\\
%0.00251188643150958	0.788152497158166\\
%0.0020018469885427	0.75\\
%0.00158489319246111	0.720244356426949\\
%0.00144014135347049	0.7\\
%0.00105704295124063	0.65\\
%0.001	0.642165340588204\\
%0.000836657194702298	0.6\\
%%0	2\\
%%0.000106654838726802	0.6\\
%%0.0001	0.600353850942778\\
%%0	5\\
%%0.0001	0.690174863186361\\
%%0.000158489319246111	0.668013630275046\\
%%0.00022750380070494	0.7\\
%%0.000158489319246111	0.731556248136531\\
%%0.0001	0.718789947345029\\
%%0	7\\
%%0.00010825272099584	0.9\\
%%0.0001022940521035	0.85\\
%%0.000158489319246111	0.822249694981874\\
%%0.000251188643150958	0.837792158718095\\
%%0.000326329375085884	0.85\\
%%0.000251188643150958	0.88105590132339\\
%%0.00023488318925088	0.9\\
%};
%%%%%\addlegendentry{data14}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%%%%%\addlegendentry{data15}
%%
%\addplot[forget plot,forget plot,contour prepared, forget plot,forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%3	11\\
%0.01	0.865648134416393\\
%0.00630957344480193	0.856172372475696\\
%0.00520155228384467	0.85\\
%0.00398107170553497	0.824423398558671\\
%0.00353896354795413	0.8\\
%0.00251188643150958	0.755360435708736\\
%0.00245267687606071	0.75\\
%0.00187606523911719	0.7\\
%0.00158489319246111	0.676228204550256\\
%0.00141620653718814	0.65\\
%0.00106530279246232	0.6\\
%%0	3\\
%%0.0001	0.623674631729526\\
%%0.000121498468670859	0.65\\
%%0.0001	0.657397624332859\\
%%0	9\\
%%0.0001	0.850738772315386\\
%%0.000100648286613892	0.85\\
%%0.000103261947771275	0.8\\
%%0.000158489319246111	0.789697872002067\\
%%0.000251188643150958	0.784568294659993\\
%%0.000324636332505721	0.8\\
%%0.000251188643150958	0.832252999926612\\
%%0.000236697581781838	0.85\\
%%0.000182435846378874	0.9\\
%};
%%%%%\addlegendentry{data16}
%


\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0	200\\
0.0001	0.843440140531706\\
0.000102341140210545	0.843440173747085\\
0.000104737089795945	0.843440208616178\\
0.000107189131920513	0.843440245138999\\
0.000109698579789238	0.843440283315563\\
0.000112266777351081	0.843440323145884\\
0.000114895100018731	0.84344036462998\\
0.000117584955405216	0.843440407767867\\
0.000120337784077759	0.843440452559562\\
0.000123155060329283	0.843440499005082\\
0.000126038292967973	0.843440547104447\\
0.000128989026125331	0.843440596857674\\
0.000132008840083142	0.843440648264784\\
0.000135099352119803	0.843440701325797\\
0.000138262217376466	0.843440756040732\\
0.000141499129743458	0.843440812409612\\
0.000144811822767453	0.843440870432459\\
0.000148202070579886	0.843440930109294\\
0.000151671688847092	0.84344099144014\\
0.000155222535742705	0.843441054425022\\
0.000158856512942805	0.843441119060196\\
0.000162575566644379	0.843441184924183\\
0.000166381688607613	0.843441251810605\\
0.00017027691722259	0.843441319833631\\
0.000174263338600965	0.843441389107435\\
0.000178343087693191	0.843441459746196\\
0.000182518349431904	0.843441531864093\\
0.000186791359902078	0.843441605575312\\
0.00019116440753857	0.843441680994039\\
0.000195639834351706	0.843441758234469\\
0.000200220037181558	0.843441837410796\\
0.000204907468981585	0.843441918637222\\
0.000209704640132323	0.843442002027952\\
0.00021461411978584	0.843442087697197\\
0.000219638537241655	0.843442175759172\\
0.000224780583354873	0.843442266328097\\
0.000230043011977292	0.843442359518199\\
0.000235428641432242	0.843442455443711\\
0.000240940356023952	0.843442554218871\\
0.00024658110758226	0.843442655957924\\
0.000252353917043477	0.843442760734074\\
0.000258261876068267	0.843442867326623\\
0.000264308148697411	0.84344297526616\\
0.000270495973046313	0.843443084748789\\
0.000276828663039207	0.843443195970616\\
0.000283309610183932	0.843443309127759\\
0.000289942285388288	0.843443424416342\\
0.000296730240818887	0.843443542032499\\
0.000303677111803546	0.843443662172372\\
0.000310786618778201	0.843443785032112\\
0.000318062569279412	0.84344391080788\\
0.000325508859983506	0.843444039695847\\
0.000333129478793467	0.843444171892195\\
0.000340928506974681	0.843444307593117\\
0.000348910121340677	0.843444446994818\\
0.000357078596490046	0.843444590293515\\
0.000365438307095725	0.843444737685436\\
0.00037399373024788	0.843444889366827\\
0.000382749447851631	0.843445045533945\\
0.000391710149080926	0.843445206383062\\
0.000400880632889846	0.84344537195484\\
0.000410265810582719	0.843445540027055\\
0.000419870708444391	0.843445710069024\\
0.000429700470432084	0.843445882408077\\
0.000439760360930272	0.843446057371565\\
0.00045005576757005	0.843446235286859\\
0.00046059220411451	0.843446416481355\\
0.000471375313411672	0.843446601282468\\
0.000482410870416537	0.843446790017641\\
0.0004937047852839	0.843446983014338\\
0.000505263106533568	0.843447180600054\\
0.000517092024289676	0.843447383102307\\
0.000529197873595844	0.843447590848646\\
0.000541587137807947	0.843447804166651\\
0.000554266452066311	0.843448023383933\\
0.000567242606849198	0.843448248828135\\
0.00058052255160949	0.843448480826938\\
0.000594113398496503	0.843448719708059\\
0.000608022426164942	0.843448965799255\\
0.000622257083673023	0.843449219428321\\
0.000636824994471859	0.843449480461953\\
0.000651733960488242	0.843449745033747\\
0.000666991966303012	0.843450012639274\\
0.000682607183427239	0.843450283824832\\
0.000698587974678525	0.843450559136767\\
0.000714942898659758	0.843450839121479\\
0.000731680714342719	0.843451124325418\\
0.000748810385759002	0.843451415295091\\
0.000766341086800746	0.843451712577063\\
0.000784282206133768	0.843452016717958\\
0.000802643352225717	0.843452328264463\\
0.000821434358491942	0.843452647763333\\
0.000840665288561833	0.843452975761391\\
0.000860346441668451	0.843453312805533\\
0.000880488358164347	0.84345365944273\\
0.000901101825166502	0.843454016220036\\
0.000922197882333432	0.843454383684587\\
0.000943787827777538	0.84345476238361\\
0.000965883224115871	0.843455152864423\\
0.000988495904662559	0.843455555674443\\
0.00101163797976621	0.843455970241529\\
0.00103532184329566	0.843456390494132\\
0.00105956017927762	0.843456816112783\\
0.00108436596868961	0.843457247908777\\
0.00110975249641207	0.843457686693537\\
0.00113573335834311	0.84345813327862\\
0.00116232246867985	0.843458588475723\\
0.00118953406737032	0.843459053096684\\
0.00121738272773966	0.843459527953497\\
0.00124588336429501	0.843460013858308\\
0.00127505124071301	0.843460511623433\\
0.0013049019780144	0.843461022061358\\
0.0013354515629299	0.843461545984752\\
0.00136671635646201	0.843462084206473\\
0.00139871310264724	0.843462637539582\\
0.00143145893752348	0.843463206797351\\
0.00146497139830728	0.843463792793272\\
0.00149926843278605	0.843464396341075\\
0.00153436840893001	0.843465018254733\\
0.00157029012472938	0.843465659348477\\
0.00160705281826164	0.843466318034381\\
0.00164467617799466	0.843466985420845\\
0.00168318035333096	0.843467661643659\\
0.00172258596539879	0.843468347917298\\
0.00176291411809595	0.843469045456548\\
0.00180418640939207	0.843469755476507\\
0.00184642494289554	0.843470479192608\\
0.00188965233969121	0.843471217820623\\
0.00193389175045523	0.843471972576686\\
0.00197916686785356	0.843472744677303\\
0.00202550193923067	0.843473535339374\\
0.00207292177959537	0.843474345780208\\
0.00212145178491063	0.843475177217546\\
0.00217111794569451	0.843476030869581\\
0.00222194686093952	0.84347690795498\\
0.00227396575235793	0.84347780969291\\
0.00232720247896041	0.843478737303062\\
0.00238168555197616	0.843479692005677\\
0.00243744415012222	0.843480675021576\\
0.00249450813523032	0.843481687572186\\
0.00255290806823952	0.843482725691499\\
0.00261267522556333	0.843483775945767\\
0.00267384161583995	0.843484839379244\\
0.00273643999707467	0.84348591800165\\
0.00280050389418363	0.843487013823498\\
0.00286606761694825	0.843488128856123\\
0.00293316627839004	0.843489265111714\\
0.00300183581357559	0.843490424603351\\
0.00307211299886176	0.843491609345042\\
0.0031440354715915	0.843492821351762\\
0.00321764175025074	0.843494062639506\\
0.00329297125509715	0.843495335225332\\
0.00337006432927193	0.843496641127417\\
0.00344896226040576	0.843497982365113\\
0.00352970730273065	0.843499360959008\\
0.00361234269970943	0.843500778930988\\
0.00369691270719502	0.843502238304305\\
0.00378346261713193	0.84350374110365\\
0.00387203878181256	0.843505289355224\\
0.00396268863870148	0.84350688508682\\
0.00405546073584083	0.843508520021874\\
0.00415040475785047	0.843510175397677\\
0.0042475715525369	0.843511853453413\\
0.00434701315812503	0.843513557079917\\
0.00444878283112759	0.843515289169899\\
0.00455293507486695	0.84351705261801\\
0.00465952566866468	0.843518850320926\\
0.00476861169771447	0.843520685177423\\
0.00488025158365443	0.843522560088478\\
0.00499450511585514	0.843524477957359\\
0.00511143348344017	0.843526441689742\\
0.00523109930805626	0.843528454193816\\
0.00535356667741072	0.843530518380416\\
0.00547890117959395	0.843532637163145\\
0.00560716993820546	0.843534813458516\\
0.00573844164830239	0.843537050186101\\
0.00587278661318948	0.843539350268679\\
0.00601027678207038	0.843541716632403\\
0.0061509857885805	0.843544152206968\\
0.00629498899022189	0.843546659925788\\
0.00644236350872137	0.843549234609934\\
0.00659318827133355	0.843551865629252\\
0.00674754405311069	0.843554552926547\\
0.00690551352016233	0.843557296540825\\
0.00706718127392749	0.843560096511934\\
0.00723263389648353	0.843562952880569\\
0.00740195999691564	0.843565865688265\\
0.00757525025877191	0.84356883497741\\
0.00775259748862946	0.843571860791236\\
0.00793409666579749	0.843574943173827\\
0.00811984499318401	0.843578082170119\\
0.0083099419493534	0.843581277825899\\
0.00850448934180268	0.843584530187813\\
0.00870359136148517	0.843587839303361\\
0.00890735463861044	0.843591205220901\\
0.00911588829975082	0.843594627989653\\
0.00932930402628469	0.843598107659699\\
0.00954771611420806	0.843601644281985\\
0.0097712415353465	0.843605237908321\\
0.01	0.843608888591388\\
};
%%\addlegendentry{data1}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.2	207\\
0.0001	0.83662956499614\\
0.000100503426205137	0.836683417085427\\
0.000102341140210545	0.83687347100734\\
0.000104737089795945	0.837111595089451\\
0.000107189131920513	0.83734571788159\\
0.000109698579789238	0.837575845143481\\
0.000112266777351081	0.837801982536574\\
0.000114895100018731	0.838024135624391\\
0.000116951686427715	0.838190954773869\\
0.000117584955405216	0.838240618216603\\
0.000120337784077759	0.838447783888889\\
0.000123155060329283	0.838651144354447\\
0.000126038292967973	0.838850702943476\\
0.000128989026125331	0.839046462924172\\
0.000132008840083142	0.839238427502862\\
0.000135099352119803	0.839426599824135\\
0.000138262217376466	0.839610982970967\\
0.000139830575751506	0.839698492462312\\
0.000141499129743458	0.839788527195692\\
0.000144811822767453	0.839959561401039\\
0.000148202070579886	0.840126963037474\\
0.000151671688847092	0.840290733435325\\
0.000155222535742705	0.840450873894623\\
0.000158856512942805	0.840607378674833\\
0.000162575566644379	0.840759464688558\\
0.000166381688607613	0.840906749248296\\
0.00017027691722259	0.841049446124724\\
0.000174263338600965	0.841187769000734\\
0.000174818619483694	0.841206030150754\\
0.000178343087693191	0.841318163788463\\
0.000182518349431904	0.841444160680959\\
0.000186791359902078	0.841566559738127\\
0.00019116440753857	0.841685566333584\\
0.000195639834351706	0.841801385867457\\
0.000200220037181558	0.841914223765487\\
0.000204907468981585	0.842024285478286\\
0.000209704640132323	0.842131776480728\\
0.00021461411978584	0.842236902271502\\
0.000219638537241655	0.842339868372797\\
0.000224780583354873	0.842440880330139\\
0.000230043011977292	0.842540143712383\\
0.000235428641432242	0.842637864111832\\
0.000239757815180521	0.842713567839196\\
0.000240940356023952	0.842733582937873\\
0.00024658110758226	0.842825780138875\\
0.000252353917043477	0.842917047338543\\
0.000258261876068267	0.843006171966679\\
0.000264308148697411	0.84309260526184\\
0.000270495973046313	0.843176464634765\\
0.000276828663039207	0.843257867542664\\
0.000283309610183932	0.843336931487987\\
0.000289942285388288	0.84341377401722\\
0.000296730240818887	0.84348851271973\\
0.000303677111803546	0.843561265226635\\
0.000310786618778201	0.843632149209717\\
0.000318062569279412	0.843701282380376\\
0.000325508859983506	0.84376878248861\\
0.000333129478793467	0.843834767322041\\
0.000340928506974681	0.843899354704975\\
0.000348910121340677	0.843962662497501\\
0.000357078596490046	0.844024808594623\\
0.000365438307095725	0.844085910925433\\
0.00037399373024788	0.844146087452322\\
0.000382749447851631	0.844205456170225\\
0.000385139312674965	0.844221105527638\\
0.000391710149080926	0.84426277662634\\
0.000400880632889846	0.844318997494856\\
0.000410265810582719	0.844373849755077\\
0.000419870708444391	0.844427106548492\\
0.000429700470432084	0.844478835637523\\
0.000439760360930272	0.844529104834164\\
0.00045005576757005	0.844577981997983\\
0.00046059220411451	0.844625535034226\\
0.000471375313411672	0.844671831891997\\
0.000482410870416537	0.844716940562538\\
0.0004937047852839	0.844760929077591\\
0.000505263106533568	0.844803865507849\\
0.000517092024289676	0.844845817961504\\
0.000529197873595844	0.844886854582876\\
0.000541587137807947	0.844927043551138\\
0.000554266452066311	0.844966453079128\\
0.000567242606849198	0.845005151412252\\
0.00058052255160949	0.845043206827479\\
0.000594113398496503	0.84508068763242\\
0.000608022426164942	0.845117662164512\\
0.000622257083673023	0.845154198790272\\
0.000636824994471859	0.845190306135693\\
0.000651733960488242	0.845225491539615\\
0.000666991966303012	0.845259665316054\\
0.000682607183427239	0.845292870776643\\
0.000698587974678525	0.845325151259306\\
0.000714942898659758	0.845356550127144\\
0.000731680714342719	0.845387110767371\\
0.000748810385759002	0.845416876590315\\
0.000766341086800746	0.845445891028486\\
0.000784282206133768	0.845474197535695\\
0.000802643352225717	0.845501839586234\\
0.000821434358491942	0.845528860674131\\
0.000840665288561833	0.845555304312442\\
0.000860346441668451	0.845581214032629\\
0.000880488358164347	0.845606633383981\\
0.000901101825166502	0.845631605933104\\
0.000922197882333432	0.845656175263471\\
0.000943787827777538	0.845680384975034\\
0.000965883224115871	0.845704278683896\\
0.000988495904662559	0.845727900022041\\
0.000989233077793628	0.84572864321608\\
0.00101163797976621	0.845750532479414\\
0.00103532184329566	0.845772548178878\\
0.00105956017927762	0.845793939924967\\
0.00108436596868961	0.845814735386163\\
0.00110975249641207	0.845834962248402\\
0.00113573335834311	0.845854648214315\\
0.00116232246867985	0.845873821002531\\
0.00118953406737032	0.845892508347012\\
0.00121738272773966	0.845910737996447\\
0.00124588336429501	0.845928537713689\\
0.00127505124071301	0.845945935275236\\
0.0013049019780144	0.845962958470768\\
0.0013354515629299	0.84597963510272\\
0.00136671635646201	0.845995992985912\\
0.00139871310264724	0.846012059947223\\
0.00143145893752348	0.846027863825311\\
0.00146497139830728	0.846043432470385\\
0.00149926843278605	0.846058793744019\\
0.00153436840893001	0.84607397551902\\
0.00157029012472938	0.846089005679336\\
0.00160705281826164	0.846103855821438\\
0.00164467617799466	0.846118318549653\\
0.00168318035333096	0.846132387971959\\
0.00172258596539879	0.846146082987754\\
0.00176291411809595	0.84615942250659\\
0.00180418640939207	0.846172425447776\\
0.00184642494289554	0.846185110740012\\
0.00188965233969121	0.846197497321064\\
0.00193389175045523	0.846209604137467\\
0.00197916686785356	0.846221450144267\\
0.00202550193923067	0.846233054304792\\
0.00207292177959537	0.846244435590461\\
0.00212145178491063	0.846255612980626\\
0.00217111794569451	0.846266605462451\\
0.00222194686093952	0.846277432030818\\
0.00227396575235793	0.846288111688276\\
0.00232720247896041	0.846298663445019\\
0.00238168555197616	0.846309106318902\\
0.00243744415012222	0.846319459335486\\
0.00249450813523032	0.846329741528126\\
0.00255290806823952	0.846339918686054\\
0.00261267522556333	0.846349852862778\\
0.00267384161583995	0.846359547867087\\
0.00273643999707467	0.846369017213067\\
0.00280050389418363	0.846378274422145\\
0.00286606761694825	0.846387333022871\\
0.00293316627839004	0.84639620655074\\
0.00300183581357559	0.84640490854804\\
0.00307211299886176	0.846413452563726\\
0.0031440354715915	0.846421852153331\\
0.00321764175025074	0.846430120878896\\
0.00329297125509715	0.846438272308944\\
0.00337006432927193	0.846446320018464\\
0.00344896226040576	0.846454277588946\\
0.00352970730273065	0.846462158608427\\
0.00361234269970943	0.846469976671578\\
0.00369691270719502	0.846477745379819\\
0.00378346261713193	0.846485478341457\\
0.00387203878181256	0.846493189171864\\
0.00396268863870148	0.846500891493674\\
0.00405546073584083	0.846508547078748\\
0.00415040475785047	0.846516061019092\\
0.0042475715525369	0.84652344079764\\
0.00434701315812503	0.846530697126316\\
0.00444878283112759	0.846537840724382\\
0.00455293507486695	0.846544882318347\\
0.00465952566866468	0.846551832641907\\
0.00476861169771447	0.846558702435922\\
0.00488025158365443	0.846565502448424\\
0.00499450511585514	0.846572243434651\\
0.00511143348344017	0.846578936157122\\
0.00523109930805626	0.846585591385738\\
0.00535356667741072	0.846592219897917\\
0.00547890117959395	0.846598832478763\\
0.00560716993820546	0.846605439921267\\
0.00573844164830239	0.846612053026537\\
0.00587278661318948	0.846618682604067\\
0.00601027678207038	0.846625339472029\\
0.0061509857885805	0.84663203445761\\
0.00629498899022189	0.846638778397374\\
0.00644236350872137	0.846645551903363\\
0.00659318827133355	0.846652315278629\\
0.00674754405311069	0.846659068210105\\
0.00690551352016233	0.846665810739846\\
0.00706718127392749	0.846672542909786\\
0.00723263389648353	0.846679264761737\\
0.00740195999691564	0.846685976337396\\
0.00757525025877191	0.846692677678339\\
0.00775259748862946	0.846699368826026\\
0.00793409666579749	0.846706049821799\\
0.00811984499318401	0.846712720706887\\
0.0083099419493534	0.846719381522402\\
0.00850448934180268	0.846726032309344\\
0.00870359136148517	0.846732673108599\\
0.00890735463861044	0.846739303960942\\
0.00911588829975082	0.846745924907035\\
0.00932930402628469	0.846752535987431\\
0.00954771611420806	0.846759137242572\\
0.0097712415353465	0.846765728712793\\
0.01	0.846772310438321\\
};
%%\addlegendentry{data2}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.4	237\\
0.0001	0.793845058043367\\
0.000101053511157941	0.794472361809045\\
0.000102341140210545	0.795235722701012\\
0.000103641243411403	0.795979899497487\\
0.000104737089795945	0.796604145960475\\
0.000106343910625387	0.79748743718593\\
0.000107189131920513	0.79794961918791\\
0.000109171252921441	0.798994974874372\\
0.000109698579789238	0.799272112761478\\
0.000112127392109337	0.800502512562814\\
0.000112266777351081	0.800574876438724\\
0.000114895100018731	0.801888953355438\\
0.000115146664063757	0.802010050251256\\
0.000117584955405216	0.803219015186115\\
0.000118210859411657	0.803517587939699\\
0.000120337784077759	0.804558385160844\\
0.000121329987152585	0.805025125628141\\
0.000123155060329283	0.805902044377447\\
0.000124521440847005	0.806532663316583\\
0.000126038292967973	0.807244534439165\\
0.000127804708550035	0.808040201005025\\
0.000128989026125331	0.808580181651397\\
0.000131201685893843	0.809547738693467\\
0.000132008840083142	0.8099033505892\\
0.000134737021891552	0.81105527638191\\
0.000135099352119803	0.811208704265237\\
0.000138262217376466	0.812491418317977\\
0.000138446084992632	0.812562814070352\\
0.000141499129743458	0.813746042171691\\
0.000142373886318716	0.814070351758794\\
0.000144811822767453	0.814968534213531\\
0.000146542031444473	0.815577889447236\\
0.000148202070579886	0.816156442105031\\
0.000150992399440436	0.817085427135678\\
0.000151671688847092	0.817308344759176\\
0.000155222535742705	0.818421064184762\\
0.00015579724203215	0.818592964824121\\
0.000158856512942805	0.819491560618979\\
0.000161039344881126	0.820100502512563\\
0.000162575566644379	0.820519938200477\\
0.000166381688607613	0.821504245196143\\
0.00016680506026893	0.821608040201005\\
0.00017027691722259	0.822438565113545\\
0.000173264503733003	0.823115577889447\\
0.000174263338600965	0.823335835961142\\
0.000178343087693191	0.82418909469209\\
0.000180531349574728	0.824623115577889\\
0.000182518349431904	0.825005737341929\\
0.000186791359902078	0.825786610251841\\
0.000188773926228937	0.826130653266332\\
0.00019116440753857	0.826532615031038\\
0.000195639834351706	0.82724769202977\\
0.000198210106022804	0.827638190954774\\
0.000200220037181558	0.827933606505614\\
0.000204907468981585	0.828589496720737\\
0.000209082108797783	0.829145728643216\\
0.000209704640132323	0.829225866267736\\
0.00021461411978584	0.829829039332604\\
0.000219638537241655	0.8304181031911\\
0.000221736367200327	0.830653266331658\\
0.000224780583354873	0.830982669499825\\
0.000230043011977292	0.831527796402083\\
0.000235428641432242	0.832062333339043\\
0.000236461684171052	0.832160804020101\\
0.000240940356023952	0.832572631773797\\
0.00024658110758226	0.833071303631442\\
0.000252353917043477	0.833562447731882\\
0.000253662081902889	0.833668341708543\\
0.000258261876068267	0.834027376882156\\
0.000264308148697411	0.834473578336946\\
0.000270495973046313	0.834905434726465\\
0.000274590363353528	0.835175879396985\\
0.000276828663039207	0.835318397102025\\
0.000283309610183932	0.83570933222713\\
0.000289942285388288	0.83608846791703\\
0.000296730240818887	0.83645643586012\\
0.000301140892698654	0.836683417085427\\
0.000303677111803546	0.836809230980341\\
0.000310786618778201	0.837144465058823\\
0.000318062569279412	0.837470829624465\\
0.000325508859983506	0.837788920650588\\
0.000333129478793467	0.83809933290221\\
0.000335484623915855	0.838190954773869\\
0.000340928506974681	0.838395146365817\\
0.000348910121340677	0.838681507065235\\
0.000357078596490046	0.838962244231419\\
0.000365438307095725	0.839237923541217\\
0.00037399373024788	0.839509110128391\\
0.000380197749051892	0.839698492462312\\
0.000382749447851631	0.839773613339043\\
0.000391710149080926	0.840028209539735\\
0.000400880632889846	0.840279899484913\\
0.000410265810582719	0.840525027829973\\
0.000419870708444391	0.840762525266866\\
0.000429700470432084	0.840992734866136\\
0.000439311138619786	0.841206030150754\\
0.000439760360930272	0.841215649251256\\
0.00045005576757005	0.841424725129536\\
0.00046059220411451	0.8416278004261\\
0.000471375313411672	0.841825201675355\\
0.000482410870416537	0.842017255412225\\
0.0004937047852839	0.842204288176036\\
0.000505263106533568	0.84238662651421\\
0.000517092024289676	0.842564596985749\\
0.000527460780080019	0.842713567839196\\
0.000529197873595844	0.842737660724975\\
0.000541587137807947	0.842901989104697\\
0.000554266452066311	0.843063073913249\\
0.000567242606849198	0.843221228959903\\
0.00058052255160949	0.843376768275423\\
0.000594113398496503	0.843530006106793\\
0.000608022426164942	0.843681256912367\\
0.000622257083673023	0.843830835357454\\
0.000636824994471859	0.843978789161046\\
0.000651733960488242	0.844122918987728\\
0.000662443262706354	0.844221105527638\\
0.000666991966303012	0.844261391068324\\
0.000682607183427239	0.844392611202937\\
0.000698587974678525	0.844520112304082\\
0.000714942898659758	0.844644069880846\\
0.000731680714342719	0.844764659701903\\
0.000748810385759002	0.84488205778581\\
0.000766341086800746	0.844996440391715\\
0.000784282206133768	0.845107984010508\\
0.000802643352225717	0.8452168653564\\
0.000821434358491942	0.845323261358933\\
0.000840665288561833	0.845427349155437\\
0.000860346441668451	0.845529306083913\\
0.000880488358164347	0.845629309676364\\
0.000901101825166502	0.845727537652567\\
0.000901343225255543	0.84572864321608\\
0.000922197882333432	0.845820970225117\\
0.000943787827777538	0.845913003005762\\
0.000965883224115871	0.846003844943339\\
0.000988495904662559	0.846093668156404\\
0.00101163797976621	0.846182410841027\\
0.00103532184329566	0.846268815117272\\
0.00105956017927762	0.8463527543311\\
0.00108436596868961	0.846434333350787\\
0.00110975249641207	0.846513657246707\\
0.00113573335834311	0.846590831282693\\
0.00116232246867985	0.846665960907793\\
0.00118953406737032	0.84673915174845\\
0.00121738272773966	0.846810509601077\\
0.00124588336429501	0.846880140425056\\
0.00127505124071301	0.846948150336152\\
0.0013049019780144	0.847014645600334\\
0.0013354515629299	0.847079732628032\\
0.00136671635646201	0.847143517968797\\
0.00139871310264724	0.847206108306398\\
0.00141472600756144	0.847236180904523\\
0.00143145893752348	0.847266578848966\\
0.00146497139830728	0.847325116128315\\
0.00149926843278605	0.847382811528218\\
0.00153436840893001	0.847439768563091\\
0.00157029012472938	0.847496090888598\\
0.00160705281826164	0.847551675278964\\
0.00164467617799466	0.847605758573389\\
0.00168318035333096	0.847658316302564\\
0.00172258596539879	0.847709415131699\\
0.00176291411809595	0.847759121846812\\
0.00180418640939207	0.847807503349416\\
0.00184642494289554	0.847854626651491\\
0.00188965233969121	0.847900558870733\\
0.00193389175045523	0.847945367226106\\
0.00197916686785356	0.847989119033671\\
0.00202550193923067	0.848031881702711\\
0.00207292177959537	0.84807372273215\\
0.00212145178491063	0.848114709707259\\
0.00217111794569451	0.848154910296662\\
0.00222194686093952	0.848194392249634\\
0.00227396575235793	0.848233223393695\\
0.00232720247896041	0.848271471632503\\
0.00238168555197616	0.848309204944047\\
0.00243744415012222	0.848346491379131\\
0.00249450813523032	0.848383399060169\\
0.00255290806823952	0.848419809410506\\
0.00261267522556333	0.848455238274651\\
0.00267384161583995	0.848489696842019\\
0.00273643999707467	0.848523230324157\\
0.00280050389418363	0.848555883995067\\
0.00286606761694825	0.848587703188583\\
0.00293316627839004	0.848618733295935\\
0.00300183581357559	0.848649019763489\\
0.00307211299886176	0.848678608090669\\
0.0031440354715915	0.84870754382806\\
0.00321764175025074	0.848735872575703\\
0.00323892891303401	0.848743718592965\\
0.00329297125509715	0.848763003099634\\
0.00337006432927193	0.848789384194133\\
0.00344896226040576	0.848815311025656\\
0.00352970730273065	0.848840827876774\\
0.00361234269970943	0.848865979077537\\
0.00369691270719502	0.848890809004682\\
0.00378346261713193	0.848915362081029\\
0.00387203878181256	0.848939682775088\\
0.00396268863870148	0.848963815600854\\
0.00405546073584083	0.848987643276451\\
0.00415040475785047	0.849010869138185\\
0.0042475715525369	0.849033513977006\\
0.00434701315812503	0.84905560864838\\
0.00444878283112759	0.84907718404787\\
0.00455293507486695	0.849098271109707\\
0.00465952566866468	0.849118900805502\\
0.00476861169771447	0.849139104143085\\
0.00488025158365443	0.849158912165487\\
0.00499450511585514	0.849178355950065\\
0.00511143348344017	0.849197466607755\\
0.00523109930805626	0.849216275282469\\
0.00535356667741072	0.849234813150629\\
0.00547890117959395	0.849253111420844\\
0.00560716993820546	0.849271201333718\\
0.00573844164830239	0.849289114161808\\
0.00587278661318948	0.849306881209716\\
0.00601027678207038	0.849324533814325\\
0.0061509857885805	0.84934210334517\\
0.00629498899022189	0.84935962120496\\
0.00644236350872137	0.849377030875543\\
0.00659318827133355	0.849394216735315\\
0.00674754405311069	0.849411177716722\\
0.00690551352016233	0.849427913783705\\
0.00706718127392749	0.849444424898325\\
0.00723263389648353	0.849460711020764\\
0.00740195999691564	0.849476772109322\\
0.00757525025877191	0.849492608120413\\
0.00775259748862946	0.849508219008566\\
0.00793409666579749	0.84952360472642\\
0.00811984499318401	0.849538765224725\\
0.0083099419493534	0.849553700452338\\
0.00850448934180268	0.849568410356218\\
0.00870359136148517	0.849582894881429\\
0.00890735463861044	0.849597153971133\\
0.00911588829975082	0.849611187566591\\
0.00932930402628469	0.849624995607159\\
0.00954771611420806	0.849638578030285\\
0.0097712415353465	0.849651934771505\\
0.01	0.849665065764447\\
};
%%\addlegendentry{data3}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.6	286\\
0.0001	0.72350083759289\\
0.000100106077058002	0.723618090452261\\
0.000101473654533425	0.725125628140703\\
0.000102341140210545	0.726082981447124\\
0.000102855026660027	0.726633165829146\\
0.000104264245794485	0.728140703517588\\
0.000104737089795945	0.72864600760087\\
0.000105704014228807	0.72964824120603\\
0.00010715670052513	0.731155778894472\\
0.000107189131920513	0.731189323409135\\
0.000108658711617202	0.732663316582915\\
0.000109698579789238	0.733707512474601\\
0.000110174515019517	0.734170854271357\\
0.000111725246902167	0.735678391959799\\
0.000112266777351081	0.73620422129755\\
0.000113309857068064	0.737185929648241\\
0.000114895100018731	0.738679075866433\\
0.000114910867505694	0.738693467336683\\
0.000116568563584241	0.740201005025126\\
0.000117584955405216	0.741125784940241\\
0.000118246099603911	0.741708542713568\\
0.0001199583864925	0.74321608040201\\
0.000120337784077759	0.743549337280817\\
0.000121718180996229	0.744723618090452\\
0.000123155060329283	0.745946090922195\\
0.000123501134089999	0.746231155778895\\
0.000125336256917457	0.747738693467337\\
0.000126038292967973	0.748314586627536\\
0.000127211737499942	0.749246231155779\\
0.000128989026125331	0.750655685121776\\
0.000129116856145887	0.750753768844221\\
0.000131098365769217	0.752261306532663\\
0.000132008840083142	0.75295015371057\\
0.000133127337973563	0.753768844221106\\
0.000135099352119803	0.755206221900771\\
0.000135198869516514	0.755276381909548\\
0.000137350932924126	0.75678391959799\\
0.000138262217376466	0.757420439590032\\
0.000139551754051341	0.758291457286432\\
0.000141499129743458	0.75960433088409\\
0.000141797815319736	0.759798994974874\\
0.000144118946127723	0.761306532663317\\
0.000144811822767453	0.761755836945706\\
0.000146500532432666	0.762814070351759\\
0.000148202070579886	0.763880136044985\\
0.000148931517393386	0.764321608040201\\
0.000151423742597065	0.765829145728643\\
0.000151671688847092	0.765978920083038\\
0.000153999755517572	0.767336683417085\\
0.000155222535742705	0.768050514199242\\
0.000156631468513819	0.768844221105528\\
0.000158856512942805	0.770099125653606\\
0.000159322442902267	0.77035175879397\\
0.000162102654787559	0.771859296482412\\
0.000162575566644379	0.772115836433804\\
0.000164980571613346	0.773366834170854\\
0.000166381688607613	0.774096709119391\\
0.000167938617299824	0.774874371859297\\
0.00017027691722259	0.776043850041053\\
0.000170981863490136	0.776381909547739\\
0.000174122827780154	0.777889447236181\\
0.000174263338600965	0.777956885315693\\
0.00017739335059536	0.779396984924623\\
0.000178343087693191	0.7798344147305\\
0.000180766596303335	0.780904522613065\\
0.000182518349431904	0.781678593131465\\
0.000184249545951608	0.782412060301508\\
0.000186791359902078	0.783489404070259\\
0.000187849769867517	0.78391959798995\\
0.00019116440753857	0.78526688816565\\
0.000191575430419369	0.785427135678392\\
0.000195444439297049	0.786934673366834\\
0.000195639834351706	0.787010745556789\\
0.000199473103841393	0.788442211055276\\
0.000200220037181558	0.788720917547157\\
0.000203652182443747	0.789949748743719\\
0.000204907468981585	0.790398616849789\\
0.000207991537778844	0.791457286432161\\
0.000209704640132323	0.79204431328699\\
0.000212501395271697	0.792964824120603\\
0.00021461411978584	0.793658632294251\\
0.000217192228635932	0.794472361809045\\
0.000219638537241655	0.795242364439369\\
0.000222074613269336	0.795979899497487\\
0.000224780583354873	0.79679647190015\\
0.000227159045338944	0.79748743718593\\
0.000230043011977292	0.798322091938915\\
0.000232455725707277	0.798994974874372\\
0.000235428641432242	0.799822574891657\\
0.000237960497519529	0.800502512562814\\
0.000240940356023952	0.801326002256492\\
0.00024350358414815	0.802010050251256\\
0.00024658110758226	0.80286034203284\\
0.000249042543042713	0.803517587939699\\
0.000252353917043477	0.80442899758966\\
0.000254620147766695	0.805025125628141\\
0.000258261876068267	0.806007853442304\\
0.00026030915934046	0.806532663316583\\
0.000264308148697411	0.807578973324482\\
0.000266164366618936	0.808040201005025\\
0.000270495973046313	0.809133016201823\\
0.000272227270833881	0.809547738693467\\
0.000276828663039207	0.810660944572622\\
0.000278545538778911	0.81105527638191\\
0.000283309610183932	0.812154511879316\\
0.000285173601736216	0.812562814070352\\
0.000289942285388288	0.813606695352859\\
0.000292173218513907	0.814070351758794\\
0.000296730240818887	0.815012027582187\\
0.000299613970455404	0.815577889447236\\
0.000303677111803546	0.816366795362572\\
0.000307573648863256	0.817085427135678\\
0.000310786618778201	0.817669094513788\\
0.000316138487864037	0.818592964824121\\
0.000318062569279412	0.818918749693446\\
0.000325403189031837	0.820100502512563\\
0.000325508859983506	0.820117124513994\\
0.000333129478793467	0.821258680966872\\
0.000335578287661357	0.821608040201005\\
0.000340928506974681	0.82235133260049\\
0.000346699471665866	0.823115577889447\\
0.000348910121340677	0.823399806385775\\
0.000357078596490046	0.824402606457689\\
0.000358957173641234	0.824623115577889\\
0.000365438307095725	0.825359905098237\\
0.000372524970365471	0.826130653266332\\
0.00037399373024788	0.826285018610944\\
0.000382749447851631	0.827167793752885\\
0.000387609660463163	0.827638190954774\\
0.000391710149080926	0.828021060999813\\
0.000400880632889846	0.828844003038168\\
0.000404425305698636	0.829145728643216\\
0.000410265810582719	0.829624710110249\\
0.000419870708444391	0.830368347187298\\
0.000423765562957538	0.830653266331658\\
0.000429700470432084	0.83107112226285\\
0.000439760360930272	0.831740673044758\\
0.000446434338238234	0.832160804020101\\
0.00045005576757005	0.832380046849748\\
0.00046059220411451	0.832984213084203\\
0.000471375313411672	0.833569828201501\\
0.000473286974989497	0.833668341708543\\
0.000482410870416537	0.834120369496327\\
0.0004937047852839	0.834651605061455\\
0.000505263106533568	0.835168246169231\\
0.000505442434535421	0.835175879396985\\
0.000517092024289676	0.835652532629049\\
0.000529197873595844	0.836124573520044\\
0.000541587137807947	0.836585595335204\\
0.00054433616197786	0.836683417085427\\
0.000554266452066311	0.837023077792547\\
0.000567242606849198	0.837448160056325\\
0.00058052255160949	0.837865466838112\\
0.000591300098652655	0.838190954773869\\
0.000594113398496503	0.838272632523621\\
0.000608022426164942	0.838661654056015\\
0.000622257083673023	0.839045855202453\\
0.000636824994471859	0.839425361841426\\
0.000647859694637963	0.839698492462312\\
0.000651733960488242	0.839790714810447\\
0.000666991966303012	0.840134634187453\\
0.000682607183427239	0.84046805048195\\
0.000698587974678525	0.840791460121027\\
0.000714942898659758	0.841105358733203\\
0.000720469367885218	0.841206030150754\\
0.000731680714342719	0.841402545656504\\
0.000748810385759002	0.841687805986815\\
0.000766341086800746	0.841965416158906\\
0.000784282206133768	0.842235844865194\\
0.000802643352225717	0.842499560799163\\
0.000818262345525989	0.842713567839196\\
0.000821434358491942	0.8427554108367\\
0.000840665288561833	0.842997751513985\\
0.000860346441668451	0.84323504212975\\
0.000880488358164347	0.843467730544641\\
0.000901101825166502	0.843696265088399\\
0.000922197882333432	0.843921094548639\\
0.000943787827777538	0.844142668160371\\
0.000951710883263606	0.844221105527638\\
0.000965883224115871	0.844356284239692\\
0.000988495904662559	0.844564789644544\\
0.00101163797976621	0.844770926784803\\
0.00103532184329566	0.844971591884203\\
0.00105956017927762	0.845166462746654\\
0.00108436596868961	0.84535578791829\\
0.00110975249641207	0.845539816540983\\
0.00113573335834311	0.845718798329983\\
0.00113723653289437	0.84572864321608\\
0.00116232246867985	0.845887058243669\\
0.00118953406737032	0.846050610228817\\
0.00121738272773966	0.846210050103887\\
0.00124588336429501	0.846365618552103\\
0.00127505124071301	0.846517556927741\\
0.0013049019780144	0.846666107230578\\
0.0013354515629299	0.846811512081804\\
0.00136671635646201	0.846954014701422\\
0.00139871310264724	0.847093858887132\\
0.00143145893752348	0.84723128899472\\
0.00143267131422372	0.847236180904523\\
0.00146497139830728	0.84736194076865\\
0.00149926843278605	0.847490582146965\\
0.00153436840893001	0.84761762289509\\
0.00157029012472938	0.847743300101067\\
0.00160705281826164	0.847867381563126\\
0.00164467617799466	0.847988133128285\\
0.00168318035333096	0.84810549208048\\
0.00172258596539879	0.848219602557202\\
0.00176291411809595	0.848330609224661\\
0.00180418640939207	0.848438657255094\\
0.00184642494289554	0.848543892305102\\
0.00188965233969121	0.848646460495054\\
0.00193265850979361	0.848743718592965\\
0.00193389175045523	0.848746412235056\\
0.00197916686785356	0.848840725399026\\
0.00202550193923067	0.848932898770691\\
0.00207292177959537	0.849023074401648\\
0.00212145178491063	0.849111394781926\\
0.00217111794569451	0.849198002823292\\
0.00222194686093952	0.849283041843856\\
0.00227396575235793	0.849366655554005\\
0.00232720247896041	0.849448988043654\\
0.00238168555197616	0.849530183770852\\
0.00243744415012222	0.849610387551731\\
0.00249450813523032	0.84968974455182\\
0.00255290806823952	0.849768002534366\\
0.00261267522556333	0.84984412896554\\
0.00267384161583995	0.849918144339568\\
0.00273643999707467	0.849990141713311\\
0.00280050389418363	0.85006021443887\\
0.00286606761694825	0.850128456150687\\
0.00293316627839004	0.85019496075333\\
0.00299276884064981	0.850251256281407\\
0.00300183581357559	0.850259603858928\\
0.00307211299886176	0.850321302957289\\
0.0031440354715915	0.850381587449308\\
0.00321764175025074	0.850440549630895\\
0.00329297125509715	0.850498282029673\\
0.00337006432927193	0.850554877396399\\
0.00344896226040576	0.850610428697144\\
0.00352970730273065	0.850665029106235\\
0.00361234269970943	0.850718771999959\\
0.00369691270719502	0.850771750951038\\
0.00378346261713193	0.850824059723881\\
0.00387203878181256	0.850875792270616\\
0.00396268863870148	0.850927042727902\\
0.00405546073584083	0.850977565674996\\
0.00415040475785047	0.851026737518424\\
0.0042475715525369	0.851074599726298\\
0.00434701315812503	0.851121214950148\\
0.00444878283112759	0.851166645998778\\
0.00455293507486695	0.851210955831733\\
0.00465952566866468	0.851254207553194\\
0.00476861169771447	0.851296464406321\\
0.00488025158365443	0.851337789768038\\
0.00499450511585514	0.851378247144259\\
0.00511143348344017	0.851417900165573\\
0.00523109930805626	0.851456812583368\\
0.00535356667741072	0.851495048266416\\
0.00547890117959395	0.851532671197912\\
0.00560716993820546	0.851569745472972\\
0.00573844164830239	0.851606335296586\\
0.00587278661318948	0.851642504982042\\
0.00601027678207038	0.851678318949807\\
0.0061509857885805	0.851713841726877\\
0.00629498899022189	0.851749137946596\\
0.0063357092310235	0.851758793969849\\
0.00644236350872137	0.851783571493518\\
0.00659318827133355	0.851817236516297\\
0.00674754405311069	0.851850328727675\\
0.00690551352016233	0.85188284770596\\
0.00706718127392749	0.851914793030008\\
0.00723263389648353	0.85194616427922\\
0.00740195999691564	0.851976961033549\\
0.00757525025877191	0.852007182873498\\
0.00775259748862946	0.852036829380122\\
0.00793409666579749	0.852065900135032\\
0.00811984499318401	0.852094394720395\\
0.0083099419493534	0.852122312718935\\
0.00850448934180268	0.852149653713939\\
0.00870359136148517	0.852176417289253\\
0.00890735463861044	0.852202603029287\\
0.00911588829975082	0.852228210519017\\
0.00932930402628469	0.852253239343986\\
0.00954771611420806	0.852277689090306\\
0.0097712415353465	0.852301559344659\\
0.01	0.8523248496943\\
};
%%\addlegendentry{data4}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.8	340\\
0.0001	0.644197810933049\\
0.000100703264307907	0.645226130653266\\
0.000101734206309681	0.646733668341709\\
0.000102341140210545	0.647620771643171\\
0.000102778206376161	0.648241206030151\\
0.000103841929559855	0.649748743718593\\
0.000104737089795945	0.651021427958926\\
0.000104907196874362	0.651256281407035\\
0.000105999203966328	0.652763819095477\\
0.000107084461481612	0.65427135678392\\
0.000107189131920513	0.654416593282418\\
0.000108200452386285	0.655778894472362\\
0.000109314233375729	0.657286432160804\\
0.000109698579789238	0.657806781617405\\
0.000110449836001232	0.658793969849246\\
0.000111594375925973	0.660301507537688\\
0.000112266777351081	0.661188621074842\\
0.000112751375538274	0.661809045226131\\
0.000113928772767262	0.663316582914573\\
0.000114895100018731	0.664557687055887\\
0.000115108908335674	0.664824120603015\\
0.000116321134673532	0.666331658291457\\
0.000117528301047478	0.667839195979899\\
0.000117584955405216	0.667909714942386\\
0.000118775013711228	0.669346733668342\\
0.000120018916874386	0.670854271356784\\
0.000120337784077759	0.671240011465297\\
0.00012129382040956	0.672361809045226\\
0.00012257612201836	0.673869346733668\\
0.000123155060329283	0.674549703783217\\
0.000123880845364298	0.675376884422111\\
0.000125203127472013	0.676884422110553\\
0.000126038292967973	0.677837552529862\\
0.000126539286601266	0.678391959798995\\
0.000127903070168432	0.679899497487437\\
0.000128989026125331	0.681102757895838\\
0.000129272283959481	0.681407035175879\\
0.00013067905057326	0.682914572864322\\
0.000132008840083142	0.684344836582414\\
0.00013208296172023	0.684422110552764\\
0.000133534178911383	0.685929648241206\\
0.000134979329772064	0.687437185929648\\
0.000135099352119803	0.687561979124496\\
0.000136471631251166	0.68894472361809\\
0.000137962320672348	0.690452261306533\\
0.000138262217376466	0.690754874220913\\
0.000139494716769636	0.691959798994975\\
0.000141032448370102	0.693467336683417\\
0.000141499129743458	0.693924275460534\\
0.000142606957711249	0.694974874371859\\
0.000144193335998274	0.696482412060301\\
0.000144811822767453	0.697069907573664\\
0.000145812183857839	0.697989949748744\\
0.000147448959086739	0.699497487437186\\
0.000148202070579886	0.700191626643535\\
0.000149113919269331	0.701005025125628\\
0.000150799440214961	0.70251256281407\\
0.000151671688847092	0.703294698264999\\
0.000152508091140035	0.704020100502513\\
0.000154242743208918	0.705527638190955\\
0.000155222535742705	0.70638150174983\\
0.000155998530326764	0.707035175879397\\
0.000157785386920221	0.708542713567839\\
0.000158856512942805	0.709449077735221\\
0.000159594255041815	0.710050251256281\\
0.000161442066865937	0.711557788944724\\
0.000162575566644379	0.712485312528839\\
0.000163313453527177	0.713065326633166\\
0.000165229401855275	0.714572864321608\\
0.000166381688607613	0.715482057933805\\
0.000167171229563125	0.71608040201005\\
0.000169158397161114	0.717587939698492\\
0.00017027691722259	0.718438546418403\\
0.000171176405077221	0.719095477386935\\
0.000173237891348019	0.720603015075377\\
0.000174263338600965	0.72135430033732\\
0.000175338210586143	0.722110552763819\\
0.00017747725908506	0.723618090452261\\
0.000178343087693191	0.724228952719404\\
0.000179666535976017	0.725125628140703\\
0.000181886650093405	0.726633165829146\\
0.000182518349431904	0.727062143054592\\
0.000184172154087636	0.728140703517588\\
0.000186477193863189	0.72964824120603\\
0.000186791359902078	0.729853479533976\\
0.000188866893628474	0.731155778894472\\
0.00019116440753857	0.732602017535667\\
0.000191265757391105	0.732663316582915\\
0.000193763730328512	0.734170854271357\\
0.000195639834351706	0.735305755646981\\
0.000196280761536751	0.735678391959799\\
0.000198876755956851	0.737185929648241\\
0.000200220037181558	0.737966323549186\\
0.000201521750403847	0.738693467336683\\
0.000204220973639908	0.740201005025126\\
0.000204907468981585	0.740583802679033\\
0.000207004023625592	0.741708542713568\\
0.000209704640132323	0.743158207243042\\
0.0002098165922014	0.74321608040201\\
0.00021274286836659	0.744723618090452\\
0.00021461411978584	0.745687307859214\\
0.000215709529075756	0.746231155778895\\
0.000218752543937731	0.747738693467337\\
0.000219638537241655	0.748176448761995\\
0.000221881404559843	0.749246231155779\\
0.000224780583354873	0.750625867085756\\
0.00022505849380649	0.750753768844221\\
0.00022836909878844	0.752261306532663\\
0.000230043011977292	0.753017227096204\\
0.000231759507550805	0.753768844221106\\
0.000235225974299326	0.755276381909548\\
0.000235428641432242	0.755363794883958\\
0.000238814234405983	0.75678391959799\\
0.000240940356023952	0.757671971242628\\
0.000242460888104449	0.758291457286432\\
0.000246174517433672	0.759798994974874\\
0.00024658110758226	0.759963276854451\\
0.00024997875506808	0.761306532663317\\
0.000252353917043477	0.76224475037889\\
0.000253845961439879	0.762814070351759\\
0.000257800426095756	0.764321608040201\\
0.000258261876068267	0.764497167009466\\
0.0002619121351386	0.765829145728643\\
0.000264308148697411	0.766704184665733\\
0.000266113549969973	0.767336683417085\\
0.000270412444748678	0.768844221105528\\
0.000270495973046313	0.768873478709487\\
0.000274895041591702	0.77035175879397\\
0.000276828663039207	0.771002679765708\\
0.000279480561624131	0.771859296482412\\
0.000283309610183932	0.773098448409553\\
0.000284173703718147	0.773366834170854\\
0.00028902385964883	0.774874371859297\\
0.000289942285388288	0.775160159880359\\
0.000294032805589681	0.776381909547739\\
0.000296730240818887	0.777189321279778\\
0.000299166470663401	0.777889447236181\\
0.000303677111803546	0.7791883961716\\
0.000304431332567062	0.779396984924623\\
0.000309876918142059	0.780904522613065\\
0.000310786618778201	0.781156697249653\\
0.000315501571552624	0.782412060301508\\
0.000318062569279412	0.783095197887723\\
0.000321279171411366	0.78391959798995\\
0.000325508859983506	0.785005364288183\\
0.000327218227847237	0.785427135678392\\
0.000333129478793467	0.786887533746963\\
0.000333327899898402	0.786934673366834\\
0.000339673104004741	0.788442211055276\\
0.000340928506974681	0.788740715531986\\
0.000346214971347138	0.789949748743719\\
0.000348910121340677	0.790566453117059\\
0.000352955526642797	0.791457286432161\\
0.000357078596490046	0.792365274729512\\
0.000359905846458777	0.792964824120603\\
0.000365438307095725	0.794137548566321\\
0.000367077521387621	0.794472361809045\\
0.00037399373024788	0.795883704942101\\
0.000374482585420618	0.795979899497487\\
0.00038215647990768	0.79748743718593\\
0.000382749447851631	0.797603719539399\\
0.000390103175400978	0.798994974874372\\
0.000391710149080926	0.799299139444029\\
0.000398299463602717	0.800502512562814\\
0.000400880632889846	0.800989777500485\\
0.000406546887905448	0.802010050251256\\
0.000410265810582719	0.802706717872959\\
0.00041482404144643	0.803517587939699\\
0.000419870708444391	0.804447046735078\\
0.000423177049031703	0.805025125628141\\
0.000429700470432084	0.806199775525216\\
0.000431648274669319	0.806532663316583\\
0.000439760360930272	0.807952606541148\\
0.000440287678701152	0.808040201005025\\
0.000449198422947956	0.809547738693467\\
0.00045005576757005	0.809694664722523\\
0.000458426095081119	0.81105527638191\\
0.00046059220411451	0.811409777033844\\
0.000468019030617548	0.812562814070352\\
0.000471375313411672	0.813084334837993\\
0.000478062786036593	0.814070351758794\\
0.000482410870416537	0.814708315836995\\
0.000488654514099524	0.815577889447236\\
0.0004937047852839	0.816273996255657\\
0.00049990349916924	0.817085427135678\\
0.000505263106533568	0.817776208111448\\
0.000511931425294479	0.818592964824121\\
0.000517092024289676	0.819212365608526\\
0.000524872291782136	0.820100502512563\\
0.000529197873595844	0.820582288513633\\
0.000538871886388845	0.821608040201005\\
0.000541587137807947	0.821887873913671\\
0.000554086727678233	0.823115577889447\\
0.000554266452066311	0.823132677785698\\
0.000567242606849198	0.824311840174499\\
0.000570827111700391	0.824623115577889\\
0.00058052255160949	0.8254365098903\\
0.000589167796979557	0.826130653266332\\
0.000594113398496503	0.826513346906224\\
0.000608022426164942	0.827545438450008\\
0.000609322733914317	0.827638190954774\\
0.000622257083673023	0.828525801398088\\
0.00063166203772057	0.829145728643216\\
0.000636824994471859	0.829472596331317\\
0.000651733960488242	0.830366628624105\\
0.000656797954574983	0.830653266331658\\
0.000666991966303012	0.831206919951056\\
0.000682607183427239	0.832007626307598\\
0.000685766748145235	0.832160804020101\\
0.000698587974678525	0.83275679830182\\
0.000714942898659758	0.833475623721857\\
0.000719573405805226	0.833668341708543\\
0.000731680714342719	0.834151272279176\\
0.000748810385759002	0.834798669526828\\
0.000759332781114889	0.835175879396985\\
0.000766341086800746	0.835416600710717\\
0.000784282206133768	0.836002053226839\\
0.000802643352225717	0.836571605564542\\
0.000806428013467373	0.836683417085427\\
0.000821434358491942	0.837108271896436\\
0.000840665288561833	0.837627465348822\\
0.000860346441668451	0.838134823212317\\
0.000862622116284831	0.838190954773869\\
0.000880488358164347	0.838613388913801\\
0.000901101825166502	0.839080486967822\\
0.000922197882333432	0.839539399994926\\
0.00092980031603193	0.839698492462312\\
0.000943787827777538	0.839979183826766\\
0.000965883224115871	0.840406647827598\\
0.000988495904662559	0.840829227981322\\
0.00100938671622216	0.841206030150754\\
0.00101163797976621	0.841244985903711\\
0.00103532184329566	0.841634341073248\\
0.00105956017927762	0.842011999565613\\
0.00108436596868961	0.842378482228677\\
0.00110827278538886	0.842713567839196\\
0.00110975249641207	0.842733478725762\\
0.00113573335834311	0.843065381193401\\
0.00116232246867985	0.843388161906151\\
0.00118953406737032	0.843702312070684\\
0.00121738272773966	0.844008323637989\\
0.00123770964400599	0.844221105527638\\
0.00124588336429501	0.844303312584775\\
0.00127505124071301	0.844583090062475\\
0.0013049019780144	0.844856551485559\\
0.0013354515629299	0.845124166949074\\
0.00136671635646201	0.845386407775099\\
0.00139871310264724	0.845643746473752\\
0.00140970791082706	0.84572864321608\\
0.00143145893752348	0.845890148884523\\
0.00146497139830728	0.846129515054076\\
0.00149926843278605	0.846365598827345\\
0.00153436840893001	0.846598856233158\\
0.00157029012472938	0.846829744741578\\
0.00160705281826164	0.847057826957429\\
0.00163728655405362	0.847236180904523\\
0.00164467617799466	0.847278134596186\\
0.00168318035333096	0.847485678079864\\
0.00172258596539879	0.847687513445308\\
0.00176291411809595	0.847883892453325\\
0.00180418640939207	0.848075068297964\\
0.00184642494289554	0.848261295548141\\
0.00188965233969121	0.848442830091785\\
0.00193389175045523	0.848619929082555\\
0.00196630737473502	0.848743718592965\\
0.00197916686785356	0.848791031788499\\
0.00202550193923067	0.848953797762729\\
0.00207292177959537	0.849113070353723\\
0.00212145178491063	0.849269099810785\\
0.00217111794569451	0.849422137601575\\
0.00222194686093952	0.849572436368272\\
0.00227396575235793	0.849720249887141\\
0.00232720247896041	0.849865833031529\\
0.00238168555197616	0.850009441738361\\
0.00243744415012222	0.850151332978159\\
0.00247805358847875	0.850251256281407\\
0.00249450813523032	0.850290668479818\\
0.00255290806823952	0.850425451425413\\
0.00261267522556333	0.850556600718523\\
0.00267384161583995	0.850684144338978\\
0.00273643999707467	0.850808236051005\\
0.00280050389418363	0.850929030522855\\
0.00286606761694825	0.851046683288101\\
0.00293316627839004	0.851161350708708\\
0.00300183581357559	0.851273189939901\\
0.00307211299886176	0.851382358896874\\
0.0031440354715915	0.851489016223366\\
0.00321764175025074	0.851593321262134\\
0.00329297125509715	0.851695434027352\\
0.00334178536646395	0.851758793969849\\
0.00337006432927193	0.851794726525355\\
0.00344896226040576	0.851890830343635\\
0.00352970730273065	0.851985265542487\\
0.00361234269970943	0.85207819092734\\
0.00369691270719502	0.852169765880157\\
0.00378346261713193	0.852260150343371\\
0.00387203878181256	0.852349504805959\\
0.00396268863870148	0.852437990291661\\
0.00405546073584083	0.852525186609701\\
0.00415040475785047	0.852610024158489\\
0.0042475715525369	0.852692570588467\\
0.00434701315812503	0.852772929984122\\
0.00444878283112759	0.852851206877978\\
0.00455293507486695	0.852927506231457\\
0.00465952566866468	0.853001933416808\\
0.00476861169771447	0.853074594200119\\
0.00488025158365443	0.853145594725417\\
0.00499450511585514	0.85321504149988\\
0.00508270791588768	0.853266331658291\\
0.00511143348344017	0.853282694041437\\
0.00523109930805626	0.853347969413773\\
0.00535356667741072	0.853412039484654\\
0.00547890117959395	0.853475009765224\\
0.00560716993820546	0.85353698607702\\
0.00573844164830239	0.853598074543783\\
0.00587278661318948	0.853658381584459\\
0.00601027678207038	0.853718013907394\\
0.0061509857885805	0.853777078505744\\
0.00629498899022189	0.853835682654093\\
0.00644236350872137	0.853893630871095\\
0.00659318827133355	0.853950523685506\\
0.00674754405311069	0.854006356026822\\
0.00690551352016233	0.854061126398011\\
0.00706718127392749	0.854114833316573\\
0.00723263389648353	0.854167475314603\\
0.00740195999691564	0.854219050938854\\
0.00757525025877191	0.854269558750798\\
0.00775259748862946	0.854318997326689\\
0.00793409666579749	0.85436736525762\\
0.00811984499318401	0.854414661149588\\
0.0083099419493534	0.854460883623549\\
0.00850448934180268	0.85450603131548\\
0.00870359136148517	0.854550102876441\\
0.00890735463861044	0.854593096972624\\
0.00911588829975082	0.854635012285424\\
0.00932930402628469	0.854675847511483\\
0.00954771611420806	0.854715601362758\\
0.0097712415353465	0.85475427256657\\
0.00989052529973895	0.854773869346734\\
0.01	0.854791496946576\\
};
%%\addlegendentry{data5}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%1	74\\
%0.0001	0.895262857572921\\
%0.000102341140210545	0.894236847552594\\
%0.000102940478578204	0.893969849246231\\
%0.000104737089795945	0.893081764078705\\
%0.000105967604089472	0.892462311557789\\
%0.000107189131920513	0.891777942804401\\
%0.000108646955222907	0.890954773869347\\
%0.000109698579789238	0.890291880562512\\
%0.000111040330018768	0.889447236180904\\
%0.000112266777351081	0.888582655320724\\
%0.000113187613656233	0.887939698492462\\
%0.000114895100018731	0.88660040771385\\
%0.000115113307399241	0.88643216080402\\
%0.000116883823427453	0.884924623115578\\
%0.000117584955405216	0.884255029630896\\
%0.000118487887789316	0.883417085427136\\
%0.000119939847452299	0.881909547738694\\
%0.000120337784077759	0.881452659214527\\
%0.000121288844016301	0.880402010050251\\
%0.000122511780040284	0.878894472361809\\
%0.000123155060329283	0.878014755444838\\
%0.000123636439844727	0.877386934673367\\
%0.000124687696545116	0.875879396984925\\
%0.000125630102736863	0.874371859296482\\
%0.000126038292967973	0.873653604575173\\
%0.000126513689789408	0.87286432160804\\
%0.000127339861914948	0.871356783919598\\
%0.000128084763967562	0.869849246231156\\
%0.000128756880552085	0.868341708542714\\
%0.000128989026125331	0.867769108486207\\
%0.000129395536672073	0.866834170854271\\
%0.000129989194779701	0.865326633165829\\
%0.000130523324678098	0.863819095477387\\
%0.000131002521866805	0.862311557788945\\
%0.000131430614221639	0.860804020100502\\
%0.000131810760034094	0.85929648241206\\
%0.000132008840083142	0.858404777801199\\
%0.000132157759345779	0.857788944723618\\
%0.00013247523316844	0.856281407035176\\
%0.000132747125059854	0.854773869346734\\
%0.000132974608018476	0.853266331658291\\
%0.000133158354832346	0.851758793969849\\
%0.00013329853887241	0.850251256281407\\
%0.000133369161019356	0.848743718592965\\
%0.000133324130347214	0.847236180904523\\
%0.000133162540213952	0.84572864321608\\
%0.00013288099655251	0.844221105527638\\
%0.000132472374970205	0.842713567839196\\
%0.000132008840083142	0.841428502771261\\
%0.000131932255142211	0.841206030150754\\
%0.000131288780600321	0.839698492462312\\
%0.000130483048447443	0.838190954773869\\
%0.000129486894944227	0.836683417085427\\
%0.000128989026125331	0.836046506557721\\
%0.000128320599845289	0.835175879396985\\
%0.000126936671922673	0.833668341708543\\
%0.000126038292967973	0.832844458278309\\
%0.000125291770064363	0.832160804020101\\
%0.000123332277797452	0.830653266331658\\
%0.000123155060329283	0.830534084081709\\
%0.000121037495310475	0.829145728643216\\
%0.000120337784077759	0.828751588402363\\
%0.000118277813899594	0.827638190954774\\
%0.000117584955405216	0.827310825104184\\
%0.000114933033283112	0.826130653266332\\
%0.000114895100018731	0.826115672821078\\
%0.000112266777351081	0.825107859273762\\
%0.000110894413844357	0.824623115577889\\
%0.000109698579789238	0.824240980908342\\
%0.000107189131920513	0.82348846918275\\
%0.000105856445050446	0.823115577889447\\
%0.000104737089795945	0.82282766378541\\
%0.000102341140210545	0.822242919593293\\
%0.0001	0.821722704059625\\
1	362\\
0.000122217101223336	0.6\\
0.000123151062796237	0.601507537688442\\
0.000123155060329283	0.601513890409869\\
0.000124131392144136	0.603015075376884\\
0.000125120781968885	0.604522613065327\\
0.000126038292967973	0.605908654040055\\
0.000126121385046495	0.606030150753769\\
0.000127165497735505	0.607537688442211\\
0.000128216172925535	0.609045226130653\\
0.000128989026125331	0.610146160086176\\
0.000129283754599945	0.610552763819096\\
0.00013038682191524	0.612060301507538\\
0.000131494121702048	0.61356783919598\\
0.000132008840083142	0.614263764429261\\
0.000132628397230455	0.615075376884422\\
0.000133785728135709	0.616582914572864\\
0.000134945027460312	0.618090452261307\\
0.000135099352119803	0.618289606234255\\
0.000136145454258178	0.619597989949749\\
0.000137352515123778	0.621105527638191\\
0.000138262217376466	0.622239653446959\\
0.000138571245161233	0.622613065326633\\
0.000139825366947455	0.624120603015075\\
0.000141077931246346	0.625628140703518\\
0.000141499129743458	0.626133202697765\\
0.000142361617280737	0.62713567839196\\
0.00014365934865933	0.628643216080402\\
0.000144811822767453	0.629984352084374\\
0.000144959360935255	0.630150753768844\\
0.000146301902974184	0.631658291457286\\
0.000147639783540629	0.633165829145729\\
0.000148202070579886	0.633798702662991\\
0.000149003997397591	0.634673366834171\\
0.000150385405330147	0.636180904522613\\
0.000151671688847092	0.6375902177924\\
0.000151764228053991	0.637688442211055\\
0.000153189308883824	0.639195979899498\\
0.000154607141825176	0.64070351758794\\
0.000155222535742705	0.641358097434212\\
0.000156050603074523	0.642211055276382\\
0.000157511639240489	0.643718592964824\\
0.000158856512942805	0.645113472439572\\
0.000158968999539743	0.645226130653266\\
0.000160477772479083	0.646733668341709\\
0.000161977483075002	0.648241206030151\\
0.000162575566644379	0.648842960660457\\
0.00016351006702903	0.649748743718593\\
0.000165060957404154	0.651256281407035\\
0.000166381688607613	0.652547357773434\\
0.000166611672040425	0.652763819095477\\
0.000168214862920255	0.65427135678392\\
0.000169808327756515	0.655778894472362\\
0.00017027691722259	0.656222295657983\\
0.000171445645239589	0.657286432160804\\
0.000173096069225743	0.658793969849246\\
0.000174263338600965	0.65986361934758\\
0.000174760029631943	0.660301507537688\\
0.000176470578008754	0.661809045226131\\
0.000178172159930035	0.663316582914573\\
0.000178343087693191	0.663467754765056\\
0.000179937445827396	0.664824120603015\\
0.000181701922198764	0.666331658291457\\
0.000182518349431904	0.667029890302819\\
0.000183502052382556	0.667839195979899\\
0.000185331918896543	0.669346733668342\\
0.000186791359902078	0.670553208478406\\
0.000187169882471042	0.670854271356784\\
0.000189067647632829	0.672361809045226\\
0.000190956554677243	0.673869346733668\\
0.00019116440753857	0.674034928076986\\
0.000192915132467815	0.675376884422111\\
0.000194874848234748	0.676884422110553\\
0.000195639834351706	0.677472889575699\\
0.000196881148646382	0.678391959798995\\
0.000198914726180041	0.679899497487437\\
0.000200220037181558	0.680868529324524\\
0.000200973366047346	0.681407035175879\\
0.000203084100467329	0.682914572864322\\
0.000204907468981585	0.684220063128818\\
0.000205200368307578	0.684422110552764\\
0.000207391704719228	0.685929648241206\\
0.000209577067480189	0.687437185929648\\
0.000209704640132323	0.687524890544861\\
0.00021184682700488	0.68894472361809\\
0.000214117418056229	0.690452261306533\\
0.00021461411978584	0.690781093791082\\
0.000216458768014539	0.691959798994975\\
0.000218817670297135	0.693467336683417\\
0.000219638537241655	0.693990570916479\\
0.000221235944523149	0.694974874371859\\
0.000223685205234956	0.696482412060301\\
0.000224780583354873	0.697154931774306\\
0.000226184562668036	0.697989949748744\\
0.000228724449771429	0.699497487437186\\
0.000230043011977292	0.700277975826159\\
0.000231307421063442	0.701005025125628\\
0.000233937010220824	0.70251256281407\\
0.000235428641432242	0.703366167019057\\
0.000236600438034217	0.704020100502513\\
0.00023930586324443	0.705527638190955\\
0.000240940356023952	0.706438522505721\\
0.000242033975681343	0.707035175879397\\
0.000244798640825962	0.708542713567839\\
0.00024658110758226	0.709516131049552\\
0.000247576842999572	0.710050251256281\\
0.00025038749556397	0.711557788944724\\
0.000252353917043477	0.712615270112183\\
0.000253217792206707	0.713065326633166\\
0.000256111947047067	0.714572864321608\\
0.000258261876068267	0.715696395706247\\
0.000259026217833213	0.71608040201005\\
0.000262027771547274	0.717587939698492\\
0.000264308148697411	0.71873732849789\\
0.00026504715004908	0.719095477386935\\
0.000268158642131727	0.720603015075377\\
0.000270495973046313	0.721739536502354\\
0.000271289400653098	0.722110552763819\\
0.000274513656909235	0.723618090452261\\
0.000276828663039207	0.724704180588293\\
0.000277762627596372	0.725125628140703\\
0.00028110284382366	0.726633165829146\\
0.000283309610183932	0.727632111851828\\
0.00028447752656026	0.728140703517588\\
0.000287937347190572	0.72964824120603\\
0.000289942285388288	0.730523886412236\\
0.000291446014715055	0.731155778894472\\
0.000295029603205517	0.732663316582915\\
0.000296730240818887	0.733379795883166\\
0.000298681396833078	0.734170854271357\\
0.000302393494155687	0.735678391959799\\
0.000303677111803546	0.736199911915866\\
0.000306198501757322	0.737185929648241\\
0.000310044468720155	0.738693467336683\\
0.000310786618778201	0.738984143146122\\
0.000314013774429202	0.740201005025126\\
0.000317999612717944	0.741708542713568\\
0.000318062569279412	0.741732302641908\\
0.000322145305127538	0.74321608040201\\
0.000325508859983506	0.744441708623891\\
0.000326311944469786	0.744723618090452\\
0.000330612773199496	0.746231155778895\\
0.000333129478793467	0.747114120012433\\
0.000334976740098133	0.747738693467337\\
0.000339437277422631	0.749246231155779\\
0.000340928506974681	0.749749132854538\\
0.000344018262255452	0.750753768844221\\
0.000348685655204504	0.752261306532663\\
0.000348910121340677	0.752333063546681\\
0.000353564036041935	0.753768844221106\\
0.000357078596490046	0.754847482544492\\
0.00035852534768484	0.755276381909548\\
0.000363643101394529	0.75678391959799\\
0.000365438307095725	0.75731011492173\\
0.000368900495282242	0.758291457286432\\
0.00037399373024788	0.759731856980976\\
0.000374238957068115	0.759798994974874\\
0.000379772524383907	0.761306532663317\\
0.000382749447851631	0.762116832434453\\
0.000385392081914851	0.762814070351759\\
0.000391108814381306	0.764321608040201\\
0.000391710149080926	0.764479838201125\\
0.000396996767518649	0.765829145728643\\
0.000400880632889846	0.766821969808517\\
0.000402977341843431	0.767336683417085\\
0.000409113931083509	0.768844221105528\\
0.000410265810582719	0.769127268606554\\
0.00041547334575963	0.77035175879397\\
0.000419870708444391	0.771388583291035\\
0.000421956478364472	0.771859296482412\\
0.000428624073712834	0.773366834170854\\
0.000429700470432084	0.773610528184328\\
0.00043553187576223	0.774874371859297\\
0.000439760360930272	0.775793904644874\\
0.00044258413402542	0.776381909547739\\
0.000449801020126129	0.777889447236181\\
0.00045005576757005	0.777942731803072\\
0.00045731540010877	0.779396984924623\\
0.00046059220411451	0.780055732921545\\
0.000464999348213222	0.780904522613065\\
0.000471375313411672	0.782136669526551\\
0.000472862287769895	0.782412060301508\\
0.000480983919994286	0.78391959798995\\
0.000482410870416537	0.784185097917749\\
0.000489375164076389	0.785427135678392\\
0.0004937047852839	0.786201637521794\\
0.000497978140772565	0.786934673366834\\
0.000505263106533568	0.788187656667807\\
0.000506805798407278	0.788442211055276\\
0.000515926210799693	0.789949748743719\\
0.000517092024289676	0.79014275315761\\
0.000525366817166155	0.791457286432161\\
0.000529197873595844	0.792066990729644\\
0.00053507391973044	0.792964824120603\\
0.000541587137807947	0.793961297814031\\
0.000545064417776374	0.794472361809045\\
0.000554266452066311	0.795825791379669\\
0.000555356460265658	0.795979899497487\\
0.000566021095062796	0.79748743718593\\
0.000567242606849198	0.797660060269784\\
0.000577066066462916	0.798994974874372\\
0.00058052255160949	0.799465684362253\\
0.000588434571660497	0.800502512562814\\
0.000594113398496503	0.801274652924097\\
0.000599730917108529	0.802010050251256\\
0.000608022426164942	0.803144170835085\\
0.000610856228275547	0.803517587939699\\
0.00062186162150529	0.805025125628141\\
0.000622257083673023	0.805081169255504\\
0.000632902560415044	0.806532663316583\\
0.000636824994471859	0.807082667100107\\
0.000644018118434955	0.808040201005025\\
0.000651733960488242	0.809089839632621\\
0.000655292122735006	0.809547738693467\\
0.000666829783162689	0.81105527638191\\
0.000666991966303012	0.811076675589809\\
0.000678904872254865	0.812562814070352\\
0.000682607183427239	0.813025827445052\\
0.000691440634518701	0.814070351758794\\
0.000698587974678525	0.81491215868785\\
0.000704565119677254	0.815577889447236\\
0.000714942898659758	0.816722126261561\\
0.00071842622355112	0.817085427135678\\
0.000731680714342719	0.818446047097251\\
0.000733193079591961	0.818592964824121\\
0.000748810385759002	0.82007828498045\\
0.000749057099377628	0.820100502512563\\
0.000766237775399506	0.821608040201005\\
0.000766341086800746	0.82161683445851\\
0.000784282206133768	0.823064013983222\\
0.00078495624100022	0.823115577889447\\
0.000802643352225717	0.824423489299746\\
0.000805486923803993	0.824623115577889\\
0.000821434358491942	0.825701879942011\\
0.000828102926327816	0.826130653266332\\
0.000840665288561833	0.826906892694515\\
0.000853099164801904	0.827638190954774\\
0.000860346441668451	0.828046930696022\\
0.000880488358164347	0.829129952612278\\
0.000880795313160968	0.829145728643216\\
0.000901101825166502	0.830145119880815\\
0.000911895561021387	0.830653266331658\\
0.000922197882333432	0.831117086526344\\
0.000943787827777538	0.832049013119358\\
0.000946481876130621	0.832160804020101\\
0.000965883224115871	0.832930201031898\\
0.000985221759538926	0.833668341708543\\
0.000988495904662559	0.833787694093284\\
0.00101163797976621	0.834600121224551\\
0.00102895746001301	0.835175879396985\\
0.00103532184329566	0.835377920421526\\
0.00105956017927762	0.836105559791756\\
0.00107991748577614	0.836683417085427\\
0.00108436596868961	0.836804013226148\\
0.00110975249641207	0.837455806448687\\
0.00113573335834311	0.838087582476768\\
0.00114021578507436	0.838190954773869\\
0.00116232246867985	0.838678107820413\\
0.00118953406737032	0.839247290624588\\
0.00121223877512117	0.839698492462312\\
0.00121738272773966	0.839796204225526\\
0.00124588336429501	0.840311363715217\\
0.00127505124071301	0.840813541870629\\
0.00129895530639652	0.841206030150754\\
0.0013049019780144	0.841299422636356\\
0.0013354515629299	0.841757742017633\\
0.00136671635646201	0.842206478591067\\
0.00139871310264724	0.842646495464725\\
0.00140379582614327	0.842713567839196\\
0.00143145893752348	0.843063051861867\\
0.00146497139830728	0.843470207056222\\
0.00149926843278605	0.843871660165067\\
0.0015301985535877	0.844221105527638\\
0.00153436840893001	0.844266239586873\\
0.00157029012472938	0.844642245194246\\
0.00160705281826164	0.845013779074747\\
0.00164467617799466	0.845375241358012\\
0.00168318035333096	0.84572640693149\\
0.00168343866544902	0.84572864321608\\
0.00172258596539879	0.846053680116034\\
0.00176291411809595	0.846371949912065\\
0.00180418640939207	0.846681727436124\\
0.00184642494289554	0.846983433298896\\
0.00188358289293738	0.847236180904523\\
0.00188965233969121	0.847275807183697\\
0.00193389175045523	0.84755100094816\\
0.00197916686785356	0.84781975539971\\
0.00202550193923067	0.848082477090839\\
0.00207292177959537	0.848339575112058\\
0.00212145178491063	0.848591460999654\\
0.0021520646305439	0.848743718592965\\
0.00217111794569451	0.84883479063853\\
0.00222194686093952	0.849067920212233\\
0.00227396575235793	0.849297301528688\\
0.00232720247896041	0.849523335721427\\
0.00238168555197616	0.849746426349939\\
0.00243744415012222	0.849966979332911\\
0.00249450813523032	0.850185402888958\\
0.00251235638745807	0.850251256281407\\
0.00255290806823952	0.850396703673023\\
0.00261267522556333	0.850600556385234\\
0.00267384161583995	0.850798881369484\\
0.00273643999707467	0.85099190888762\\
0.00280050389418363	0.851179871247828\\
0.00286606761694825	0.851363002720794\\
0.00293316627839004	0.851541539459273\\
0.00300183581357559	0.851715719421183\\
0.00301964508963986	0.851758793969849\\
0.00307211299886176	0.851882928894375\\
0.0031440354715915	0.852045390298021\\
0.00321764175025074	0.852204309592395\\
0.00329297125509715	0.852359925160516\\
0.00337006432927193	0.85251247690016\\
0.00344896226040576	0.852662206168647\\
0.00352970730273065	0.852809355731876\\
0.00361234269970943	0.852954169717695\\
0.00369691270719502	0.853096893573693\\
0.00378346261713193	0.853237774029472\\
0.0038016322635579	0.853266331658291\\
0.00387203878181256	0.85337465344513\\
0.00396268863870148	0.853509601113558\\
0.00405546073584083	0.85364259866427\\
0.00415040475785047	0.85377201673813\\
0.0042475715525369	0.853897952277407\\
0.00434701315812503	0.854020557936029\\
0.00444878283112759	0.854139987405666\\
0.00455293507486695	0.854256395371874\\
0.00465952566866468	0.85436993747238\\
0.00476861169771447	0.854480770257566\\
0.00488025158365443	0.854589051153178\\
0.00499450511585514	0.854694938425329\\
0.00508355620305441	0.854773869346734\\
0.00511143348344017	0.854798071026767\\
0.00523109930805626	0.854897513904267\\
0.00535356667741072	0.854995085944927\\
0.00547890117959395	0.855090944894211\\
0.00560716993820546	0.855185249208046\\
0.00573844164830239	0.85527815803181\\
0.00587278661318948	0.855369831181854\\
0.00601027678207038	0.855460429129628\\
0.0061509857885805	0.855550112988403\\
0.00629498899022189	0.855639044502648\\
0.00644236350872137	0.855726926176578\\
0.00659318827133355	0.855813150531307\\
0.00674754405311069	0.855897708270757\\
0.00690551352016233	0.855980595548545\\
0.00706718127392749	0.856061808569034\\
0.00723263389648353	0.856141343587672\\
0.00740195999691564	0.856219196911327\\
0.00754350624166024	0.856281407035176\\
0.00757525025877191	0.856295080249256\\
0.00775259748862946	0.856368041281504\\
0.00793409666579749	0.856439345723496\\
0.00811984499318401	0.856508990040397\\
0.0083099419493534	0.856576970752483\\
0.00850448934180268	0.85664328443548\\
0.00870359136148517	0.856707927720895\\
0.00890735463861044	0.856770897296342\\
0.00911588829975082	0.856832189905866\\
0.00932930402628469	0.856891802350261\\
0.00954771611420806	0.856949731487384\\
0.0097712415353465	0.857005974232468\\
0.01	0.857060527558421\\
};
%%\addlegendentry{data6}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	51\\
%0.0001	0.834154958570179\\
%0.00010058123768675	0.833668341708543\\
%0.000102285747577949	0.832160804020101\\
%0.000102341140210545	0.832109425413712\\
%0.000103941040040389	0.830653266331658\\
%0.000104737089795945	0.829872936882629\\
%0.000105495230902636	0.829145728643216\\
%0.000106950288811319	0.827638190954774\\
%0.000107189131920513	0.82737307975804\\
%0.000108338774019816	0.826130653266332\\
%0.00010960226156232	0.824623115577889\\
%0.000109698579789238	0.824499391044575\\
%0.000110811618599017	0.823115577889447\\
%0.000111899690128655	0.821608040201005\\
%0.000112266777351081	0.821049635556732\\
%0.00011291573908839	0.820100502512563\\
%0.000113843342889561	0.818592964824121\\
%0.000114664320039489	0.817085427135678\\
%0.000114895100018731	0.816611925463719\\
%0.000115424577500262	0.815577889447236\\
%0.000116103693679141	0.814070351758794\\
%0.000116690155754344	0.812562814070352\\
%0.000117188933361297	0.81105527638191\\
%0.000117584955405216	0.809616700653988\\
%0.000117605193656592	0.809547738693467\\
%0.00011796458241405	0.808040201005025\\
%0.000118236987621101	0.806532663316583\\
%0.00011842195865091	0.805025125628141\\
%0.000118517216039675	0.803517587939699\\
%0.000118518327566562	0.802010050251256\\
%0.000118418223958353	0.800502512562814\\
%0.000118195016169755	0.798994974874372\\
%0.000117801317389023	0.79748743718593\\
%0.000117584955405216	0.796911840638766\\
%0.000117249625939288	0.795979899497487\\
%0.00011652568280583	0.794472361809045\\
%0.000115587704667981	0.792964824120603\\
%0.000114895100018731	0.792066881404002\\
%0.000114433893351081	0.791457286432161\\
%0.000113047926045445	0.789949748743719\\
%0.000112266777351081	0.789244298818048\\
%0.000111378292342259	0.788442211055276\\
%0.000109698579789238	0.787178439161105\\
%0.000109370494365631	0.786934673366834\\
%0.000107189131920513	0.785555622091095\\
%0.000106980530217985	0.785427135678392\\
%0.000104737089795945	0.784230966953449\\
%0.00010412837564623	0.78391959798995\\
%0.000102341140210545	0.783116526965383\\
%0.00010067686397826	0.782412060301508\\
%0.0001	0.782157138535895\\
1.2	347\\
0.00017621947634131	0.6\\
0.000177618958792925	0.601507537688442\\
0.000178343087693191	0.602284346560363\\
0.0001790503475598	0.603015075376884\\
0.000180514583944684	0.604522613065327\\
0.000181978328478199	0.606030150753769\\
0.000182518349431904	0.606584278151616\\
0.000183481860135918	0.607537688442211\\
0.000185007405501403	0.609045226130653\\
0.000186530648909185	0.610552763819096\\
0.000186791359902078	0.61080969678423\\
0.000188106439714985	0.612060301507538\\
0.000189690521291896	0.61356783919598\\
0.00019116440753857	0.614972769687309\\
0.000191275932434974	0.615075376884422\\
0.000192921996631817	0.616582914572864\\
0.000194564423819516	0.618090452261307\\
0.000195639834351706	0.619077327051443\\
0.000196227657377488	0.619597989949749\\
0.000197933952335813	0.621105527638191\\
0.000199636669992326	0.622613065326633\\
0.000200220037181558	0.623128271317435\\
0.000201384288151776	0.624120603015075\\
0.000203153920650652	0.625628140703518\\
0.000204907468981585	0.627124533735686\\
0.000204921000135915	0.62713567839196\\
0.00020676072017305	0.628643216080402\\
0.000208597849460364	0.630150753768844\\
0.000209704640132323	0.631057836422272\\
0.000210463641657105	0.631658291457286\\
0.000212374530189038	0.633165829145729\\
0.000214283583061873	0.634673366834171\\
0.00021461411978584	0.634933273146765\\
0.000216257060507201	0.636180904522613\\
0.000218242965685679	0.637688442211055\\
0.000219638537241655	0.638746573125386\\
0.000220251645156477	0.639195979899498\\
0.000222315875983591	0.64070351758794\\
0.000224379070511292	0.642211055276382\\
0.000224780583354873	0.64250315932198\\
0.000226505869864942	0.643718592964824\\
0.000228646941040664	0.645226130653266\\
0.000230043011977292	0.646207618607371\\
0.000230813964971671	0.646733668341709\\
0.000233029976170147	0.648241206030151\\
0.000235243780161896	0.649748743718593\\
0.000235428641432242	0.649874023887137\\
0.000237522808296271	0.651256281407035\\
0.000239803212974242	0.652763819095477\\
0.000240940356023952	0.65351511548394\\
0.000242110876814029	0.65427135678392\\
0.00024444312521748	0.655778894472362\\
0.00024658110758226	0.657166361212747\\
0.00024676972118613	0.657286432160804\\
0.000249142727117547	0.658793969849246\\
0.000251503392526051	0.660301507537688\\
0.000252353917043477	0.660844770278422\\
0.000253911675416734	0.661809045226131\\
0.000256341091998369	0.663316582914573\\
0.000258261876068267	0.664512875884201\\
0.000258780972631529	0.664824120603015\\
0.000261297631874925	0.666331658291457\\
0.000263800888935268	0.667839195979899\\
0.000264308148697411	0.668144385842094\\
0.000266383490299935	0.669346733668342\\
0.000268975843451184	0.670854271356784\\
0.000270495973046313	0.671740131333252\\
0.000271603587097226	0.672361809045226\\
0.000274287593725564	0.673869346733668\\
0.000276828663039207	0.675303704163104\\
0.000276963240309557	0.675376884422111\\
0.000279741650173128	0.676884422110553\\
0.000282505359872303	0.678391959798995\\
0.000283309610183932	0.678830523848145\\
0.000285344137348469	0.679899497487437\\
0.000288204989896117	0.681407035175879\\
0.000289942285388288	0.682324434998096\\
0.00029110193994605	0.682914572864322\\
0.000294063392661279	0.684422110552764\\
0.000296730240818887	0.685785468970417\\
0.00029702284015171	0.685929648241206\\
0.000300088717855611	0.687437185929648\\
0.000303139955261418	0.68894472361809\\
0.000303677111803546	0.689209694923088\\
0.000306290153752787	0.690452261306533\\
0.000309450319367974	0.691959798994975\\
0.000310786618778201	0.692597317921105\\
0.000312678001787016	0.693467336683417\\
0.000315951874881641	0.694974874371859\\
0.000318062569279412	0.69594822286881\\
0.000319263708275557	0.696482412060301\\
0.000322656420522642	0.697989949748744\\
0.000325508859983506	0.699260700780912\\
0.000326059837188338	0.699497487437186\\
0.000329577235658726	0.701005025125628\\
0.000333083979615912	0.70251256281407\\
0.000333129478793467	0.702532047295523\\
0.000336729930561073	0.704020100502513\\
0.000340365090654963	0.705527638190955\\
0.000340928506974681	0.705760738173573\\
0.000344118351078061	0.707035175879397\\
0.0003478809654441	0.708542713567839\\
0.000348910121340677	0.708954596499361\\
0.00035174312332033	0.710050251256281\\
0.000355631997742948	0.711557788944724\\
0.000357078596490046	0.712118529415165\\
0.000359604237898076	0.713065326633166\\
0.000363617909616291	0.714572864321608\\
0.000365438307095725	0.715257152479594\\
0.000367700901507362	0.71608040201005\\
0.000371837538515356	0.717587939698492\\
0.00037399373024788	0.718374926317245\\
0.000376031254837128	0.719095477386935\\
0.000380288479985665	0.720603015075377\\
0.000382749447851631	0.721476332771157\\
0.000384591932753118	0.722110552763819\\
0.000388966564486003	0.723618090452261\\
0.000391710149080926	0.724566090222418\\
0.000393378520246694	0.725125628140703\\
0.000397869135384326	0.726633165829146\\
0.000400880632889846	0.727647392300029\\
0.000402403619509147	0.728140703517588\\
0.00040705422760197	0.72964824120603\\
0.000410265810582719	0.730692877789949\\
0.000411750304199438	0.731155778894472\\
0.000416581742634895	0.732663316582915\\
0.000419870708444391	0.733692987752127\\
0.000421462539694077	0.734170854271357\\
0.000426480851705429	0.735678391959799\\
0.000429700470432084	0.736648470032311\\
0.000431560258809859	0.737185929648241\\
0.000436772209513558	0.738693467336683\\
0.000439760360930272	0.739559823082779\\
0.00044206548489206	0.740201005025126\\
0.000447478650759026	0.741708542713568\\
0.00045005576757005	0.742427341105816\\
0.000453002559754953	0.74321608040201\\
0.000458625417162168	0.744723618090452\\
0.00046059220411451	0.74525116253369\\
0.000464398366343772	0.746231155778895\\
0.00047024037736714	0.747738693467337\\
0.000471375313411672	0.748031321254683\\
0.000476282538030307	0.749246231155779\\
0.000482361998434079	0.750753768844221\\
0.000482410870416537	0.750765757803447\\
0.000488756467920383	0.752261306532663\\
0.0004937047852839	0.753420875831482\\
0.000495249334719862	0.753768844221106\\
0.000501993346500196	0.755276381909548\\
0.000505263106533568	0.756003706818127\\
0.00050890861698613	0.75678391959799\\
0.000515977137098337	0.758291457286432\\
0.000517092024289676	0.758528068311264\\
0.000523311343384649	0.759798994974874\\
0.000529197873595844	0.761001197403092\\
0.000530749432748712	0.761306532663317\\
0.000538430837620241	0.762814070351759\\
0.000541587137807947	0.763433235748191\\
0.000546283345896806	0.764321608040201\\
0.000554240749483547	0.765829145728643\\
0.000554266452066311	0.765834006279366\\
0.000562500540184864	0.767336683417085\\
0.000567242606849198	0.768204397444254\\
0.000570863032169241	0.768844221105528\\
0.00057937499474908	0.77035175879397\\
0.00058052255160949	0.770555160374032\\
0.000588134962119947	0.771859296482412\\
0.000594113398496503	0.772887495697845\\
0.000596994457096702	0.773366834170854\\
0.000606030957491557	0.774874371859297\\
0.000608022426164942	0.775207441833511\\
0.000615275745693267	0.776381909547739\\
0.000622257083673023	0.777517610138337\\
0.000624618898652559	0.777889447236181\\
0.000634165047923401	0.779396984924623\\
0.000636824994471859	0.779818545916011\\
0.000643988899312931	0.780904522613065\\
0.000651733960488242	0.782084324549672\\
0.000653989641146291	0.782412060301508\\
0.000664331560498563	0.78391959798995\\
0.000666991966303012	0.784308832322859\\
0.000675005983946876	0.785427135678392\\
0.000682607183427239	0.786492621000359\\
0.000685912955709728	0.786934673366834\\
0.000697146818705261	0.788442211055276\\
0.000698587974678525	0.788636164630442\\
0.000708819631764611	0.789949748743719\\
0.000714942898659758	0.790738833333425\\
0.000720785588280226	0.791457286432161\\
0.000731680714342719	0.7928013653504\\
0.000733068840061811	0.792964824120603\\
0.000745846825062597	0.794472361809045\\
0.000748810385759002	0.794822793826857\\
0.00075906172011385	0.795979899497487\\
0.000766341086800746	0.79680319092598\\
0.000772676404799245	0.79748743718593\\
0.000784282206133768	0.798742583600972\\
0.000786724869954338	0.798994974874372\\
0.000801265211487667	0.800502512562814\\
0.000802643352225717	0.800651367106033\\
0.000815811575009057	0.802010050251256\\
0.000821434358491942	0.802619235853921\\
0.000830111856054899	0.803517587939699\\
0.000840665288561833	0.804658715607699\\
0.000844210018920413	0.805025125628141\\
0.000858254373286305	0.806532663316583\\
0.000860346441668451	0.806764588573707\\
0.000872382918423767	0.808040201005025\\
0.000880488358164347	0.808921143243697\\
0.000886514423874558	0.809547738693467\\
0.000900751590184854	0.81105527638191\\
0.000901101825166502	0.811092825917212\\
0.000915425864562921	0.812562814070352\\
0.000922197882333432	0.813260639681847\\
0.000930397782995051	0.814070351758794\\
0.000943787827777538	0.815388519740919\\
0.000945792632191315	0.815577889447236\\
0.000961897101464347	0.817085427135678\\
0.000965883224115871	0.817452713692812\\
0.000978764351202541	0.818592964824121\\
0.000988495904662559	0.819435432916323\\
0.000996501034643938	0.820100502512563\\
0.00101163797976621	0.821323761921733\\
0.00101535978472016	0.821608040201005\\
0.00103532184329566	0.823084146402005\\
0.00103577266088015	0.823115577889447\\
0.00105819316008945	0.824623115577889\\
0.00105956017927762	0.82471140928223\\
0.00108285583680957	0.826130653266332\\
0.00108436596868961	0.826218765859142\\
0.00110975249641207	0.827616842526271\\
0.00111016288861306	0.827638190954774\\
0.00113573335834311	0.828909696995118\\
0.00114075563293438	0.829145728643216\\
0.00116232246867985	0.83011287017583\\
0.00117506022611884	0.830653266331658\\
0.00118953406737032	0.831238394942609\\
0.00121362434927942	0.832160804020101\\
0.00121738272773966	0.832297802011255\\
0.00124588336429501	0.833283879017277\\
0.00125758403504866	0.833668341708543\\
0.00127505124071301	0.834214608611175\\
0.0013049019780144	0.835102493910666\\
0.00130749042541592	0.835175879396985\\
0.0013354515629299	0.83593041464489\\
0.00136470066789608	0.836683417085427\\
0.00136671635646201	0.836732803603928\\
0.00139871310264724	0.837482892829666\\
0.00143025303002907	0.838190954773869\\
0.00143145893752348	0.83821673044154\\
0.00146497139830728	0.838904690153712\\
0.00149926843278605	0.839581807350704\\
0.00150539954303834	0.839698492462312\\
0.00153436840893001	0.840223869892684\\
0.00157029012472938	0.840853302990594\\
0.00159116810830006	0.841206030150754\\
0.00160705281826164	0.841461929414164\\
0.00164467617799466	0.842037353495901\\
0.00168318035333096	0.84259568207508\\
0.00169175212875986	0.842713567839196\\
0.00172258596539879	0.84311831052837\\
0.00176291411809595	0.843620930887229\\
0.00180418640939207	0.844109663465652\\
0.00181408763714495	0.844221105527638\\
0.00184642494289554	0.844568830327454\\
0.00188965233969121	0.845011258585361\\
0.00193389175045523	0.845442653622564\\
0.00196465140058096	0.84572864321608\\
0.00197916686785356	0.845857697313104\\
0.00202550193923067	0.846250910030496\\
0.00207292177959537	0.846635660200043\\
0.00212145178491063	0.847012584042847\\
0.00215149628700887	0.847236180904523\\
0.00217111794569451	0.847375971826836\\
0.00222194686093952	0.847723479288545\\
0.00227396575235793	0.848065475262206\\
0.00232720247896041	0.848402575976509\\
0.00238168555197616	0.848735401733242\\
0.00238309557539601	0.848743718592965\\
0.00243744415012222	0.849051043005\\
0.00249450813523032	0.849363545002942\\
0.00255290806823952	0.849672223002331\\
0.00261267522556333	0.849972797257664\\
0.00267090780285854	0.850251256281407\\
0.00267384161583995	0.850264874188261\\
0.00273643999707467	0.850541039835237\\
0.00280050389418363	0.850810071278261\\
0.00286606761694825	0.851072294250137\\
0.00293316627839004	0.851328038127484\\
0.00300183581357559	0.851577635789309\\
0.00305407145936574	0.851758793969849\\
0.00307211299886176	0.851819951255114\\
0.0031440354715915	0.852052678754276\\
0.00321764175025074	0.852280417591178\\
0.00329297125509715	0.852503504024693\\
0.00337006432927193	0.852722277276191\\
0.00344896226040576	0.85293707942537\\
0.00352970730273065	0.853148255313614\\
0.00357665847838054	0.853266331658291\\
0.00361234269970943	0.853354112685698\\
0.00369691270719502	0.853554436527528\\
0.00378346261713193	0.853752256383119\\
0.00387203878181256	0.85394791878116\\
0.00396268863870148	0.854141772699136\\
0.00405546073584083	0.854332896370819\\
0.00415040475785047	0.854518938205184\\
0.0042475715525369	0.854700028426843\\
0.00428922923508919	0.854773869346734\\
0.00434701315812503	0.8548741268928\\
0.00444878283112759	0.855042183014593\\
0.00455293507486695	0.85520602984217\\
0.00465952566866468	0.855365878714116\\
0.00476861169771447	0.855521942793302\\
0.00488025158365443	0.855674436993662\\
0.00499450511585514	0.855823577911002\\
0.00511143348344017	0.855969583757975\\
0.00523109930805626	0.856112674303327\\
0.00535356667741072	0.856253070815501\\
0.0053793304004449	0.856281407035176\\
0.00547890117959395	0.856388666436199\\
0.00560716993820546	0.856521465198156\\
0.00573844164830239	0.856652290430707\\
0.00587278661318948	0.856781363863241\\
0.00601027678207038	0.856908908526504\\
0.0061509857885805	0.857035148723782\\
0.00629498899022189	0.857160310007108\\
0.00644236350872137	0.857283972599972\\
0.00659318827133355	0.857405280141336\\
0.00674754405311069	0.857524216712693\\
0.00690551352016233	0.85764077410289\\
0.00706718127392749	0.857754944220838\\
0.00711753187394799	0.857788944723618\\
0.00723263389648353	0.857865116465521\\
0.00740195999691564	0.85797223728782\\
0.00757525025877191	0.858077000007103\\
0.00775259748862946	0.858179396932423\\
0.00793409666579749	0.858279420501699\\
0.00811984499318401	0.8583770632829\\
0.0083099419493534	0.858472317975212\\
0.00850448934180268	0.858565177410192\\
0.00870359136148517	0.858655634552906\\
0.00890735463861044	0.858743682503041\\
0.00911588829975082	0.858829314496012\\
0.00932930402628469	0.858912523904044\\
0.00954771611420806	0.858993304237239\\
0.0097712415353465	0.859071649144619\\
0.01	0.859147552415162\\
};
%%\addlegendentry{data7}

\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%1.4	53\\
%0.0001	0.780758603422684\\
%0.000101973923652177	0.779396984924623\\
%0.000102341140210545	0.779126779515933\\
%0.000104043460150981	0.777889447236181\\
%0.000104737089795945	0.777347252225333\\
%0.000105992064124998	0.776381909547739\\
%0.000107189131920513	0.775383574880508\\
%0.000107812134048163	0.774874371859297\\
%0.000109508623363621	0.773366834170854\\
%0.000109698579789238	0.773184293419514\\
%0.000111115508168582	0.771859296482412\\
%0.000112266777351081	0.770665561985103\\
%0.000112579238439207	0.77035175879397\\
%0.000113957803927324	0.768844221105528\\
%0.000114895100018731	0.767699887741169\\
%0.000115204667015377	0.767336683417085\\
%0.000116374739807314	0.765829145728643\\
%0.000117410111253586	0.764321608040201\\
%0.000117584955405216	0.76403870320766\\
%0.000118381569450572	0.762814070351759\\
%0.000119245713633888	0.761306532663317\\
%0.000119998048107203	0.759798994974874\\
%0.000120337784077759	0.759013998694135\\
%0.000120671042912379	0.758291457286432\\
%0.000121264691515214	0.75678391959799\\
%0.000121755663916196	0.755276381909548\\
%0.000122146365531715	0.753768844221106\\
%0.000122437161666112	0.752261306532663\\
%0.000122626158157098	0.750753768844221\\
%0.000122705139758919	0.749246231155779\\
%0.000122648752499227	0.747738693467337\\
%0.000122452923785976	0.746231155778895\\
%0.000122113053481231	0.744723618090452\\
%0.000121619498329396	0.74321608040201\\
%0.000120956823552114	0.741708542713568\\
%0.000120337784077759	0.740601711616279\\
%0.000120120223943753	0.740201005025126\\
%0.00011912422481853	0.738693467336683\\
%0.000117882082061723	0.737185929648241\\
%0.000117584955405216	0.736878630456044\\
%0.000116429888580183	0.735678391959799\\
%0.000114895100018731	0.734365570119863\\
%0.000114665966790543	0.734170854271357\\
%0.000112591399338295	0.732663316582915\\
%0.000112266777351081	0.732459970741672\\
%0.000110119541256215	0.731155778894472\\
%0.000109698579789238	0.73093373544473\\
%0.000107189131920513	0.729668418308336\\
%0.000107147838210066	0.72964824120603\\
%0.000104737089795945	0.72860301240752\\
%0.000103597469546181	0.728140703517588\\
%0.000102341140210545	0.727682746107953\\
%0.0001	0.726880600902646\\
%1.4	61\\
%0.000221190094232844	0.9\\
%0.000220264717544336	0.898492462311558\\
%0.000219638537241655	0.897546599551611\\
%0.000219273114958365	0.896984924623116\\
%0.000218226558481635	0.895477386934673\\
%0.000217059536527998	0.893969849246231\\
%0.000215750760465872	0.892462311557789\\
%0.00021461411978584	0.891282531219781\\
%0.00021429321637258	0.890954773869347\\
%0.000212710826217015	0.889447236180904\\
%0.000210897930720213	0.887939698492462\\
%0.000209704640132323	0.887048806249323\\
%0.000208836376999732	0.88643216080402\\
%0.000206480438597198	0.884924623115578\\
%0.000204907468981585	0.884036444920158\\
%0.000203715268851547	0.883417085427136\\
%0.000200428047821539	0.881909547738694\\
%0.000200220037181558	0.88182211515318\\
%0.000196393739151189	0.880402010050251\\
%0.000195639834351706	0.880150212729079\\
%0.000191213602375156	0.878894472361809\\
%0.00019116440753857	0.878881645056341\\
%0.000186791359902078	0.877906417321175\\
%0.000183791869026616	0.877386934673367\\
%0.000182518349431904	0.877177276767102\\
%0.000178343087693191	0.8766380553913\\
%0.000174263338600965	0.876271681232582\\
%0.00017027691722259	0.876057456299854\\
%0.000166381688607613	0.875985439151522\\
%0.000162575566644379	0.876055265899727\\
%0.000158856512942805	0.876276571795314\\
%0.000155222535742705	0.876627270382057\\
%0.000151671688847092	0.877060202124988\\
%0.000149499482199574	0.877386934673367\\
%0.000148202070579886	0.877578944328739\\
%0.000144811822767453	0.87819026228346\\
%0.000141629043544572	0.878894472361809\\
%0.000141499129743458	0.87892314907075\\
%0.000138262217376466	0.879777121034317\\
%0.000136313507645992	0.880402010050251\\
%0.000135099352119803	0.880796764874134\\
%0.000132266771474183	0.881909547738694\\
%0.000132008840083142	0.882013302432848\\
%0.000129099338390714	0.883417085427136\\
%0.000128989026125331	0.883472196116708\\
%0.000126547622454044	0.884924623115578\\
%0.000126038292967973	0.885242484784522\\
%0.000124426350989383	0.88643216080402\\
%0.000123155060329283	0.887431904439169\\
%0.000122605468775771	0.887939698492462\\
%0.000121058093412069	0.889447236180904\\
%0.000120337784077759	0.890194062762458\\
%0.000119708485289591	0.890954773869347\\
%0.000118532890385447	0.892462311557789\\
%0.000117584955405216	0.893777287260824\\
%0.00011746503615533	0.893969849246231\\
%0.000116557635563188	0.895477386934673\\
%0.000115720060113597	0.896984924623116\\
%0.000114944729412042	0.898492462311558\\
%0.000114895100018731	0.898591741503256\\
%0.000114281385923509	0.9\\
1.4	336\\
0.000239658803528336	0.6\\
0.000240940356023952	0.601016351026553\\
0.000241575689531189	0.601507537688442\\
0.000243531946985812	0.603015075376884\\
0.000245483388040512	0.604522613065327\\
0.00024658110758226	0.605369366307859\\
0.000247462685586643	0.606030150753769\\
0.000249481491629925	0.607537688442211\\
0.000251498878578582	0.609045226130653\\
0.000252353917043477	0.609681916007871\\
0.00025356614142927	0.610552763819096\\
0.000255669292296007	0.612060301507538\\
0.000257769793029442	0.61356783919598\\
0.000258261876068267	0.613919466723475\\
0.000259941859554385	0.615075376884422\\
0.000262132544470505	0.616582914572864\\
0.000264308148697411	0.61808331930616\\
0.000264318885365846	0.618090452261307\\
0.0002666001856033	0.619597989949749\\
0.000268875175603875	0.621105527638191\\
0.000270495973046313	0.622180259223774\\
0.000271173224578124	0.622613065326633\\
0.000273538172534854	0.624120603015075\\
0.00027589515897455	0.625628140703518\\
0.000276828663039207	0.626224395986806\\
0.000278308508839541	0.62713567839196\\
0.000280755414454073	0.628643216080402\\
0.000283192987258675	0.630150753768844\\
0.000283309610183932	0.630222606802679\\
0.000285726016769907	0.631658291457286\\
0.000288254052470264	0.633165829145729\\
0.000289942285388288	0.634174043916532\\
0.00029080915614677	0.634673366834171\\
0.000293429518005005	0.636180904522613\\
0.00029603862373747	0.637688442211055\\
0.000296730240818887	0.638087430765558\\
0.000298722227168821	0.639195979899498\\
0.000301425013700646	0.64070351758794\\
0.000303677111803546	0.64196363227969\\
0.000304135436561976	0.642211055276382\\
0.000306934208651252	0.643718592964824\\
0.000309720342432957	0.645226130653266\\
0.000310786618778201	0.645802872873209\\
0.000312569950228652	0.646733668341709\\
0.000315453898438916	0.648241206030151\\
0.000318062569279412	0.649610121646064\\
0.000318336267173204	0.649748743718593\\
0.000321320211239498	0.651256281407035\\
0.000324289617425663	0.652763819095477\\
0.000325508859983506	0.653383011343743\\
0.000327320631540428	0.65427135678392\\
0.000330389782110953	0.655778894472362\\
0.000333129478793467	0.657130339701435\\
0.000333457094737292	0.657286432160804\\
0.000336627374595711	0.658793969849246\\
0.000339781389561139	0.660301507537688\\
0.000340928506974681	0.66084988529453\\
0.00034300479700378	0.661809045226131\\
0.000346260616052889	0.663316582914573\\
0.000348910121340677	0.66454796087212\\
0.000349524688204034	0.664824120603015\\
0.000352883723485687	0.666331658291457\\
0.000356225541513359	0.667839195979899\\
0.000357078596490046	0.668223745989302\\
0.000359653505602088	0.669346733668342\\
0.000363099465574485	0.670854271356784\\
0.000365438307095725	0.671880070642905\\
0.00036657280533274	0.672361809045226\\
0.000370124037255377	0.673869346733668\\
0.000373657728447808	0.675376884422111\\
0.00037399373024788	0.675519925951526\\
0.000377301415593926	0.676884422110553\\
0.000380940610048649	0.678391959798995\\
0.000382749447851631	0.679141980418105\\
0.000384632893200584	0.679899497487437\\
0.000388377222278404	0.681407035175879\\
0.000391710149080926	0.682754339885829\\
0.000392118540061017	0.682914572864322\\
0.000395968572285642	0.684422110552764\\
0.000399799521218034	0.685929648241206\\
0.000400880632889846	0.686354776949625\\
0.000403740001315506	0.687437185929648\\
0.000407711484120207	0.68894472361809\\
0.000410265810582719	0.689916373214812\\
0.000411733512714723	0.690452261306533\\
0.00041586314489427	0.691959798994975\\
0.000419870708444391	0.693429534478768\\
0.00041997806363457	0.693467336683417\\
0.000424271648496151	0.694974874371859\\
0.000428545160120556	0.696482412060301\\
0.000429700470432084	0.696889523546093\\
0.000432951897581607	0.697989949748744\\
0.000437395431719162	0.699497487437186\\
0.000439760360930272	0.700300347231211\\
0.000441920872444224	0.701005025125628\\
0.000446544109560151	0.70251256281407\\
0.00045005576757005	0.703660224781556\\
0.000451201409816738	0.704020100502513\\
0.000456007779039067	0.705527638190955\\
0.00046059220411451	0.706971823269765\\
0.0004608013386609	0.707035175879397\\
0.00046579053501556	0.708542713567839\\
0.000470754057297207	0.710050251256281\\
0.000471375313411672	0.710238662467048\\
0.000475896315003782	0.711557788944724\\
0.000481039429374285	0.713065326633166\\
0.000482410870416537	0.713467320300464\\
0.000486329301349019	0.714572864321608\\
0.000491652298415619	0.71608040201005\\
0.0004937047852839	0.716662406537747\\
0.000497094116106376	0.717587939698492\\
0.000502597627943155	0.719095477386935\\
0.000505263106533568	0.71982723735742\\
0.000508196007856686	0.720603015075377\\
0.000513881087744433	0.722110552763819\\
0.000517092024289676	0.722964561416308\\
0.000519641019816311	0.723618090452261\\
0.0005255092050712	0.725125628140703\\
0.000529197873595844	0.726076615680082\\
0.000531436127972242	0.726633165829146\\
0.000537489481459517	0.728140703517588\\
0.000541587137807947	0.729165185396808\\
0.000543589337283884	0.72964824120603\\
0.000549830463125598	0.731155778894472\\
0.000554266452066311	0.732231669330687\\
0.000556109723166035	0.732663316582915\\
0.000562541751969181	0.734170854271357\\
0.000567242606849198	0.735277151106526\\
0.000569007404470948	0.735678391959799\\
0.000575633943120191	0.737185929648241\\
0.00058052255160949	0.738302477146164\\
0.000582293433050904	0.738693467336683\\
0.00058911847375351	0.740201005025126\\
0.000594113398496503	0.741308341238931\\
0.000595979583824446	0.741708542713568\\
0.00060300736672584	0.74321608040201\\
0.000608022426164942	0.744295375323555\\
0.000610078028323286	0.744723618090452\\
0.000617312851737223	0.746231155778895\\
0.000622257083673023	0.747264245624265\\
0.000624603690870856	0.747738693467337\\
0.000632058620962163	0.749246231155779\\
0.000636824994471859	0.750210815755454\\
0.00063962702185644	0.750753768844221\\
0.000647476590497647	0.752261306532663\\
0.000651733960488242	0.753072680940988\\
0.000655556945048151	0.753768844221106\\
0.000663890862229433	0.755276381909548\\
0.000666991966303012	0.755834004429996\\
0.000672517399713466	0.75678391959799\\
0.000681311626346876	0.758291457286432\\
0.000682607183427239	0.758512415213748\\
0.000690492771222407	0.759798994974874\\
0.000698587974678525	0.761119878678877\\
0.000699783117311761	0.761306532663317\\
0.000709466589361281	0.762814070351759\\
0.000714942898659758	0.763667342989996\\
0.000719327399028848	0.764321608040201\\
0.000729422705889383	0.765829145728643\\
0.000731680714342719	0.766166343070785\\
0.000739859236657292	0.767336683417085\\
0.000748810385759002	0.76862210696419\\
0.00075042349523716	0.768844221105528\\
0.000761363581622366	0.77035175879397\\
0.000766341086800746	0.771040064438732\\
0.000772516181476744	0.771859296482412\\
0.000783828375874656	0.773366834170854\\
0.000784282206133768	0.773427416191134\\
0.000795574102459431	0.774874371859297\\
0.000802643352225717	0.775785172622279\\
0.000807464888330019	0.776381909547739\\
0.000819590012255297	0.777889447236181\\
0.000821434358491942	0.778119549362194\\
0.00083208702913969	0.779396984924623\\
0.000840665288561833	0.780431727262368\\
0.000844739959200594	0.780904522613065\\
0.000857672429418706	0.782412060301508\\
0.000860346441668451	0.782725109421837\\
0.000870946675963626	0.78391959798995\\
0.000880488358164347	0.785001121471704\\
0.000884389678381936	0.785427135678392\\
0.000898132699063147	0.786934673366834\\
0.000901101825166502	0.787261798382755\\
0.00091221552099561	0.788442211055276\\
0.000922197882333432	0.789508204638308\\
0.000926482753529505	0.789949748743719\\
0.000941050541759527	0.791457286432161\\
0.000943787827777538	0.791741645576875\\
0.000955980994906092	0.792964824120603\\
0.000965883224115871	0.793962686473956\\
0.00097111516926537	0.794472361809045\\
0.000986535168888428	0.795979899497487\\
0.000988495904662559	0.796172141413816\\
0.00100239647603929	0.79748743718593\\
0.00101163797976621	0.798364714322623\\
0.00101861551638257	0.798994974874372\\
0.00103521199183422	0.800502512562814\\
0.00103532184329566	0.800512948644207\\
0.00105193574721047	0.802010050251256\\
0.00105956017927762	0.80273513406987\\
0.00106823694187835	0.803517587939699\\
0.00108416522406649	0.805025125628141\\
0.00108436596868961	0.805044964497417\\
0.00110025410875808	0.806532663316583\\
0.00110975249641207	0.807454939060135\\
0.0011161143104726	0.808040201005025\\
0.00113202651333294	0.809547738693467\\
0.00113573335834311	0.809907015866071\\
0.00114824247361841	0.81105527638191\\
0.00116232246867985	0.812365925938384\\
0.00116455514964386	0.812562814070352\\
0.00118152449857899	0.814070351758794\\
0.00118953406737032	0.814781032736782\\
0.00119901335564927	0.815577889447236\\
0.00121711525078563	0.817085427135678\\
0.00121738272773966	0.817107380190683\\
0.00123648078560583	0.818592964824121\\
0.00124588336429501	0.819307474762724\\
0.00125688528614759	0.820100502512563\\
0.00127505124071301	0.821371933445226\\
0.00127860415360291	0.821608040201005\\
0.00130207928248282	0.823115577889447\\
0.0013049019780144	0.823289918635542\\
0.00132760964888236	0.824623115577889\\
0.0013354515629299	0.82506392781799\\
0.00135538699535812	0.826130653266332\\
0.00136671635646201	0.826709260086547\\
0.00138579393475715	0.827638190954774\\
0.00139871310264724	0.82823712093766\\
0.00141923361396615	0.829145728643216\\
0.00143145893752348	0.829660150045108\\
0.00145612233253737	0.830653266331658\\
0.00146497139830728	0.830991433604506\\
0.0014968803475367	0.832160804020101\\
0.00149926843278605	0.832243787054633\\
0.00153436840893001	0.83341671223458\\
0.00154218584195443	0.833668341708543\\
0.00157029012472938	0.834526088512735\\
0.00159243467911437	0.835175879396985\\
0.00160705281826164	0.835582513927296\\
0.00164467617799466	0.836573372500944\\
0.00164909403642137	0.836683417085427\\
0.00168318035333096	0.837488742081027\\
0.00171459224740219	0.838190954773869\\
0.00172258596539879	0.838360493747126\\
0.00176291411809595	0.839171042269145\\
0.00179059604682715	0.839698492462312\\
0.00180418640939207	0.839944365589396\\
0.00184642494289554	0.840669829639531\\
0.00187928544242607	0.841206030150754\\
0.00188965233969121	0.841366789204039\\
0.00193389175045523	0.842019458202336\\
0.00197916686785356	0.842655645865522\\
0.0019834907323772	0.842713567839196\\
0.00202550193923067	0.843249046789791\\
0.00207292177959537	0.843826355551677\\
0.00210682908979926	0.844221105527638\\
0.00212145178491063	0.844383235478183\\
0.00217111794569451	0.844910646855527\\
0.00222194686093952	0.845428628322094\\
0.00225258624585228	0.84572864321608\\
0.00227396575235793	0.845928256029925\\
0.00232720247896041	0.846406751876508\\
0.00238168555197616	0.846879255624077\\
0.00242427197894212	0.847236180904523\\
0.00243744415012222	0.84734157153652\\
0.00249450813523032	0.847783543704652\\
0.00255290806823952	0.848220269231166\\
0.00261267522556333	0.848645530808848\\
0.00262720018845046	0.848743718592965\\
0.00267384161583995	0.849045193749904\\
0.00273643999707467	0.849430127013198\\
0.00280050389418363	0.849805201612823\\
0.00286606761694825	0.850170866795724\\
0.00288120345138454	0.850251256281407\\
0.00293316627839004	0.850518780786641\\
0.00300183581357559	0.850855975820985\\
0.00307211299886176	0.851185466066662\\
0.0031440354715915	0.851507703706087\\
0.00320264019829444	0.851758793969849\\
0.00321764175025074	0.851821566855311\\
0.00329297125509715	0.85212311007314\\
0.00337006432927193	0.852418964259037\\
0.00344896226040576	0.852709588881433\\
0.00352970730273065	0.852995448258138\\
0.00360921187354435	0.853266331658291\\
0.00361234269970943	0.853276758135141\\
0.00369691270719502	0.853547925165893\\
0.00378346261713193	0.853815851647136\\
0.00387203878181256	0.854081007639413\\
0.00396268863870148	0.854343867526132\\
0.00405546073584083	0.854603170601134\\
0.00411966323222533	0.854773869346734\\
0.00415040475785047	0.854853820887252\\
0.0042475715525369	0.855094110072604\\
0.00434701315812503	0.855328223034742\\
0.00444878283112759	0.855556430196886\\
0.00455293507486695	0.855779005465659\\
0.00465952566866468	0.855996226094725\\
0.00476861169771447	0.856208372554189\\
0.00480795869921131	0.856281407035176\\
0.00488025158365443	0.856412751807433\\
0.00499450511585514	0.856611118659351\\
0.00511143348344017	0.856805375993564\\
0.00523109930805626	0.856995808724228\\
0.00535356667741072	0.857182704456227\\
0.00547890117959395	0.857366353393521\\
0.00560716993820546	0.857547048255004\\
0.00573844164830239	0.857725084198102\\
0.00578730655022317	0.857788944723618\\
0.00587278661318948	0.857898358888456\\
0.00601027678207038	0.858068252730992\\
0.0061509857885805	0.858236433268651\\
0.00629498899022189	0.8584031980299\\
0.00644236350872137	0.858567985304313\\
0.00659318827133355	0.858729650490798\\
0.00674754405311069	0.858888167796821\\
0.00690551352016233	0.85904352176354\\
0.00706718127392749	0.859195697163138\\
0.0071791392127525	0.85929648241206\\
0.00723263389648353	0.85934367590947\\
0.00740195999691564	0.859486419305469\\
0.00757525025877191	0.859626012323198\\
0.00775259748862946	0.859762440561679\\
0.00793409666579749	0.8598956898706\\
0.00811984499318401	0.860025746353556\\
0.0083099419493534	0.860152596371253\\
0.00850448934180268	0.86027622654466\\
0.00870359136148517	0.860396623758112\\
0.00890735463861044	0.860513775162375\\
0.00911588829975082	0.860627668177651\\
0.00932930402628469	0.86073829049654\\
0.00946308414981494	0.860804020100502\\
0.00954771611420806	0.860844789586724\\
0.0097712415353465	0.860946734800822\\
0.01	0.8610454431382\\
};
%%%\addlegendentry{data8}
%
\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	94\\
%0.0001	0.744408637653363\\
%0.000102341140210545	0.74395581764844\\
%0.000104737089795945	0.743455420806508\\
%0.000105839810493882	0.74321608040201\\
%0.000107189131920513	0.742920163979674\\
%0.000109698579789238	0.742339194085817\\
%0.0001121851262326	0.741708542713568\\
%0.000112266777351081	0.741687189180802\\
%0.000114895100018731	0.740986196979546\\
%0.000117537765510605	0.740201005025126\\
%0.000117584955405216	0.740186248305257\\
%0.000120337784077759	0.739302395678195\\
%0.000122075475508356	0.738693467336683\\
%0.000123155060329283	0.738286424775433\\
%0.000125873358051074	0.737185929648241\\
%0.000126038292967973	0.737112937001954\\
%0.000128989026125331	0.735740312101676\\
%0.000129116181544114	0.735678391959799\\
%0.000131885986727574	0.734170854271357\\
%0.000132008840083142	0.734095595281918\\
%0.000134283920657474	0.732663316582915\\
%0.000135099352119803	0.732070579204368\\
%0.00013633947887815	0.731155778894472\\
%0.000138086249034866	0.72964824120603\\
%0.000138262217376466	0.729478751914685\\
%0.000139658154453042	0.728140703517588\\
%0.000140987629920478	0.726633165829146\\
%0.000141499129743458	0.725974091521076\\
%0.00014217237534973	0.725125628140703\\
%0.00014322423107199	0.723618090452261\\
%0.000144124925608604	0.722110552763819\\
%0.000144811822767453	0.720785161359367\\
%0.000144910383831792	0.720603015075377\\
%0.00014565368065029	0.719095477386935\\
%0.000146299697696296	0.717587939698492\\
%0.000146863156891527	0.71608040201005\\
%0.000147355915120203	0.714572864321608\\
%0.000147787583478508	0.713065326633166\\
%0.000148165989035587	0.711557788944724\\
%0.000148202070579886	0.711397774780311\\
%0.000148530524143066	0.710050251256281\\
%0.000148852674162868	0.708542713567839\\
%0.000149133155014536	0.707035175879397\\
%0.000149375788717075	0.705527638190955\\
%0.000149583588324237	0.704020100502513\\
%0.000149758842308996	0.70251256281407\\
%0.000149903164680269	0.701005025125628\\
%0.000150017020524753	0.699497487437186\\
%0.000150095251165003	0.697989949748744\\
%0.00015013827182567	0.696482412060301\\
%0.00015014775029417	0.694974874371859\\
%0.000150124513194869	0.693467336683417\\
%0.00015006861643571	0.691959798994975\\
%0.000149979369747867	0.690452261306533\\
%0.000149855319349087	0.68894472361809\\
%0.000149694188310408	0.687437185929648\\
%0.000149492769839127	0.685929648241206\\
%0.000149246763674746	0.684422110552764\\
%0.000148950539260088	0.682914572864322\\
%0.000148596800066804	0.681407035175879\\
%0.000148202070579886	0.679987391041561\\
%0.000148178727280128	0.679899497487437\\
%0.000147729384233406	0.678391959798995\\
%0.000147194787179941	0.676884422110553\\
%0.000146556057526912	0.675376884422111\\
%0.000145787832938551	0.673869346733668\\
%0.000144855379456381	0.672361809045226\\
%0.000144811822767453	0.672298277547978\\
%0.000143817301688858	0.670854271356784\\
%0.000142529742460722	0.669346733668342\\
%0.000141499129743458	0.668350421371474\\
%0.000140951934628836	0.667839195979899\\
%0.000139028222734414	0.666331658291457\\
%0.000138262217376466	0.665828021551682\\
%0.000136617522347977	0.664824120603015\\
%0.000135099352119803	0.664047815996262\\
%0.000133513666268524	0.663316582914573\\
%0.000132008840083142	0.662714637821602\\
%0.000129403954807375	0.661809045226131\\
%0.000128989026125331	0.661680229591487\\
%0.000126038292967973	0.660837727049709\\
%0.000123809293064845	0.660301507537688\\
%0.000123155060329283	0.66015544814231\\
%0.000120337784077759	0.659570871562864\\
%0.000117584955405216	0.659085141965824\\
%0.000115734135887884	0.658793969849246\\
%0.000114895100018731	0.65866667418756\\
%0.000112266777351081	0.658290835122922\\
%0.000109698579789238	0.657966553601544\\
%0.000107189131920513	0.657684104532055\\
%0.000104737089795945	0.657436045877948\\
%0.000103147173247538	0.657286432160804\\
%0.000102341140210545	0.657210336436838\\
%0.0001	0.656997459993536\\
%0	92\\
%0.000146322168449249	0.9\\
%0.000148202070579886	0.899500911302492\\
%0.000151466400989073	0.898492462311558\\
%0.000151671688847092	0.898415474508025\\
%0.00015513754006612	0.896984924623116\\
%0.000155222535742705	0.896941558804059\\
%0.000157934375290458	0.895477386934673\\
%0.000158856512942805	0.894847861184139\\
%0.000160150467818339	0.893969849246231\\
%0.000161943768667722	0.892462311557789\\
%0.000162575566644379	0.89182204611387\\
%0.000163497589818996	0.890954773869347\\
%0.000164844952401611	0.889447236180904\\
%0.000165953088824079	0.887939698492462\\
%0.000166381688607613	0.887263639113172\\
%0.000166975798884902	0.88643216080402\\
%0.000167911879644765	0.884924623115578\\
%0.000168709711198878	0.883417085427136\\
%0.000169394207797858	0.881909547738694\\
%0.000169984406829865	0.880402010050251\\
%0.00017027691722259	0.879552064885857\\
%0.000170544182617611	0.878894472361809\\
%0.000171087454676211	0.877386934673367\\
%0.00017155977454859	0.875879396984925\\
%0.000171969979817342	0.874371859296482\\
%0.000172325235151636	0.87286432160804\\
%0.000172631379346764	0.871356783919598\\
%0.000172893185627191	0.869849246231156\\
%0.000173114558889143	0.868341708542714\\
%0.000173298686341649	0.866834170854271\\
%0.000173448153148936	0.865326633165829\\
%0.000173565031348502	0.863819095477387\\
%0.00017365094799554	0.862311557788945\\
%0.000173707136831551	0.860804020100502\\
%0.000173734476574563	0.85929648241206\\
%0.000173733518034906	0.857788944723618\\
%0.000173704501574281	0.856281407035176\\
%0.000173647365876928	0.854773869346734\\
%0.000173561748538048	0.853266331658291\\
%0.000173446978555811	0.851758793969849\\
%0.000173302060404288	0.850251256281407\\
%0.000173105569136912	0.848743718592965\\
%0.000172819481155534	0.847236180904523\\
%0.000172440738360576	0.84572864321608\\
%0.000171964749764994	0.844221105527638\\
%0.000171384428431631	0.842713567839196\\
%0.000170689884749173	0.841206030150754\\
%0.00017027691722259	0.84043441896125\\
%0.000169951761510811	0.839698492462312\\
%0.000169185888625092	0.838190954773869\\
%0.000168292236888861	0.836683417085427\\
%0.00016725020313571	0.835175879396985\\
%0.000166381688607613	0.834082760376622\\
%0.000166101136932232	0.833668341708543\\
%0.000164957016501515	0.832160804020101\\
%0.000163617545616643	0.830653266331658\\
%0.000162575566644379	0.829633594763416\\
%0.000162139029371262	0.829145728643216\\
%0.000160619824219445	0.827638190954774\\
%0.000158856512942805	0.826165539611456\\
%0.000158817852717268	0.826130653266332\\
%0.000156971607256157	0.824623115577889\\
%0.000155222535742705	0.823419916069671\\
%0.00015478411273003	0.823115577889447\\
%0.000152319991455201	0.821608040201005\\
%0.000151671688847092	0.821258758625388\\
%0.000149487558147078	0.820100502512563\\
%0.000148202070579886	0.819501783289877\\
%0.000146186888823095	0.818592964824121\\
%0.000144811822767453	0.818039377450088\\
%0.000142320218238405	0.817085427135678\\
%0.000141499129743458	0.816800523331295\\
%0.000138262217376466	0.815734689054189\\
%0.000137764727280489	0.815577889447236\\
%0.000135099352119803	0.814800275090783\\
%0.000132344436145454	0.814070351758794\\
%0.000132008840083142	0.813986946801359\\
%0.000128989026125331	0.813253611105018\\
%0.000126038292967973	0.812610417613573\\
%0.000125815764930038	0.812562814070352\\
%0.000123155060329283	0.812016809195656\\
%0.000120337784077759	0.811486982600011\\
%0.000117848749437807	0.81105527638191\\
%0.000117584955405216	0.811010649174085\\
%0.000114895100018731	0.810559803542612\\
%0.000112266777351081	0.810152523769997\\
%0.000109698579789238	0.809782936552717\\
%0.000107983348510976	0.809547738693467\\
%0.000107189131920513	0.809439138819927\\
%0.000104737089795945	0.809109856745206\\
%0.000102341140210545	0.80880769609015\\
%0.0001	0.808529516003073\\
1.6	325\\
0.000311489128522214	0.6\\
0.000314005803512466	0.601507537688442\\
0.000316516327932113	0.603015075376884\\
0.000318062569279412	0.603942928580714\\
0.000319063175640185	0.604522613065327\\
0.000321671749746772	0.606030150753769\\
0.000324273157106314	0.607537688442211\\
0.000325508859983506	0.608252660236663\\
0.000326927070119759	0.609045226130653\\
0.000329627473932675	0.610552763819096\\
0.00033232000869474	0.612060301507538\\
0.000333129478793467	0.612512241583727\\
0.000335086348077736	0.61356783919598\\
0.000337879545393071	0.615075376884422\\
0.000340664376409563	0.616582914572864\\
0.000340928506974681	0.61672527724884\\
0.000343549365193297	0.618090452261307\\
0.000346436920023588	0.619597989949749\\
0.000348910121340677	0.620891662201875\\
0.000349333074031693	0.621105527638191\\
0.000352325930505541	0.622613065326633\\
0.000355309506612545	0.624120603015075\\
0.000357078596490046	0.625014359589957\\
0.00035833495947627	0.625628140703518\\
0.000361425602096235	0.62713567839196\\
0.000364506395825242	0.628643216080402\\
0.000365438307095725	0.62909817694687\\
0.000367666839606964	0.630150753768844\\
0.000370855629167715	0.631658291457286\\
0.00037399373024788	0.63314670386693\\
0.000374035383867419	0.633165829145729\\
0.000377332903084637	0.634673366834171\\
0.000380618534934697	0.636180904522613\\
0.000382749447851631	0.637159469682501\\
0.00038393826046212	0.637688442211055\\
0.000387330608975363	0.639195979899498\\
0.000390709374236943	0.64070351758794\\
0.000391710149080926	0.641149341817616\\
0.000394168088857836	0.642211055276382\\
0.000397650906379568	0.643718592964824\\
0.000400880632889846	0.645122188514934\\
0.000401129128174304	0.645226130653266\\
0.000404743487169893	0.646733668341709\\
0.000408340084973765	0.648241206030151\\
0.000410265810582719	0.649049331564288\\
0.000412001654296891	0.649748743718593\\
0.00041573984653497	0.651256281407035\\
0.00041945688946058	0.652763819095477\\
0.000419870708444391	0.652931376523269\\
0.000423315781126075	0.65427135678392\\
0.000427172521382702	0.655778894472362\\
0.000429700470432084	0.656770043754387\\
0.000431070935650887	0.657286432160804\\
0.000435069771374937	0.658793969849246\\
0.000439044445090928	0.660301507537688\\
0.000439760360930272	0.660572829622992\\
0.000443152784898852	0.661809045226131\\
0.000447270466334137	0.663316582914573\\
0.00045005576757005	0.664339891743767\\
0.000451425876587388	0.664824120603015\\
0.00045568904943729	0.666331658291457\\
0.000459925543497679	0.667839195979899\\
0.00046059220411451	0.668076228589113\\
0.00046430493170958	0.669346733668342\\
0.000468688383757919	0.670854271356784\\
0.000471375313411672	0.671781172710464\\
0.000473123337782842	0.672361809045226\\
0.000477656716225319	0.673869346733668\\
0.000482161769242046	0.675376884422111\\
0.000482410870416537	0.675460100677804\\
0.000486836655682019	0.676884422110553\\
0.000491494175606749	0.678391959798995\\
0.0004937047852839	0.679108750939103\\
0.00049623510784476	0.679899497487437\\
0.000501048860609809	0.681407035175879\\
0.000505263106533568	0.682733459959297\\
0.000505859879311723	0.682914572864322\\
0.000510833987929548	0.684422110552764\\
0.000515779096273909	0.685929648241206\\
0.000517092024289676	0.686329790179233\\
0.0005208587255902	0.687437185929648\\
0.000525968736067297	0.68894472361809\\
0.000529197873595844	0.689899803982515\\
0.000531133298358887	0.690452261306533\\
0.000536413282210705	0.691959798994975\\
0.000541587137807947	0.693444650452146\\
0.000541669006160722	0.693467336683417\\
0.000547124348168883	0.694974874371859\\
0.000552552544303264	0.696482412060301\\
0.000554266452066311	0.696958142468544\\
0.000558114529980983	0.697989949748744\\
0.000563724459597689	0.699497487437186\\
0.000567242606849198	0.700444261904833\\
0.000569398479527306	0.701005025125628\\
0.000575200906596918	0.70251256281407\\
0.00058052255160949	0.703899883067918\\
0.000580999310079472	0.704020100502513\\
0.000586995095245841	0.705527638190955\\
0.000592963335106637	0.707035175879397\\
0.000594113398496503	0.707325245745476\\
0.000599100015810496	0.708542713567839\\
0.000605252629626599	0.710050251256281\\
0.000608022426164942	0.710729598392379\\
0.000611508074647649	0.711557788944724\\
0.000617840454268248	0.713065326633166\\
0.000622257083673023	0.714120287525947\\
0.000624213615432406	0.714572864321608\\
0.000630728442729316	0.71608040201005\\
0.000636824994471859	0.717498941286516\\
0.000637223841363624	0.717587939698492\\
0.000643987915043961	0.719095477386935\\
0.000650709888398492	0.720603015075377\\
0.000651733960488242	0.720832635986141\\
0.000657689748050288	0.722110552763819\\
0.000664678720539803	0.723618090452261\\
0.000666991966303012	0.72411775428862\\
0.000671866200637391	0.725125628140703\\
0.000679127452797581	0.726633165829146\\
0.000682607183427239	0.727357535712718\\
0.00068653566467212	0.728140703517588\\
0.000694075039827044	0.72964824120603\\
0.000698587974678525	0.730553923138711\\
0.000701718214908616	0.731155778894472\\
0.000709542199436682	0.732663316582915\\
0.000714942898659758	0.733708452409566\\
0.000717435796718666	0.734170854271357\\
0.00072555159998444	0.735678391959799\\
0.000731680714342719	0.73682230543295\\
0.000733712410453176	0.737185929648241\\
0.00074212804303488	0.738693467336683\\
0.000748810385759002	0.739896362249047\\
0.000750574286887285	0.740201005025126\\
0.000759298635518606	0.741708542713568\\
0.000766341086800746	0.742931252777894\\
0.000768050047124646	0.74321608040201\\
0.000777092944507161	0.744723618090452\\
0.000784282206133768	0.745927408659995\\
0.000786170839115262	0.746231155778895\\
0.000795543126434405	0.747738693467337\\
0.000802643352225717	0.748885115307633\\
0.00080497044157585	0.749246231155779\\
0.000814698824174082	0.750753768844221\\
0.000821434358491942	0.751790218904389\\
0.00082461688315986	0.752261306532663\\
0.000834897340372245	0.753768844221106\\
0.000840665288561833	0.754609420051082\\
0.000845417455821867	0.755276381909548\\
0.000856218346734065	0.75678391959799\\
0.000860346441668451	0.75735741031271\\
0.000867319936341655	0.758291457286432\\
0.00087859460436335	0.759798994974874\\
0.000880488358164347	0.760051235611709\\
0.00089025257808011	0.761306532663317\\
0.000901101825166502	0.762703308918273\\
0.000901992201164351	0.762814070351759\\
0.000914141705886968	0.764321608040201\\
0.000922197882333432	0.765323800834457\\
0.000926397462290061	0.765829145728643\\
0.000938913444974166	0.767336683417085\\
0.000943787827777538	0.767925047892442\\
0.000951651926234781	0.768844221105528\\
0.00096449522791711	0.77035175879397\\
0.000965883224115871	0.770514917353343\\
0.000977681684988915	0.771859296482412\\
0.000988495904662559	0.773098973041504\\
0.000990909235831884	0.773366834170854\\
0.00100445297600309	0.774874371859297\\
0.00101163797976621	0.77567867738906\\
0.00101821265251575	0.776381909547739\\
0.0010322293992715	0.777889447236181\\
0.00103532184329566	0.778223522928929\\
0.00104671557901338	0.779396984924623\\
0.00105956017927762	0.780729503760853\\
0.00106132932301244	0.780904522613065\\
0.00107650431376404	0.782412060301508\\
0.00108436596868961	0.783198373753322\\
0.00109192703795859	0.78391959798995\\
0.00110762932720163	0.785427135678392\\
0.00110975249641207	0.785631986596775\\
0.00112390862836882	0.786934673366834\\
0.00113573335834311	0.788030555602262\\
0.00114038876794359	0.788442211055276\\
0.00115734565989804	0.789949748743719\\
0.00116232246867985	0.790394698785206\\
0.00117477748616891	0.791457286432161\\
0.00118953406737032	0.792724199100139\\
0.00119246977594278	0.792964824120603\\
0.00121077918568577	0.794472361809045\\
0.00121738272773966	0.795018923672267\\
0.0012295417883438	0.795979899497487\\
0.00124588336429501	0.797278065638044\\
0.00124864186293008	0.79748743718593\\
0.00126843142424348	0.798994974874372\\
0.00127505124071301	0.799502984685695\\
0.00128867993702809	0.800502512562814\\
0.0013049019780144	0.801752476607107\\
0.00130839820112743	0.802010050251256\\
0.00132770419832823	0.803517587939699\\
0.0013354515629299	0.804155963604247\\
0.00134648583476043	0.805025125628141\\
0.00136473657839229	0.806532663316583\\
0.00136671635646201	0.806703176892295\\
0.00138295332707386	0.808040201005025\\
0.00139871310264724	0.809382003149553\\
0.00140074727491494	0.809547738693467\\
0.00141876238061635	0.81105527638191\\
0.00143145893752348	0.812136291205124\\
0.00143669039882276	0.812562814070352\\
0.0014550004344456	0.814070351758794\\
0.00146497139830728	0.814891757483708\\
0.00147366078354135	0.815577889447236\\
0.00149290231593261	0.817085427135678\\
0.00149926843278605	0.817576583879847\\
0.00151299448895785	0.818592964824121\\
0.00153386098715944	0.820100502512563\\
0.00153436840893001	0.820136116308026\\
0.00155618362075699	0.821608040201005\\
0.00157029012472938	0.822524632988551\\
0.00157977111046069	0.823115577889447\\
0.00160500520680419	0.824623115577889\\
0.00160705281826164	0.824739969423414\\
0.00163285601142378	0.826130653266332\\
0.00164467617799466	0.826736203612366\\
0.00166334409875021	0.827638190954774\\
0.00168318035333096	0.828546914689185\\
0.00169703129736671	0.829145728643216\\
0.00172258596539879	0.830191274484845\\
0.00173454226024723	0.830653266331658\\
0.00176291411809595	0.831689443171185\\
0.00177656789844908	0.832160804020101\\
0.00180418640939207	0.833061283077885\\
0.00182386278843249	0.833668341708543\\
0.00184642494289554	0.834325520113602\\
0.00187723975397546	0.835175879396985\\
0.00188965233969121	0.835499260702523\\
0.00193389175045523	0.836592868638589\\
0.00193774692023282	0.836683417085427\\
0.00197916686785356	0.837602567876588\\
0.00200704022351796	0.838190954773869\\
0.00202550193923067	0.838559321279464\\
0.00207292177959537	0.839461170071224\\
0.00208599513542523	0.839698492462312\\
0.00212145178491063	0.840307524484967\\
0.00217111794569451	0.841123343559789\\
0.00217637318570202	0.841206030150754\\
0.00222194686093952	0.841885287639178\\
0.00227396575235793	0.842629590459493\\
0.00228006991396491	0.842713567839196\\
0.00232720247896041	0.843328522195447\\
0.00238168555197616	0.844013810310575\\
0.00239875461061148	0.844221105527638\\
0.00243744415012222	0.844667254485902\\
0.00249450813523032	0.845304345606847\\
0.00253390209875223	0.84572864321608\\
0.00255290806823952	0.845923253410332\\
0.00261267522556333	0.8465049202957\\
0.00267384161583995	0.84707079817254\\
0.00269265372685511	0.847236180904523\\
0.00273643999707467	0.847602661922395\\
0.00280050389418363	0.848112907947081\\
0.00286606761694825	0.848610305277067\\
0.00288453585857562	0.848743718592965\\
0.00293316627839004	0.849078729569078\\
0.00300183581357559	0.849529957928976\\
0.00307211299886176	0.849970973611425\\
0.0031188644004003	0.850251256281407\\
0.0031440354715915	0.850397316327799\\
0.00321764175025074	0.850805641401992\\
0.00329297125509715	0.851205976009326\\
0.00337006432927193	0.851598923885111\\
0.00340275549011509	0.851758793969849\\
0.00344896226040576	0.851979311170277\\
0.00352970730273065	0.85234965152367\\
0.00361234269970943	0.852714650867708\\
0.00369691270719502	0.853074925033101\\
0.00374345627829426	0.853266331658291\\
0.00378346261713193	0.853427028758319\\
0.00387203878181256	0.853771049611884\\
0.00396268863870148	0.854112344857909\\
0.00405546073584083	0.854449256401467\\
0.0041493444475406	0.854773869346734\\
0.00415040475785047	0.854777453094141\\
0.0042475715525369	0.855089682333788\\
0.00434701315812503	0.855394045010838\\
0.00444878283112759	0.855690878149587\\
0.00455293507486695	0.85598052440936\\
0.00465952566866468	0.856263331875284\\
0.00466667005797836	0.856281407035176\\
0.00476861169771447	0.856533698778587\\
0.00488025158365443	0.856797684405197\\
0.00499450511585514	0.857056059598995\\
0.00511143348344017	0.85730918236978\\
0.00523109930805626	0.857557415284647\\
0.00534745290680355	0.857788944723618\\
0.00535356667741072	0.857800853009207\\
0.00547890117959395	0.858035064605894\\
0.00560716993820546	0.858265600252147\\
0.00573844164830239	0.858492830053755\\
0.00587278661318948	0.85871712804399\\
0.00601027678207038	0.858938872086205\\
0.0061509857885805	0.85915844378949\\
0.00624229843871157	0.85929648241206\\
0.00629498899022189	0.859374502186414\\
0.00644236350872137	0.859585110801201\\
0.00659318827133355	0.859791791486424\\
0.00674754405311069	0.859994504453413\\
0.00690551352016233	0.860193223219618\\
0.00706718127392749	0.860387921687546\\
0.00723263389648353	0.860578574152447\\
0.00740195999691564	0.860765155309927\\
0.00743889695273893	0.860804020100502\\
0.00757525025877191	0.860944627197738\\
0.00775259748862946	0.86111925691698\\
0.00793409666579749	0.861289836543672\\
0.00811984499318401	0.861456342303922\\
0.0083099419493534	0.861618750864673\\
0.00850448934180268	0.861777039341066\\
0.00870359136148517	0.861931185303702\\
0.00890735463861044	0.862081166785804\\
0.00911588829975082	0.862226962290253\\
0.0092434439530424	0.862311557788945\\
0.00932930402628469	0.862367389671014\\
0.00954771611420806	0.862501955296818\\
0.0097712415353465	0.862632363934782\\
0.01	0.862758595960042\\
};
%%%\addlegendentry{data9}
%
\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	165\\
%0.000119879809257803	0.9\\
%0.000118992965724827	0.898492462311558\\
%0.00011828013589286	0.896984924623116\\
%0.000117719568845424	0.895477386934673\\
%0.000117584955405216	0.895011157035935\\
%0.000117310815385028	0.893969849246231\\
%0.00011702422679759	0.892462311557789\\
%0.000116840688098073	0.890954773869347\\
%0.00011675094243832	0.889447236180904\\
%0.00011674748423327	0.887939698492462\\
%0.000116824239520936	0.88643216080402\\
%0.000116976320377023	0.884924623115578\\
%0.000117199834931388	0.883417085427136\\
%0.000117491739717929	0.881909547738694\\
%0.000117584955405216	0.881521495157643\\
%0.000117868108040926	0.880402010050251\\
%0.000118319991400495	0.878894472361809\\
%0.000118839710558706	0.877386934673367\\
%0.000119426559482755	0.875879396984925\\
%0.000120080322941019	0.874371859296482\\
%0.000120337784077759	0.873836484732562\\
%0.000120834570128882	0.87286432160804\\
%0.000121679794764445	0.871356783919598\\
%0.000122598408646602	0.869849246231156\\
%0.000123155060329283	0.869006542126859\\
%0.000123623820708261	0.868341708542714\\
%0.000124771478767453	0.866834170854271\\
%0.000126002307625523	0.865326633165829\\
%0.000126038292967973	0.865285546449557\\
%0.000127413356335184	0.863819095477387\\
%0.000128919699139989	0.862311557788945\\
%0.000128989026125331	0.862246444680911\\
%0.000130635712308423	0.860804020100502\\
%0.000132008840083142	0.85966950486813\\
%0.000132493407274442	0.85929648241206\\
%0.000134565269576282	0.857788944723618\\
%0.000135099352119803	0.857420739425431\\
%0.000136872236417922	0.856281407035176\\
%0.000138262217376466	0.855431709479285\\
%0.000139416131092613	0.854773869346734\\
%0.000141499129743458	0.853640307313095\\
%0.000142235127517488	0.853266331658291\\
%0.000144811822767453	0.852011863164685\\
%0.000145367400650436	0.851758793969849\\
%0.000148202070579886	0.850516773474395\\
%0.000148847816392085	0.850251256281407\\
%0.000151671688847092	0.849189020012333\\
%0.000152926469627525	0.848743718592965\\
%0.000155222535742705	0.848045867141835\\
%0.000158019694592176	0.847236180904523\\
%0.000158856512942805	0.847020908512695\\
%0.000162575566644379	0.846109306064793\\
%0.000164185842260492	0.84572864321608\\
%0.000166381688607613	0.845248276425873\\
%0.00017027691722259	0.844402807481231\\
%0.000171123187962702	0.844221105527638\\
%0.000174263338600965	0.843573842503112\\
%0.000178275930889229	0.842713567839196\\
%0.000178343087693191	0.842699401696769\\
%0.000182518349431904	0.841804891140378\\
%0.00018514078805736	0.841206030150754\\
%0.000186791359902078	0.840822932843593\\
%0.00019116440753857	0.839734376975718\\
%0.000191302624061825	0.839698492462312\\
%0.000195639834351706	0.838514168924365\\
%0.000196740159000427	0.838190954773869\\
%0.000200220037181558	0.837090542440992\\
%0.000201425344156262	0.836683417085427\\
%0.000204907468981585	0.83538601948205\\
%0.000205441242490561	0.835175879396985\\
%0.000208911968053587	0.833668341708543\\
%0.000209704640132323	0.833281648975465\\
%0.000211923618150032	0.832160804020101\\
%0.000214477222056306	0.830653266331658\\
%0.00021461411978584	0.830564561313235\\
%0.000216777074567502	0.829145728643216\\
%0.000218730091009034	0.827638190954774\\
%0.000219638537241655	0.826842440127716\\
%0.000220461081795666	0.826130653266332\\
%0.000222013207458439	0.824623115577889\\
%0.000223348809114177	0.823115577889447\\
%0.000224503483687293	0.821608040201005\\
%0.000224780583354873	0.821207301883939\\
%0.00022558382025268	0.820100502512563\\
%0.000226549784500465	0.818592964824121\\
%0.000227391881861923	0.817085427135678\\
%0.000228126728535048	0.815577889447236\\
%0.000228767843914073	0.814070351758794\\
%0.000229326243173458	0.812562814070352\\
%0.00022981088708896	0.81105527638191\\
%0.000230043011977292	0.810227936432533\\
%0.000230253575454469	0.809547738693467\\
%0.000230658167751905	0.808040201005025\\
%0.000230999150278007	0.806532663316583\\
%0.000231280355577822	0.805025125628141\\
%0.000231504407645857	0.803517587939699\\
%0.000231672754128747	0.802010050251256\\
%0.000231785639364496	0.800502512562814\\
%0.000231839804671287	0.798994974874372\\
%0.000231828510561665	0.79748743718593\\
%0.000231753273152493	0.795979899497487\\
%0.000231614677093321	0.794472361809045\\
%0.00023141180869632	0.792964824120603\\
%0.00023114227065638	0.791457286432161\\
%0.000230802112696494	0.789949748743719\\
%0.00023038567490487	0.788442211055276\\
%0.000230043011977292	0.787397301719614\\
%0.000229903992304709	0.786934673366834\\
%0.000229380360747273	0.785427135678392\\
%0.000228763197399317	0.78391959798995\\
%0.00022803823381381	0.782412060301508\\
%0.000227187163834666	0.780904522613065\\
%0.000226186363557925	0.779396984924623\\
%0.000225005053540208	0.777889447236181\\
%0.000224780583354873	0.777631979153369\\
%0.000223719477330428	0.776381909547739\\
%0.000222209497240638	0.774874371859297\\
%0.000220386911583109	0.773366834170854\\
%0.000219638537241655	0.77282484385272\\
%0.000218279430790877	0.771859296482412\\
%0.000215740553791194	0.77035175879397\\
%0.00021461411978584	0.769777701397587\\
%0.000212662962328719	0.768844221105528\\
%0.000209704640132323	0.767660690279694\\
%0.000208810801258084	0.767336683417085\\
%0.000204907468981585	0.766113509295988\\
%0.000203863236627212	0.765829145728643\\
%0.000200220037181558	0.764947022914312\\
%0.000197082865547231	0.764321608040201\\
%0.000195639834351706	0.764059373606694\\
%0.00019116440753857	0.763372916083297\\
%0.000186791359902078	0.762856542902696\\
%0.000186353406482791	0.762814070351759\\
%0.000182518349431904	0.762458665892437\\
%0.000178343087693191	0.762172945369851\\
%0.000174263338600965	0.761983584859974\\
%0.00017027691722259	0.761878631497748\\
%0.000166381688607613	0.761850423479174\\
%0.000162575566644379	0.76189470242548\\
%0.000158856512942805	0.762010121104211\\
%0.000155222535742705	0.762177796471459\\
%0.000151671688847092	0.76236860500135\\
%0.000148202070579886	0.762581309521599\\
%0.000144829144676756	0.762814070351759\\
%0.000144811822767453	0.762815184173892\\
%0.000141499129743458	0.763058440735801\\
%0.000138262217376466	0.763321257722043\\
%0.000135099352119803	0.763603636847575\\
%0.000132008840083142	0.763905753781329\\
%0.000128989026125331	0.764227944937773\\
%0.000128190670853665	0.764321608040201\\
%0.000126038292967973	0.764561074136976\\
%0.000123155060329283	0.764910754677548\\
%0.000120337784077759	0.76528128896377\\
%0.000117584955405216	0.765673529805441\\
%0.000116581183966234	0.765829145728643\\
%0.000114895100018731	0.766079981588152\\
%0.000112266777351081	0.766504133999984\\
%0.000109698579789238	0.766952234093411\\
%0.000107662338787219	0.767336683417085\\
%0.000107189131920513	0.767423232669727\\
%0.000104737089795945	0.767909659183557\\
%0.000102341140210545	0.768423415747045\\
%0.000100526796990608	0.768844221105528\\
%0.0001	0.768963602738008\\
1.8	317\\
0.00039155679892942	0.6\\
0.000391710149080926	0.600077644127456\\
0.000394625835178456	0.601507537688442\\
0.000397697467365152	0.603015075376884\\
0.000400764927981714	0.604522613065327\\
0.000400880632889846	0.604579118627519\\
0.000403971318041952	0.606030150753769\\
0.000407177316834621	0.607537688442211\\
0.000410265810582719	0.608992523820117\\
0.000410382426695716	0.609045226130653\\
0.00041373703597552	0.610552763819096\\
0.000417082875995354	0.612060301507538\\
0.000419870708444391	0.613318137991487\\
0.000420447128083356	0.61356783919598\\
0.000423941040088408	0.615075376884422\\
0.000427423613407999	0.616582914572864\\
0.000429700470432084	0.617568952942232\\
0.000430953822095861	0.618090452261307\\
0.000434584000670891	0.619597989949749\\
0.000438200439398526	0.621105527638191\\
0.000439760360930272	0.621755160006029\\
0.000441903119712506	0.622613065326633\\
0.000445666808552651	0.624120603015075\\
0.000449414527555969	0.625628140703518\\
0.00045005576757005	0.625885361948609\\
0.000453295967315496	0.62713567839196\\
0.000457190716697668	0.628643216080402\\
0.00046059220411451	0.629964544381078\\
0.000461090257334184	0.630150753768844\\
0.000465133741801339	0.631658291457286\\
0.000469157414544698	0.633165829145729\\
0.000471375313411672	0.633997713743578\\
0.00047324590793995	0.634673366834171\\
0.000477418276891157	0.636180904522613\\
0.000481569035217719	0.637688442211055\\
0.000482410870416537	0.637993687674925\\
0.000485852280900657	0.639195979899498\\
0.000490151821773995	0.64070351758794\\
0.0004937047852839	0.64195422397476\\
0.000494461653323478	0.642211055276382\\
0.000498911695285314	0.643718592964824\\
0.000503336933978864	0.645226130653266\\
0.000505263106533568	0.645882816187895\\
0.000507850768954961	0.646733668341709\\
0.000512426666246311	0.648241206030151\\
0.000516976308788567	0.649748743718593\\
0.000517092024289676	0.649786991524331\\
0.000521698667397546	0.651256281407035\\
0.000526396923719789	0.652763819095477\\
0.000529197873595844	0.65366511156411\\
0.000531149236093283	0.65427135678392\\
0.00053599575138781	0.655778894472362\\
0.000540811205390107	0.657286432160804\\
0.000541587137807947	0.657529159212227\\
0.000545772465694261	0.658793969849246\\
0.000550735512749279	0.660301507537688\\
0.000554266452066311	0.661378405823911\\
0.000555727234536673	0.661809045226131\\
0.000560839070669678	0.663316582914573\\
0.000565917645357171	0.664824120603015\\
0.000567242606849198	0.665217494180082\\
0.000571122887029145	0.666331658291457\\
0.000576350919103206	0.667839195979899\\
0.00058052255160949	0.669047849329371\\
0.000581588609774771	0.669346733668342\\
0.000586968033141028	0.670854271356784\\
0.000592313419618503	0.672361809045226\\
0.000594113398496503	0.672869799306952\\
0.000597771448156257	0.673869346733668\\
0.00060327003387659	0.675376884422111\\
0.000608022426164942	0.676686428649228\\
0.000608764112030291	0.676884422110553\\
0.000614418197734381	0.678391959798995\\
0.000620038488438639	0.679899497487437\\
0.000622257083673023	0.680495130459654\\
0.000625764773929331	0.681407035175879\\
0.000631548723376924	0.682914572864322\\
0.000636824994471859	0.684296791764862\\
0.000637323620097079	0.684422110552764\\
0.000643332831656038	0.685929648241206\\
0.000649308048030841	0.687437185929648\\
0.000651733960488242	0.688049685000094\\
0.000655436414576375	0.68894472361809\\
0.00066165869574575	0.690452261306533\\
0.000666991966303012	0.691750013641224\\
0.000667892053389503	0.691959798994975\\
0.000674370565682321	0.693467336683417\\
0.000680814685391844	0.694974874371859\\
0.000682607183427239	0.695393953445352\\
0.00068746560206485	0.696482412060301\\
0.000694175093430155	0.697989949748744\\
0.000698587974678525	0.69898375501973\\
0.000700967455046856	0.699497487437186\\
0.000707954143910497	0.701005025125628\\
0.000714913155718487	0.70251256281407\\
0.000714942898659758	0.702518981830736\\
0.000722193681195499	0.704020100502513\\
0.00072944193897212	0.705527638190955\\
0.000731680714342719	0.705992973383817\\
0.000736904362499511	0.707035175879397\\
0.000744439309226297	0.708542713567839\\
0.000748810385759002	0.709419135546367\\
0.000752087359781033	0.710050251256281\\
0.000759906374827988	0.711557788944724\\
0.000766341086800746	0.712804212931701\\
0.000767743523419431	0.713065326633166\\
0.000775844043049689	0.714572864321608\\
0.000783892349330325	0.71608040201005\\
0.000784282206133768	0.71615334783178\\
0.000792253232435268	0.717587939698492\\
0.000800576205059442	0.719095477386935\\
0.000802643352225717	0.719470219068923\\
0.000809135089059838	0.720603015075377\\
0.000817731247696563	0.722110552763819\\
0.000821434358491942	0.722761640003855\\
0.000826491198601337	0.723618090452261\\
0.000835359492781066	0.725125628140703\\
0.000840665288561833	0.726031213946711\\
0.000844323785857885	0.726633165829146\\
0.000853463669172081	0.728140703517588\\
0.000860346441668451	0.729281988425798\\
0.000862635893208626	0.72964824120603\\
0.000872047378892372	0.731155778894472\\
0.000880488358164347	0.732516512371563\\
0.00088143152946649	0.732663316582915\\
0.00089111522439462	0.734170854271357\\
0.000900731551348135	0.735678391959799\\
0.000901101825166502	0.73573642671429\\
0.00091067289485942	0.737185929648241\\
0.000920562773660055	0.738693467336683\\
0.000922197882333432	0.738942868637699\\
0.000930727203130385	0.740201005025126\\
0.000940893172074133	0.741708542713568\\
0.000943787827777538	0.742138372083189\\
0.000951286064917028	0.74321608040201\\
0.000961731181676608	0.744723618090452\\
0.000965883224115871	0.745324019492458\\
0.000972358411987975	0.746231155778895\\
0.000983086161680019	0.747738693467337\\
0.000988495904662559	0.748500687005935\\
0.000993966027773606	0.749246231155779\\
0.00100502243128741	0.750753768844221\\
0.00101163797976621	0.751648442649031\\
0.00101637935582292	0.752261306532663\\
0.00102815122455505	0.753768844221106\\
0.00103532184329566	0.754681318050395\\
0.00104022195557629	0.755276381909548\\
0.00105271336008873	0.75678391959799\\
0.00105956017927762	0.757607109603926\\
0.00106552088845705	0.758291457286432\\
0.00107869231673238	0.759798994974874\\
0.00108436596868961	0.760447022339656\\
0.00109224161039541	0.761306532663317\\
0.0011060542592442	0.762814070351759\\
0.00110975249641207	0.763217261715244\\
0.00112034730284826	0.764321608040201\\
0.00113476402367553	0.765829145728643\\
0.00113573335834311	0.765930438452709\\
0.00114980041772191	0.767336683417085\\
0.00116232246867985	0.768594877053626\\
0.00116491479668006	0.768844221105528\\
0.00118056411674303	0.77035175879397\\
0.00118953406737032	0.771220287658461\\
0.00119642383906661	0.771859296482412\\
0.0012126036101238	0.773366834170854\\
0.00121738272773966	0.773814062892181\\
0.00122920418973731	0.774874371859297\\
0.00124588336429501	0.776381541694594\\
0.00124588760818743	0.776381909547739\\
0.0012632239994117	0.777889447236181\\
0.00127505124071301	0.778926231731527\\
0.0012806458892859	0.779396984924623\\
0.0012984565359561	0.780904522613065\\
0.0013049019780144	0.781453701632166\\
0.00131661188619582	0.782412060301508\\
0.00133488135351051	0.78391959798995\\
0.0013354515629299	0.783966895446675\\
0.00135376640796611	0.785427135678392\\
0.00136671635646201	0.786468457262754\\
0.00137274222675705	0.786934673366834\\
0.00139209844356304	0.788442211055276\\
0.00139871310264724	0.788960998793143\\
0.00141180550867027	0.789949748743719\\
0.00143145893752348	0.791446011982971\\
0.00143161256059369	0.791457286432161\\
0.00145204669779103	0.792964824120603\\
0.00146497139830728	0.793925693160907\\
0.00147259299006405	0.794472361809045\\
0.00149347909341595	0.795979899497487\\
0.00149926843278605	0.796400295459213\\
0.00151477253249839	0.79748743718593\\
0.00153436840893001	0.798870418144362\\
0.00153619377267843	0.798994974874372\\
0.00155810589875939	0.800502512562814\\
0.00157029012472938	0.801387426308233\\
0.00157918524424978	0.802010050251256\\
0.00159938828365873	0.803517587939699\\
0.00160705281826164	0.804124516180801\\
0.00161904612190841	0.805025125628141\\
0.0016380813908197	0.806532663316583\\
0.00164467617799466	0.807080113726335\\
0.00165690325848957	0.808040201005025\\
0.00167536961979961	0.809547738693467\\
0.00168318035333096	0.810205636968706\\
0.00169385065879152	0.81105527638191\\
0.0017123737900216	0.812562814070352\\
0.00172258596539879	0.813404596622576\\
0.0017311323277839	0.814070351758794\\
0.00175041987477091	0.815577889447236\\
0.00176291411809595	0.816547898342583\\
0.00177024074204814	0.817085427135678\\
0.00179110058370173	0.818592964824121\\
0.00180418640939207	0.819515587708848\\
0.00181296308012164	0.820100502512563\\
0.00183631757622227	0.821608040201005\\
0.00184642494289554	0.822235412969006\\
0.00186141812288544	0.823115577889447\\
0.0018883121137591	0.824623115577889\\
0.00188965233969121	0.82469464174039\\
0.0019180774162839	0.826130653266332\\
0.00193389175045523	0.82688671146663\\
0.00195047901868668	0.827638190954774\\
0.00197916686785356	0.828864852334297\\
0.0019860900713608	0.829145728643216\\
0.00202550193923067	0.830651991034488\\
0.00202553705776667	0.830653266331658\\
0.00206964724263814	0.832160804020101\\
0.00207292177959537	0.832265962682321\\
0.00211879022333132	0.833668341708543\\
0.00212145178491063	0.833744793062426\\
0.00217111794569451	0.835105696092899\\
0.00217379882157088	0.835175879396985\\
0.00222194686093952	0.836361090326149\\
0.00223562476382493	0.836683417085427\\
0.00227396575235793	0.837533400495486\\
0.00230487734841186	0.838190954773869\\
0.00232720247896041	0.838638035357085\\
0.00238168555197616	0.839687558571013\\
0.00238227430608241	0.839698492462312\\
0.00243744415012222	0.840664385101589\\
0.0024694585659828	0.841206030150754\\
0.00249450813523032	0.841605965609706\\
0.00255290806823952	0.842504386607605\\
0.00256723719790255	0.842713567839196\\
0.00261267522556333	0.843340476367059\\
0.00267384161583995	0.844141477985679\\
0.00268024758992648	0.844221105527638\\
0.00273643999707467	0.844882235999563\\
0.00280050389418363	0.845598939203533\\
0.00281269818889912	0.84572864321608\\
0.00286606761694825	0.846266729870033\\
0.00293316627839004	0.846911152506069\\
0.00296868109596031	0.847236180904523\\
0.00300183581357559	0.847524207013259\\
0.00307211299886176	0.848106704280668\\
0.0031440354715915	0.848676454597799\\
0.00315292278708924	0.848743718592965\\
0.00321764175025074	0.849209588988214\\
0.00329297125509715	0.84972908969448\\
0.00337006432927193	0.850239152956423\\
0.00337197191717259	0.850251256281407\\
0.00344896226040576	0.850723404894537\\
0.00352970730273065	0.851199822464495\\
0.00361234269970943	0.851669622022317\\
0.00362861940075789	0.851758793969849\\
0.00369691270719502	0.852123635114853\\
0.00378346261713193	0.852570466755564\\
0.00387203878181256	0.85301329367878\\
0.0039242537753826	0.853266331658291\\
0.00396268863870148	0.85344812962761\\
0.00405546073584083	0.85387127919539\\
0.00415040475785047	0.854283841081694\\
0.0042475715525369	0.854686038206924\\
0.00426986812783445	0.854773869346734\\
0.00434701315812503	0.855070731435219\\
0.00444878283112759	0.855443989137874\\
0.00455293507486695	0.855808409347922\\
0.00465952566866468	0.856164414580632\\
0.00469623614341016	0.856281407035176\\
0.00476861169771447	0.856506893289319\\
0.00488025158365443	0.856839228840837\\
0.00499450511585514	0.857164666218464\\
0.00511143348344017	0.85748364513144\\
0.00522817199434811	0.857788944723618\\
0.00523109930805626	0.857796434054329\\
0.00535356667741072	0.858096711976572\\
0.00547890117959395	0.858392035912878\\
0.00560716993820546	0.858682860016679\\
0.00573844164830239	0.858969644650251\\
0.00587278661318948	0.859252856223884\\
0.00589422680452823	0.85929648241206\\
0.00601027678207038	0.859527652373565\\
0.0061509857885805	0.8597989238801\\
0.00629498899022189	0.860068125174686\\
0.00644236350872137	0.860334335279103\\
0.00659318827133355	0.860595682050941\\
0.00671863158752483	0.860804020100502\\
0.00674754405311069	0.860851058133517\\
0.00690551352016233	0.861097045660555\\
0.00706718127392749	0.861338152626766\\
0.00723263389648353	0.86157433805118\\
0.00740195999691564	0.86180556155821\\
0.00757525025877191	0.862031783393258\\
0.00775259748862946	0.862252964438172\\
0.00780185435563143	0.862311557788945\\
0.00793409666579749	0.862465737580388\\
0.00811984499318401	0.862672273177632\\
0.0083099419493534	0.862873773820913\\
0.00850448934180268	0.863070202960503\\
0.00870359136148517	0.863261524760659\\
0.00890735463861044	0.863447704114523\\
0.00911588829975082	0.863628706658796\\
0.00932930402628469	0.863804498788192\\
0.00934801553835265	0.863819095477387\\
0.00954771611420806	0.863971847967857\\
0.0097712415353465	0.864133736619926\\
0.01	0.864290433206126\\
};
%%%\addlegendentry{data10}
%
\addplot[forget plot,contour prepared, forget plot,contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	71\\
%0.0001	0.672424789418198\\
%0.000100371116001916	0.672361809045226\\
%0.000102341140210545	0.672001477936278\\
%0.000104737089795945	0.671527867511715\\
%0.000107189131920513	0.670994835750325\\
%0.000107813359055586	0.670854271356784\\
%0.000109698579789238	0.670386871651177\\
%0.000112266777351081	0.669691249609303\\
%0.00011346056800883	0.669346733668342\\
%0.000114895100018731	0.66888196831915\\
%0.000117584955405216	0.667933482485739\\
%0.000117842341257575	0.667839195979899\\
%0.000120337784077759	0.666789750698943\\
%0.000121358572561468	0.666331658291457\\
%0.000123155060329283	0.665389971466417\\
%0.000124190187891596	0.664824120603015\\
%0.000126038292967973	0.663621559166617\\
%0.000126496630174566	0.663316582914573\\
%0.000128414635447991	0.661809045226131\\
%0.000128989026125331	0.661265361256435\\
%0.000130015294249475	0.660301507537688\\
%0.000131336625267701	0.658793969849246\\
%0.000132008840083142	0.657861627728931\\
%0.000132437471201019	0.657286432160804\\
%0.000133375822471905	0.655778894472362\\
%0.000134130453232087	0.65427135678392\\
%0.000134729702434803	0.652763819095477\\
%0.000135099352119803	0.651564567976117\\
%0.000135201773597757	0.651256281407035\\
%0.000135574133906046	0.649748743718593\\
%0.000135869575792685	0.648241206030151\\
%0.00013611852457758	0.646733668341709\\
%0.000136322521458076	0.645226130653266\\
%0.000136482477463082	0.643718592964824\\
%0.000136598682345567	0.642211055276382\\
%0.00013667079089942	0.64070351758794\\
%0.000136697784912676	0.639195979899498\\
%0.000136677907125489	0.637688442211055\\
%0.000136608561220476	0.636180904522613\\
%0.000136486168701312	0.634673366834171\\
%0.000136305969008136	0.633165829145729\\
%0.000136061742576845	0.631658291457286\\
%0.000135745426465779	0.630150753768844\\
%0.000135346576439198	0.628643216080402\\
%0.000135099352119803	0.627874414675079\\
%0.000134873010904123	0.62713567839196\\
%0.000134316910694933	0.625628140703518\\
%0.00013363551174491	0.624120603015075\\
%0.000132799877650874	0.622613065326633\\
%0.000132008840083142	0.621437365571515\\
%0.000131790164828046	0.621105527638191\\
%0.000130618151725653	0.619597989949749\\
%0.000129143905706148	0.618090452261307\\
%0.000128989026125331	0.617955110614357\\
%0.000127397900499405	0.616582914572864\\
%0.000126038292967973	0.615639494846448\\
%0.00012519949501082	0.615075376884422\\
%0.000123155060329283	0.613945382446264\\
%0.000122434628123393	0.61356783919598\\
%0.000120337784077759	0.612649486285122\\
%0.000118878407125931	0.612060301507538\\
%0.000117584955405216	0.611617884884734\\
%0.000114895100018731	0.610775671442789\\
%0.000114133664763091	0.610552763819096\\
%0.000112266777351081	0.610080955621984\\
%0.000109698579789238	0.609491617851446\\
%0.000107536828198607	0.609045226130653\\
%0.000107189131920513	0.608982358763592\\
%0.000104737089795945	0.608551746099319\\
%0.000102341140210545	0.608171464259859\\
%0.0001	0.607833385870619\\
%0	166\\
%0.0001	0.898695122319019\\
%0.000102341140210545	0.898575629784163\\
%0.000103828916675106	0.898492462311558\\
%0.000104737089795945	0.898435829294785\\
%0.000107189131920513	0.898270515492473\\
%0.000109698579789238	0.898077353662826\\
%0.000112266777351081	0.897850217132577\\
%0.000114895100018731	0.897581198001079\\
%0.000117584955405216	0.89725993493362\\
%0.000119600157497041	0.896984924623116\\
%0.000120337784077759	0.896869246122998\\
%0.000123155060329283	0.896383025914634\\
%0.000126038292967973	0.895782769992638\\
%0.000127333187020203	0.895477386934673\\
%0.000128989026125331	0.895016666064296\\
%0.000132008840083142	0.894026707050722\\
%0.000132167431924927	0.893969849246231\\
%0.000135099352119803	0.892695940526101\\
%0.000135581294600096	0.892462311557789\\
%0.0001381224043061	0.890954773869347\\
%0.000138262217376466	0.890854917635878\\
%0.000140144039155541	0.889447236180904\\
%0.000141499129743458	0.888166344465953\\
%0.000141733371418797	0.887939698492462\\
%0.000143091863056857	0.88643216080402\\
%0.000144201549978717	0.884924623115578\\
%0.000144811822767453	0.883952772628931\\
%0.000145153985061704	0.883417085427136\\
%0.000146007481581933	0.881909547738694\\
%0.000146739627779818	0.880402010050251\\
%0.000147374697481483	0.878894472361809\\
%0.000147930902349667	0.877386934673367\\
%0.000148202070579886	0.876570547674336\\
%0.000148444216333229	0.875879396984925\\
%0.000148925459385349	0.874371859296482\\
%0.000149356892848321	0.87286432160804\\
%0.000149745959512492	0.871356783919598\\
%0.000150098696308513	0.869849246231156\\
%0.000150420051896501	0.868341708542714\\
%0.000150714121954461	0.866834170854271\\
%0.000150984326027764	0.865326633165829\\
%0.000151233542210829	0.863819095477387\\
%0.000151464210954408	0.862311557788945\\
%0.000151671688847092	0.860852054532377\\
%0.000151679152267613	0.860804020100502\\
%0.000151900553480574	0.85929648241206\\
%0.000152107439605009	0.857788944723618\\
%0.000152301289651047	0.856281407035176\\
%0.000152483397742973	0.854773869346734\\
%0.000152654902243184	0.853266331658291\\
%0.000152816809707652	0.851758793969849\\
%0.000152970014741913	0.850251256281407\\
%0.000153120317587356	0.848743718592965\\
%0.000153277550045976	0.847236180904523\\
%0.000153442469093243	0.84572864321608\\
%0.000153615664235674	0.844221105527638\\
%0.000153797762419082	0.842713567839196\\
%0.000153989431203652	0.841206030150754\\
%0.0001541913810428	0.839698492462312\\
%0.000154404366355793	0.838190954773869\\
%0.000154629184898921	0.836683417085427\\
%0.000154866674695392	0.835175879396985\\
%0.000155117707450752	0.833668341708543\\
%0.000155222535742705	0.833059371126468\\
%0.000155401478739512	0.832160804020101\\
%0.000155713879070246	0.830653266331658\\
%0.000156043727060232	0.829145728643216\\
%0.000156391769482371	0.827638190954774\\
%0.00015675857930543	0.826130653266332\\
%0.000157144448993187	0.824623115577889\\
%0.000157549239425068	0.823115577889447\\
%0.000157972167623748	0.821608040201005\\
%0.000158411510802452	0.820100502512563\\
%0.000158856512942805	0.818616915988581\\
%0.000158865350071383	0.818592964824121\\
%0.000159393158336751	0.817085427135678\\
%0.000159916695181861	0.815577889447236\\
%0.000160422613687302	0.814070351758794\\
%0.000160892366922009	0.812562814070352\\
%0.000161300759368555	0.81105527638191\\
%0.000161614391175289	0.809547738693467\\
%0.000161790258167339	0.808040201005025\\
%0.000161775019540363	0.806532663316583\\
%0.000161505783966335	0.805025125628141\\
%0.000160913610330154	0.803517587939699\\
%0.00015993103381219	0.802010050251256\\
%0.000158856512942805	0.800860837641568\\
%0.000158532398899471	0.800502512562814\\
%0.000156745122189998	0.798994974874372\\
%0.000155222535742705	0.798022329253731\\
%0.000154427909299981	0.79748743718593\\
%0.000151755426433841	0.795979899497487\\
%0.000151671688847092	0.795938173516304\\
%0.000148975625666448	0.794472361809045\\
%0.000148202070579886	0.794079753387259\\
%0.000146225447193876	0.792964824120603\\
%0.000144811822767453	0.792183641445578\\
%0.000143648655090711	0.791457286432161\\
%0.000141499129743458	0.79007986989561\\
%0.000141321874233464	0.789949748743719\\
%0.000139347489950506	0.788442211055276\\
%0.000138262217376466	0.78753698502228\\
%0.000137642756104015	0.786934673366834\\
%0.00013623236242927	0.785427135678392\\
%0.000135099352119803	0.784027732622143\\
%0.000135024738745074	0.78391959798995\\
%0.000134074708960407	0.782412060301508\\
%0.00013326946341159	0.780904522613065\\
%0.000132587902989983	0.779396984924623\\
%0.000132010601917737	0.777889447236181\\
%0.000132008840083142	0.777884370131215\\
%0.000131561790377841	0.776381909547739\\
%0.000131179818521391	0.774874371859297\\
%0.00013085263119551	0.773366834170854\\
%0.000130570197687566	0.771859296482412\\
%0.000130324092041898	0.77035175879397\\
%0.000130107230465898	0.768844221105528\\
%0.000129913632833979	0.767336683417085\\
%0.000129738213107623	0.765829145728643\\
%0.000129576598074099	0.764321608040201\\
%0.000129424971128576	0.762814070351759\\
%0.000129279936633499	0.761306532663317\\
%0.000129138399926216	0.759798994974874\\
%0.000128997457849776	0.758291457286432\\
%0.000128989026125331	0.758204133089703\\
%0.000128865851436092	0.75678391959799\\
%0.000128730396096806	0.755276381909548\\
%0.000128587660842923	0.753768844221106\\
%0.000128434703524734	0.752261306532663\\
%0.00012826820745029	0.750753768844221\\
%0.00012808454064932	0.749246231155779\\
%0.000127881810491493	0.747738693467337\\
%0.000127658353301213	0.746231155778895\\
%0.000127412008087481	0.744723618090452\\
%0.000127140163018309	0.74321608040201\\
%0.000126839674744461	0.741708542713568\\
%0.000126506761636392	0.740201005025126\\
%0.000126136863631869	0.738693467336683\\
%0.000126038292967973	0.738322257511921\\
%0.000125750837305972	0.737185929648241\\
%0.000125328178198904	0.735678391959799\\
%0.000124853128843503	0.734170854271357\\
%0.000124316422815378	0.732663316582915\\
%0.00012370648638988	0.731155778894472\\
%0.000123155060329283	0.729948644305254\\
%0.000123020660629043	0.72964824120603\\
%0.000122282391437349	0.728140703517588\\
%0.000121424741260366	0.726633165829146\\
%0.000120418652110388	0.725125628140703\\
%0.000120337784077759	0.725014295978197\\
%0.000119314106460078	0.723618090452261\\
%0.000117995780863647	0.722110552763819\\
%0.000117584955405216	0.721692064100542\\
%0.000116482191564232	0.720603015075377\\
%0.000114895100018731	0.71927916055956\\
%0.000114664735368686	0.719095477386935\\
%0.000112517792791731	0.717587939698492\\
%0.000112266777351081	0.717431669087013\\
%0.00010992122670336	0.71608040201005\\
%0.000109698579789238	0.715965820381344\\
%0.000107189131920513	0.714768115325254\\
%0.00010674201953385	0.714572864321608\\
%0.000104737089795945	0.713765261456644\\
%0.000102761600182449	0.713065326633166\\
%0.000102341140210545	0.712925440435445\\
%0.0001	0.712190882205594\\
2	309\\
0.000479875669564501	0.6\\
0.000482410870416537	0.601022247419133\\
0.000483660594976889	0.601507537688442\\
0.00048755393068704	0.603015075376884\\
0.000491434024202973	0.604522613065327\\
0.0004937047852839	0.605404659580071\\
0.000495375534482751	0.606030150753769\\
0.000499408708623144	0.607537688442211\\
0.000503426487350643	0.609045226130653\\
0.000505263106533568	0.609733664152682\\
0.000507528782294679	0.610552763819096\\
0.00051169899331972	0.612060301507538\\
0.0005158519236093	0.61356783919598\\
0.000517092024289676	0.614017054715593\\
0.000520119345210761	0.615075376884422\\
0.000524424497224628	0.616582914572864\\
0.000528710707942253	0.618090452261307\\
0.000529197873595844	0.618261200180694\\
0.000533147729317799	0.619597989949749\\
0.000537586299432328	0.621105527638191\\
0.000541587137807947	0.622469517708894\\
0.000542022960339061	0.622613065326633\\
0.000546615578034812	0.624120603015075\\
0.00055118644902241	0.625628140703518\\
0.000554266452066311	0.626645906153756\\
0.00055579985309291	0.62713567839196\\
0.000560525163611644	0.628643216080402\\
0.000565227427168213	0.630150753768844\\
0.000567242606849198	0.630796753644563\\
0.000570021690744757	0.631658291457286\\
0.000574878743993774	0.633165829145729\\
0.000579711478845767	0.634673366834171\\
0.00058052255160949	0.63492581757108\\
0.000584690151494032	0.636180904522613\\
0.000589677795188353	0.637688442211055\\
0.000594113398496503	0.639034798823623\\
0.000594661931402931	0.639195979899498\\
0.000599805512132086	0.64070351758794\\
0.000604922129364049	0.642211055276382\\
0.000608022426164942	0.643126260810806\\
0.000610093989642965	0.643718592964824\\
0.000615365679377381	0.645226130653266\\
0.000620608911543194	0.646733668341709\\
0.000622257083673023	0.647207353158391\\
0.000625972453181092	0.648241206030151\\
0.000631374691682594	0.649748743718593\\
0.000636745963543577	0.651256281407035\\
0.000636824994471859	0.651278410121178\\
0.00064235426979102	0.652763819095477\\
0.000647931694176867	0.65427135678392\\
0.000651733960488242	0.655302751652028\\
0.000653566936664584	0.655778894472362\\
0.000659367493151691	0.657286432160804\\
0.000665130621355781	0.658793969849246\\
0.000666991966303012	0.659281176905592\\
0.000671060238517318	0.660301507537688\\
0.000677048254403084	0.661809045226131\\
0.000682607183427239	0.663217064938384\\
0.000683017017756316	0.663316582914573\\
0.000689234170641971	0.664824120603015\\
0.000695409520863344	0.666331658291457\\
0.000698587974678525	0.667109546925057\\
0.000701695918095847	0.667839195979899\\
0.000708102578420038	0.669346733668342\\
0.000714465937048029	0.670854271356784\\
0.000714942898659758	0.670967121932419\\
0.000721084034282168	0.672361809045226\\
0.000727681384295841	0.673869346733668\\
0.000731680714342719	0.67478628906684\\
0.000734362760607118	0.675376884422111\\
0.000741198828356462	0.676884422110553\\
0.000747989144315224	0.678391959798995\\
0.000748810385759002	0.678574113333583\\
0.000755028048042662	0.679899497487437\\
0.000762060764522944	0.681407035175879\\
0.000766341086800746	0.682327521137844\\
0.000769179713870235	0.682914572864322\\
0.000776460090831592	0.684422110552764\\
0.000783693763399974	0.685929648241206\\
0.000784282206133768	0.686052099869854\\
0.00079119893749032	0.687437185929648\\
0.000798685224498808	0.68894472361809\\
0.000802643352225717	0.689743533311112\\
0.000806290160634057	0.690452261306533\\
0.000814034984751393	0.691959798994975\\
0.000821434358491942	0.693408228299112\\
0.000821747704699352	0.693467336683417\\
0.000829757175525793	0.694974874371859\\
0.000837720888059485	0.696482412060301\\
0.000840665288561833	0.697040004906175\\
0.000845867024588884	0.697989949748744\\
0.000854102243174164	0.699497487437186\\
0.000860346441668451	0.700644050969545\\
0.000862383421121415	0.701005025125628\\
0.000870908178408597	0.70251256281407\\
0.000879395104746482	0.704020100502513\\
0.000880488358164347	0.704213835064682\\
0.000888163091987656	0.705527638190955\\
0.000896933795067943	0.707035175879397\\
0.000901101825166502	0.707752387278863\\
0.000905851959901691	0.708542713567839\\
0.000914896794894374	0.710050251256281\\
0.000922197882333432	0.711272495533703\\
0.000923958766046557	0.711557788944724\\
0.00093326838240102	0.713065326633166\\
0.000942519223373638	0.714572864321608\\
0.000943787827777538	0.714779493069553\\
0.000952032976003835	0.71608040201005\\
0.000961535157245887	0.717587939698492\\
0.000965883224115871	0.718279433216936\\
0.000971175378511537	0.719095477386935\\
0.000980921215776721	0.720603015075377\\
0.000988495904662559	0.721780815202831\\
0.000990685594799614	0.722110552763819\\
0.00100068892539194	0.723618090452261\\
0.00101062209061851	0.725125628140703\\
0.00101163797976621	0.725279822503652\\
0.00102095631263845	0.726633165829146\\
0.00103127051006185	0.728140703517588\\
0.00103532184329566	0.728734342246414\\
0.00104185161175221	0.72964824120603\\
0.00105257794442031	0.731155778894472\\
0.00105956017927762	0.732141606945188\\
0.00106342731260482	0.732663316582915\\
0.00107457683664329	0.734170854271357\\
0.00108436596868961	0.735502815512844\\
0.0010857158979033	0.735678391959799\\
0.00109730058920975	0.737185929648241\\
0.00110880373612528	0.738693467336683\\
0.00110975249641207	0.738817844683937\\
0.0011207859078477	0.740201005025126\\
0.00113273603320266	0.741708542713568\\
0.00113573335834311	0.742087211081368\\
0.00114507299849437	0.74321608040201\\
0.00115748495751428	0.744723618090452\\
0.00116232246867985	0.745312516287794\\
0.00117020573975466	0.746231155778895\\
0.00118309555374925	0.747738693467337\\
0.00118953406737032	0.748493834384331\\
0.00119623182214132	0.749246231155779\\
0.00120964024659761	0.750753768844221\\
0.00121738272773966	0.75161684614808\\
0.00122341327136988	0.752261306532663\\
0.00123765383047619	0.753768844221106\\
0.00124588336429501	0.754634192528581\\
0.00125224639450741	0.755276381909548\\
0.00126727522355482	0.75678391959799\\
0.00127505124071301	0.757560793138267\\
0.00128266210290516	0.758291457286432\\
0.00129840989943228	0.759798994974874\\
0.0013049019780144	0.760419160887358\\
0.00131455778861263	0.761306532663317\\
0.00133095613217294	0.762814070351759\\
0.0013354515629299	0.763226985284463\\
0.00134782486127822	0.764321608040201\\
0.00136480752376623	0.765829145728643\\
0.00136671635646201	0.765998572134855\\
0.00138235131242605	0.767336683417085\\
0.00139871310264724	0.768745184109765\\
0.00139990478826989	0.768844221105528\\
0.00141802407302085	0.77035175879397\\
0.00143145893752348	0.771477063789119\\
0.00143618042149608	0.771859296482412\\
0.00145473115281094	0.773366834170854\\
0.00146497139830728	0.774204472114306\\
0.00147343493158369	0.774874371859297\\
0.00149236356621031	0.776381909547739\\
0.00149926843278605	0.776935284997357\\
0.00151155832621468	0.777889447236181\\
0.00153081706146089	0.779396984924623\\
0.00153436840893001	0.779676631886144\\
0.00155044661836059	0.780904522613065\\
0.00156999367774949	0.782412060301508\\
0.00157029012472938	0.782435052651245\\
0.0015900770182128	0.78391959798995\\
0.00160705281826164	0.78520633441514\\
0.00161010837937822	0.785427135678392\\
0.0016308325891027	0.786934673366834\\
0.00164467617799466	0.78795131962224\\
0.00165170017441518	0.788442211055276\\
0.0016731040810768	0.789949748743719\\
0.00168318035333096	0.790665588773154\\
0.00169489203146848	0.791457286432161\\
0.00171700239525981	0.792964824120603\\
0.00172258596539879	0.793348463744674\\
0.00173977871584613	0.794472361809045\\
0.00176263289686402	0.795979899497487\\
0.00176291411809595	0.795998576610445\\
0.00178647943126626	0.79748743718593\\
0.00180418640939207	0.798615606055202\\
0.00181044367369397	0.798994974874372\\
0.00183504964196765	0.800502512562814\\
0.00184642494289554	0.801241672928105\\
0.00185885596993538	0.802010050251256\\
0.00188159707001114	0.803517587939699\\
0.00188965233969121	0.804087728862568\\
0.00190358326196764	0.805025125628141\\
0.00192469654173172	0.806532663316583\\
0.00193389175045523	0.807224938412383\\
0.00194528540832527	0.808040201005025\\
0.0019654306902275	0.809547738693467\\
0.00197916686785356	0.81061325184797\\
0.00198516245118923	0.81105527638191\\
0.00200506270356202	0.812562814070352\\
0.00202466573101234	0.814070351758794\\
0.00202550193923067	0.814135159903097\\
0.00204508839952268	0.815577889447236\\
0.00206568475964571	0.817085427135678\\
0.00207292177959537	0.817607595587087\\
0.00208728033268194	0.818592964824121\\
0.00210981711298518	0.820100502512563\\
0.00212145178491063	0.820852787068907\\
0.00213371930141346	0.821608040201005\\
0.00215925950141384	0.823115577889447\\
0.00217111794569451	0.823782179470005\\
0.00218680689147984	0.824623115577889\\
0.00221652725724101	0.826130653266332\\
0.00222194686093952	0.826390011058082\\
0.00224925144054013	0.827638190954774\\
0.00227396575235793	0.828698664823894\\
0.00228485200538017	0.829145728643216\\
0.00232401951929222	0.830653266331658\\
0.00232720247896041	0.830767960344546\\
0.00236749392068401	0.832160804020101\\
0.00238168555197616	0.832619426813339\\
0.0024154403046495	0.833668341708543\\
0.00243744415012222	0.834307624899115\\
0.0024684471161852	0.835175879396985\\
0.00249450813523032	0.835858620577861\\
0.00252727191770949	0.836683417085427\\
0.00255290806823952	0.837287638504173\\
0.00259338973755997	0.838190954773869\\
0.00261267522556333	0.838594299684129\\
0.00266844077246403	0.839698492462312\\
0.00267384161583995	0.839798848880574\\
0.00273643999707467	0.840901447359064\\
0.0027546729879518	0.841206030150754\\
0.00280050389418363	0.841925846686917\\
0.00285331485531601	0.842713567839196\\
0.00286606761694825	0.842892653756722\\
0.00293316627839004	0.843788574692011\\
0.00296720101905166	0.844221105527638\\
0.00300183581357559	0.844636258633816\\
0.00307211299886176	0.845439237641471\\
0.00309866336322112	0.84572864321608\\
0.0031440354715915	0.846195937172875\\
0.00321764175025074	0.846920558074584\\
0.00325115384813812	0.847236180904523\\
0.00329297125509715	0.847608936170109\\
0.00337006432927193	0.848267634502333\\
0.00342810016831157	0.848743718592965\\
0.00344896226040576	0.848906014326679\\
0.00352970730273065	0.849509690017534\\
0.00361234269970943	0.850105209757187\\
0.00363336533232863	0.850251256281407\\
0.00369691270719502	0.850677324644576\\
0.00378346261713193	0.851238374848228\\
0.00386632185835789	0.851758793969849\\
0.00387203878181256	0.851793778955261\\
0.00396268863870148	0.852331293132159\\
0.00405546073584083	0.852862689558211\\
0.00412942924674826	0.853266331658291\\
0.00415040475785047	0.853377968800279\\
0.0042475715525369	0.853870058074678\\
0.00434701315812503	0.854350258117881\\
0.00443899021780023	0.854773869346734\\
0.00444878283112759	0.854817895688311\\
0.00455293507486695	0.855264023509886\\
0.00465952566866468	0.855700105461119\\
0.00476861169771447	0.856126652234706\\
0.00481004040922072	0.856281407035176\\
0.00488025158365443	0.856537638956439\\
0.00499450511585514	0.85693654024237\\
0.00511143348344017	0.857327747114257\\
0.00523109930805626	0.857711795935392\\
0.00525616889713951	0.857788944723618\\
0.00535356667741072	0.858081999006897\\
0.00547890117959395	0.858444468054281\\
0.00560716993820546	0.858801615082884\\
0.00573844164830239	0.859153998599828\\
0.0057934765110896	0.85929648241206\\
0.00587278661318948	0.8594973867953\\
0.00601027678207038	0.859833940624495\\
0.0061509857885805	0.860167560854775\\
0.00629498899022189	0.860498825722153\\
0.00643223257831272	0.860804020100502\\
0.00644236350872137	0.860826078334974\\
0.00659318827133355	0.861140743336025\\
0.00674754405311069	0.861449654951029\\
0.00690551352016233	0.861752750139022\\
0.00706718127392749	0.862049966641435\\
0.00721579717941566	0.862311557788945\\
0.00723263389648353	0.862340591947202\\
0.00740195999691564	0.862619622044626\\
0.00757525025877191	0.862892743896578\\
0.00775259748862946	0.863159898531391\\
0.00793409666579749	0.863421027898843\\
0.00811984499318401	0.863676074898783\\
0.00822914287315635	0.863819095477387\\
0.0083099419493534	0.86392273111091\\
0.00850448934180268	0.864160293311896\\
0.00870359136148517	0.864391753719046\\
0.00890735463861044	0.864617059251068\\
0.00911588829975082	0.864836157915774\\
0.00932930402628469	0.865048998837578\\
0.00954771611420806	0.865255532284588\\
0.00962717570386223	0.865326633165829\\
0.0097712415353465	0.865453043707059\\
0.01	0.86564282225033\\
};
%%%\addlegendentry{data11}

\addplot[forget plot, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.2	301\\
0.000577180114675836	0.6\\
0.00058052255160949	0.601149307133682\\
0.000581598872531605	0.601507537688442\\
0.000586145756219365	0.603015075376884\\
0.000590677783926834	0.604522613065327\\
0.000594113398496503	0.605666744698891\\
0.000595240357374465	0.606030150753769\\
0.000599932137110878	0.607537688442211\\
0.000604608002093328	0.609045226130653\\
0.000608022426164942	0.610147228171563\\
0.000609319614089946	0.610552763819096\\
0.000614156692378605	0.612060301507538\\
0.000618976639307027	0.61356783919598\\
0.000622257083673023	0.614594693135268\\
0.000623843552478953	0.615075376884422\\
0.000628830907429635	0.616582914572864\\
0.000633799526433787	0.618090452261307\\
0.000636824994471859	0.619008805450913\\
0.000638848949959618	0.619597989949749\\
0.000644034471908571	0.621105527638191\\
0.000649198360247168	0.622613065326633\\
0.000651733960488242	0.623353146421322\\
0.000654480541086814	0.624120603015075\\
0.00065987495045151	0.625628140703518\\
0.000665244562552448	0.62713567839196\\
0.000666991966303012	0.627625639361559\\
0.00067078052265037	0.628643216080402\\
0.000676381962312949	0.630150753768844\\
0.000681955471090652	0.631658291457286\\
0.000682607183427239	0.631834080486002\\
0.000687758143838259	0.633165829145729\\
0.000693564321219034	0.634673366834171\\
0.000698587974678525	0.6359832059601\\
0.000699378558084214	0.636180904522613\\
0.000705420673564117	0.637688442211055\\
0.000711428885599219	0.639195979899498\\
0.000714942898659758	0.640079452078413\\
0.000717529249087912	0.64070351758794\\
0.000723773316078011	0.642211055276382\\
0.000729980478411087	0.643718592964824\\
0.000731680714342719	0.644131322724617\\
0.000736376658294406	0.645226130653266\\
0.000742819147299406	0.646733668341709\\
0.000748810385759002	0.648143515716107\\
0.000749242342115263	0.648241206030151\\
0.000755922019135328	0.649748743718593\\
0.000762558278666627	0.651256281407035\\
0.000766341086800746	0.652118160448587\\
0.000769287386941932	0.652763819095477\\
0.000776154275816839	0.65427135678392\\
0.00078297312577165	0.655778894472362\\
0.000784282206133768	0.656068250284197\\
0.000790007470728912	0.657286432160804\\
0.000797054197219423	0.658793969849246\\
0.000802643352225717	0.659996138098988\\
0.000804117064041683	0.660301507537688\\
0.000811391976562422	0.661809045226131\\
0.00081861397700058	0.663316582914573\\
0.000821434358491942	0.663906385089631\\
0.000825986007515325	0.664824120603015\\
0.000833434571142886	0.666331658291457\\
0.000840665288561833	0.667805548565681\\
0.000840836355842378	0.667839195979899\\
0.000848512296587493	0.669346733668342\\
0.00085613255217307	0.670854271356784\\
0.000860346441668451	0.671690639902926\\
0.000863848040997554	0.672361809045226\\
0.000871695612423316	0.673869346733668\\
0.000879487428539079	0.675376884422111\\
0.000880488358164347	0.675570416013074\\
0.000887519965382703	0.676884422110553\\
0.000895540165264294	0.678391959798995\\
0.000901101825166502	0.679441817092209\\
0.000903608436722995	0.679899497487437\\
0.000911859183906174	0.681407035175879\\
0.000920054812704949	0.682914572864322\\
0.000922197882333432	0.683308864604062\\
0.000928448467089718	0.684422110552764\\
0.000936877363148077	0.685929648241206\\
0.000943787827777538	0.687171623072636\\
0.000945312966779863	0.687437185929648\\
0.000953977954796242	0.68894472361809\\
0.000962590359881131	0.690452261306533\\
0.000965883224115871	0.691029105423222\\
0.000971362525628548	0.691959798994975\\
0.000980214989661923	0.693467336683417\\
0.000988495904662559	0.694884852798368\\
0.000989038935215128	0.694974874371859\\
0.000998153387461739	0.696482412060301\\
0.00100721899566054	0.697989949748744\\
0.00101163797976621	0.698725587454686\\
0.00101648295175848	0.699497487437186\\
0.00102593735422319	0.701005025125628\\
0.00103532184329566	0.702507126444222\\
0.00103535739019869	0.70251256281407\\
0.00104525354590361	0.704020100502513\\
0.00105510444448237	0.705527638190955\\
0.00105956017927762	0.706209823470499\\
0.00106519899316853	0.707035175879397\\
0.00107548223444428	0.708542713567839\\
0.00108436596868961	0.709850977921752\\
0.00108578058141168	0.710050251256281\\
0.00109649554183783	0.711557788944724\\
0.00110714442790344	0.713065326633166\\
0.00110975249641207	0.713434620662166\\
0.0011181509781442	0.714572864321608\\
0.00112922270208365	0.71608040201005\\
0.00113573335834311	0.716970002920999\\
0.00114045527228575	0.717587939698492\\
0.00115194958643114	0.719095477386935\\
0.00116232246867985	0.720464741487353\\
0.00116341542518005	0.720603015075377\\
0.00117533214050471	0.722110552763819\\
0.00118716021497025	0.723618090452261\\
0.00118953406737032	0.723920986764559\\
0.00119937792463	0.725125628140703\\
0.00121162294904281	0.726633165829146\\
0.00121738272773966	0.727344757271344\\
0.00122409516018809	0.728140703517588\\
0.00123675814995695	0.72964824120603\\
0.00124588336429501	0.730740695213719\\
0.00124949288815608	0.731155778894472\\
0.00126257517648897	0.732663316582915\\
0.00127505124071301	0.734111714235518\\
0.00127558112183785	0.734170854271357\\
0.00128908440748344	0.735678391959799\\
0.00130248491536334	0.737185929648241\\
0.0013049019780144	0.737458235098457\\
0.00131629737633191	0.738693467336683\\
0.001330119989308	0.740201005025126\\
0.0013354515629299	0.740784163721479\\
0.00134422688905827	0.741708542713568\\
0.00135847525556649	0.74321608040201\\
0.00136671635646201	0.744091623577099\\
0.00137288712078861	0.744723618090452\\
0.00138756538512084	0.746231155778895\\
0.00139871310264724	0.747381987629169\\
0.00140229368513171	0.747738693467337\\
0.00141740648839176	0.749246231155779\\
0.00143145893752348	0.750653722735116\\
0.00143249286460204	0.750753768844221\\
0.00144826522087603	0.752261306532663\\
0.0014641313979795	0.753768844221106\\
0.00146497139830728	0.753847801433196\\
0.00148067598084011	0.755276381909548\\
0.00149729360159178	0.75678391959799\\
0.00149926843278605	0.756961798867364\\
0.00151449840059063	0.758291457286432\\
0.00153176879865353	0.759798994974874\\
0.00153436840893001	0.760024968055812\\
0.00154955580342767	0.761306532663317\\
0.00156738314271837	0.762814070351759\\
0.00157029012472938	0.763059467500826\\
0.00158572535348219	0.764321608040201\\
0.00160408482807819	0.765829145728643\\
0.00160705281826164	0.766072925140808\\
0.00162316285714077	0.767336683417085\\
0.00164226502337314	0.768844221105528\\
0.00164467617799466	0.769034857985184\\
0.00166213909077379	0.77035175879397\\
0.00168197436020876	0.771859296482412\\
0.00168318035333096	0.771951224992155\\
0.00170264581434179	0.773366834170854\\
0.00172258596539879	0.774830529750978\\
0.00172321173852324	0.774874371859297\\
0.00174464483233631	0.776381909547739\\
0.00176291411809595	0.777679799691025\\
0.00176600502611976	0.777889447236181\\
0.00178810373626825	0.779396984924623\\
0.00180418640939207	0.780505097332521\\
0.00181025634079572	0.780904522613065\\
0.0018329972126461	0.782412060301508\\
0.00184642494289554	0.783310924293457\\
0.00185594242965006	0.78391959798995\\
0.00187930838997831	0.785427135678392\\
0.00188965233969121	0.786100810128345\\
0.00190304934622027	0.786934673366834\\
0.00192703028451922	0.788442211055276\\
0.00193389175045523	0.788877437217953\\
0.00195157399643296	0.789949748743719\\
0.00197616740912797	0.791457286432161\\
0.00197916686785356	0.791642723359607\\
0.00200152587788743	0.792964824120603\\
0.00202550193923067	0.794398231298727\\
0.00202679734505423	0.794472361809045\\
0.00205292908475189	0.795979899497487\\
0.00207292177959537	0.797145346827247\\
0.00207904961379313	0.79748743718593\\
0.00210582465817546	0.798994974874372\\
0.00212145178491063	0.799886667686279\\
0.00213271610486423	0.800502512562814\\
0.00215860027166424	0.802010050251256\\
0.00217111794569451	0.802797087356628\\
0.00218307833073224	0.803517587939699\\
0.00220637442489566	0.805025125628141\\
0.00222194686093952	0.806101771944115\\
0.00222845035831446	0.806532663316583\\
0.00224988962177969	0.808040201005025\\
0.00227026999369705	0.809547738693467\\
0.00227396575235793	0.809833205286233\\
0.00229047468942346	0.81105527638191\\
0.00231021186555029	0.812562814070352\\
0.00232720247896041	0.813886746465081\\
0.00232965882492374	0.814070351758794\\
0.0023496145900096	0.815577889447236\\
0.00236965661990189	0.817085427135678\\
0.00238168555197616	0.817977184819909\\
0.00239033517286298	0.818592964824121\\
0.00241204789373187	0.820100502512563\\
0.00243459722535681	0.821608040201005\\
0.00243744415012222	0.821790330311926\\
0.00245896029942966	0.823115577889447\\
0.00248480205007263	0.824623115577889\\
0.00249450813523032	0.825157140735532\\
0.00251296694574324	0.826130653266332\\
0.00254346735260132	0.827638190954774\\
0.00255290806823952	0.828074415678143\\
0.00257746137510245	0.829145728643216\\
0.00261267522556333	0.830576189617375\\
0.00261468541967889	0.830653266331658\\
0.00265688835259422	0.832160804020101\\
0.00267384161583995	0.832723719589021\\
0.00270394813034489	0.833668341708543\\
0.00273643999707467	0.834616319449993\\
0.00275671652633901	0.835175879396985\\
0.00280050389418363	0.836300569223867\\
0.00281624466227975	0.836683417085427\\
0.00286606761694825	0.83781267082045\\
0.00288367057371396	0.838190954773869\\
0.00293316627839004	0.839183571392628\\
0.00296020797558688	0.839698492462312\\
0.00300183581357559	0.840439380950125\\
0.00304713004877969	0.841206030150754\\
0.00307211299886176	0.841601924018062\\
0.0031440354715915	0.842687707989851\\
0.0031458317350416	0.842713567839196\\
0.00321764175025074	0.843683597879677\\
0.00325927922343691	0.844221105527638\\
0.00329297125509715	0.844629895808607\\
0.00337006432927193	0.845525483089184\\
0.0033883094335236	0.84572864321608\\
0.00344896226040576	0.846364745048958\\
0.00352970730273065	0.847178776154473\\
0.00353562832831921	0.847236180904523\\
0.00361234269970943	0.847938092873698\\
0.00369691270719502	0.848685038765697\\
0.00370379509726908	0.848743718592965\\
0.00378346261713193	0.849386237279632\\
0.00387203878181256	0.850078692667019\\
0.00389480383465119	0.850251256281407\\
0.00396268863870148	0.850747163277922\\
0.00405546073584083	0.851401859385156\\
0.00410855999125419	0.851758793969849\\
0.00415040475785047	0.852032641880526\\
0.0042475715525369	0.85263818506753\\
0.00434701315812503	0.853229362825113\\
0.00435354332404077	0.853266331658291\\
0.00444878283112759	0.85379180403248\\
0.00455293507486695	0.854340513197043\\
0.00463905515841003	0.854773869346734\\
0.00465952566866468	0.8548743515884\\
0.00476861169771447	0.855385449596512\\
0.00488025158365443	0.855886055195766\\
0.00497233818321172	0.856281407035176\\
0.00499450511585514	0.85637432389495\\
0.00511143348344017	0.856843411087036\\
0.00523109930805626	0.857304202633955\\
0.00535356667741072	0.857757342970765\\
0.00536246249063988	0.857788944723618\\
0.00547890117959395	0.858193140025615\\
0.00560716993820546	0.858622034312635\\
0.00573844164830239	0.859045480704096\\
0.00581905305342997	0.85929648241206\\
0.00587278661318948	0.859460099563284\\
0.00601027678207038	0.859864694309544\\
0.0061509857885805	0.86026603270917\\
0.00629498899022189	0.860664808724946\\
0.00634702473885735	0.860804020100502\\
0.00644236350872137	0.861053639161806\\
0.00659318827133355	0.86143260311462\\
0.00674754405311069	0.861804851951097\\
0.00690551352016233	0.862170295615563\\
0.00696928609134579	0.862311557788945\\
0.00706718127392749	0.8625239137288\\
0.00723263389648353	0.862867526627739\\
0.00740195999691564	0.86320425948528\\
0.00757525025877191	0.86353402642595\\
0.00773194355676976	0.863819095477387\\
0.00775259748862946	0.86385591328286\\
0.00793409666579749	0.864164555578924\\
0.00811984499318401	0.864466162753661\\
0.0083099419493534	0.864760653910591\\
0.00850448934180268	0.865047949507461\\
0.00870264149037807	0.865326633165829\\
0.00870359136148517	0.865327942780685\\
0.00890735463861044	0.865594790298\\
0.00911588829975082	0.865854386674572\\
0.00932930402628469	0.866106658339986\\
0.00954771611420806	0.866351533313211\\
0.0097712415353465	0.866588941249818\\
0.01	0.866818813488508\\
};

\addplot[forget plot, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2.4	295\\
0.000680171225804841	0.6\\
0.000682607183427239	0.600719077376769\\
0.000685395760006131	0.601507537688442\\
0.000690734909424749	0.603015075376884\\
0.000696057342428268	0.604522613065327\\
0.000698587974678525	0.605238302476142\\
0.000701508792410998	0.606030150753769\\
0.000707074015062635	0.607537688442211\\
0.000712618688372363	0.609045226130653\\
0.000714942898659758	0.609676195380182\\
0.000718308460498367	0.610552763819096\\
0.000724095402588022	0.612060301507538\\
0.000729858078333657	0.61356783919598\\
0.000731680714342719	0.614043695774793\\
0.00073579616968649	0.615075376884422\\
0.000741800146864293	0.616582914572864\\
0.000747776277182785	0.618090452261307\\
0.000748810385759002	0.618350560176804\\
0.000753971211610557	0.619597989949749\\
0.000760187268988612	0.621105527638191\\
0.000766341086800746	0.622605447402017\\
0.000766373585286563	0.622613065326633\\
0.00077283083137301	0.624120603015075\\
0.000779253799635105	0.625628140703518\\
0.000784282206133768	0.626812392981504\\
0.000785708328336792	0.62713567839196\\
0.000792370300422905	0.628643216080402\\
0.000798994847229327	0.630150753768844\\
0.000802643352225717	0.630982331587341\\
0.000805721937368686	0.631658291457286\\
0.00081258299272933	0.633165829145729\\
0.000819403668816843	0.634673366834171\\
0.000821434358491942	0.63512196820501\\
0.00082640604933014	0.636180904522613\\
0.000833460462262066	0.637688442211055\\
0.000840471741830649	0.639195979899498\\
0.000840665288561833	0.639237481089927\\
0.000847750521261287	0.64070351758794\\
0.000854992520171896	0.642211055276382\\
0.000860346441668451	0.643329996349157\\
0.000862271655204981	0.643718592964824\\
0.000869743512190142	0.645226130653266\\
0.000877167310454489	0.646733668341709\\
0.000880488358164347	0.647409060387816\\
0.000884721497795743	0.648241206030151\\
0.000892371562619582	0.649748743718593\\
0.000899970386568981	0.651256281407035\\
0.000901101825166502	0.651480589385303\\
0.000907792194386742	0.652763819095477\\
0.000915607103510708	0.65427135678392\\
0.000922197882333432	0.655550106131567\\
0.000923415602189789	0.655778894472362\\
0.000931443721891493	0.657286432160804\\
0.000939414336716177	0.658793969849246\\
0.000943787827777538	0.659623771031041\\
0.000947473326865372	0.660301507537688\\
0.000955653203643949	0.661809045226131\\
0.000963774637854285	0.663316582914573\\
0.000965883224115871	0.663708197751155\\
0.000972077404639702	0.664824120603015\\
0.000980405638834261	0.666331658291457\\
0.000988495904662559	0.667806198716736\\
0.000988682770631599	0.667839195979899\\
0.000997234553630974	0.669346733668342\\
0.00100572731322882	0.670854271356784\\
0.00101163797976621	0.671907926908984\\
0.00101429720573379	0.672361809045226\\
0.00102312314106047	0.673869346733668\\
0.00103188889208199	0.675376884422111\\
0.00103532184329566	0.675968162789512\\
0.00104088699348694	0.676884422110553\\
0.00105001275553105	0.678391959798995\\
0.00105907736163927	0.679899497487437\\
0.00105956017927762	0.679979670205081\\
0.00106854836236017	0.681407035175879\\
0.00107798288022452	0.682914572864322\\
0.00108436596868961	0.683938398880067\\
0.00108751773739691	0.684422110552764\\
0.0010973341914245	0.685929648241206\\
0.00110708762262142	0.687437185929648\\
0.00110975249641207	0.687849134103896\\
0.00111715543369154	0.68894472361809\\
0.00112730174701171	0.690452261306533\\
0.00113573335834311	0.691711042336409\\
0.00113747274216385	0.691959798994975\\
0.00114802434137951	0.693467336683417\\
0.00115851260552349	0.694974874371859\\
0.00116232246867985	0.695522789633176\\
0.00116928350951046	0.696482412060301\\
0.00118018896574181	0.697989949748744\\
0.00118953406737032	0.699287664019868\\
0.00119110923747945	0.699497487437186\\
0.00120244884374933	0.701005025125628\\
0.0012137419436947	0.70251256281407\\
0.00121738272773966	0.702997974461191\\
0.00122536753760735	0.704020100502513\\
0.00123711883266282	0.705527638190955\\
0.00124588336429501	0.706655540927557\\
0.0012489529981981	0.707035175879397\\
0.00126115088264194	0.708542713567839\\
0.00127327643785533	0.710050251256281\\
0.00127505124071301	0.71027069747933\\
0.00128582295114944	0.711557788944724\\
0.00129837291691045	0.713065326633166\\
0.0013049019780144	0.713851781785423\\
0.00131111853585035	0.714572864321608\\
0.00132408128175382	0.71608040201005\\
0.0013354515629299	0.717410992315961\\
0.00133702013218732	0.717587939698492\\
0.00135038385482472	0.719095477386935\\
0.00136364731207285	0.720603015075377\\
0.00136671635646201	0.72095230719648\\
0.00137726246994507	0.722110552763819\\
0.00139090892011173	0.723618090452261\\
0.00139871310264724	0.724484015419327\\
0.00140469884729577	0.725125628140703\\
0.00141871772994481	0.726633165829146\\
0.00143145893752348	0.728013308153205\\
0.00143267496857642	0.728140703517588\\
0.00144705594737995	0.72964824120603\\
0.00146132275699473	0.731155778894472\\
0.00146497139830728	0.731542154123864\\
0.00147590647700946	0.732663316582915\\
0.00149052336815302	0.734170854271357\\
0.00149926843278605	0.735077155502107\\
0.00150525325415941	0.735678391959799\\
0.00152021174358324	0.737185929648241\\
0.00153436840893001	0.738623197624042\\
0.00153508155308461	0.738693467336683\\
0.00155037351527724	0.740201005025126\\
0.00156555150323789	0.741708542713568\\
0.00157029012472938	0.7421803553432\\
0.00158103443265221	0.74321608040201\\
0.00159659566534033	0.744723618090452\\
0.00160705281826164	0.745741574055177\\
0.00161232081763927	0.746231155778895\\
0.0016285059536295	0.747738693467337\\
0.00164458174049865	0.749246231155779\\
0.00164467617799466	0.749255069219868\\
0.00166147389846895	0.750753768844221\\
0.00167848210480801	0.752261306532663\\
0.00168318035333096	0.752672958433551\\
0.00169629001141743	0.753768844221106\\
0.00171443991710086	0.755276381909548\\
0.00172258596539879	0.75594850361197\\
0.00173319033152326	0.75678391959799\\
0.00175240675065033	0.758291457286432\\
0.00176291411809595	0.759113487128183\\
0.00177208410202923	0.759798994974874\\
0.00179229063684724	0.761306532663317\\
0.00180418640939207	0.762194286494141\\
0.00181287120237516	0.762814070351759\\
0.00183399176935173	0.764321608040201\\
0.00184642494289554	0.765211403331123\\
0.00185544456018394	0.765829145728643\\
0.00187740470744056	0.767336683417085\\
0.00188965233969121	0.768181194163246\\
0.0018996923703754	0.768844221105528\\
0.00192242039103907	0.77035175879397\\
0.00193389175045523	0.771117038029207\\
0.00194550012933375	0.771859296482412\\
0.00196892798533499	0.773366834170854\\
0.00197916686785356	0.7740301408331\\
0.00199275250927091	0.774874371859297\\
0.00201681658730362	0.776381909547739\\
0.00202550193923067	0.776930097273092\\
0.00204133511034839	0.777889447236181\\
0.0020659768365104	0.779396984924623\\
0.00207292177959537	0.77982528500646\\
0.00209113613612807	0.780904522613065\\
0.00211630247867726	0.782412060301508\\
0.00212145178491063	0.782723137766169\\
0.00214204804210202	0.78391959798995\\
0.00216769193331416	0.785427135678392\\
0.00217111794569451	0.785630326664148\\
0.002193969208088	0.786934673366834\\
0.00222004991689411	0.788442211055276\\
0.00222194686093952	0.788552867654696\\
0.00224680568390195	0.789949748743719\\
0.00227328917127715	0.791457286432161\\
0.00227396575235793	0.791496165731953\\
0.00230047305468486	0.792964824120603\\
0.00232720247896041	0.794465047649571\\
0.00232733746018211	0.794472361809045\\
0.0023548984683489	0.795979899497487\\
0.00238168555197616	0.797463637000127\\
0.00238213017108065	0.79748743718593\\
0.00241002286364997	0.798994974874372\\
0.00243744415012222	0.800501182481546\\
0.00243746918145198	0.800502512562814\\
0.00246398105647259	0.802010050251256\\
0.00248836795004456	0.803517587939699\\
0.00249450813523032	0.803928458943383\\
0.00251154575310193	0.805025125628141\\
0.00253330474868426	0.806532663316583\\
0.00255290806823952	0.807984578201254\\
0.00255370137492872	0.808040201005025\\
0.00257395577891296	0.809547738693467\\
0.00259324821193497	0.81105527638191\\
0.00261182981270549	0.812562814070352\\
0.00261267522556333	0.812633368524935\\
0.0026309081729786	0.814070351758794\\
0.00264980472188036	0.815577889447236\\
0.00266873083398175	0.817085427135678\\
0.00267384161583995	0.817487604029282\\
0.00268872174349915	0.818592964824121\\
0.00270957055626781	0.820100502512563\\
0.00273126843003075	0.821608040201005\\
0.00273643999707467	0.821950831996981\\
0.0027550517200873	0.823115577889447\\
0.00278058915832727	0.824623115577889\\
0.00280050389418363	0.825724244692723\\
0.00280828391446755	0.826130653266332\\
0.00283920800481305	0.827638190954774\\
0.00286606761694825	0.828852322619863\\
0.00287293132746335	0.829145728643216\\
0.00291097426474365	0.830653266331658\\
0.00293316627839004	0.831465948389036\\
0.00295320409205044	0.832160804020101\\
0.00300025620715661	0.833668341708543\\
0.00300183581357559	0.833715156118461\\
0.0030537976307789	0.835175879396985\\
0.00307211299886176	0.835652184031464\\
0.00311385606526618	0.836683417085427\\
0.0031440354715915	0.837374314843523\\
0.00318152410663494	0.838190954773869\\
0.00321764175025074	0.83892143103489\\
0.00325794515811696	0.839698492462312\\
0.00329297125509715	0.840326746175306\\
0.00334429120261332	0.841206030150754\\
0.00337006432927193	0.841617690991\\
0.00344173554578951	0.842713567839196\\
0.00344896226040576	0.842816795439535\\
0.00352970730273065	0.843923225220726\\
0.00355232813284955	0.844221105527638\\
0.00361234269970943	0.844961318659921\\
0.00367690781479102	0.84572864321608\\
0.00369691270719502	0.845951772485394\\
0.00378346261713193	0.846883819249135\\
0.00381728026121346	0.847236180904523\\
0.00387203878181256	0.847772937317988\\
0.00396268863870148	0.848635303927204\\
0.00397450589909333	0.848743718592965\\
0.00405546073584083	0.849444295585572\\
0.00415040475785047	0.850227646903283\\
0.00415341292931212	0.850251256281407\\
0.0042475715525369	0.850962371446595\\
0.00434701315812503	0.851679025885833\\
0.00435863334511345	0.851758793969849\\
0.00444878283112759	0.852360779105541\\
0.00455293507486695	0.853025065281728\\
0.00459256977680612	0.853266331658291\\
0.00465952566866468	0.853663237900868\\
0.00476861169771447	0.854281329321239\\
0.00485944030395856	0.854773869346734\\
0.00488025158365443	0.854883878675888\\
0.00499450511585514	0.855461480583206\\
0.00511143348344017	0.856028586457572\\
0.00516579015055272	0.856281407035176\\
0.00523109930805626	0.856577796181298\\
0.00535356667741072	0.85711157181253\\
0.00547890117959395	0.857637467674616\\
0.00551641975221596	0.857788944723618\\
0.00560716993820546	0.858146764924421\\
0.00573844164830239	0.858646069567276\\
0.00587278661318948	0.859140103299948\\
0.00591677870289686	0.85929648241206\\
0.00601027678207038	0.859621337884937\\
0.0061509857885805	0.860095165598755\\
0.00629498899022189	0.860566328680162\\
0.0063701197682295	0.860804020100502\\
0.00644236350872137	0.861027596296673\\
0.00659318827133355	0.861475587816037\\
0.00674754405311069	0.861915924311096\\
0.00689205870727854	0.862311557788945\\
0.00690551352016233	0.862347614271921\\
0.00706718127392749	0.862762313817772\\
0.00723263389648353	0.863169220843549\\
0.00740195999691564	0.863568215462356\\
0.00751325109097639	0.863819095477387\\
0.00757525025877191	0.863955988781522\\
0.00775259748862946	0.864330109045629\\
0.00793409666579749	0.864696185960341\\
0.00811984499318401	0.865054105704977\\
0.00826808198448107	0.865326633165829\\
0.0083099419493534	0.865402051295619\\
0.00850448934180268	0.865735793890701\\
0.00870359136148517	0.866061259943615\\
0.00890735463861044	0.866378342925996\\
0.00911588829975082	0.866686938253194\\
0.00922072837576065	0.866834170854271\\
0.00932930402628469	0.866983665256773\\
0.00954771611420806	0.867268742361877\\
0.0097712415353465	0.867545235460839\\
0.01	0.867813048795446\\
};



\addplot[forget plot, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%%0	147\\
%%0.0001	0.723749109323922\\
%%0.000102341140210545	0.724292769819012\\
%%0.000104737089795945	0.724849058337553\\
%%0.000105955367576966	0.725125628140703\\
%%0.000107189131920513	0.725413976064192\\
%%0.000109698579789238	0.725987146871322\\
%%0.000112266777351081	0.726572283891863\\
%%0.000112546030722414	0.726633165829146\\
%%0.000114895100018731	0.727164459211213\\
%%0.000117584955405216	0.727766690632948\\
%%0.000119296999879652	0.728140703517588\\
%%0.000120337784077759	0.728378067300729\\
%%0.000123155060329283	0.72899651475443\\
%%0.000126038292967973	0.7296223146336\\
%%0.000126165239022464	0.72964824120603\\
%%0.000128989026125331	0.730253452839073\\
%%0.000132008840083142	0.730887675639551\\
%%0.000133351390927459	0.731155778894472\\
%%0.000135099352119803	0.731523531118277\\
%%0.000138262217376466	0.732156901707541\\
%%0.000140901529736378	0.732663316582915\\
%%0.000141499129743458	0.732784435134171\\
%%0.000144811822767453	0.733402008842227\\
%%0.000148202070579886	0.73400296377563\\
%%0.000149247656970734	0.734170854271357\\
%%0.000151671688847092	0.734582119860504\\
%%0.000155222535742705	0.73513064460024\\
%%0.000158856512942805	0.735639891461628\\
%%0.000159256442316311	0.735678391959799\\
%%0.000162575566644379	0.736015635565417\\
%%0.000166381688607613	0.736189001142955\\
%%0.00017027691722259	0.736146178110148\\
%%0.000174263338600965	0.735869766244311\\
%%0.000175798326124965	0.735678391959799\\
%%0.000178343087693191	0.735332976512591\\
%%0.000182518349431904	0.734504289319332\\
%%0.000183825551251407	0.734170854271357\\
%%0.000186791359902078	0.733332815861532\\
%%0.000188762302506331	0.732663316582915\\
%%0.00019116440753857	0.73174975756659\\
%%0.000192545704974073	0.731155778894472\\
%%0.000195639834351706	0.729650195082474\\
%%0.000195643541123231	0.72964824120603\\
%%0.000198260774851752	0.728140703517588\\
%%0.000200220037181558	0.726845550420594\\
%%0.000200528823444652	0.726633165829146\\
%%0.000202531816792853	0.725125628140703\\
%%0.000204292001751426	0.723618090452261\\
%%0.000204907468981585	0.723035139710111\\
%%0.000205879848164045	0.722110552763819\\
%%0.000207309766823857	0.720603015075377\\
%%0.000208583880107867	0.719095477386935\\
%%0.000209704640132323	0.717611901946157\\
%%0.000209723186039754	0.717587939698492\\
%%0.000210800470529354	0.71608040201005\\
%%0.00021176846087453	0.714572864321608\\
%%0.000212639606588339	0.713065326633166\\
%%0.000213424583654914	0.711557788944724\\
%%0.000214132584189804	0.710050251256281\\
%%0.00021461411978584	0.708918528672517\\
%%0.000214783183095799	0.708542713567839\\
%%0.00021540264016304	0.707035175879397\\
%%0.000215961716241098	0.705527638190955\\
%%0.000216465884874771	0.704020100502513\\
%%0.000216919903663061	0.70251256281407\\
%%0.000217327902604006	0.701005025125628\\
%%0.000217690576059818	0.699497487437186\\
%%0.000217974985393415	0.697989949748744\\
%%0.000218176085880952	0.696482412060301\\
%%0.000218299190432742	0.694974874371859\\
%%0.000218348294593896	0.693467336683417\\
%%0.000218326266311379	0.691959798994975\\
%%0.000218234987196596	0.690452261306533\\
%%0.000218075456235367	0.68894472361809\\
%%0.000217847863873373	0.687437185929648\\
%%0.00021755164228845	0.685929648241206\\
%%0.000217185496180614	0.684422110552764\\
%%0.000216747417395052	0.682914572864322\\
%%0.000216234686038385	0.681407035175879\\
%%0.000215643860399727	0.679899497487437\\
%%0.000214970757930248	0.678391959798995\\
%%0.00021461411978584	0.67767147947095\\
%%0.000214231641684297	0.676884422110553\\
%%0.000213420714389933	0.675376884422111\\
%%0.000212511368816975	0.673869346733668\\
%%0.000211495369510029	0.672361809045226\\
%%0.000210363420291488	0.670854271356784\\
%%0.000209704640132323	0.67004608709512\\
%%0.000209110193938981	0.669346733668342\\
%%0.000207714992881139	0.667839195979899\\
%%0.00020615198188883	0.666331658291457\\
%%0.000204907468981585	0.66523966068204\\
%%0.000204373551715928	0.664824120603015\\
%%0.000202274233345217	0.663316582914573\\
%%0.000200220037181558	0.662013360081325\\
%%0.000199810778644534	0.661809045226131\\
%%0.00019649284320743	0.660301507537688\\
%%0.000195639834351706	0.659949932876011\\
%%0.00019116440753857	0.658856472010892\\
%%0.000190285016982014	0.658793969849246\\
%%0.000186791359902078	0.658563986757778\\
%%0.000184366955190479	0.658793969849246\\
%%0.000182518349431904	0.658940020357669\\
%%0.000178343087693191	0.659819953982846\\
%%0.000176936940934897	0.660301507537688\\
%%0.000174263338600965	0.661077544852625\\
%%0.000172493518584772	0.661809045226131\\
%%0.00017027691722259	0.662593484981585\\
%%0.000168743357191467	0.663316582914573\\
%%0.000166381688607613	0.66427847839391\\
%%0.000165330508892142	0.664824120603015\\
%%0.000162575566644379	0.666069162712588\\
%%0.00016210487432229	0.666331658291457\\
%%0.000159037504301972	0.667839195979899\\
%%0.000158856512942805	0.667918722670956\\
%%0.000156020189347352	0.669346733668342\\
%%0.000155222535742705	0.669703564074684\\
%%0.000152761185350556	0.670854271356784\\
%%0.000151671688847092	0.671310976345399\\
%%0.000149243779141843	0.672361809045226\\
%%0.000148202070579886	0.672769701335218\\
%%0.000145452265483434	0.673869346733668\\
%%0.000144811822767453	0.674103095870503\\
%%0.000141499129743458	0.675329263326236\\
%%0.000141373418927027	0.675376884422111\\
%%0.000138262217376466	0.676465295238247\\
%%0.000137061031462034	0.676884422110553\\
%%0.000135099352119803	0.677521940707361\\
%%0.000132388524975541	0.678391959798995\\
%%0.000132008840083142	0.678506433315056\\
%%0.000128989026125331	0.679433479082449\\
%%0.000127448571700955	0.679899497487437\\
%%0.000126038292967973	0.680304748164738\\
%%0.000123155060329283	0.681126542477471\\
%%0.000122170309831629	0.681407035175879\\
%%0.000120337784077759	0.681908284083976\\
%%0.000117584955405216	0.682647303054236\\
%%0.000116588467950142	0.682914572864322\\
%%0.000114895100018731	0.683355548846457\\
%%0.000112266777351081	0.684029597301771\\
%%0.000110714391419713	0.684422110552764\\
%%0.000109698579789238	0.684674328207364\\
%%0.000107189131920513	0.685297923622231\\
%%0.000104737089795945	0.685886280559911\\
%%0.000104559711477345	0.685929648241206\\
%%0.000102341140210545	0.686469393204839\\
%%0.0001	0.687023159817685\\
%0	160\\
%0.000229824341327983	0.9\\
%0.000230043011977292	0.899932406938966\\
%0.000234765247307507	0.898492462311558\\
%0.000235428641432242	0.898259106256641\\
%0.000239249097798876	0.896984924623116\\
%0.000240940356023952	0.896333883974493\\
%0.000243402189737242	0.895477386934673\\
%0.00024658110758226	0.894205428949099\\
%0.000247273729672011	0.893969849246231\\
%0.000251229032716686	0.892462311557789\\
%0.000252353917043477	0.891977381733494\\
%0.000254999697735276	0.890954773869347\\
%0.000258261876068267	0.889518306093874\\
%0.00025843339182682	0.889447236180904\\
%0.000261733805092197	0.887939698492462\\
%0.000264308148697411	0.886597307159003\\
%0.000264648512556839	0.88643216080402\\
%0.00026746788726718	0.884924623115578\\
%0.000269949114857043	0.883417085427136\\
%0.000270495973046313	0.883048656107504\\
%0.000272336994460483	0.881909547738694\\
%0.000274507398671312	0.880402010050251\\
%0.00027642950231724	0.878894472361809\\
%0.000276828663039207	0.878546384613199\\
%0.000278293029468382	0.877386934673367\\
%0.000279985748067751	0.875879396984925\\
%0.00028148021729155	0.874371859296482\\
%0.000282794482540669	0.87286432160804\\
%0.000283309610183932	0.872192332752983\\
%0.00028402432553278	0.871356783919598\\
%0.000285147697703893	0.869849246231156\\
%0.000286110080480205	0.868341708542714\\
%0.000286920299054367	0.866834170854271\\
%0.000287585128500877	0.865326633165829\\
%0.000288109473013574	0.863819095477387\\
%0.000288496484233586	0.862311557788945\\
%0.000288747624600942	0.860804020100502\\
%0.00028886267841813	0.85929648241206\\
%0.000288839710266063	0.857788944723618\\
%0.000288674967273273	0.856281407035176\\
%0.000288362718200874	0.854773869346734\\
%0.00028789501799827	0.853266331658291\\
%0.000287261380915118	0.851758793969849\\
%0.000286448337723079	0.850251256281407\\
%0.000285327697375933	0.848743718592965\\
%0.000283663263463701	0.847236180904523\\
%0.000283309610183932	0.846993395612569\\
%0.00028163243855263	0.84572864321608\\
%0.000279046461590451	0.844221105527638\\
%0.000276828663039207	0.843187384833649\\
%0.000275890846913583	0.842713567839196\\
%0.000272281561711884	0.841206030150754\\
%0.000270495973046313	0.840584086224764\\
%0.000268118567135835	0.839698492462312\\
%0.000264308148697411	0.83850862269229\\
%0.000263349611725497	0.838190954773869\\
%0.000258261876068267	0.836752742871343\\
%0.000258028981622716	0.836683417085427\\
%0.000252353917043477	0.835221545838452\\
%0.000252193407030059	0.835175879396985\\
%0.00024658110758226	0.833784125670136\\
%0.00024617957707966	0.833668341708543\\
%0.000240940356023952	0.83235303416171\\
%0.000240233773585881	0.832160804020101\\
%0.000235428641432242	0.831018904325185\\
%0.000233927544036967	0.830653266331658\\
%0.000230043011977292	0.829821151118074\\
%0.000226816500703868	0.829145728643216\\
%0.000224780583354873	0.828767500841002\\
%0.000219638537241655	0.827853280595185\\
%0.000218368199029243	0.827638190954774\\
%0.00021461411978584	0.827064786184596\\
%0.000209704640132323	0.82638480736326\\
%0.000207721116008371	0.826130653266332\\
%0.000204907468981585	0.825799232486906\\
%0.000200220037181558	0.825294864378278\\
%0.000195639834351706	0.824859580558219\\
%0.000192885941699578	0.824623115577889\\
%0.00019116440753857	0.824483583413302\\
%0.000186791359902078	0.824158781681393\\
%0.000182518349431904	0.823878945741971\\
%0.000178343087693191	0.823638703443331\\
%0.000174263338600965	0.823433803775261\\
%0.00017027691722259	0.823261011207536\\
%0.000166381688607613	0.823118043737092\\
%0.000166300299407244	0.823115577889447\\
%0.000162575566644379	0.823002792096241\\
%0.000158856512942805	0.822915909850275\\
%0.000155222535742705	0.822849620810907\\
%0.000151671688847092	0.822791596896208\\
%0.000148202070579886	0.822741284400026\\
%0.000144811822767453	0.822698416295123\\
%0.000141499129743458	0.822662914646636\\
%0.000138262217376466	0.822634910107151\\
%0.000135099352119803	0.822614780708988\\
%0.000132008840083142	0.822603218679979\\
%0.000128989026125331	0.822601341031945\\
%0.000126038292967973	0.822610872800383\\
%0.000123155060329283	0.822634457890277\\
%0.000120337784077759	0.82267620771232\\
%0.000117584955405216	0.822742723777806\\
%0.000114895100018731	0.82284514483018\\
%0.000112266777351081	0.823003647709306\\
%0.000111014259526246	0.823115577889447\\
%0.000109698579789238	0.82325906016836\\
%0.000107189131920513	0.823708456905361\\
%0.000104776596865681	0.824623115577889\\
%0.000104737089795945	0.824645552508062\\
%0.000103160227837092	0.826130653266332\\
%0.00010238817243442	0.827638190954774\\
%0.000102341140210545	0.827769313182003\\
%0.000101976079788669	0.829145728643216\\
%0.000101716927039579	0.830653266331658\\
%0.000101541583517517	0.832160804020101\\
%0.00010141736654486	0.833668341708543\\
%0.000101326172726544	0.835175879396985\\
%0.000101257169909694	0.836683417085427\\
%0.000101203475632	0.838190954773869\\
%0.000101160495818614	0.839698492462312\\
%0.000101125029008708	0.841206030150754\\
%0.000101094752546674	0.842713567839196\\
%0.000101067911545011	0.844221105527638\\
%0.000101043120731594	0.84572864321608\\
%0.000101019231174604	0.847236180904523\\
%0.000100995234608625	0.848743718592965\\
%0.000100970271815479	0.850251256281407\\
%0.000100947370621316	0.851758793969849\\
%0.000100928234521019	0.853266331658291\\
%0.00010091261540777	0.854773869346734\\
%0.000100900316905566	0.856281407035176\\
%0.000100891188017248	0.857788944723618\\
%0.000100885118417414	0.85929648241206\\
%0.000100882035109457	0.860804020100502\\
%0.000100881900254654	0.862311557788945\\
%0.000100884710051905	0.863819095477387\\
%0.000100890494606317	0.865326633165829\\
%0.000100899318778921	0.866834170854271\\
%0.000100911284063176	0.868341708542714\\
%0.000100926531591308	0.869849246231156\\
%0.000100945246440123	0.871356783919598\\
%0.000100967663488258	0.87286432160804\\
%0.000100994075183473	0.874371859296482\\
%0.000101024841721731	0.875879396984925\\
%0.000101060404337372	0.877386934673367\\
%0.000101101302682306	0.878894472361809\\
%0.000101148197673335	0.880402010050251\\
%0.000101201901775159	0.881909547738694\\
%0.000101263419566921	0.883417085427136\\
%0.000101334002783741	0.884924623115578\\
%0.000101415226120878	0.88643216080402\\
%0.000101509093437631	0.887939698492462\\
%0.000101618189493553	0.889447236180904\\
%0.000101745901637044	0.890954773869347\\
%0.000101896752095403	0.892462311557789\\
%0.000102076910973508	0.893969849246231\\
%0.000102295015931559	0.895477386934673\\
%0.000102341140210545	0.895755487878541\\
%0.000102581035416358	0.896984924623116\\
%0.000102945456494843	0.898492462311558\\
%0.000103416518440642	0.9\\
2.6	289\\
0.000793675717230169	0.6\\
0.000799797125449474	0.601507537688442\\
0.000802643352225717	0.602207581626582\\
0.000806051899620279	0.603015075376884\\
0.000812418145287304	0.604522613065327\\
0.000818757921865396	0.606030150753769\\
0.000821434358491942	0.606665780109887\\
0.000825242275279913	0.607537688442211\\
0.000831823628527081	0.609045226130653\\
0.000838375114261919	0.610552763819096\\
0.000840665288561833	0.611078921756915\\
0.000845091610687424	0.612060301507538\\
0.000851881302215876	0.61356783919598\\
0.00085863799878279	0.615075376884422\\
0.000860346441668451	0.615455742872565\\
0.000865587796353123	0.616582914572864\\
0.000872579244862239	0.618090452261307\\
0.000879534832672163	0.619597989949749\\
0.000880488358164347	0.619804048580516\\
0.000886717735685495	0.621105527638191\\
0.000893904550700701	0.622613065326633\\
0.000901052887589308	0.624120603015075\\
0.000901101825166502	0.624130883635336\\
0.000908467382882523	0.625628140703518\\
0.000915843349749411	0.62713567839196\\
0.000922197882333432	0.6284400514947\\
0.000923219828956368	0.628643216080402\\
0.000930821730442492	0.630150753768844\\
0.000938380779992494	0.631658291457286\\
0.000943787827777538	0.632740001505296\\
0.000945983724465518	0.633165829145729\\
0.000953764752057728	0.634673366834171\\
0.000961500917494724	0.636180904522613\\
0.000965883224115871	0.637036494541809\\
0.000969325249899431	0.637688442211055\\
0.000977279307663549	0.639195979899498\\
0.000985186671193817	0.64070351758794\\
0.000988495904662559	0.641334856529224\\
0.000993236026077762	0.642211055276382\\
0.00100137405490908	0.643718592964824\\
0.00100946341457424	0.645226130653266\\
0.00101163797976621	0.645631181411576\\
0.0010178202853435	0.646733668341709\\
0.00102624221213755	0.648241206030151\\
0.00103461176302034	0.649748743718593\\
0.00103532184329566	0.649876418015796\\
0.00104335059047598	0.651256281407035\\
0.00105206913105654	0.652763819095477\\
0.00105956017927762	0.654066484545494\\
0.00106079205112105	0.65427135678392\\
0.00106986372841718	0.655778894472362\\
0.00107887128720278	0.657286432160804\\
0.00108436596868961	0.658209384891524\\
0.00108800267194314	0.658793969849246\\
0.00109736533830778	0.660301507537688\\
0.00110666028498607	0.661809045226131\\
0.00110975249641207	0.662311191809725\\
0.00111621766512659	0.663316582914573\\
0.00112587006734123	0.664824120603015\\
0.00113545184245657	0.666331658291457\\
0.00113573335834311	0.666375886785266\\
0.00114545269479378	0.667839195979899\\
0.00115539472507626	0.669346733668342\\
0.00116232246867985	0.670402108814434\\
0.00116541750033305	0.670854271356784\\
0.00117572573461374	0.672361809045226\\
0.00118595851444655	0.673869346733668\\
0.00118953406737032	0.674396885277483\\
0.00119645491515377	0.675376884422111\\
0.00120705726798264	0.676884422110553\\
0.00121738272773966	0.678362993168678\\
0.001217593325564	0.678391959798995\\
0.00122857095786962	0.679899497487437\\
0.00123947043182805	0.681407035175879\\
0.00124588336429501	0.682297077168581\\
0.00125051136351587	0.682914572864322\\
0.00126179013013063	0.684422110552764\\
0.00127299109683852	0.685929648241206\\
0.00127505124071301	0.686206830489349\\
0.00128455477492513	0.687437185929648\\
0.00129613966754945	0.68894472361809\\
0.0013049019780144	0.690090169169336\\
0.00130777784781106	0.690452261306533\\
0.00131975210278628	0.691959798994975\\
0.00133164949442192	0.693467336683417\\
0.0013354515629299	0.693949335021913\\
0.00134384245129004	0.694974874371859\\
0.00135613448093612	0.696482412060301\\
0.00136671635646201	0.697786625589081\\
0.00136842569200068	0.697989949748744\\
0.00138111733395271	0.699497487437186\\
0.00139374076806867	0.701005025125628\\
0.00139871310264724	0.70159827125629\\
0.00140664430275377	0.70251256281407\\
0.00141970661101117	0.704020100502513\\
0.00143145893752348	0.705381999902182\\
0.00143275800403112	0.705527638190955\\
0.00144623691431446	0.707035175879397\\
0.00145964020182379	0.708542713567839\\
0.00146497139830728	0.709142861027473\\
0.00147329258161497	0.710050251256281\\
0.00148707796026864	0.711557788944724\\
0.00149926843278605	0.712898353071614\\
0.00150083391186158	0.713065326633166\\
0.0015149787695894	0.714572864321608\\
0.00152902596521329	0.71608040201005\\
0.00153436840893001	0.716654891963978\\
0.00154330330686219	0.717587939698492\\
0.00155768063370492	0.719095477386935\\
0.00157029012472938	0.720426200941238\\
0.00157201932064341	0.720603015075377\\
0.001586758582538	0.722110552763819\\
0.00160138597591918	0.723618090452261\\
0.00160705281826164	0.724203771940838\\
0.00161638701542018	0.725125628140703\\
0.00163157987625745	0.726633165829146\\
0.00164467617799466	0.727941604696872\\
0.00164676419013783	0.728140703517588\\
0.00166255715954304	0.72964824120603\\
0.00167822398122398	0.731155778894472\\
0.00168318035333096	0.73163401041345\\
0.00169435390080428	0.732663316582915\\
0.0017106275705215	0.734170854271357\\
0.00172258596539879	0.735285369264376\\
0.00172700104950807	0.735678391959799\\
0.00174389586829702	0.737185929648241\\
0.00176065626225512	0.738693467336683\\
0.00176291411809595	0.738896862224699\\
0.00177806481320831	0.740201005025126\\
0.00179545856303445	0.741708542713568\\
0.00180418640939207	0.742468167710543\\
0.00181317468613167	0.74321608040201\\
0.00183121914066157	0.744723618090452\\
0.00184642494289554	0.746002263711728\\
0.00184927036213232	0.746231155778895\\
0.00186798388859533	0.747738693467337\\
0.00188656168826156	0.749246231155779\\
0.00188965233969121	0.749496866875693\\
0.00190584427538675	0.750753768844221\\
0.00192541997995214	0.752261306532663\\
0.00193389175045523	0.752906699238463\\
0.00194570004467094	0.753768844221106\\
0.00196650834079192	0.755276381909548\\
0.00197916686785356	0.756188277363706\\
0.00198778340852966	0.75678391959799\\
0.00200971079758382	0.758291457286432\\
0.00202550193923067	0.759375478440795\\
0.00203192303719135	0.759798994974874\\
0.00205485428296742	0.761306532663317\\
0.00207292177959537	0.762496542428156\\
0.00207793303886553	0.762814070351759\\
0.00210175330114929	0.764321608040201\\
0.00212145178491063	0.765574054518715\\
0.00212561703188825	0.765829145728643\\
0.00215021367768215	0.767336683417085\\
0.00217111794569451	0.768626738744753\\
0.00217477200514121	0.768844221105528\\
0.00220003609671507	0.77035175879397\\
0.00222194686093952	0.771670668508547\\
0.00222519194081321	0.771859296482412\\
0.00225101941619784	0.773366834170854\\
0.00227396575235793	0.774720101713692\\
0.00227667119592138	0.774874371859297\\
0.00230296376942549	0.776381909547739\\
0.00232720247896041	0.777788063603953\\
0.00232900765421629	0.777889447236181\\
0.0023556734724774	0.779396984924623\\
0.00238168555197616	0.78088675085533\\
0.00238200566869341	0.780904522613065\\
0.00240895976227868	0.782412060301508\\
0.00243554721736016	0.78391959798995\\
0.00243744415012222	0.784028131055347\\
0.00246264339029457	0.785427135678392\\
0.00248942618962057	0.786934673366834\\
0.00249450813523032	0.787223736143464\\
0.00251667631561879	0.788442211055276\\
0.00254373524199095	0.789949748743719\\
0.00255290806823952	0.790466853810088\\
0.00257136748531385	0.791457286432161\\
0.00259909837395356	0.792964824120603\\
0.00261267522556333	0.793712389054086\\
0.00262719477120563	0.794472361809045\\
0.00265563230929624	0.795979899497487\\
0.00267384161583995	0.796958218902693\\
0.00268420641914062	0.79748743718593\\
0.00271336778684201	0.798994974874372\\
0.00273643999707467	0.800209418203264\\
0.00274230068825723	0.800502512562814\\
0.00277029676930752	0.802010050251256\\
0.00279585728992315	0.803517587939699\\
0.00280050389418363	0.803816642251639\\
0.00282029688826416	0.805025125628141\\
0.0028430423743113	0.806532663316583\\
0.00286413498011756	0.808040201005025\\
0.00286606761694825	0.808188187454149\\
0.0028848034249219	0.809547738693467\\
0.00290442191518021	0.81105527638191\\
0.00292317269994207	0.812562814070352\\
0.00293316627839004	0.81339341268705\\
0.00294176549144605	0.814070351758794\\
0.00296055968471205	0.815577889447236\\
0.00297932527615551	0.817085427135678\\
0.00299835583757685	0.818592964824121\\
0.00300183581357559	0.818861697612231\\
0.00301877544530108	0.820100502512563\\
0.00304027332362916	0.821608040201005\\
0.00306298186188372	0.823115577889447\\
0.00307211299886176	0.82368522090705\\
0.00308797581359898	0.824623115577889\\
0.0031153589712952	0.826130653266332\\
0.0031440354715915	0.827589480704355\\
0.00314504449455316	0.827638190954774\\
0.00317885137367235	0.829145728643216\\
0.00321569913204952	0.830653266331658\\
0.00321764175025074	0.830726332374193\\
0.00325775508898761	0.832160804020101\\
0.00329297125509715	0.833315521196438\\
0.00330426954233617	0.833668341708543\\
0.00335680086383011	0.835175879396985\\
0.00337006432927193	0.835525953820155\\
0.0034160021190316	0.836683417085427\\
0.00344896226040576	0.837448541603592\\
0.00348239371979657	0.838190954773869\\
0.00352970730273065	0.83916135641367\\
0.00355702128908167	0.839698492462312\\
0.00361234269970943	0.840705812146736\\
0.0036409249462011	0.841206030150754\\
0.00369691270719502	0.842115602923015\\
0.00373510914033264	0.842713567839196\\
0.00378346261713193	0.843418032817192\\
0.0038405101204655	0.844221105527638\\
0.00387203878181256	0.844635181348501\\
0.00395796259872612	0.84572864321608\\
0.00396268863870148	0.845784889467691\\
0.00405546073584083	0.846849278210448\\
0.00409091167248482	0.847236180904523\\
0.00415040475785047	0.847845092201305\\
0.0042426063246506	0.848743718592965\\
0.0042475715525369	0.848789219686586\\
0.00434701315812503	0.849656596414571\\
0.00441846908860839	0.850251256281407\\
0.00444878283112759	0.850493604486749\\
0.00455293507486695	0.851287774653657\\
0.00461759995740959	0.851758793969849\\
0.00465952566866468	0.852055599450317\\
0.00476861169771447	0.852793463979958\\
0.00484166330228459	0.853266331658291\\
0.00488025158365443	0.853509383150737\\
0.00499450511585514	0.85419811354461\\
0.00509405635351443	0.854773869346734\\
0.00511143348344017	0.854871767277946\\
0.00523109930805626	0.855517979087459\\
0.00535356667741072	0.856154240135564\\
0.00537903639997668	0.856281407035176\\
0.00547890117959395	0.856767613286902\\
0.00560716993820546	0.857369671873445\\
0.00569971992787448	0.857788944723618\\
0.00573844164830239	0.857960158539696\\
0.00587278661318948	0.858533716889859\\
0.00601027678207038	0.859102549004918\\
0.00605866009227214	0.85929648241206\\
0.0061509857885805	0.859658012100763\\
0.00629498899022189	0.860205809708084\\
0.00644236350872137	0.860748990466934\\
0.00645792998749194	0.860804020100502\\
0.00659318827133355	0.861271538596116\\
0.00674754405311069	0.861784160899389\\
0.00690551352016233	0.862288073685374\\
0.00691320300982825	0.862311557788945\\
0.00706718127392749	0.86277168537901\\
0.00723263389648353	0.863245966743371\\
0.00740195999691564	0.863711328429334\\
0.00744297153748231	0.863819095477387\\
0.00757525025877191	0.864159420614754\\
0.00775259748862946	0.86459600219709\\
0.00793409666579749	0.865023457241724\\
0.00806885752589661	0.865326633165829\\
0.00811984499318401	0.865439008428209\\
0.0083099419493534	0.865838448675795\\
0.00850448934180268	0.866228563417055\\
0.00870359136148517	0.866609206835793\\
0.00882725253590922	0.866834170854271\\
0.00890735463861044	0.866976999733856\\
0.00911588829975082	0.867330288283749\\
0.00932930402628469	0.867673926667711\\
0.00954771611420806	0.868007779516971\\
0.0097712415353465	0.868331714212797\\
0.00977854001233557	0.868341708542714\\
0.01	0.868639065609117\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%2.8	306\\
%0.000209542749821672	0.9\\
%0.000204907468981585	0.899803779158928\\
%0.000200220037181558	0.899557614802494\\
%0.000195639834351706	0.899252828960257\\
%0.00019116440753857	0.898867474650402\\
%0.000187757329716722	0.898492462311558\\
%0.000186791359902078	0.898359255872767\\
%0.000182518349431904	0.897644329873123\\
%0.000179553082535074	0.896984924623116\\
%0.000178343087693191	0.896626229929604\\
%0.000175153801353706	0.895477386934673\\
%0.000174263338600965	0.895028314908485\\
%0.000172378613600665	0.893969849246231\\
%0.000170544656794305	0.892462311557789\\
%0.00017027691722259	0.892168631589998\\
%0.000169175171425626	0.890954773869347\\
%0.000168190552250405	0.889447236180904\\
%0.00016748916098236	0.887939698492462\\
%0.000166991487184621	0.88643216080402\\
%0.000166648252297222	0.884924623115578\\
%0.000166427871927346	0.883417085427136\\
%0.000166381688607613	0.882840551044221\\
%0.000166297005438995	0.881909547738694\\
%0.000166262906125996	0.880402010050251\\
%0.000166324362845628	0.878894472361809\\
%0.000166381688607613	0.878332055968671\\
%0.000166462278374806	0.877386934673367\\
%0.000166667834578919	0.875879396984925\\
%0.000166951956252814	0.874371859296482\\
%0.000167319931427667	0.87286432160804\\
%0.000167780416925959	0.871356783919598\\
%0.000168346114184297	0.869849246231156\\
%0.000169034901294078	0.868341708542714\\
%0.000169871632743537	0.866834170854271\\
%0.00017027691722259	0.86621938153099\\
%0.000170822214713421	0.865326633165829\\
%0.000171930756893628	0.863819095477387\\
%0.000173303149945568	0.862311557788945\\
%0.000174263338600965	0.861445687550621\\
%0.000174966878454197	0.860804020100502\\
%0.000176999496463687	0.85929648241206\\
%0.000178343087693191	0.858500485311983\\
%0.000179600722698176	0.857788944723618\\
%0.000182518349431904	0.856487544669967\\
%0.000183023534509902	0.856281407035176\\
%0.000186791359902078	0.855045686312567\\
%0.000187740395539011	0.854773869346734\\
%0.00019116440753857	0.85397091624429\\
%0.000194800516919446	0.853266331658291\\
%0.000195639834351706	0.853130836430397\\
%0.000200220037181558	0.852483589947505\\
%0.000204907468981585	0.851950843096366\\
%0.00020689276041816	0.851758793969849\\
%0.000209704640132323	0.851523222033448\\
%0.00021461411978584	0.851174757504762\\
%0.000219638537241655	0.850880993696337\\
%0.000224780583354873	0.850632304618381\\
%0.000230043011977292	0.850421434629017\\
%0.000235170055943416	0.850251256281407\\
%0.000235428641432242	0.850243866768261\\
%0.000240940356023952	0.850110462538169\\
%0.00024658110758226	0.849999818870492\\
%0.000252353917043477	0.84991011587035\\
%0.000258261876068267	0.849829407105472\\
%0.000264308148697411	0.849750021863189\\
%0.000270495973046313	0.849669456319012\\
%0.000276828663039207	0.849585237415293\\
%0.000283309610183932	0.849494694570002\\
%0.000289942285388288	0.849394712557484\\
%0.000296730240818887	0.849281419350489\\
%0.000303677111803546	0.849149745954392\\
%0.000310786618778201	0.848992756738676\\
%0.000318062569279412	0.848800569794716\\
%0.000319998943111596	0.848743718592965\\
%0.000325508859983506	0.848589982909689\\
%0.000333129478793467	0.848328571607718\\
%0.000340928506974681	0.847975597142814\\
%0.000348910121340677	0.847476998032577\\
%0.000352018627011176	0.847236180904523\\
%0.000357078596490046	0.846799127036399\\
%0.000365438307095725	0.845751528070427\\
%0.000365589809188112	0.84572864321608\\
%0.000373360028972041	0.844221105527638\\
%0.00037399373024788	0.84405469484516\\
%0.000378519990694341	0.842713567839196\\
%0.000381877714997641	0.841206030150754\\
%0.000382749447851631	0.840703067912436\\
%0.000384517416317328	0.839698492462312\\
%0.000386562552234324	0.838190954773869\\
%0.000388082488397416	0.836683417085427\\
%0.000389245368418193	0.835175879396985\\
%0.000390156127010499	0.833668341708543\\
%0.000390883280603222	0.832160804020101\\
%0.000391473244550348	0.830653266331658\\
%0.000391710149080926	0.829953579976011\\
%0.000392046534722925	0.829145728643216\\
%0.000392593514702454	0.827638190954774\\
%0.000393053183353086	0.826130653266332\\
%0.000393442736531988	0.824623115577889\\
%0.000393775235817825	0.823115577889447\\
%0.000394060745965045	0.821608040201005\\
%0.00039430711986236	0.820100502512563\\
%0.000394520550830416	0.818592964824121\\
%0.000394705967879654	0.817085427135678\\
%0.000394867322788016	0.815577889447236\\
%0.000395007801230448	0.814070351758794\\
%0.000395129979610133	0.812562814070352\\
%0.000395235942353738	0.81105527638191\\
%0.000395327369849185	0.809547738693467\\
%0.000395405604080847	0.808040201005025\\
%0.000395471696826962	0.806532663316583\\
%0.000395526443687615	0.805025125628141\\
%0.000395570405978079	0.803517587939699\\
%0.000395603921481601	0.802010050251256\\
%0.000395627104063337	0.800502512562814\\
%0.000395639581427088	0.798994974874372\\
%0.000395640693575245	0.79748743718593\\
%0.000395630846485649	0.795979899497487\\
%0.000395610267935457	0.794472361809045\\
%0.000395578948499204	0.792964824120603\\
%0.00039553665300118	0.791457286432161\\
%0.000395482920136225	0.789949748743719\\
%0.000395417050896052	0.788442211055276\\
%0.000395338085391411	0.786934673366834\\
%0.000395244766618642	0.785427135678392\\
%0.00039513548853073	0.78391959798995\\
%0.000395008224264817	0.782412060301508\\
%0.000394860428318259	0.780904522613065\\
%0.000394688903510259	0.779396984924623\\
%0.000394489619175724	0.777889447236181\\
%0.000394257460328493	0.776381909547739\\
%0.000393985877009712	0.774874371859297\\
%0.000393666386105325	0.773366834170854\\
%0.00039328784990772	0.771859296482412\\
%0.000392835407939217	0.77035175879397\\
%0.000392288854313244	0.768844221105528\\
%0.000391710149080926	0.76752057157685\\
%0.000391644046782962	0.767336683417085\\
%0.000391034570304396	0.765829145728643\\
%0.000390264218409392	0.764321608040201\\
%0.000389268135022837	0.762814070351759\\
%0.000387942931545453	0.761306532663317\\
%0.00038611397197622	0.759798994974874\\
%0.000383463054328286	0.758291457286432\\
%0.000382749447851631	0.757963661784772\\
%0.000380057199850359	0.75678391959799\\
%0.00037448466657215	0.755276381909548\\
%0.00037399373024788	0.755174563503204\\
%0.000365438307095725	0.753816797854851\\
%0.000365030875746031	0.753768844221106\\
%0.000357078596490046	0.752996541204187\\
%0.000348910121340677	0.752494761832076\\
%0.000343636354369002	0.752261306532663\\
%0.000340928506974681	0.752147832857211\\
%0.000333129478793467	0.751878639697634\\
%0.000325508859983506	0.751685120910329\\
%0.000318062569279412	0.751542614229441\\
%0.000310786618778201	0.7514362574593\\
%0.000303677111803546	0.751356676229114\\
%0.000296730240818887	0.751297769727769\\
%0.000289942285388288	0.751255503504722\\
%0.000283309610183932	0.751227222995065\\
%0.000276828663039207	0.751211255413569\\
%0.000270495973046313	0.751206683847222\\
%0.000264308148697411	0.751213235303235\\
%0.000258261876068267	0.751231257012907\\
%0.000252353917043477	0.751261777954727\\
%0.00024658110758226	0.751308551616761\\
%0.000240940356023952	0.751376407391339\\
%0.000235428641432242	0.75146585037257\\
%0.000230043011977292	0.751578256266115\\
%0.000224780583354873	0.751716014687125\\
%0.000219638537241655	0.751882638984956\\
%0.00021461411978584	0.75208298698555\\
%0.000210912591797096	0.752261306532663\\
%0.000209704640132323	0.752314197514582\\
%0.000204907468981585	0.75256001138248\\
%0.000200220037181558	0.752857250330569\\
%0.000195639834351706	0.753219277121073\\
%0.00019116440753857	0.753664275773844\\
%0.000190249666818218	0.753768844221106\\
%0.000186791359902078	0.754161503438435\\
%0.000182518349431904	0.754769894271329\\
%0.000179643143186266	0.755276381909548\\
%0.000178343087693191	0.755516160277155\\
%0.000174263338600965	0.756408411554824\\
%0.000172800103563615	0.75678391959799\\
%0.00017027691722259	0.757496453640378\\
%0.000167821635824333	0.758291457286432\\
%0.000166381688607613	0.758819277652293\\
%0.000163866828857497	0.759798994974874\\
%0.000162575566644379	0.760380038754906\\
%0.000160451242050244	0.761306532663317\\
%0.000158856512942805	0.762114367192679\\
%0.00015742097101954	0.762814070351759\\
%0.000155222535742705	0.764066263778176\\
%0.000154808176750183	0.764321608040201\\
%0.000152641647524139	0.765829145728643\\
%0.000151671688847092	0.7666301492262\\
%0.000150854758816149	0.767336683417085\\
%0.000149342555840769	0.768844221105528\\
%0.000148202070579886	0.770211798533994\\
%0.000148087351403628	0.77035175879397\\
%0.000146953782931714	0.771859296482412\\
%0.000145996420843463	0.773366834170854\\
%0.000145178743048101	0.774874371859297\\
%0.000144811822767453	0.775631070331079\\
%0.000144439767443094	0.776381909547739\\
%0.000143765852512319	0.777889447236181\\
%0.000143175850848625	0.779396984924623\\
%0.000142655640920025	0.780904522613065\\
%0.00014219403802105	0.782412060301508\\
%0.000141782077665938	0.78391959798995\\
%0.000141499129743458	0.785062037268591\\
%0.000141402786634697	0.785427135678392\\
%0.000141032544512015	0.786934673366834\\
%0.000140697690521988	0.788442211055276\\
%0.000140393614619717	0.789949748743719\\
%0.000140116462861501	0.791457286432161\\
%0.000139862991592991	0.792964824120603\\
%0.000139630454141176	0.794472361809045\\
%0.000139416511988511	0.795979899497487\\
%0.000139219164616969	0.79748743718593\\
%0.000139036693772897	0.798994974874372\\
%0.000138866561232946	0.800502512562814\\
%0.000138693627311308	0.802010050251256\\
%0.000138512118069671	0.803517587939699\\
%0.000138320400002289	0.805025125628141\\
%0.000138262217376466	0.805460149435063\\
%0.000138098540326389	0.806532663316583\\
%0.000137854095790301	0.808040201005025\\
%0.000137592067994369	0.809547738693467\\
%0.000137309858331917	0.81105527638191\\
%0.000137004512272337	0.812562814070352\\
%0.000136672636149788	0.814070351758794\\
%0.00013631029644138	0.815577889447236\\
%0.000135912895979446	0.817085427135678\\
%0.000135475019903054	0.818592964824121\\
%0.000135099352119803	0.819773442806938\\
%0.000134975356576973	0.820100502512563\\
%0.000134364114411952	0.821608040201005\\
%0.000133683874559129	0.823115577889447\\
%0.000132923178386428	0.824623115577889\\
%0.000132068197901829	0.826130653266332\\
%0.000132008840083142	0.826229233514769\\
%0.000130971578283336	0.827638190954774\\
%0.000129728917991844	0.829145728643216\\
%0.000128989026125331	0.829967073391952\\
%0.000128220837191648	0.830653266331658\\
%0.00012640389671049	0.832160804020101\\
%0.000126038292967973	0.832448472833142\\
%0.000124106524107793	0.833668341708543\\
%0.000123155060329283	0.834249569305656\\
%0.000121269685512703	0.835175879396985\\
%0.000120337784077759	0.835638017211388\\
%0.000117770496463428	0.836683417085427\\
%0.000117584955405216	0.836762853985835\\
%0.000114895100018731	0.837736731300912\\
%0.000113457246251688	0.838190954773869\\
%0.000112266777351081	0.838620294430428\\
%0.000109698579789238	0.839495955677251\\
%0.000109084833898369	0.839698492462312\\
%0.000107189131920513	0.840513654771269\\
%0.000105823743668557	0.841206030150754\\
%0.000104737089795945	0.842028630964871\\
%0.000104021711770256	0.842713567839196\\
%0.000103047863688809	0.844221105527638\\
%0.000102471992138293	0.84572864321608\\
%0.000102341140210545	0.846210390151966\\
%0.000102111057013913	0.847236180904523\\
%0.00010187415918079	0.848743718592965\\
%0.000101710163529943	0.850251256281407\\
%0.000101584426843787	0.851758793969849\\
%0.000101481502144548	0.853266331658291\\
%0.000101396209712873	0.854773869346734\\
%0.000101324877210884	0.856281407035176\\
%0.000101264835367374	0.857788944723618\\
%0.000101214104576788	0.85929648241206\\
%0.000101171193332833	0.860804020100502\\
%0.000101134964818256	0.862311557788945\\
%0.000101104546505617	0.863819095477387\\
%0.000101079267776014	0.865326633165829\\
%0.000101058616350341	0.866834170854271\\
%0.000101042207749695	0.868341708542714\\
%0.000101029764097537	0.869849246231156\\
%0.000101021099909819	0.871356783919598\\
%0.000101016113408581	0.87286432160804\\
%0.000101014782528526	0.874371859296482\\
%0.000101017165285304	0.875879396984925\\
%0.000101023404625826	0.877386934673367\\
%0.000101033738361335	0.878894472361809\\
%0.000101048515378428	0.880402010050251\\
%0.000101068220148698	0.881909547738694\\
%0.00010109350879812	0.883417085427136\\
%0.000101125261966737	0.884924623115578\\
%0.000101164662954013	0.88643216080402\\
%0.000101213315273289	0.887939698492462\\
%0.000101273423836681	0.889447236180904\\
%0.000101348082918475	0.890954773869347\\
%0.000101441751329709	0.892462311557789\\
%0.000101561073079779	0.893969849246231\\
%0.000101716375988887	0.895477386934673\\
%0.000101924604891262	0.896984924623116\\
%0.000102215594523395	0.898492462311558\\
%0.000102341140210545	0.898991284825128\\
%0.000102673473919478	0.9\\
2.8	283\\
0.000915533127561407	0.6\\
0.000922197882333432	0.601473955192863\\
0.000922354596867717	0.601507537688442\\
0.000929429686939644	0.603015075376884\\
0.000936477482174895	0.604522613065327\\
0.000943497364865046	0.606030150753769\\
0.000943787827777538	0.606092211714353\\
0.000950764258587998	0.607537688442211\\
0.00095801346989686	0.609045226130653\\
0.000965232474989665	0.610552763819096\\
0.000965883224115871	0.61068807405488\\
0.000972683181096919	0.612060301507538\\
0.0009801282358752	0.61356783919598\\
0.000987540967377454	0.615075376884422\\
0.000988495904662559	0.615268872367344\\
0.000995187376792704	0.616582914572864\\
0.00100283928913436	0.618090452261307\\
0.00101045656189099	0.619597989949749\\
0.00101163797976621	0.619831069370809\\
0.00101838646264958	0.621105527638191\\
0.00102634223242033	0.622613065326633\\
0.00103425910526497	0.624120603015075\\
0.00103532184329566	0.624322369006715\\
0.00104251858529258	0.625628140703518\\
0.00105079460983654	0.62713567839196\\
0.00105902710620255	0.628643216080402\\
0.00105956017927762	0.628740515361473\\
0.00106764016914451	0.630150753768844\\
0.00107623500177076	0.631658291457286\\
0.00108436596868961	0.633091860281329\\
0.00108480445665401	0.633165829145729\\
0.00109376817109465	0.634673366834171\\
0.00110267933852833	0.636180904522613\\
0.00110975249641207	0.637382390400469\\
0.00111163430890728	0.637688442211055\\
0.00112091552868473	0.639195979899498\\
0.00113013951525671	0.64070351758794\\
0.00113573335834311	0.641620175454662\\
0.00113949664079478	0.642211055276382\\
0.00114909073732051	0.643718592964824\\
0.00115862298365618	0.645226130653266\\
0.00116232246867985	0.645811735800246\\
0.00116839619183602	0.646733668341709\\
0.00117829747322548	0.648241206030151\\
0.00118813239020083	0.649748743718593\\
0.00118953406737032	0.649963386478627\\
0.00119833124845539	0.651256281407035\\
0.00120852792761551	0.652763819095477\\
0.00121738272773966	0.654081096829811\\
0.00121871410200843	0.65427135678392\\
0.00122926993631727	0.655778894472362\\
0.00123974650743339	0.657286432160804\\
0.00124588336429501	0.65817283298806\\
0.00125035559730623	0.658793969849246\\
0.00126118621406803	0.660301507537688\\
0.00127193394040023	0.661809045226131\\
0.00127505124071301	0.662246790961969\\
0.00128296599081588	0.663316582914573\\
0.00129406325812538	0.664824120603015\\
0.0013049019780144	0.666307747869966\\
0.00130508326773419	0.666331658291457\\
0.00131652897620577	0.667839195979899\\
0.00132788654238234	0.669346733668342\\
0.0013354515629299	0.670355564248983\\
0.00133932867128144	0.670854271356784\\
0.00135103099145789	0.672361809045226\\
0.00136264437744637	0.673869346733668\\
0.00136671635646201	0.6743988154286\\
0.0013745063324191	0.675376884422111\\
0.00138646167949597	0.676884422110553\\
0.00139832831769591	0.678391959798995\\
0.00139871310264724	0.678440777213333\\
0.00141060746953348	0.679899497487437\\
0.00142281420338067	0.681407035175879\\
0.00143145893752348	0.682479616389413\\
0.00143508130376539	0.682914572864322\\
0.00144762703454267	0.684422110552764\\
0.00146008540745719	0.685929648241206\\
0.00146497139830728	0.686521799078583\\
0.00147276716309641	0.687437185929648\\
0.00148556376435356	0.68894472361809\\
0.00149827581971077	0.690452261306533\\
0.00149926843278605	0.690569804860848\\
0.00151136971280829	0.691959798994975\\
0.0015244200688344	0.693467336683417\\
0.00153436840893001	0.694621407397528\\
0.00153750581613979	0.694974874371859\\
0.00155089322469073	0.696482412060301\\
0.0015642017564084	0.697989949748744\\
0.00157029012472938	0.698680479941251\\
0.00157772518782544	0.699497487437186\\
0.00159142635010923	0.701005025125628\\
0.0016050757251714	0.70251256281407\\
0.00160705281826164	0.70273027089368\\
0.00161930960140443	0.704020100502513\\
0.00163358677632181	0.705527638190955\\
0.00164467617799466	0.706702268676559\\
0.00164796845698364	0.707035175879397\\
0.00166289407443	0.708542713567839\\
0.00167773387959127	0.710050251256281\\
0.00168318035333096	0.710603977713375\\
0.0016930026718021	0.711557788944724\\
0.00170847556357528	0.713065326633166\\
0.00172258596539879	0.714448398510153\\
0.00172391468446959	0.714572864321608\\
0.0017400197052526	0.71608040201005\\
0.00175600892957781	0.717587939698492\\
0.00176291411809595	0.718240757112921\\
0.00177236848259132	0.719095477386935\\
0.00178897692363128	0.720603015075377\\
0.00180418640939207	0.721993480853921\\
0.00180552468565992	0.722110552763819\\
0.0018227517846955	0.723618090452261\\
0.00183984010178578	0.725125628140703\\
0.00184642494289554	0.725708412139187\\
0.00185733695125831	0.726633165829146\\
0.00187503440413407	0.728140703517588\\
0.00188965233969121	0.729394675069901\\
0.00189273692899469	0.72964824120603\\
0.00191104379121379	0.731155778894472\\
0.00192919661267593	0.732663316582915\\
0.00193389175045523	0.733054276562714\\
0.00194787396333813	0.734170854271357\\
0.00196663080597944	0.735678391959799\\
0.00197916686785356	0.736691942877654\\
0.00198553213848443	0.737185929648241\\
0.00200489443628332	0.738693467336683\\
0.00202409568460185	0.740201005025126\\
0.00202550193923067	0.740311569559056\\
0.0020439964175986	0.741708542713568\\
0.00206380244007028	0.74321608040201\\
0.00207292177959537	0.743913130751426\\
0.00208394761455123	0.744723618090452\\
0.00210436124219546	0.746231155778895\\
0.00212145178491063	0.74750182216254\\
0.00212476105865902	0.747738693467337\\
0.00214578509629406	0.749246231155779\\
0.00216669759175932	0.750753768844221\\
0.00217111794569451	0.751068406442824\\
0.00218850283688234	0.752261306532663\\
0.00221066339506516	0.753768844221106\\
0.00222194686093952	0.754529862314039\\
0.00223340909298635	0.755276381909548\\
0.00225671197483094	0.75678391959799\\
0.00227396575235793	0.757896587934963\\
0.00228029599119846	0.758291457286432\\
0.00230458542420584	0.759798994974874\\
0.00232720247896041	0.761204805335107\\
0.00232889164618736	0.761306532663317\\
0.00235401337457838	0.762814070351759\\
0.00237901719274921	0.764321608040201\\
0.00238168555197616	0.764482378348999\\
0.00240471928795775	0.765829145728643\\
0.00243034262780814	0.767336683417085\\
0.00243744415012222	0.767755674723733\\
0.00245642625267912	0.768844221105528\\
0.00248253262111382	0.77035175879397\\
0.00249450813523032	0.771047497905443\\
0.00250893947220441	0.771859296482412\\
0.00253554196802825	0.773366834170854\\
0.00255290806823952	0.774359909965486\\
0.0025623378864117	0.774874371859297\\
0.00258976112787677	0.776381909547739\\
0.00261267522556333	0.777656360776483\\
0.00261707170798625	0.777889447236181\\
0.00264528591779101	0.779396984924623\\
0.00267311497106585	0.780904522613065\\
0.00267384161583995	0.780944223185036\\
0.00270202914432238	0.782412060301508\\
0.00273056361372404	0.78391959798995\\
0.00273643999707467	0.784233411181629\\
0.00275989101386527	0.785427135678392\\
0.00278909058891936	0.786934673366834\\
0.00280050389418363	0.787531422293791\\
0.00281877714294516	0.788442211055276\\
0.00284860694835775	0.789949748743719\\
0.00286606761694825	0.790844813035368\\
0.00287859974110759	0.791457286432161\\
0.00290903051786338	0.792964824120603\\
0.00293316627839004	0.794179120690881\\
0.00293927901349626	0.794472361809045\\
0.00297028735620224	0.795979899497487\\
0.00300079829235506	0.79748743718593\\
0.00300183581357559	0.797539415353629\\
0.00303231355855043	0.798994974874372\\
0.00306323439248621	0.800502512562814\\
0.00307211299886176	0.800971812133525\\
0.00309272114471874	0.802010050251256\\
0.00311983385644359	0.803517587939699\\
0.0031440354715915	0.804998719724215\\
0.00314448832799056	0.805025125628141\\
0.00316807749950786	0.806532663316583\\
0.00318973642768699	0.808040201005025\\
0.00320978392037656	0.809547738693467\\
0.00321764175025074	0.810180519838509\\
0.0032290551942195	0.81105527638191\\
0.00324766252699084	0.812562814070352\\
0.00326554492622001	0.814070351758794\\
0.00328301770559577	0.815577889447236\\
0.00329297125509715	0.816442784487146\\
0.00330074317592845	0.817085427135678\\
0.00331916560902065	0.818592964824121\\
0.00333815096148802	0.820100502512563\\
0.0033580327233454	0.821608040201005\\
0.00337006432927193	0.822468754646586\\
0.00337955791202035	0.823115577889447\\
0.00340326809429193	0.824623115577889\\
0.00342897062193931	0.826130653266332\\
0.00344896226040576	0.827206516754194\\
0.00345737010421994	0.827638190954774\\
0.00348945631383728	0.829145728643216\\
0.00352471577283559	0.830653266331658\\
0.00352970730273065	0.830847872034526\\
0.00356492187059062	0.832160804020101\\
0.00360936999904216	0.833668341708543\\
0.00361234269970943	0.833760365277941\\
0.00366003574795688	0.835175879396985\\
0.00369691270719502	0.836175194710249\\
0.00371642797793152	0.836683417085427\\
0.0037796304933416	0.838190954773869\\
0.00378346261713193	0.838274887667268\\
0.0038508853862396	0.839698492462312\\
0.00387203878181256	0.840109740360123\\
0.00393037541723174	0.841206030150754\\
0.00396268863870148	0.841766928808141\\
0.00401936662458182	0.842713567839196\\
0.00405546073584083	0.843272123749587\\
0.00412005178347164	0.844221105527638\\
0.00415040475785047	0.844635516595344\\
0.00423466467447292	0.84572864321608\\
0.0042475715525369	0.845884683468403\\
0.00434701315812503	0.847028197314452\\
0.00436601543708614	0.847236180904523\\
0.00444878283112759	0.848083043488015\\
0.00451649146877938	0.848743718592965\\
0.00455293507486695	0.849077118907851\\
0.00465952566866468	0.850007926061655\\
0.0046887026959163	0.850251256281407\\
0.00476861169771447	0.850890497240773\\
0.00488025158365443	0.851745617687053\\
0.00488205065944355	0.851758793969849\\
0.00499450511585514	0.852558600535394\\
0.00509817119259415	0.853266331658291\\
0.00511143348344017	0.853354363334503\\
0.00523109930805626	0.854115835259754\\
0.00533857149616199	0.854773869346734\\
0.00535356667741072	0.854863241544081\\
0.00547890117959395	0.855581210868737\\
0.00560554154994653	0.856281407035176\\
0.00560716993820546	0.856290180597094\\
0.00573844164830239	0.856971692677833\\
0.00587278661318948	0.857646984809898\\
0.00590198453610287	0.857788944723618\\
0.00601027678207038	0.858302567446775\\
0.0061509857885805	0.85895046272492\\
0.00622832250976407	0.85929648241206\\
0.00629498899022189	0.859587734908631\\
0.00644236350872137	0.860210966035677\\
0.00658810980077648	0.860804020100502\\
0.00659318827133355	0.860824215279513\\
0.00674754405311069	0.861412703268647\\
0.00690551352016233	0.861991618367378\\
0.00699652121279948	0.862311557788945\\
0.00706718127392749	0.862554508975589\\
0.00723263389648353	0.863099695218833\\
0.00740195999691564	0.863635003263871\\
0.00746281861311602	0.863819095477387\\
0.00757525025877191	0.86415195334143\\
0.00775259748862946	0.864654448406811\\
0.00793409666579749	0.865146763398615\\
0.00800354875248318	0.865326633165829\\
0.00811984499318401	0.865621593687304\\
0.0083099419493534	0.866081904324747\\
0.00850448934180268	0.866531742466166\\
0.00864171455108328	0.866834170854271\\
0.00870359136148517	0.866967793373008\\
0.00890735463861044	0.867386356361531\\
0.00911588829975082	0.867794169774928\\
0.00932930402628469	0.868191052425622\\
0.0094147318663806	0.868341708542714\\
0.00954771611420806	0.86857161209833\\
0.0097712415353465	0.868937819460326\\
0.01	0.869292851123518\\
};

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
%0	48\\
%0.0001	0.660026814553067\\
%0.000102341140210545	0.65886851691713\\
%0.000102486449548419	0.658793969849246\\
%0.000104737089795945	0.657395699713661\\
%0.000104906803964368	0.657286432160804\\
%0.000106833103810191	0.655778894472362\\
%0.000107189131920513	0.65543050770083\\
%0.000108378198469658	0.65427135678392\\
%0.000109579323140299	0.652763819095477\\
%0.000109698579789238	0.65257421063863\\
%0.000110557183406873	0.651256281407035\\
%0.00011129453989965	0.649748743718593\\
%0.000111898205088487	0.648241206030151\\
%0.000112266777351081	0.647195786693271\\
%0.000112440049466726	0.646733668341709\\
%0.00011294080198606	0.645226130653266\\
%0.000113378117683048	0.643718592964824\\
%0.000113758351146285	0.642211055276382\\
%0.000114086491967641	0.64070351758794\\
%0.000114366378483831	0.639195979899498\\
%0.000114600846782587	0.637688442211055\\
%0.000114791827147323	0.636180904522613\\
%0.000114895100018731	0.635129732847982\\
%0.00011494419891927	0.634673366834171\\
%0.000115059504368087	0.633165829145729\\
%0.000115128367023021	0.631658291457286\\
%0.000115149036058798	0.630150753768844\\
%0.000115118539255957	0.628643216080402\\
%0.000115032429226742	0.62713567839196\\
%0.000114895100018731	0.62573360410447\\
%0.000114885230453341	0.625628140703518\\
%0.000114683503808567	0.624120603015075\\
%0.000114405598549252	0.622613065326633\\
%0.000114036304003637	0.621105527638191\\
%0.000113554381286611	0.619597989949749\\
%0.00011292958947263	0.618090452261307\\
%0.000112266777351081	0.616841914254152\\
%0.00011212897135632	0.616582914572864\\
%0.000111144116449264	0.615075376884422\\
%0.000109827908738578	0.61356783919598\\
%0.000109698579789238	0.613446221442464\\
%0.000108142769406726	0.612060301507538\\
%0.000107189131920513	0.611403139104668\\
%0.000105847070290146	0.610552763819096\\
%0.000104737089795945	0.60999121369003\\
%0.000102618126069842	0.609045226130653\\
%0.000102341140210545	0.608944142815683\\
%0.0001	0.608150466516048\\
%0	43\\
%0.0001	0.789796836707811\\
%0.00010023371002122	0.789949748743719\\
%0.000101235642506551	0.791457286432161\\
%0.000101539655175595	0.792964824120603\\
%0.00010164811615263	0.794472361809045\\
%0.000101664066507795	0.795979899497487\\
%0.000101619842372164	0.79748743718593\\
%0.000101526180007235	0.798994974874372\\
%0.000101389614297428	0.800502512562814\\
%0.000101272588431763	0.802010050251256\\
%0.000101186444155028	0.803517587939699\\
%0.00010112406249439	0.805025125628141\\
%0.000101080413056913	0.806532663316583\\
%0.000101051827989973	0.808040201005025\\
%0.000101035555147791	0.809547738693467\\
%0.000101029471861072	0.81105527638191\\
%0.00010103189481046	0.812562814070352\\
%0.000101041449306909	0.814070351758794\\
%0.000101056976256833	0.815577889447236\\
%0.000101077463488162	0.817085427135678\\
%0.000101101992991856	0.818592964824121\\
%0.000101129698556382	0.820100502512563\\
%0.000101159730074689	0.821608040201005\\
%0.000101191221946726	0.823115577889447\\
%0.000101223263751984	0.824623115577889\\
%0.00010125487188657	0.826130653266332\\
%0.000101284961250799	0.827638190954774\\
%0.000101312316407864	0.829145728643216\\
%0.000101335561967595	0.830653266331658\\
%0.000101353132330698	0.832160804020101\\
%0.000101363241405188	0.833668341708543\\
%0.000101363853525003	0.835175879396985\\
%0.000101352657605626	0.836683417085427\\
%0.000101327047598158	0.838190954773869\\
%0.000101284113563311	0.839698492462312\\
%0.000101220649144007	0.841206030150754\\
%0.000101133182750565	0.842713567839196\\
%0.000101018041138007	0.844221105527638\\
%0.000100871454825599	0.84572864321608\\
%0.000100689714350218	0.847236180904523\\
%0.000100469383834609	0.848743718592965\\
%0.000100207801930519	0.850251256281407\\
%0.0001	0.851321912602233\\
%3	177\\
%0.000176864587782836	0.9\\
%0.000178343087693191	0.89949657632379\\
%0.000181204284286625	0.898492462311558\\
%0.000182518349431904	0.897999612011134\\
%0.000185115461355612	0.896984924623116\\
%0.000186791359902078	0.896277254578382\\
%0.000188603202951328	0.895477386934673\\
%0.00019116440753857	0.894241813901736\\
%0.000191704583346951	0.893969849246231\\
%0.000194480616343727	0.892462311557789\\
%0.000195639834351706	0.891775043971317\\
%0.000196975642489169	0.890954773869347\\
%0.000199228288994558	0.889447236180904\\
%0.000200220037181558	0.888729325708709\\
%0.000201285410645423	0.887939698492462\\
%0.000203173823075932	0.88643216080402\\
%0.000204900474799847	0.884924623115578\\
%0.000204907468981585	0.884918233894066\\
%0.000206538272444274	0.883417085427136\\
%0.000208053632745822	0.881909547738694\\
%0.000209463688840261	0.880402010050251\\
%0.000209704640132323	0.880133665900444\\
%0.000210828251257559	0.878894472361809\\
%0.000212120408834493	0.877386934673367\\
%0.000213340732506512	0.875879396984925\\
%0.000214498408314507	0.874371859296482\\
%0.00021461411978584	0.874217151367559\\
%0.000215656706290311	0.87286432160804\\
%0.000216770821451529	0.871356783919598\\
%0.000217840510344804	0.869849246231156\\
%0.000218871261134018	0.868341708542714\\
%0.000219638537241655	0.867186316441652\\
%0.000219884705140264	0.866834170854271\\
%0.000220922366956734	0.865326633165829\\
%0.000221932225178351	0.863819095477387\\
%0.000222917936199353	0.862311557788945\\
%0.000223882815708276	0.860804020100502\\
%0.000224780583354873	0.859376016815582\\
%0.000224834522600885	0.85929648241206\\
%0.000225854151893712	0.857788944723618\\
%0.000226860068627417	0.856281407035176\\
%0.00022785478756375	0.854773869346734\\
%0.000228840662299373	0.853266331658291\\
%0.000229819909681696	0.851758793969849\\
%0.000230043011977292	0.851416165357068\\
%0.000230884592427021	0.850251256281407\\
%0.00023204206912923	0.848743718592965\\
%0.000233374604585165	0.847236180904523\\
%0.000234851082611243	0.84572864321608\\
%0.000235428641432242	0.845185970045923\\
%0.000236592925064791	0.844221105527638\\
%0.000238514412810312	0.842713567839196\\
%0.00024049546172956	0.841206030150754\\
%0.000240940356023952	0.840878047391562\\
%0.000242817717587846	0.839698492462312\\
%0.000245232751576	0.838190954773869\\
%0.00024658110758226	0.837350683889081\\
%0.000247903270229307	0.836683417085427\\
%0.000250870487091688	0.835175879396985\\
%0.000252353917043477	0.834410536225049\\
%0.000254007778086915	0.833668341708543\\
%0.000257282408908091	0.832160804020101\\
%0.000258261876068267	0.831697842880757\\
%0.000260648247300639	0.830653266331658\\
%0.000263937003595462	0.829145728643216\\
%0.000264308148697411	0.828969584318494\\
%0.000267317536602717	0.827638190954774\\
%0.000270495973046313	0.826138364155736\\
%0.000270513433266235	0.826130653266332\\
%0.000273775518397988	0.824623115577889\\
%0.000276789331915139	0.823115577889447\\
%0.000276828663039207	0.823094802972888\\
%0.000279815029015102	0.821608040201005\\
%0.000282586881957541	0.820100502512563\\
%0.000283309610183932	0.81967804149047\\
%0.000285271598323433	0.818592964824121\\
%0.000287762182148003	0.817085427135678\\
%0.000289942285388288	0.81562819806126\\
%0.000290021647635461	0.815577889447236\\
%0.000292208416341657	0.814070351758794\\
%0.000294162776377362	0.812562814070352\\
%0.00029590091580055	0.81105527638191\\
%0.000296730240818887	0.810245774828238\\
%0.000297484133973813	0.809547738693467\\
%0.000298911527758124	0.808040201005025\\
%0.000300133896366771	0.806532663316583\\
%0.000301157842764412	0.805025125628141\\
%0.000301986539881598	0.803517587939699\\
%0.000302619437595825	0.802010050251256\\
%0.000303051759513014	0.800502512562814\\
%0.000303272224698734	0.798994974874372\\
%0.000303270836769214	0.79748743718593\\
%0.000303047164726298	0.795979899497487\\
%0.000302594479751045	0.794472361809045\\
%0.00030189850784988	0.792964824120603\\
%0.000300936364907818	0.791457286432161\\
%0.000299674713369502	0.789949748743719\\
%0.00029806684773149	0.788442211055276\\
%0.000296730240818887	0.787423426531962\\
%0.000296025881830571	0.786934673366834\\
%0.000293362091568645	0.785427135678392\\
%0.000289942285388288	0.783936862170243\\
%0.000289893129928962	0.78391959798995\\
%0.000284535288065869	0.782412060301508\\
%0.000283309610183932	0.782140883014744\\
%0.000276828663039207	0.781256383478524\\
%0.000270495973046313	0.780945945564259\\
%0.000264308148697411	0.781023312442335\\
%0.000258261876068267	0.781357940093072\\
%0.000252353917043477	0.781858550279442\\
%0.000247425008988966	0.782412060301508\\
%0.00024658110758226	0.782495309403214\\
%0.000240940356023952	0.783231225747137\\
%0.000235564694310645	0.78391959798995\\
%0.000235428641432242	0.783934776700484\\
%0.000230043011977292	0.784579097917087\\
%0.000224780583354873	0.785129962256759\\
%0.000221661977501943	0.785427135678392\\
%0.000219638537241655	0.785600888270387\\
%0.00021461411978584	0.786005527704333\\
%0.000209704640132323	0.786345007012717\\
%0.000204907468981585	0.786630764643604\\
%0.000200220037181558	0.786872255677826\\
%0.000198905720152193	0.786934673366834\\
%0.000195639834351706	0.787083424605824\\
%0.00019116440753857	0.787265257909112\\
%0.000186791359902078	0.787419958943514\\
%0.000182518349431904	0.787551422841778\\
%0.000178343087693191	0.787662637804191\\
%0.000174263338600965	0.787755837058971\\
%0.00017027691722259	0.787832599773912\\
%0.000166381688607613	0.787893903340145\\
%0.000162575566644379	0.787940124233628\\
%0.000158856512942805	0.787970976073416\\
%0.000155222535742705	0.787991186191267\\
%0.000151671688847092	0.788008720398573\\
%0.000148202070579886	0.788023806424152\\
%0.000144811822767453	0.788036537250135\\
%0.000141499129743458	0.788046937758575\\
%0.000138262217376466	0.788054957008861\\
%0.000135099352119803	0.788060452380037\\
%0.000132008840083142	0.788063161473256\\
%0.000128989026125331	0.788062654045006\\
%0.000126038292967973	0.788058249067211\\
%0.000123155060329283	0.788048866776662\\
%0.000120337784077759	0.788032750633758\\
%0.000117584955405216	0.788006906225244\\
%0.000114895100018731	0.78796585600033\\
%0.000112266777351081	0.787898492950699\\
%0.000109698579789238	0.787778498328834\\
%0.000107189131920513	0.787525030960123\\
%0.000105124805316286	0.786934673366834\\
%0.000104737089795945	0.786719207334013\\
%0.000103729440787438	0.785427135678392\\
%0.00010329108436441	0.78391959798995\\
%0.000103063797757421	0.782412060301508\\
%0.000102913127697865	0.780904522613065\\
%0.000102795409965622	0.779396984924623\\
%0.000102692161022745	0.777889447236181\\
%0.000102594117022684	0.776381909547739\\
%0.000102495997951411	0.774874371859297\\
%0.000102394432990035	0.773366834170854\\
%0.000102341140210545	0.772654451386229\\
%0.000102290843142611	0.771859296482412\\
%0.000102183805104522	0.77035175879397\\
%0.000102067993746171	0.768844221105528\\
%0.000101941910690192	0.767336683417085\\
%0.000101804011793809	0.765829145728643\\
%0.0001016526228107	0.764321608040201\\
%0.00010148586166533	0.762814070351759\\
%0.000101301557321913	0.761306532663317\\
%0.000101097156767544	0.759798994974874\\
%0.000100869611277182	0.758291457286432\\
%0.000100615231176501	0.75678391959799\\
%0.00010032949454294	0.755276381909548\\
%0.000100006788959186	0.753768844221106\\
%0.0001	0.753741024778789\\
3	277\\
0.00104136630777658	0.6\\
0.00104908321115184	0.601507537688442\\
0.00105677524682827	0.603015075376884\\
0.00105956017927762	0.603559449578654\\
0.00106471500949353	0.604522613065327\\
0.00107278168695847	0.606030150753769\\
0.00108081804978748	0.607537688442211\\
0.00108436596868961	0.608202330409976\\
0.00108906992014448	0.609045226130653\\
0.00109748348747889	0.610552763819096\\
0.00110586127096158	0.612060301507538\\
0.00110975249641207	0.612760036308059\\
0.001114445407497	0.61356783919598\\
0.00112320175136405	0.615075376884422\\
0.00113191685617372	0.616582914572864\\
0.00113573335834311	0.617242775580374\\
0.00114085116609447	0.618090452261307\\
0.00114994494510984	0.619597989949749\\
0.0011589920824682	0.621105527638191\\
0.00116232246867985	0.621660067961303\\
0.00116829181911753	0.622613065326633\\
0.00117771648452133	0.624120603015075\\
0.00118708919851864	0.625628140703518\\
0.00118953406737032	0.626020841448802\\
0.00119676659107835	0.62713567839196\\
0.00120651442731742	0.628643216080402\\
0.001216205136402	0.630150753768844\\
0.00121738272773966	0.6303335166652\\
0.00122626906502599	0.631658291457286\\
0.00123633124994763	0.633165829145729\\
0.00124588336429501	0.634605225433173\\
0.0012463536729215	0.634673366834171\\
0.00125678703604763	0.636180904522613\\
0.0012671537197738	0.637688442211055\\
0.00127505124071301	0.638841821287679\\
0.00127757075910588	0.639195979899498\\
0.00128830247024798	0.64070351758794\\
0.0012989628711755	0.642211055276382\\
0.0013049019780144	0.643053104177483\\
0.00130977341350089	0.643718592964824\\
0.00132079157516752	0.645226130653266\\
0.00133173409095816	0.646733668341709\\
0.0013354515629299	0.647246212764341\\
0.0013429330011748	0.648241206030151\\
0.0013542249838982	0.649748743718593\\
0.00136543590277478	0.651256281407035\\
0.00136671635646201	0.65142833010051\\
0.00137700817244559	0.652763819095477\\
0.00138855032494661	0.65427135678392\\
0.00139871310264724	0.65560751183534\\
0.00140006123085461	0.655778894472362\\
0.00141192687903635	0.657286432160804\\
0.00142370107660237	0.658793969849246\\
0.00143145893752348	0.65979186273963\\
0.00143555155907606	0.660301507537688\\
0.00144763844906556	0.661809045226131\\
0.00145963184779225	0.663316582914573\\
0.00146497139830728	0.663989524785124\\
0.00147180344674816	0.664824120603015\\
0.00148410019218512	0.666331658291457\\
0.00149630272923542	0.667839195979899\\
0.00149926843278605	0.668205853316592\\
0.00150877737542191	0.669346733668342\\
0.0015212754112873	0.670854271356784\\
0.00153367975062687	0.672361809045226\\
0.00153436840893001	0.672445413262775\\
0.0015464402412727	0.673869346733668\\
0.00155913369623767	0.675376884422111\\
0.00157029012472938	0.67671018229725\\
0.00157179418995725	0.676884422110553\\
0.0015848172394282	0.678391959798995\\
0.00159774845055341	0.679899497487437\\
0.00160705281826164	0.680989168230139\\
0.00161078530128079	0.681407035175879\\
0.00162424343745125	0.682914572864322\\
0.00163760942121505	0.684422110552764\\
0.00164467617799466	0.685221305213308\\
0.0016512361577414	0.685929648241206\\
0.00166516839976954	0.687437185929648\\
0.00167900851368145	0.68894472361809\\
0.00168318035333096	0.68939937156278\\
0.00169329475039297	0.690452261306533\\
0.00170772089057896	0.691959798994975\\
0.00172205556362058	0.693467336683417\\
0.00172258596539879	0.69352300772265\\
0.00173706012620613	0.694974874371859\\
0.00175200141644575	0.696482412060301\\
0.00176291411809595	0.697587669863962\\
0.00176706785049212	0.697989949748744\\
0.00178263776238055	0.699497487437186\\
0.00179812459895733	0.701005025125628\\
0.00180418640939207	0.701594356655925\\
0.00181405632433721	0.70251256281407\\
0.00183024553605904	0.704020100502513\\
0.00184635842654172	0.705527638190955\\
0.00184642494289554	0.705533840924111\\
0.00186323490990347	0.707035175879397\\
0.00188002070240509	0.708542713567839\\
0.00188965233969121	0.709409766859399\\
0.00189707425945692	0.710050251256281\\
0.00191451870358856	0.711557788944724\\
0.00193184744810149	0.713065326633166\\
0.00193389175045523	0.713243075078127\\
0.00194983061877811	0.714572864321608\\
0.00196778767183726	0.71608040201005\\
0.00197916686785356	0.71703993157163\\
0.00198593298048177	0.717587939698492\\
0.00200450298941138	0.719095477386935\\
0.00202292667688655	0.720603015075377\\
0.00202550193923067	0.720813927107727\\
0.00204196774194192	0.722110552763819\\
0.00206097687760778	0.723618090452261\\
0.00207292177959537	0.724570462271326\\
0.00208015553909177	0.725125628140703\\
0.002099734524676	0.726633165829146\\
0.00211914616368226	0.728140703517588\\
0.00212145178491063	0.728320035266889\\
0.00213917232122202	0.72964824120603\\
0.00215913026465776	0.731155778894472\\
0.00217111794569451	0.732066359124985\\
0.00217926333269989	0.732663316582915\\
0.0021997523878497	0.734170854271357\\
0.00222006298735951	0.735678391959799\\
0.00222194686093952	0.735818464162892\\
0.0022409860706256	0.737185929648241\\
0.0022618089173868	0.738693467336683\\
0.00227396575235793	0.739578480455655\\
0.00228280643608167	0.740201005025126\\
0.00230412719725011	0.741708542713568\\
0.00232526821391426	0.74321608040201\\
0.00232720247896041	0.743354259362858\\
0.00234699484750695	0.744723618090452\\
0.00236861995834125	0.746231155778895\\
0.00238168555197616	0.74714688862291\\
0.00239039176131589	0.747738693467337\\
0.00241248777913993	0.749246231155779\\
0.00243446333592719	0.750753768844221\\
0.00243744415012222	0.750955472311883\\
0.00245730954292517	0.752261306532663\\
0.00248044332508024	0.753768844221106\\
0.00249450813523032	0.754677743533995\\
0.00250407655934865	0.755276381909548\\
0.00252836212152179	0.75678391959799\\
0.00255268722482355	0.758291457286432\\
0.00255290806823952	0.758305045893825\\
0.00257834758379343	0.759798994974874\\
0.0026039750012395	0.761306532663317\\
0.00261267522556333	0.761817484088829\\
0.00263046388516836	0.762814070351759\\
0.00265731507056735	0.764321608040201\\
0.00267384161583995	0.765252389591685\\
0.00268457159980078	0.765829145728643\\
0.00271254500705911	0.767336683417085\\
0.00273643999707467	0.768633808967854\\
0.00274049942767052	0.768844221105528\\
0.00276949538793055	0.77035175879397\\
0.00279819543805099	0.771859296482412\\
0.00280050389418363	0.771981129322378\\
0.00282799179557095	0.773366834170854\\
0.00285755776515437	0.774874371859297\\
0.00286606761694825	0.775311752093422\\
0.00288785636573294	0.776381909547739\\
0.00291820067390872	0.777889447236181\\
0.00293316627839004	0.778641075375874\\
0.00294890916999252	0.779396984924623\\
0.00297994804162007	0.780904522613065\\
0.00300183581357559	0.781981994647949\\
0.00301096951165439	0.782412060301508\\
0.00304262313017503	0.78391959798995\\
0.00307211299886176	0.785346377569892\\
0.00307385721599627	0.785427135678392\\
0.00310604977218601	0.786934673366834\\
0.00313770687637129	0.788442211055276\\
0.0031440354715915	0.788747673836173\\
0.00317005366569868	0.789949748743719\\
0.00320215159851637	0.791457286432161\\
0.00321764175025074	0.792196253815871\\
0.00323446384977537	0.792964824120603\\
0.00326694023508362	0.794472361809045\\
0.00329297125509715	0.795701858992932\\
0.00329911442607573	0.795979899497487\\
0.00333191061069389	0.79748743718593\\
0.00336411671866834	0.798994974874372\\
0.00337006432927193	0.799279458551519\\
0.00339674382899728	0.800502512562814\\
0.00342686447715841	0.802010050251256\\
0.00344896226040576	0.80324167357402\\
0.00345412747348342	0.803517587939699\\
0.00347953129300423	0.805025125628141\\
0.00350246945483948	0.806532663316583\\
0.00352329102948408	0.808040201005025\\
0.00352970730273065	0.808548805661921\\
0.0035428674141347	0.809547738693467\\
0.00356120553493245	0.81105527638191\\
0.00357837336076456	0.812562814070352\\
0.00359470643660392	0.814070351758794\\
0.00361053881589849	0.815577889447236\\
0.00361234269970943	0.815752075803646\\
0.00362676483793032	0.817085427135678\\
0.00364323878552342	0.818592964824121\\
0.00366023855107233	0.820100502512563\\
0.00367811748017767	0.821608040201005\\
0.00369691270719502	0.823090541679679\\
0.00369724379308103	0.823115577889447\\
0.00371874774313146	0.824623115577889\\
0.00374227906656512	0.826130653266332\\
0.00376821165767324	0.827638190954774\\
0.00378346261713193	0.828440622441205\\
0.00379740825647293	0.829145728643216\\
0.00383041675417209	0.830653266331658\\
0.00386705729179891	0.832160804020101\\
0.00387203878181256	0.832346102946895\\
0.00390891909801394	0.833668341708543\\
0.00395545090779034	0.835175879396985\\
0.00396268863870148	0.835388648484871\\
0.00400858773964521	0.836683417085427\\
0.00405546073584083	0.837885540817512\\
0.00406804272207316	0.838190954773869\\
0.00413606326679144	0.839698492462312\\
0.00415040475785047	0.839989534854509\\
0.00421365842621828	0.841206030150754\\
0.0042475715525369	0.841805435540548\\
0.00430172093839396	0.842713567839196\\
0.00434701315812503	0.843414203232826\\
0.00440191036133461	0.844221105527638\\
0.00444878283112759	0.844858774015912\\
0.00451597442688205	0.84572864321608\\
0.00455293507486695	0.846172956699409\\
0.00464572335982092	0.847236180904523\\
0.00465952566866468	0.847383484641771\\
0.00476861169771447	0.84849446323036\\
0.00479422849499175	0.848743718592965\\
0.00488025158365443	0.849526255645966\\
0.00496347043376613	0.850251256281407\\
0.00499450511585514	0.850510165725789\\
0.00511143348344017	0.851444881954487\\
0.00515235884577695	0.851758793969849\\
0.00523109930805626	0.852344793286931\\
0.00535356667741072	0.853221481897216\\
0.00536008564286368	0.853266331658291\\
0.00547890117959395	0.854060537611443\\
0.00558947343235211	0.854773869346734\\
0.00560716993820546	0.85488492255125\\
0.00573844164830239	0.855679307085796\\
0.00584122560342344	0.856281407035176\\
0.00587278661318948	0.856461460924632\\
0.00601027678207038	0.857220607561114\\
0.00611624717260536	0.857788944723618\\
0.0061509857885805	0.857970587734345\\
0.00629498899022189	0.858701989700221\\
0.00641568510837916	0.85929648241206\\
0.00644236350872137	0.859424727143288\\
0.00659318827133355	0.86012084512067\\
0.00674698913161224	0.860804020100502\\
0.00674754405311069	0.860806427888332\\
0.00690551352016233	0.861463362929222\\
0.00706718127392749	0.862109686910251\\
0.00711986859150742	0.862311557788945\\
0.00723263389648353	0.862733947455767\\
0.00740195999691564	0.863342219859264\\
0.00754042061699009	0.863819095477387\\
0.00757525025877191	0.863936454695605\\
0.00775259748862946	0.864507797906362\\
0.00793409666579749	0.865067959303691\\
0.00802181248354568	0.865326633165829\\
0.00811984499318401	0.865609654702189\\
0.0083099419493534	0.866133722980218\\
0.00850448934180268	0.866646203282363\\
0.00857938811623053	0.866834170854271\\
0.00870359136148517	0.867139499228307\\
0.00890735463861044	0.867616625379433\\
0.00911588829975082	0.868081775620141\\
0.00923851649695298	0.868341708542714\\
0.00932930402628469	0.868530308987925\\
0.00954771611420806	0.868960778638484\\
0.0097712415353465	0.869378910250641\\
0.01	0.869784484994299\\
%0	35\\
%0.00017027691722259	0.692942776666961\\
%0.000169940904025983	0.693467336683417\\
%0.000169602913789509	0.694974874371859\\
%0.000169910383020743	0.696482412060301\\
%0.00017027691722259	0.697052041941966\\
%0.000171141201119457	0.697989949748744\\
%0.000173473735831672	0.699497487437186\\
%0.000174263338600965	0.699847967795666\\
%0.000178275812315847	0.701005025125628\\
%0.000178343087693191	0.701019182562744\\
%0.000182518349431904	0.701481269223879\\
%0.000186791359902078	0.701590379739335\\
%0.00019116440753857	0.701342213931308\\
%0.000193666412088181	0.701005025125628\\
%0.000195639834351706	0.700593946066603\\
%0.000199116594912874	0.699497487437186\\
%0.000200220037181558	0.698929503899304\\
%0.000201709004532096	0.697989949748744\\
%0.000203031576543346	0.696482412060301\\
%0.000203454669014118	0.694974874371859\\
%0.000203041178228427	0.693467336683417\\
%0.00020173628165015	0.691959798994975\\
%0.000200220037181558	0.690974457103266\\
%0.000199192218631295	0.690452261306533\\
%0.000195639834351706	0.689268060849054\\
%0.000194109298516632	0.68894472361809\\
%0.00019116440753857	0.688485877825028\\
%0.000186791359902078	0.688214017169624\\
%0.000182518349431904	0.688348522674638\\
%0.000178343087693191	0.688890998806777\\
%0.000178126610042374	0.68894472361809\\
%0.000174263338600965	0.690104234144544\\
%0.00017353741728861	0.690452261306533\\
%0.000171213210017078	0.691959798994975\\
%0.00017027691722259	0.692942776666961\\
};


\end{axis}
\end{tikzpicture}%
%\end{document}

==> texfigures/stability_linear/limited01Lin_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(referenceplot.south west), anchor=south west, xshift=.475\textwidth, yshift=.0\textwidth,  
width=.3\textwidth,
height=.09\textwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xtick={1e-3,1e-2,1e-1,1,1e1,1e2,1e3},
%xticklabels={$10^{-3}$,,$10^{-1}$,,$10^{1}$,,$10^{3}$},
xlabel={$\lambda$},
ymode=log,
ymin=0.01,
ymax=3.16227766016838,
yminorticks=true,
ylabel={$\Oh = \La^{-\frac12}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
%xtick={1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(d)};

\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.5,.4) {Unstable};
\node[anchor=east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.99,.925) {Stable};
\node[anchor=center,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.25,.85) {Stable};


\addplot [smooth, color=blue]
  table[row sep=crcr]{%
9.92209456607453	3.16227766016838\\
10	2.96243123136991\\
10.3513405426594	2.37137370566166\\
11.2124894238406	1.77827941003892\\
12.9448339207282	1.33352143216332\\
16.7971166653964	1\\
17.7827941003892	0.96571495161023\\
31.6227766016838	0.766957391618201\\
34.7572231416566	0.749894209332456\\
56.2341325190349	0.703560764862999\\
100	0.675298560480116\\
177.827941003892	0.664045898083553\\
316.227766016838	0.66574867179773\\
562.341325190349	0.68122351418567\\
1000	0.716912060105831\\
};

\addplot [smooth,color=blue]
  table[row sep=crcr]{%
0.001	0.170382055357612\\
0.00177827941003892	0.170594885969781\\
0.00316227766016838	0.170972490571752\\
0.00562341325190349	0.171640982370673\\
0.01	0.172820011083756\\
0.0177827941003892	0.174885787175858\\
0.0285638472736824	0.177827941003892\\
0.0316227766016838	0.178958272996281\\
0.0562341325190349	0.189908032412099\\
0.1	0.208327308388645\\
0.176529324846788	0.237137370566166\\
0.177827941003892	0.237823118357529\\
0.316227766016838	0.315498799181285\\
0.31769019761343	0.316227766016838\\
0.445283656680355	0.421696503428582\\
0.545443603131533	0.562341325190349\\
0.562341325190349	0.606047119931129\\
0.631162934668174	0.749894209332456\\
0.691111129137416	1\\
0.728152198589045	1.33352143216332\\
0.750134286795651	1.77827941003892\\
0.762877215562035	2.37137370566166\\
0.770169777347182	3.16227766016838\\
};
\end{axis}
%\end{tikzpicture}%

==> texfigures/stability_linear/stability_linear_v2_paper.tex <==
%%% This file was created by matlab2tikz.
%%%
%%\documentclass[tikz]{standalone}
%%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%%\usepackage{pgfplots}
%%\usepackage{grffile}
%%\pgfplotsset{compat=newest}
%%\usetikzlibrary{plotmarks}
%%\usetikzlibrary{arrows.meta}
%%\usepgfplotslibrary{patchplots}
%%\usepackage{amsmath}
%%
%%\begin{document}
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
name=referenceplot,
width=0.3\textwidth,
height=0.3\textwidth,
%at={(0.919in,0.642in)},
scale only axis,
point meta min=-2,
point meta max=2,
colormap/\mapacolor,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymode=log,
ymin=0.00316227766016838,
ymax=3.16227766016838,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Oh = \La^{-\frac12}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar sampled line={thin, scatter,samples=61,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,-1,0,1,2},},,
colorbar,
colorbar style={title={$\log_{10} \lambda$},xshift=-.025\textwidth},
minor xtick={0,.05,...,1},
]

\node[anchor=north west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0,1) {(a)};


\node[anchor=south west,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.1,.1) {Unstable};
\node[anchor=north east,xshift=0.0cm,yshift=0.0cm] at (rel axis cs:0.9,.9) {Stable};


\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-2	151\\
0.1	0.179322720259307\\
0.108080808080808	0.179063825105858\\
0.116161616161616	0.178687901287647\\
0.124242424242424	0.178220331868304\\
0.132323232323232	0.177680080450626\\
0.14040404040404	0.177081592609528\\
0.148484848484848	0.176436059440265\\
0.156565656565657	0.175771665273142\\
0.164646464646465	0.17511164151632\\
0.172727272727273	0.174427865215022\\
0.180808080808081	0.173696576179007\\
0.188888888888889	0.172898404934582\\
0.196969696969697	0.172017401873168\\
0.205050505050505	0.171063590415904\\
0.213131313131313	0.170102974616237\\
0.221212121212121	0.1691134456963\\
0.223864243522308	0.168761247578815\\
0.229292929292929	0.168169839449755\\
0.237373737373737	0.167211166109412\\
0.245454545454545	0.166169296891998\\
0.253535353535354	0.165040744066282\\
0.261616161616162	0.163891423515123\\
0.26969696969697	0.162710423842255\\
0.277777777777778	0.161471207938468\\
0.285858585858586	0.160150330772474\\
0.293939393939394	0.158726948602843\\
0.300940658920076	0.15738730431619\\
0.302020202020202	0.157224606820285\\
0.31010101010101	0.155939480862258\\
0.318181818181818	0.154621532683655\\
0.326262626262626	0.153242845699921\\
0.334343434343434	0.15177814566141\\
0.342424242424242	0.150204416795059\\
0.350505050505051	0.148500845438133\\
0.358335714672522	0.146779926762207\\
0.358585858585859	0.146737897284627\\
0.366666666666667	0.145313943540314\\
0.374747474747475	0.143825883053095\\
0.382828282828283	0.14224607817422\\
0.390909090909091	0.140548838636632\\
0.398989898989899	0.138710114740617\\
0.406557417891958	0.136887450953708\\
0.407070707070707	0.136791261854575\\
0.415151515151515	0.135210729219491\\
0.423232323232323	0.133558724697319\\
0.431313131313131	0.131802285442116\\
0.439393939393939	0.129910175708141\\
0.447474747474747	0.127852563132345\\
0.448162938245801	0.127661694905741\\
0.455555555555556	0.125936647608857\\
0.463636363636364	0.123997610384043\\
0.471717171717172	0.121968330124371\\
0.47979797979798	0.119803083368086\\
0.482341459983036	0.119057723937878\\
0.487878787878788	0.117751998259073\\
0.495959595959596	0.115655883081863\\
0.504040404040404	0.113369552450194\\
0.512023656691102	0.111033631816764\\
0.512121212121212	0.111011472111468\\
0.52020202020202	0.109062760533347\\
0.528282828282828	0.106972142131451\\
0.536363636363636	0.104689545171901\\
0.539991822367596	0.103550336648913\\
0.544444444444444	0.102460661674669\\
0.552525252525253	0.100256416172058\\
0.560606060606061	0.0979506536251943\\
0.565186716608175	0.0965713905296605\\
0.568686868686869	0.0956771963436293\\
0.576767676767677	0.0934362792409883\\
0.584848484848485	0.0909607268089006\\
0.587453234939802	0.0900628020211279\\
0.592929292929293	0.0885188999288034\\
0.601010101010101	0.0859339409439664\\
0.606693351123886	0.0839928705945847\\
0.609090909090909	0.0833483025140314\\
0.617171717171717	0.0810513551504194\\
0.625252525252525	0.078540392639926\\
0.625850178491929	0.0783320322308388\\
0.633333333333333	0.076291133001143\\
0.641414141414141	0.0737659615975632\\
0.64338703972504	0.0730527154266445\\
0.64949494949495	0.0711641660930963\\
0.657575757575758	0.0684128694521314\\
0.658367363429986	0.0681292069057961\\
0.665656565656566	0.0659533295747831\\
0.672955821718599	0.0635375263808448\\
0.673737373737374	0.0633308096154302\\
0.681818181818182	0.0608880236025638\\
0.686409522057898	0.0592553097554568\\
0.68989898989899	0.0582767806552321\\
0.697979797979798	0.0555695764632465\\
0.698789103277072	0.0552617001985409\\
0.706060606060606	0.0528764010146767\\
0.709934503991537	0.0515372465596163\\
0.714141414141414	0.0502995884070164\\
0.720917810079908	0.0480638086306439\\
0.722222222222222	0.0477129028434772\\
0.73030303030303	0.045152207915557\\
0.731155613952921	0.0448244687928931\\
0.738383838383838	0.04259357781026\\
0.740448316383962	0.0418034496185145\\
0.746464646464646	0.0397982565771132\\
0.748506664777885	0.0389860370254907\\
0.754545454545455	0.0368756413994242\\
0.755977980011882	0.0363585086116858\\
0.762626262626263	0.0343384633905508\\
0.763886164657826	0.0339080668189405\\
0.770707070707071	0.0319866219399305\\
0.771760727165124	0.0316227766016838\\
0.778736845570354	0.0294915072964707\\
0.778787878787879	0.0294775071670417\\
0.784413909729896	0.0275038784093195\\
0.786868686868687	0.0267522476986854\\
0.789635799265815	0.0256502090568005\\
0.794682532276473	0.0239214708146264\\
0.794949494949495	0.0238417943601159\\
0.799014927796809	0.0223092437440898\\
0.803030303030303	0.0208448491465182\\
0.803139950265027	0.0208056753821717\\
0.807606453972964	0.0194034424955792\\
0.811111111111111	0.0184011257156815\\
0.812074017768325	0.0180957154124332\\
0.816311430826395	0.0168761247578815\\
0.819191919191919	0.0160320128356859\\
0.819969930312526	0.015738730431619\\
0.82304495340513	0.0146779926762207\\
0.826037418038928	0.0136887450953708\\
0.827272727272727	0.0133116124131277\\
0.828580085034404	0.0127661694905741\\
0.830641878953326	0.0119057723937878\\
0.83257037376853	0.0111033631816764\\
0.834425228240273	0.0103550336648913\\
0.835353535353535	0.0100066050312619\\
0.836035680985969	0.00965713905296605\\
0.837306155719428	0.00900628020211279\\
0.83847483767846	0.00839928705945847\\
0.839586369991452	0.00783320322308389\\
0.840639280460253	0.00730527154266446\\
0.841545615167623	0.00681292069057962\\
0.842356234277386	0.00635375263808449\\
0.843114713453581	0.00592553097554568\\
0.843434343434344	0.00575985424655024\\
0.843772297598816	0.00552617001985409\\
0.844288096206922	0.00515372465596163\\
0.844743535958059	0.00480638086306439\\
0.845179845012152	0.00448244687928931\\
0.845612597658274	0.00418034496185145\\
0.84601677488469	0.00389860370254907\\
0.846374372340398	0.00363585086116858\\
0.84668747269374	0.00339080668189405\\
0.846960227146691	0.00316227766016838\\
};
%%%%\addlegendentry{data1}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.86666666666667	151\\
0.1	0.180664611586146\\
0.108080808080808	0.180389979865041\\
0.116161616161616	0.180000343304749\\
0.124242424242424	0.179520593986479\\
0.132323232323232	0.178969333353324\\
0.14040404040404	0.178360734598605\\
0.148484848484848	0.177705780534159\\
0.156565656565657	0.177032281226551\\
0.164646464646465	0.176363178074941\\
0.172727272727273	0.175670625357521\\
0.180808080808081	0.174931077189321\\
0.188888888888889	0.174125319565936\\
0.196969696969697	0.173237513714501\\
0.205050505050505	0.172277530985348\\
0.213131313131313	0.171310691893605\\
0.221212121212121	0.170315087357906\\
0.229292929292929	0.169264514193925\\
0.232821870626159	0.168761247578815\\
0.237373737373737	0.168227870150559\\
0.245454545454545	0.167182196217489\\
0.253535353535354	0.166050427930784\\
0.261616161616162	0.164897897326985\\
0.26969696969697	0.163713755900391\\
0.277777777777778	0.162471650313488\\
0.285858585858586	0.161148284357723\\
0.293939393939394	0.159722934563257\\
0.302020202020202	0.158181365631022\\
0.306009788872523	0.15738730431619\\
0.31010101010101	0.156745316603578\\
0.318181818181818	0.155426319314525\\
0.326262626262626	0.154046746821714\\
0.334343434343434	0.152581450633839\\
0.342424242424242	0.151007519424731\\
0.350505050505051	0.149304225246984\\
0.358585858585859	0.147530066335851\\
0.361874865329323	0.146779926762207\\
0.366666666666667	0.14594375781349\\
0.374747474747475	0.14445612138972\\
0.382828282828283	0.142876951156507\\
0.390909090909091	0.141180646037694\\
0.398989898989899	0.139343233625216\\
0.407070707070707	0.137400932760989\\
0.409126335306715	0.136887450953708\\
0.415151515151515	0.135715733827082\\
0.423232323232323	0.134065013038202\\
0.431313131313131	0.132310026142979\\
0.439393939393939	0.130419613821778\\
0.447474747474747	0.128364012115805\\
0.450019350084442	0.127661694905741\\
0.455555555555556	0.12637600948689\\
0.463636363636364	0.124438953708246\\
0.471717171717172	0.122411744228008\\
0.47979797979798	0.120248727045693\\
0.483877470521432	0.119057723937878\\
0.487878787878788	0.118117674841125\\
0.495959595959596	0.116023787711948\\
0.504040404040404	0.113739930875482\\
0.512121212121212	0.111378396709634\\
0.513234713791156	0.111033631816764\\
0.52020202020202	0.109357948451726\\
0.528282828282828	0.107269590484417\\
0.536363636363636	0.104989407921437\\
0.540956660988283	0.103550336648913\\
0.544444444444444	0.10269857897083\\
0.552525252525253	0.100496546282248\\
0.560606060606061	0.0981931913732299\\
0.566001781041413	0.0965713905296605\\
0.568686868686869	0.0958866234041591\\
0.576767676767677	0.0936480450715869\\
0.584848484848485	0.0911749454162718\\
0.588078663508406	0.0900628020211279\\
0.592929292929293	0.0886969109830849\\
0.601010101010101	0.0861141417242759\\
0.607227301975626	0.0839928705945847\\
0.609090909090909	0.0834923603723127\\
0.617171717171717	0.081197624247829\\
0.625252525252525	0.0786890397997542\\
0.626277364238432	0.0783320322308388\\
0.633333333333333	0.0764091776990906\\
0.641414141414141	0.0738859512861365\\
0.643719966077811	0.0730527154266445\\
0.64949494949495	0.0712679272806554\\
0.657575757575758	0.0685185457595792\\
0.658662845885209	0.0681292069057961\\
0.665656565656566	0.0660426923738107\\
0.673229789745426	0.0635375263808448\\
0.673737373737374	0.0634033471848143\\
0.681818181818182	0.0609624235474398\\
0.686619936960891	0.0592553097554568\\
0.68989898989899	0.0583360517216973\\
0.697979797979798	0.0556301653827841\\
0.698948428817154	0.0552617001985409\\
0.706060606060606	0.0529289214797016\\
0.710087617392527	0.0515372465596163\\
0.714141414141414	0.0503450545038385\\
0.721058140290613	0.0480638086306439\\
0.722222222222222	0.0477507891120741\\
0.73030303030303	0.0451919999282266\\
0.731259225842052	0.0448244687928931\\
0.738383838383838	0.0426259585817296\\
0.740532869516505	0.0418034496185145\\
0.746464646464646	0.0398265666960802\\
0.748577793763221	0.0389860370254907\\
0.754545454545455	0.0369006625825424\\
0.756047861217068	0.0363585086116858\\
0.762626262626263	0.0343606912648257\\
0.763951986185923	0.0339080668189405\\
0.770707070707071	0.0320065109005087\\
0.771818920966365	0.0316227766016838\\
0.778787878787879	0.0294942104099673\\
0.778794779727292	0.0294915072964707\\
0.784463274866107	0.0275038784093195\\
0.786868686868687	0.0267678859064456\\
0.789676248057269	0.0256502090568005\\
0.794723463878351	0.0239214708146264\\
0.794949494949495	0.0238540617466916\\
0.799049868994463	0.0223092437440898\\
0.803030303030303	0.0208588619004919\\
0.803179381298472	0.0208056753821717\\
0.807649386598006	0.0194034424955792\\
0.811111111111111	0.0184152725294912\\
0.812120737895336	0.0180957154124332\\
0.816363088969577	0.0168761247578815\\
0.819191919191919	0.0160494364741857\\
0.820018180226085	0.015738730431619\\
0.823096739918332	0.0146779926762207\\
0.826093043594696	0.0136887450953708\\
0.827272727272727	0.0133298829436375\\
0.828628137310324	0.0127661694905741\\
0.830692563801816	0.0119057723937878\\
0.832623799666267	0.0111033631816764\\
0.83448154374153	0.0103550336648913\\
0.835353535353535	0.0100295205681098\\
0.836084098874233	0.00965713905296605\\
0.837356699841545	0.00900628020211279\\
0.838527492680244	0.00839928705945847\\
0.839641165819582	0.00783320322308389\\
0.840696223497667	0.00730527154266446\\
0.841604515585003	0.00681292069057962\\
0.842416956585573	0.00635375263808449\\
0.843177181559997	0.00592553097554568\\
0.843434343434344	0.00579403672145975\\
0.843826923428497	0.00552617001985409\\
0.844344023234076	0.00515372465596163\\
0.84480063719496	0.00480638086306439\\
0.845238029175928	0.00448244687928931\\
0.845671781296432	0.00418034496185145\\
0.846076848363249	0.00389860370254907\\
0.846435215285878	0.00363585086116858\\
0.846748975603838	0.00339080668189405\\
0.847022293861579	0.00316227766016838\\
};
%%%%\addlegendentry{data2}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.8	152\\
0.1	0.181624685431542\\
0.108080808080808	0.181270929008083\\
0.113048842500824	0.180957154124332\\
0.116161616161616	0.180811258460443\\
0.124242424242424	0.180324284171826\\
0.132323232323232	0.179766500840547\\
0.14040404040404	0.179151916567055\\
0.148484848484848	0.178491387916171\\
0.156565656565657	0.177812494483154\\
0.164646464646465	0.177137998885511\\
0.172727272727273	0.17644022976382\\
0.180808080808081	0.175695776391943\\
0.188888888888889	0.17488552323228\\
0.196969696969697	0.173993702107313\\
0.205050505050505	0.173030091163492\\
0.213131313131313	0.172059585914482\\
0.221212121212121	0.171060401448662\\
0.229292929292929	0.170006476354699\\
0.237373737373737	0.168875489397555\\
0.23810112447238	0.168761247578815\\
0.245454545454545	0.16781090432758\\
0.253535353535354	0.166677289628598\\
0.261616161616162	0.165522912827607\\
0.26969696969697	0.164336964597708\\
0.277777777777778	0.163093206046802\\
0.285858585858586	0.161768433774114\\
0.293939393939394	0.160341999433603\\
0.302020202020202	0.158799710449131\\
0.309193476742164	0.15738730431619\\
0.31010101010101	0.157246412173162\\
0.318181818181818	0.155926870865686\\
0.326262626262626	0.154546854610427\\
0.334343434343434	0.153081293171395\\
0.342424242424242	0.15150734027221\\
0.350505050505051	0.149804321401174\\
0.358585858585859	0.148030529882896\\
0.364105708808434	0.146779926762207\\
0.366666666666667	0.146335968918183\\
0.374747474747475	0.1448486739126\\
0.382828282828283	0.143269975420232\\
0.390909090909091	0.141574327996862\\
0.398989898989899	0.13973780742597\\
0.407070707070707	0.137796536721018\\
0.410726126131532	0.136887450953708\\
0.415151515151515	0.136030579599471\\
0.423232323232323	0.134380715382844\\
0.431313131313131	0.132626689526315\\
0.439393939393939	0.130737390475696\\
0.447474747474747	0.128683097011455\\
0.45118675698317	0.127661694905741\\
0.455555555555556	0.126650165620843\\
0.463636363636364	0.124714390263396\\
0.471717171717172	0.122688516104607\\
0.47979797979798	0.12052693266109\\
0.484842270897465	0.119057723937878\\
0.487878787878788	0.118345992403984\\
0.495959595959596	0.116253529365465\\
0.504040404040404	0.113971249353805\\
0.512121212121212	0.111611362353889\\
0.51399048710467	0.111033631816764\\
0.52020202020202	0.109542353529661\\
0.528282828282828	0.107455429218423\\
0.536363636363636	0.105176775747837\\
0.541561657715659	0.103550336648913\\
0.544444444444444	0.102847255989866\\
0.552525252525253	0.100646620779618\\
0.560606060606061	0.0983447833765381\\
0.566512701516176	0.0965713905296605\\
0.568686868686869	0.0960175297243995\\
0.576767676767677	0.0937804211502749\\
0.584848484848485	0.091308861255797\\
0.588470435930641	0.0900628020211279\\
0.592929292929293	0.0888081963771596\\
0.601010101010101	0.086226798981422\\
0.607561669344995	0.0839928705945847\\
0.609090909090909	0.0835824223539399\\
0.617171717171717	0.0812890668109966\\
0.625252525252525	0.0787819650031955\\
0.626544757193772	0.0783320322308388\\
0.633333333333333	0.0764829671187013\\
0.641414141414141	0.0739609494907249\\
0.643928202763318	0.0730527154266445\\
0.64949494949495	0.0713327739901351\\
0.657575757575758	0.068584578617289\\
0.65884763566386	0.0681292069057961\\
0.665656565656566	0.066098520000508\\
0.673401057239319	0.0635375263808448\\
0.673737373737374	0.0634486518625263\\
0.681818181818182	0.0610088764601639\\
0.686751340242282	0.0592553097554568\\
0.68989898989899	0.0583730437634492\\
0.697979797979798	0.0556679607097227\\
0.699047819045013	0.0552617001985409\\
0.706060606060606	0.0529616636876307\\
0.710183089628822	0.0515372465596163\\
0.714141414141414	0.050373379991027\\
0.721145568040779	0.0480638086306439\\
0.722222222222222	0.0477743740557233\\
0.73030303030303	0.0452167474003634\\
0.731323665984657	0.0448244687928931\\
0.738383838383838	0.0426460716006086\\
0.740585365470693	0.0418034496185145\\
0.746464646464646	0.0398441216621065\\
0.748621876780631	0.0389860370254907\\
0.754545454545455	0.0369161457839998\\
0.756091117611923	0.0363585086116858\\
0.762626262626263	0.0343744223750654\\
0.763992674240482	0.0339080668189405\\
0.770707070707071	0.0320187773166633\\
0.771854833430191	0.0316227766016838\\
0.778787878787879	0.0295060763735449\\
0.778825082302319	0.0294915072964707\\
0.784493633364286	0.0275038784093195\\
0.786868686868687	0.0267774860614956\\
0.789701065338279	0.0256502090568005\\
0.794748535551007	0.0239214708146264\\
0.794949494949495	0.0238615661967923\\
0.79907122504543	0.0223092437440898\\
0.803030303030303	0.0208674040401284\\
0.803203473272623	0.0208056753821717\\
0.807675637977468	0.0194034424955792\\
0.811111111111111	0.0184239019227092\\
0.812149342217619	0.0180957154124332\\
0.816394759747814	0.0168761247578815\\
0.819191919191919	0.0160600797082238\\
0.820047775334631	0.015738730431619\\
0.823128527161926	0.0146779926762207\\
0.826127213252017	0.0136887450953708\\
0.827272727272727	0.0133410443882253\\
0.828657645446151	0.0127661694905741\\
0.830723700815618	0.0119057723937878\\
0.832656635249838	0.0111033631816764\\
0.834516172118084	0.0103550336648913\\
0.835353535353535	0.0100434906747759\\
0.83611386058602	0.00965713905296605\\
0.837387778205854	0.00900628020211279\\
0.838559879714783	0.00839928705945847\\
0.839674881383845	0.00783320322308389\\
0.840731272665507	0.00730527154266446\\
0.841640781249084	0.00681292069057962\\
0.842454355182535	0.00635375263808449\\
0.843215666363718	0.00592553097554568\\
0.843434343434344	0.00581464037994943\\
0.843860566007858	0.00552617001985409\\
0.844378474291921	0.00515372465596163\\
0.844835818161481	0.00480638086306439\\
0.845273883728201	0.00448244687928931\\
0.845708258005775	0.00418034496185145\\
0.846113879353928	0.00389860370254907\\
0.84647272582146	0.00363585086116858\\
0.846786897626741	0.00339080668189405\\
0.847060567558882	0.00316227766016838\\
};
%%%%\addlegendentry{data3}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.73333333333333	152\\
0.1	0.182858366456248\\
0.108080808080808	0.182491267974424\\
0.116161616161616	0.18198412798606\\
0.124242424242424	0.181367160132309\\
0.128811552835823	0.180957154124332\\
0.132323232323232	0.180720993522103\\
0.14040404040404	0.180099514548262\\
0.148484848484848	0.17943255200908\\
0.156565656565657	0.178747406048255\\
0.164646464646465	0.178066621840635\\
0.172727272727273	0.177362752956955\\
0.180808080808081	0.176612564284015\\
0.188888888888889	0.175797069663348\\
0.196969696969697	0.174900595108199\\
0.205050505050505	0.173932811225812\\
0.213131313131313	0.17295809213749\\
0.221212121212121	0.17195479842553\\
0.229292929292929	0.170897036986268\\
0.237373737373737	0.169762618377257\\
0.243905707011026	0.168761247578815\\
0.245454545454545	0.168565841529335\\
0.253535353535354	0.167430162704535\\
0.261616161616162	0.166273719485724\\
0.26969696969697	0.165085749937872\\
0.277777777777778	0.163840152806055\\
0.285858585858586	0.16251383638837\\
0.293939393939394	0.161086242829907\\
0.302020202020202	0.159543231080355\\
0.31010101010101	0.157956482037138\\
0.312877055592996	0.15738730431619\\
0.318181818181818	0.156528978718183\\
0.326262626262626	0.155148539569339\\
0.334343434343434	0.153682768943343\\
0.342424242424242	0.152108899295942\\
0.350505050505051	0.150406320897291\\
0.358585858585859	0.148633079902046\\
0.366666666666667	0.146816116819554\\
0.366817340030809	0.146779926762207\\
0.374747474747475	0.145321468374115\\
0.382828282828283	0.14374342119238\\
0.390909090909091	0.14204864899755\\
0.398989898989899	0.140213285759739\\
0.407070707070707	0.138273338567037\\
0.412673208085046	0.136887450953708\\
0.415151515151515	0.136410111821505\\
0.423232323232323	0.134761343598751\\
0.431313131313131	0.133008539315353\\
0.439393939393939	0.131120645187784\\
0.447474747474747	0.12906799165776\\
0.452604523532898	0.127661694905741\\
0.455555555555556	0.126980917544918\\
0.463636363636364	0.125046737730372\\
0.471717171717172	0.123022524487834\\
0.47979797979798	0.120862720258291\\
0.48601289849467	0.119057723937878\\
0.487878787878788	0.118621605889534\\
0.495959595959596	0.116530901215436\\
0.504040404040404	0.114250563559742\\
0.512121212121212	0.111892701937167\\
0.514906841382205	0.111033631816764\\
0.52020202020202	0.109765076337252\\
0.528282828282828	0.107679909531655\\
0.536363636363636	0.105403128127166\\
0.542294738017693	0.103550336648913\\
0.544444444444444	0.103026886430894\\
0.552525252525253	0.100827957911476\\
0.560606060606061	0.0985279700348393\\
0.567131648458109	0.0965713905296605\\
0.568686868686869	0.0961757309072648\\
0.576767676767677	0.0939404082642766\\
0.584848484848485	0.0914707173874412\\
0.588944769377024	0.0900628020211279\\
0.592929292929293	0.0889427057240293\\
0.601010101010101	0.0863629702409935\\
0.607966396350176	0.0839928705945847\\
0.609090909090909	0.0836912826630662\\
0.617171717171717	0.0813995932445527\\
0.625252525252525	0.0788942779194487\\
0.626868287968166	0.0783320322308388\\
0.633333333333333	0.0765721450210682\\
0.641414141414141	0.0740515787501873\\
0.644179984276213	0.0730527154266445\\
0.64949494949495	0.0714111251088317\\
0.657575757575758	0.0686643483985621\\
0.659071021861605	0.0681292069057961\\
0.665656565656566	0.0661659458453295\\
0.673608002057416	0.0635375263808448\\
0.673737373737374	0.0635033526484997\\
0.681818181818182	0.061064943143737\\
0.686909951741795	0.0592553097554568\\
0.68989898989899	0.0584176710321558\\
0.697979797979798	0.0557135303566883\\
0.699167651013965	0.0552617001985409\\
0.706060606060606	0.0530011128629638\\
0.710298122882734	0.0515372465596163\\
0.714141414141414	0.0504074813817617\\
0.721250800050879	0.0480638086306439\\
0.722222222222222	0.0478027427073128\\
0.73030303030303	0.0452464809100564\\
0.731401084721895	0.0448244687928931\\
0.738383838383838	0.0426702012191125\\
0.740648309302264	0.0418034496185145\\
0.746464646464646	0.0398651402138543\\
0.748674621290512	0.0389860370254907\\
0.754545454545455	0.0369346375989936\\
0.756142785416686	0.0363585086116858\\
0.762626262626263	0.034390788226397\\
0.764041190658478	0.0339080668189405\\
0.770707070707071	0.0320333695147944\\
0.771897570857865	0.0316227766016838\\
0.778787878787879	0.0295201592036408\\
0.77886106465925	0.0294915072964707\\
0.78452960946861	0.0275038784093195\\
0.786868686868687	0.0267888432900738\\
0.789730394661937	0.0256502090568005\\
0.794778101359873	0.0239214708146264\\
0.794949494949495	0.0238704064476643\\
0.799096343207779	0.0223092437440898\\
0.803030303030303	0.0208774240923516\\
0.803231787193576	0.0208056753821717\\
0.807706517770646	0.0194034424955792\\
0.811111111111111	0.0184340353332227\\
0.812183040368033	0.0180957154124332\\
0.816432133053901	0.0168761247578815\\
0.819191919191919	0.0160726053384689\\
0.820082726591673	0.015738730431619\\
0.823166099580235	0.0146779926762207\\
0.826167638441156	0.0136887450953708\\
0.827272727272727	0.0133541900206002\\
0.828692551443819	0.0127661694905741\\
0.830760550036739	0.0119057723937878\\
0.83269551463328	0.0111033631816764\\
0.834557197452401	0.0103550336648913\\
0.835353535353535	0.0100599248708599\\
0.83614911346499	0.00965713905296605\\
0.837424603374448	0.00900628020211279\\
0.838598269878645	0.00839928705945847\\
0.839714862174661	0.00783320322308389\\
0.840772851766912	0.00730527154266446\\
0.841683819452945	0.00681292069057962\\
0.842498753177292	0.00635375263808449\\
0.843261368904662	0.00592553097554568\\
0.843434343434344	0.00583867109073622\\
0.843900509907147	0.00552617001985409\\
0.844419387586058	0.00515372465596163\\
0.844877607114718	0.00480638086306439\\
0.845316481356015	0.00448244687928931\\
0.845751603229997	0.00418034496185145\\
0.846157891129725	0.00389860370254907\\
0.846517314617725	0.00363585086116858\\
0.84683198181388	0.00339080668189405\\
0.847106075328643	0.00316227766016838\\
};
%%%%\addlegendentry{data4}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.66666666666667	152\\
0.1	0.18423140732002\\
0.108080808080808	0.183850137679393\\
0.116161616161616	0.183330664940465\\
0.124242424242424	0.182702748340486\\
0.132323232323232	0.181988640219738\\
0.14040404040404	0.181205305714013\\
0.142691542123869	0.180957154124332\\
0.148484848484848	0.180482550576327\\
0.156565656565657	0.17979073757884\\
0.164646464646465	0.17910320925262\\
0.172727272727273	0.178392783532713\\
0.180808080808081	0.177636432913482\\
0.188888888888889	0.176815325522792\\
0.196969696969697	0.175913900994271\\
0.205050505050505	0.174941715045502\\
0.213131313131313	0.173962552834755\\
0.221212121212121	0.172954932108497\\
0.229292929292929	0.171893144004652\\
0.237373737373737	0.170755143450901\\
0.245454545454545	0.169521882666141\\
0.249996788622464	0.168761247578815\\
0.253535353535354	0.16827289399412\\
0.261616161616162	0.167114336600598\\
0.26969696969697	0.165924299259598\\
0.277777777777778	0.164676833881104\\
0.285858585858586	0.163348973169386\\
0.293939393939394	0.161920260151272\\
0.302020202020202	0.160376611343145\\
0.31010101010101	0.158789275607186\\
0.317034074405916	0.15738730431619\\
0.318181818181818	0.157204127890309\\
0.326262626262626	0.155823346329477\\
0.334343434343434	0.154357468992307\\
0.342424242424242	0.152783816271064\\
0.350505050505051	0.151081850909781\\
0.358585858585859	0.149309343765704\\
0.366666666666667	0.1474930922022\\
0.36966110360939	0.146779926762207\\
0.374747474747475	0.145852280361652\\
0.382828282828283	0.144275049737847\\
0.390909090909091	0.142581342684101\\
0.398989898989899	0.140747358136692\\
0.407070707070707	0.138808973942271\\
0.414885582917119	0.136887450953708\\
0.415151515151515	0.136836535067065\\
0.423232323232323	0.135189056417954\\
0.431313131313131	0.133437680901861\\
0.439393939393939	0.131551419218515\\
0.447474747474747	0.129500659508056\\
0.454210873363512	0.127661694905741\\
0.455555555555556	0.127352763375841\\
0.463636363636364	0.125420417166697\\
0.471717171717172	0.123398109934778\\
0.47979797979798	0.121240343265769\\
0.487337404047439	0.119057723937878\\
0.487878787878788	0.118931586204024\\
0.495959595959596	0.116842885657638\\
0.504040404040404	0.114564757280222\\
0.512121212121212	0.112209197621977\\
0.515942492383059	0.111033631816764\\
0.52020202020202	0.110015648234169\\
0.528282828282828	0.107932475226062\\
0.536363636363636	0.105657815216592\\
0.54312244763716	0.103550336648913\\
0.544444444444444	0.103229013539239\\
0.552525252525253	0.101032014666218\\
0.560606060606061	0.0987341166140616\\
0.567830172841184	0.0965713905296605\\
0.568686868686869	0.0963537672359714\\
0.576767676767677	0.0941204605166385\\
0.584848484848485	0.0916528782206086\\
0.589479678648058	0.0900628020211279\\
0.592929292929293	0.0890940924893944\\
0.601010101010101	0.0865162297948862\\
0.608422661888743	0.0839928705945847\\
0.609090909090909	0.0838138053519984\\
0.617171717171717	0.0815239922006547\\
0.625252525252525	0.0790206882366632\\
0.627232890035168	0.0783320322308388\\
0.633333333333333	0.0766725166233157\\
0.641414141414141	0.0741535837415598\\
0.644463569874111	0.0730527154266445\\
0.64949494949495	0.0714993104436386\\
0.657575757575758	0.0687541298806202\\
0.65932265537028	0.0681292069057961\\
0.665656565656566	0.0662418335448853\\
0.673737373737374	0.0635721259796327\\
0.673829233217104	0.0635375263808448\\
0.681818181818182	0.0611280454009259\\
0.687088539803975	0.0592553097554568\\
0.68989898989899	0.0584678985188586\\
0.697979797979798	0.0557648192002994\\
0.699302532637359	0.0552617001985409\\
0.706060606060606	0.0530455141199712\\
0.710427659834543	0.0515372465596163\\
0.714141414141414	0.050445864304398\\
0.721369322362213	0.0480638086306439\\
0.722222222222222	0.0478346740094446\\
0.73030303030303	0.0452799502084435\\
0.731488243020758	0.0448244687928931\\
0.738383838383838	0.0426973651849143\\
0.740719167955638	0.0418034496185145\\
0.746464646464646	0.0398888059403184\\
0.748734009585578	0.0389860370254907\\
0.754545454545455	0.0369554633070844\\
0.756201010174978	0.0363585086116858\\
0.762626262626263	0.0344092221915034\\
0.764095887588786	0.0339080668189405\\
0.770707070707071	0.0320498071317977\\
0.771945754298939	0.0316227766016838\\
0.778787878787879	0.0295360250073033\\
0.778901627123781	0.0294915072964707\\
0.784570186795326	0.0275038784093195\\
0.786868686868687	0.0268016413184259\\
0.789763473518298	0.0256502090568005\\
0.794811466492494	0.0239214708146264\\
0.794949494949495	0.0238803716353268\\
0.799124693502369	0.0223092437440898\\
0.803030303030303	0.0208887220159186\\
0.803263780879592	0.0208056753821717\\
0.807741411205654	0.0194034424955792\\
0.811111111111111	0.0184454511437758\\
0.812221124465523	0.0180957154124332\\
0.81647436411707	0.0168761247578815\\
0.819191919191919	0.0160866962378296\\
0.820122194126676	0.015738730431619\\
0.82320852656744	0.0146779926762207\\
0.826213285750314	0.0136887450953708\\
0.827272727272727	0.0133689508777239\\
0.828731936190914	0.0127661694905741\\
0.830802130276651	0.0119057723937878\\
0.832739387809105	0.0111033631816764\\
0.834603493776426	0.0103550336648913\\
0.835353535353535	0.0100783146775975\\
0.83618886882961	0.00965713905296605\\
0.837466134920862	0.00900628020211279\\
0.838641568948885	0.00839928705945847\\
0.83975995741476	0.00783320322308389\\
0.840819751628851	0.00730527154266446\\
0.841732366607175	0.00681292069057962\\
0.842548835415234	0.00635375263808449\\
0.843312923806118	0.00592553097554568\\
0.843434343434344	0.00586522258996781\\
0.843945545114095	0.00552617001985409\\
0.844465517348124	0.00515372465596163\\
0.844924725554807	0.00480638086306439\\
0.845364512845348	0.00448244687928931\\
0.845800478819963	0.00418034496185145\\
0.846207519309845	0.00389860370254907\\
0.846567594287247	0.00363585086116858\\
0.846882820797396	0.00339080668189405\\
0.847157392543408	0.00316227766016838\\
};
%%%%\addlegendentry{data5}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.6	152\\
0.1	0.18577626004928\\
0.108080808080808	0.185379654818873\\
0.116161616161616	0.184846877340163\\
0.124242424242424	0.184207182658401\\
0.132323232323232	0.183482448949377\\
0.14040404040404	0.182689358478413\\
0.148484848484848	0.181840848115888\\
0.156565656565657	0.1809701014251\\
0.156680153449644	0.180957154124332\\
0.164646464646465	0.180272771277174\\
0.172727272727273	0.179555293184788\\
0.180808080808081	0.178792324063816\\
0.188888888888889	0.177965210319074\\
0.196969696969697	0.177058523607363\\
0.205050505050505	0.176081692506113\\
0.213131313131313	0.175097835058857\\
0.221212121212121	0.174085644969146\\
0.229292929292929	0.173019620599166\\
0.237373737373737	0.171877879465371\\
0.245454545454545	0.170641500796742\\
0.253535353535354	0.169306394608868\\
0.256709845331699	0.168761247578815\\
0.261616161616162	0.168065995287332\\
0.26969696969697	0.166873863171181\\
0.277777777777778	0.165624524232067\\
0.285858585858586	0.164295151915604\\
0.293939393939394	0.162865403522225\\
0.302020202020202	0.16132126095715\\
0.31010101010101	0.159733484812811\\
0.318181818181818	0.158105285149463\\
0.321537798541924	0.15738730431619\\
0.326262626262626	0.156588788499629\\
0.334343434343434	0.155122963691038\\
0.342424242424242	0.15354972746588\\
0.350505050505051	0.151848624897702\\
0.358585858585859	0.150077115191797\\
0.366666666666667	0.148261833677397\\
0.372949612774774	0.146779926762207\\
0.374747474747475	0.146455170744621\\
0.382828282828283	0.144878990747558\\
0.390909090909091	0.143186614662491\\
0.398989898989899	0.141354315148284\\
0.407070707070707	0.139417823434336\\
0.415151515151515	0.137434027492614\\
0.417252630190684	0.136887450953708\\
0.423232323232323	0.135675411990374\\
0.431313131313131	0.133925748488583\\
0.439393939393939	0.132041428847235\\
0.447474747474747	0.129992906732349\\
0.455555555555556	0.127795210966895\\
0.456026636318312	0.127661694905741\\
0.463636363636364	0.125845690434982\\
0.471717171717172	0.123825618189984\\
0.47979797979798	0.121670234844512\\
0.487878787878788	0.119335640173317\\
0.488747020125472	0.119057723937878\\
0.495959595959596	0.117198153682488\\
0.504040404040404	0.114922588423512\\
0.512121212121212	0.112569695504102\\
0.517128378664684	0.111033631816764\\
0.52020202020202	0.110301090700788\\
0.528282828282828	0.108220221014937\\
0.536363636363636	0.105948008314041\\
0.544069296650211	0.103550336648913\\
0.544444444444444	0.103459341827765\\
0.552525252525253	0.101264562834077\\
0.560606060606061	0.098969065046029\\
0.568628906787828	0.0965713905296605\\
0.568686868686869	0.0965566918850818\\
0.576767676767677	0.0943256948962536\\
0.584848484848485	0.0918605261857799\\
0.590090824162533	0.0900628020211279\\
0.592929292929293	0.0892666672633867\\
0.601010101010101	0.0866909442554061\\
0.608943769465542	0.0839928705945847\\
0.609090909090909	0.0839534815336943\\
0.617171717171717	0.0816658061311351\\
0.625252525252525	0.0791647912738563\\
0.627649116599731	0.0783320322308388\\
0.633333333333333	0.0767869313383256\\
0.641414141414141	0.074269852781778\\
0.644787061149321	0.0730527154266445\\
0.64949494949495	0.0715998184377985\\
0.657575757575758	0.0688564450794466\\
0.659609681544917	0.0681292069057961\\
0.665656565656566	0.0663283023658891\\
0.673737373737374	0.0636607186195293\\
0.674064555445645	0.0635375263808448\\
0.681818181818182	0.0611999158989779\\
0.687291999436009	0.0592553097554568\\
0.68989898989899	0.058525088716577\\
0.697979797979798	0.0558231967050522\\
0.699456058202178	0.0552617001985409\\
0.706060606060606	0.0530960300752683\\
0.710575078462992	0.0515372465596163\\
0.714141414141414	0.0504895121656582\\
0.721504131661392	0.0480638086306439\\
0.722222222222222	0.0478709650175427\\
0.73030303030303	0.045317962966431\\
0.731587234744582	0.0448244687928931\\
0.738383838383838	0.0427281891377365\\
0.740799541758364	0.0418034496185145\\
0.746464646464646	0.0399156283471654\\
0.748801288112699	0.0389860370254907\\
0.754545454545455	0.036979032065213\\
0.756266930285319	0.0363585086116858\\
0.762626262626263	0.0344300581557757\\
0.764157759425952	0.0339080668189405\\
0.770707070707071	0.0320683643063244\\
0.772000188586528	0.0316227766016838\\
0.778787878787879	0.0295539103909619\\
0.778947382212365	0.0294915072964707\\
0.784615911988276	0.0275038784093195\\
0.786868686868687	0.0268160398448076\\
0.789800680676443	0.0256502090568005\\
0.794848954306795	0.0239214708146264\\
0.794949494949495	0.0238915537434404\\
0.799156494104324	0.0223092437440898\\
0.803030303030303	0.0209013656447475\\
0.803299673057867	0.0208056753821717\\
0.80778057966979	0.0194034424955792\\
0.811111111111111	0.0184582292815055\\
0.81226392036759	0.0180957154124332\\
0.816521867710697	0.0168761247578815\\
0.819191919191919	0.0161024786005523\\
0.820166594167816	0.015738730431619\\
0.823256282225994	0.0146779926762207\\
0.826264695831418	0.0136887450953708\\
0.827272727272727	0.0133854744251638\\
0.828776269281341	0.0127661694905741\\
0.830848950025961	0.0119057723937878\\
0.832788807264214	0.0111033631816764\\
0.834655662863765	0.0103550336648913\\
0.835353535353535	0.0100988448705231\\
0.836233643869957	0.00965713905296605\\
0.837512922905706	0.00900628020211279\\
0.838690361670788	0.00839928705945847\\
0.839810788743681	0.00783320322308389\\
0.840872632358317	0.00730527154266446\\
0.841787118930019	0.00681292069057962\\
0.842605332553411	0.00635375263808449\\
0.843371095471756	0.00592553097554568\\
0.843434343434344	0.00589449723561242\\
0.843996337977091	0.00552617001985409\\
0.844517553650776	0.00515372465596163\\
0.844977885386618	0.00480638086306439\\
0.845418710738101	0.00448244687928931\\
0.845855636927624	0.00418034496185145\\
0.846263533947943	0.00389860370254907\\
0.846624350662669	0.00363585086116858\\
0.84694021417174	0.00339080668189405\\
0.847215330729312	0.00316227766016838\\
};
%%%%\addlegendentry{data6}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.53333333333333	152\\
0.1	0.187577248064382\\
0.108080808080808	0.187163410765477\\
0.116161616161616	0.186615759216807\\
0.124242424242424	0.185962959384247\\
0.132323232323232	0.185226452914696\\
0.14040404040404	0.184422592438544\\
0.148484848484848	0.183564061879365\\
0.156565656565657	0.182683531646243\\
0.164646464646465	0.181808041095175\\
0.172233012263849	0.180957154124332\\
0.172727272727273	0.180914923187037\\
0.180808080808081	0.180144682506914\\
0.188888888888889	0.179310999704976\\
0.196969696969697	0.178398600393965\\
0.205050505050505	0.177416763951587\\
0.213131313131313	0.1764278283579\\
0.221212121212121	0.175410696793781\\
0.229292929292929	0.174340113503572\\
0.237373737373737	0.173194389280367\\
0.245454545454545	0.171954754627284\\
0.253535353535354	0.170617119218263\\
0.261616161616162	0.16925512070682\\
0.26440895997627	0.168761247578815\\
0.26969696969697	0.167988660576463\\
0.277777777777778	0.166737452428731\\
0.285858585858586	0.165406632740109\\
0.293939393939394	0.163975993796041\\
0.302020202020202	0.162431594974953\\
0.31010101010101	0.160843621112605\\
0.318181818181818	0.159215221229711\\
0.326262626262626	0.157512969943116\\
0.326811477932893	0.15738730431619\\
0.334343434343434	0.156023742888273\\
0.342424242424242	0.154451248564131\\
0.350505050505051	0.152751412995791\\
0.358585858585859	0.150981326990346\\
0.366666666666667	0.149167434298304\\
0.374747474747475	0.14727237579811\\
0.376694439582982	0.146779926762207\\
0.382828282828283	0.145590833331001\\
0.390909090909091	0.14390021556622\\
0.398989898989899	0.142070091783796\\
0.407070707070707	0.140136019246749\\
0.415151515151515	0.138154610128049\\
0.420060399572538	0.136887450953708\\
0.423232323232323	0.1362494060438\\
0.431313131313131	0.134501906663345\\
0.439393939393939	0.13262002257893\\
0.447474747474747	0.1305742851982\\
0.455555555555556	0.128379674574731\\
0.458102662098615	0.127661694905741\\
0.463636363636364	0.126348207107347\\
0.471717171717172	0.124330890989905\\
0.47979797979798	0.122178437970822\\
0.487878787878788	0.119847019528348\\
0.490354554803624	0.119057723937878\\
0.495959595959596	0.117618322287473\\
0.504040404040404	0.115345877536415\\
0.512121212121212	0.112996223543917\\
0.518540225351918	0.111033631816764\\
0.52020202020202	0.110638878984952\\
0.528282828282828	0.108560795657277\\
0.536363636363636	0.106291538264867\\
0.544444444444444	0.103781343525896\\
0.545109359704127	0.103550336648913\\
0.552525252525253	0.10153994098862\\
0.560606060606061	0.0992473230587072\\
0.568686868686869	0.0968355122600708\\
0.569500807606708	0.0965713905296605\\
0.576767676767677	0.0945688123750189\\
0.584848484848485	0.0921065224218546\\
0.590816778334164	0.0900628020211279\\
0.592929292929293	0.0894711261693703\\
0.601010101010101	0.0868979479140022\\
0.609090909090909	0.0841527825249408\\
0.609536432170993	0.0839928705945847\\
0.617171717171717	0.0818338260958918\\
0.625252525252525	0.0793355117859639\\
0.628143034604894	0.0783320322308388\\
0.633333333333333	0.0769224652055112\\
0.641414141414141	0.0744075624376412\\
0.645170531498824	0.0730527154266445\\
0.64949494949495	0.0717188365086392\\
0.657575757575758	0.0689775707286133\\
0.659949821199449	0.0681292069057961\\
0.665656565656566	0.0664306329874026\\
0.673737373737374	0.0637655170449927\\
0.674343128729852	0.0635375263808448\\
0.681818181818182	0.0612848867728019\\
0.687532558487726	0.0592553097554568\\
0.68989898989899	0.058592656559143\\
0.697979797979798	0.0558921062203457\\
0.699637260372759	0.0552617001985409\\
0.706060606060606	0.0531555956224393\\
0.710748899203712	0.0515372465596163\\
0.714141414141414	0.0505409186913864\\
0.721662832169402	0.0480638086306439\\
0.722222222222222	0.0479136480718876\\
0.73030303030303	0.0453625936455\\
0.731703434970027	0.0448244687928931\\
0.738383838383838	0.0427642966593829\\
0.740893596263667	0.0418034496185145\\
0.746464646464646	0.0399469503193482\\
0.74887975686297	0.0389860370254907\\
0.754545454545455	0.037006446646711\\
0.756343608345673	0.0363585086116858\\
0.762626262626263	0.034454215531707\\
0.764229530370016	0.0339080668189405\\
0.770707070707071	0.0320898137625655\\
0.7720631310444	0.0316227766016838\\
0.778787878787879	0.0295745052850262\\
0.779000100993822	0.0294915072964707\\
0.784668421999587	0.0275038784093195\\
0.786868686868687	0.0268325331013165\\
0.789843217531562	0.0256502090568005\\
0.794891656977378	0.0239214708146264\\
0.794949494949495	0.0239042729004291\\
0.79919255991137	0.0223092437440898\\
0.803030303030303	0.0209156453927506\\
0.803340323686194	0.0208056753821717\\
0.807825006800492	0.0194034424955792\\
0.811111111111111	0.0184726877519705\\
0.81231258231073	0.0180957154124332\\
0.816576031704401	0.0168761247578815\\
0.819191919191919	0.0161204031577901\\
0.820217284917046	0.015738730431619\\
0.823310880125285	0.0146779926762207\\
0.826323558556777	0.0136887450953708\\
0.827272727272727	0.0134042679205496\\
0.82882701918582	0.0127661694905741\\
0.830902584776865	0.0119057723937878\\
0.832845467102241	0.0111033631816764\\
0.834715529821983	0.0103550336648913\\
0.835353535353535	0.0101221603186589\\
0.836285010302794	0.00965713905296605\\
0.837566628471288	0.00900628020211279\\
0.83874640217424	0.00839928705945847\\
0.839869208119593	0.00783320322308389\\
0.840933447032601	0.00730527154266446\\
0.841850123818644	0.00681292069057962\\
0.842670381474488	0.00635375263808449\\
0.843434343434344	0.00592790332270035\\
0.843437537630976	0.00592553097554568\\
0.844054831708546	0.00552617001985409\\
0.844577501834285	0.00515372465596163\\
0.84503914888141	0.00480638086306439\\
0.845481190838558	0.00448244687928931\\
0.845919243918981	0.00418034496185145\\
0.84632814733304	0.00389860370254907\\
0.846689836356887	0.00363585086116858\\
0.847006449603639	0.00339080668189405\\
0.847282207858598	0.00316227766016838\\
};
%%%%\addlegendentry{data7}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.46666666666667	152\\
0.1	0.189683459591338\\
0.108080808080808	0.189250419522503\\
0.116161616161616	0.188686303749015\\
0.124242424242424	0.188019088690046\\
0.132323232323232	0.187269706478797\\
0.14040404040404	0.186454125914538\\
0.148484848484848	0.185584736964238\\
0.156565656565657	0.184693618141742\\
0.164646464646465	0.183807345363949\\
0.172727272727273	0.182893372979505\\
0.180808080808081	0.181924052139359\\
0.188240353775739	0.180957154124332\\
0.188888888888889	0.180892570920074\\
0.196969696969697	0.179974107283569\\
0.205050505050505	0.178987005346239\\
0.213131313131313	0.177992693683768\\
0.221212121212121	0.17697032868477\\
0.229292929292929	0.175894949485623\\
0.237373737373737	0.174745099231009\\
0.245454545454545	0.173502190722595\\
0.253535353535354	0.17216213594521\\
0.261616161616162	0.170797686830979\\
0.26969696969697	0.169396550912168\\
0.273132645234775	0.168761247578815\\
0.277777777777778	0.168050723383505\\
0.285858585858586	0.166718656236748\\
0.293939393939394	0.165287422072491\\
0.302020202020202	0.163743172298323\\
0.31010101010101	0.162155410698656\\
0.318181818181818	0.160527214585437\\
0.326262626262626	0.158825406945891\\
0.332665223653907	0.15738730431619\\
0.334343434343434	0.15708920825363\\
0.342424242424242	0.155517939979925\\
0.350505050505051	0.153819950159417\\
0.358585858585859	0.152051892593009\\
0.366666666666667	0.15023998359256\\
0.374747474747475	0.148347074236402\\
0.381023326464002	0.146779926762207\\
0.382828282828283	0.14643442933464\\
0.390909090909091	0.14474615393965\\
0.398989898989899	0.142918866045086\\
0.407070707070707	0.140987915776767\\
0.415151515151515	0.139009587213417\\
0.423232323232323	0.136941870168461\\
0.423428955977718	0.136887450953708\\
0.431313131313131	0.135185912858314\\
0.439393939393939	0.133307112259748\\
0.447474747474747	0.131264872376796\\
0.455555555555556	0.129074114586282\\
0.460599228244097	0.127661694905741\\
0.463636363636364	0.126945437574585\\
0.471717171717172	0.124931550820893\\
0.47979797979798	0.122782732376989\\
0.487878787878788	0.12045523939417\\
0.492283575522121	0.119057723937878\\
0.495959595959596	0.118118178152502\\
0.504040404040404	0.115849562456931\\
0.512121212121212	0.113503873369929\\
0.52020202020202	0.111043002342681\\
0.520230398019093	0.111033631816764\\
0.528282828282828	0.108966308036515\\
0.536363636363636	0.10670064640137\\
0.544444444444444	0.104194285294648\\
0.546302970974813	0.103550336648913\\
0.552525252525253	0.101868002136311\\
0.560606060606061	0.0995788641120155\\
0.568686868686869	0.097170750721769\\
0.570538146857296	0.0965713905296605\\
0.576767676767677	0.0948585517538746\\
0.584848484848485	0.0923997192651498\\
0.591684793765305	0.0900628020211279\\
0.592929292929293	0.0897148337612233\\
0.601010101010101	0.0871447024962257\\
0.609090909090909	0.0844029489112581\\
0.610235018684758	0.0839928705945847\\
0.617171717171717	0.0820341111035682\\
0.625252525252525	0.0795390039638832\\
0.628732910326575	0.0783320322308388\\
0.633333333333333	0.0770840003934102\\
0.641414141414141	0.0745716675344282\\
0.64562796198038	0.0730527154266445\\
0.64949494949495	0.0718606399618338\\
0.657575757575758	0.0691218481463279\\
0.660355455065461	0.0681292069057961\\
0.665656565656566	0.0665524823572496\\
0.673737373737374	0.0638902524388024\\
0.674674973886554	0.0635375263808448\\
0.681818181818182	0.0613859690293919\\
0.687818760618735	0.0592553097554568\\
0.68989898989899	0.058672982069925\\
0.697979797979798	0.0559739565178392\\
0.69985245605452	0.0552617001985409\\
0.706060606060606	0.0532262735504769\\
0.710955150959664	0.0515372465596163\\
0.714141414141414	0.0506018457482328\\
0.721850857488004	0.0480638086306439\\
0.722222222222222	0.0479641682276713\\
0.73030303030303	0.045415329992245\\
0.731840700554931	0.0448244687928931\\
0.738383838383838	0.0428068667642203\\
0.741004360062492	0.0418034496185145\\
0.746464646464646	0.0399837657487823\\
0.748971865347578	0.0389860370254907\\
0.754545454545455	0.0370385453644802\\
0.756433392981384	0.0363585086116858\\
0.762626262626263	0.0344824097625099\\
0.764313345787722	0.0339080668189405\\
0.770707070707071	0.032114771058908\\
0.772136400746095	0.0316227766016838\\
0.778787878787879	0.0295983775148599\\
0.779061246444399	0.0294915072964707\\
0.784729127363265	0.0275038784093195\\
0.786868686868687	0.0268515503368672\\
0.789892166644953	0.0256502090568005\\
0.794940619553653	0.0239214708146264\\
0.794949494949495	0.02391883385213\\
0.799233725848749	0.0223092437440898\\
0.803030303030303	0.0209318733938548\\
0.803386668899823	0.0208056753821717\\
0.80787573697693	0.0194034424955792\\
0.811111111111111	0.018489148700066\\
0.812368295216314	0.0180957154124332\\
0.816638220446731	0.0168761247578815\\
0.819191919191919	0.0161408849723822\\
0.820275555257575	0.015738730431619\\
0.823373732682529	0.0146779926762207\\
0.826391424028434	0.0136887450953708\\
0.827272727272727	0.0134257681992307\\
0.828885508769872	0.0127661694905741\\
0.830964445896207	0.0119057723937878\\
0.832910874047752	0.0111033631816764\\
0.834784704636178	0.0103550336648913\\
0.835353535353535	0.0101487778521744\\
0.836344335251067	0.00965713905296605\\
0.837628691633708	0.00900628020211279\\
0.838811204750626	0.00839928705945847\\
0.839936806799373	0.00783320322308389\\
0.841003865525383	0.00730527154266446\\
0.841923123834469	0.00681292069057962\\
0.842745793231813	0.00635375263808449\\
0.843434343434344	0.00597606443378656\\
0.843503457333763	0.00592553097554568\\
0.844122650820793	0.00552617001985409\\
0.844647034539786	0.00515372465596163\\
0.845110232543696	0.00480638086306439\\
0.84555371065598	0.00448244687928931\\
0.84599309577721	0.00418034496185145\\
0.84640319018589	0.00389860370254907\\
0.84676591244802	0.00363585086116858\\
0.84708341445148	0.00339080668189405\\
0.847359933926996	0.00316227766016838\\
};
%%%%\addlegendentry{data8}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.4	152\\
0.1	0.191997708347735\\
0.108080808080808	0.19154506342856\\
0.116161616161616	0.190964274306602\\
0.124242424242424	0.190282573177808\\
0.132323232323232	0.189520343254972\\
0.14040404040404	0.188693140431658\\
0.148484848484848	0.187813038826586\\
0.156565656565657	0.186911482219223\\
0.164646464646465	0.186014549972116\\
0.172727272727273	0.18509023328746\\
0.180808080808081	0.184111306576539\\
0.188888888888889	0.183055401037382\\
0.196969696969697	0.18190394045723\\
0.203096588828488	0.180957154124332\\
0.205050505050505	0.180725059609683\\
0.213131313131313	0.17972560514663\\
0.221212121212121	0.178698231071201\\
0.229292929292929	0.177618305602962\\
0.237373737373737	0.176464631865477\\
0.245454545454545	0.175218827203408\\
0.253535353535354	0.173876809556283\\
0.261616161616162	0.172510356531983\\
0.26969696969697	0.171107279609141\\
0.277777777777778	0.169638219365595\\
0.282256628221824	0.168761247578815\\
0.285858585858586	0.168177134307559\\
0.293939393939394	0.166745800521742\\
0.302020202020202	0.165202260399373\\
0.31010101010101	0.163615269369816\\
0.318181818181818	0.161987826583122\\
0.326262626262626	0.160287028991408\\
0.334343434343434	0.158482979063067\\
0.338871141879269	0.15738730431619\\
0.342424242424242	0.156706688597178\\
0.350505050505051	0.155011139922621\\
0.358585858585859	0.153245720391082\\
0.366666666666667	0.15143639534819\\
0.374747474747475	0.149546247483795\\
0.382828282828283	0.147541069019583\\
0.385648347489274	0.146779926762207\\
0.390909090909091	0.145690617388594\\
0.398989898989899	0.143866752837416\\
0.407070707070707	0.141939538550257\\
0.415151515151515	0.139964896490919\\
0.423232323232323	0.137901000397575\\
0.42693026770021	0.136887450953708\\
0.431313131313131	0.135950562749935\\
0.439393939393939	0.134075386135002\\
0.447474747474747	0.132037225537293\\
0.455555555555556	0.129850937884231\\
0.463431171049878	0.127661694905741\\
0.463636363636364	0.127613654469439\\
0.471717171717172	0.12560373636252\\
0.47979797979798	0.123459111590383\\
0.487878787878788	0.121136131885441\\
0.494465356103063	0.119057723937878\\
0.495959595959596	0.118677849972766\\
0.504040404040404	0.116413606068645\\
0.512121212121212	0.114072438735568\\
0.52020202020202	0.111616258370058\\
0.521973888646428	0.111033631816764\\
0.528282828282828	0.109420600224246\\
0.536363636363636	0.107159020609254\\
0.544444444444444	0.104657003338238\\
0.547648170075906	0.103550336648913\\
0.552525252525253	0.102235641738042\\
0.560606060606061	0.0999504348790908\\
0.568686868686869	0.0975464946039242\\
0.571706497608097	0.0965713905296605\\
0.576767676767677	0.0951833217031617\\
0.584848484848485	0.0927283843872185\\
0.592661383697372	0.0900628020211279\\
0.592929292929293	0.0899880362773912\\
0.601010101010101	0.0874213311127589\\
0.609090909090909	0.0846834107701935\\
0.611020550243078	0.0839928705945847\\
0.617171717171717	0.0822586563547733\\
0.625252525252525	0.0797671489804096\\
0.629395756453811	0.0783320322308388\\
0.633333333333333	0.077265107464889\\
0.641414141414141	0.0747556568553258\\
0.646141457327847	0.0730527154266445\\
0.64949494949495	0.0720196253815191\\
0.657575757575758	0.0692836065489626\\
0.660810901123284	0.0681292069057961\\
0.665656565656566	0.0666890942142122\\
0.673737373737374	0.0640300988671916\\
0.675047388959903	0.0635375263808448\\
0.681818181818182	0.0614992964915551\\
0.688139841536588	0.0592553097554568\\
0.68989898989899	0.0587630390034443\\
0.697979797979798	0.0560657255558185\\
0.700093738503215	0.0552617001985409\\
0.706060606060606	0.0533055199594521\\
0.711186585505853	0.0515372465596163\\
0.714141414141414	0.0506701620075807\\
0.722061910144117	0.0480638086306439\\
0.722222222222222	0.0480208186935224\\
0.73030303030303	0.0454744716586116\\
0.731994656254254	0.0448244687928931\\
0.738383838383838	0.0428546164249332\\
0.741128580439444	0.0418034496185145\\
0.746464646464646	0.0400250742241561\\
0.74907520184611	0.0389860370254907\\
0.754545454545455	0.0370745783590949\\
0.756534277712908	0.0363585086116858\\
0.762626262626263	0.034514069287887\\
0.764407600073659	0.0339080668189405\\
0.770707070707071	0.0321428021503129\\
0.772218805406654	0.0316227766016838\\
0.778787878787879	0.02962519851561\\
0.779130004350969	0.0294915072964707\\
0.784797462316147	0.0275038784093195\\
0.786868686868687	0.0268729286142036\\
0.78994726949053	0.0256502090568005\\
0.794949494949495	0.0239383738949899\\
0.794988580855998	0.0239214708146264\\
0.799280141766599	0.0223092437440898\\
0.803030303030303	0.0209501456876338\\
0.803439037900373	0.0208056753821717\\
0.807933060856179	0.0194034424955792\\
0.811111111111111	0.0185076547678841\\
0.812431265359307	0.0180957154124332\\
0.816708486245485	0.0168761247578815\\
0.819191919191919	0.0161638529616698\\
0.820341311568253	0.015738730431619\\
0.823444657333863	0.0146779926762207\\
0.826468000616477	0.0136887450953708\\
0.827272727272727	0.0134498008559051\\
0.828951414249078	0.0127661694905741\\
0.831034159024338	0.0119057723937878\\
0.832984588930501	0.0111033631816764\\
0.834862669895845	0.0103550336648913\\
0.835353535353535	0.010178359066408\\
0.836411117781766	0.00965713905296605\\
0.837698565638132	0.00900628020211279\\
0.838884170115352	0.00839928705945847\\
0.840012926434034	0.00783320322308389\\
0.841083165387553	0.00730527154266446\\
0.842005334636723	0.00681292069057962\\
0.842830723214424	0.00635375263808449\\
0.843434343434344	0.00602849272383723\\
0.843577624214438	0.00592553097554568\\
0.844198960295644	0.00552617001985409\\
0.844725276668933	0.00515372465596163\\
0.84519022375979	0.00480638086306439\\
0.845635321497385	0.00448244687928931\\
0.846076208879957	0.00418034496185145\\
0.846487646472299	0.00389860370254907\\
0.846851533962639	0.00363585086116858\\
0.847170038222383	0.00339080668189405\\
0.84744741610446	0.00316227766016838\\
};
%%%%\addlegendentry{data9}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.33333333333333	153\\
0.1	0.194749894837187\\
0.108080808080808	0.194144191803059\\
0.109164983351048	0.194034424955791\\
0.116161616161616	0.193522254869099\\
0.124242424242424	0.192825852208513\\
0.132323232323232	0.192050700322933\\
0.14040404040404	0.191211899930765\\
0.148484848484848	0.190321176822641\\
0.156565656565657	0.18940926499044\\
0.164646464646465	0.188501687423603\\
0.172727272727273	0.187567043705371\\
0.180808080808081	0.186578589327775\\
0.188888888888889	0.185514316194688\\
0.196969696969697	0.184355916513934\\
0.205050505050505	0.183114210451355\\
0.213131313131313	0.181863103626047\\
0.218757633840925	0.180957154124332\\
0.221212121212121	0.180652304778925\\
0.229292929292929	0.179568189841211\\
0.237373737373737	0.178411128409994\\
0.245454545454545	0.177162970849224\\
0.253535353535354	0.175819643575124\\
0.261616161616162	0.174451822199699\\
0.26969696969697	0.173047436232215\\
0.277777777777778	0.171577476396106\\
0.285858585858586	0.170016170260611\\
0.291865549012318	0.168761247578815\\
0.293939393939394	0.168401992065032\\
0.302020202020202	0.166859983041239\\
0.31010101010101	0.165274584438665\\
0.318181818181818	0.16364870694311\\
0.326262626262626	0.161949759149214\\
0.334343434343434	0.160148104366381\\
0.342424242424242	0.158216639320699\\
0.34559153512882	0.15738730431619\\
0.350505050505051	0.156367901133385\\
0.358585858585859	0.15460603031493\\
0.366666666666667	0.152800187464749\\
0.374747474747475	0.150913719415677\\
0.382828282828283	0.148912643625797\\
0.39085282676464	0.146779926762207\\
0.390909090909091	0.146768452696635\\
0.398989898989899	0.144948897235635\\
0.407070707070707	0.143026344763917\\
0.415151515151515	0.141056303640977\\
0.423232323232323	0.138997158190384\\
0.431016573441137	0.136887450953708\\
0.431313131313131	0.136824757083184\\
0.439393939393939	0.134954021417277\\
0.447474747474747	0.132920819618494\\
0.455555555555556	0.130739934093254\\
0.463636363636364	0.128499951260989\\
0.466498345491266	0.127661694905741\\
0.471717171717172	0.126373462234585\\
0.47979797979798	0.124233870235257\\
0.487878787878788	0.121916286309416\\
0.495959595959596	0.119378246074186\\
0.496885341699005	0.119057723937878\\
0.504040404040404	0.117060235032035\\
0.512121212121212	0.114724419183101\\
0.52020202020202	0.112273777936722\\
0.523991914699716	0.111033631816764\\
0.528282828282828	0.109941790208155\\
0.536363636363636	0.107685009822618\\
0.544444444444444	0.105188088361929\\
0.549202339499795	0.103550336648913\\
0.552525252525253	0.10265768329655\\
0.560606060606061	0.100377063237953\\
0.568686868686869	0.0979779792287758\\
0.573055665439778	0.0965713905296605\\
0.576767676767677	0.0955563189000488\\
0.584848484848485	0.093105896846359\\
0.592929292929293	0.0903539329510216\\
0.593681323017748	0.0900628020211279\\
0.601010101010101	0.0877391239703025\\
0.609090909090909	0.0850056176297966\\
0.611926072735975	0.0839928705945847\\
0.617171717171717	0.0825166211422372\\
0.625252525252525	0.0800292360008055\\
0.630159150808982	0.0783320322308388\\
0.633333333333333	0.0774731393047648\\
0.641414141414141	0.0749669701615238\\
0.646731980462785	0.0730527154266445\\
0.64949494949495	0.0722021863314885\\
0.657575757575758	0.069469303427006\\
0.661334546897847	0.0681292069057961\\
0.665656565656566	0.0668458701099987\\
0.673737373737374	0.0641905179942897\\
0.675475030197784	0.0635375263808448\\
0.681818181818182	0.0616292252446998\\
0.688508025845685	0.0592553097554568\\
0.68989898989899	0.0588662176788218\\
0.697979797979798	0.0561707738310661\\
0.700369865746621	0.0552617001985409\\
0.706060606060606	0.0533961368992357\\
0.711451251974734	0.0515372465596163\\
0.714141414141414	0.0507481885587064\\
0.722222222222222	0.0480910065192492\\
0.722292878555872	0.0480638086306439\\
0.73030303030303	0.04554180855333\\
0.732169875142649	0.0448244687928931\\
0.738383838383838	0.0429088575085744\\
0.741269494688843	0.0418034496185145\\
0.746464646464646	0.040071850544448\\
0.749192029674023	0.0389860370254907\\
0.754545454545455	0.0371152177364847\\
0.756648071705459	0.0363585086116858\\
0.762626262626263	0.0345496550782562\\
0.764513628236895	0.0339080668189405\\
0.770707070707071	0.0321742063847342\\
0.772311181369951	0.0316227766016838\\
0.778787878787879	0.0296551245813549\\
0.779206771770665	0.0294915072964707\\
0.784873500456126	0.0275038784093195\\
0.786868686868687	0.026896646335912\\
0.790008271108721	0.0256502090568005\\
0.794949494949495	0.0239605508450541\\
0.795039905267714	0.0239214708146264\\
0.799331075940019	0.0223092437440898\\
0.803030303030303	0.0209700978090627\\
0.803496454131278	0.0208056753821717\\
0.807996016229884	0.0194034424955792\\
0.811111111111111	0.018527895958144\\
0.81250062718681	0.0180957154124332\\
0.816786120056767	0.0168761247578815\\
0.819191919191919	0.0161890637763669\\
0.820414036692956	0.015738730431619\\
0.823523220818763	0.0146779926762207\\
0.826552963790135	0.0136887450953708\\
0.827272727272727	0.0134761992071136\\
0.829024482779727	0.0127661694905741\\
0.831111513847664	0.0119057723937878\\
0.833066462361149	0.0111033631816764\\
0.834949354253795	0.0103550336648913\\
0.835353535353535	0.0102107469236702\\
0.83648531030843	0.00965713905296605\\
0.837776244587949	0.00900628020211279\\
0.838965343494466	0.00839928705945847\\
0.840097672229563	0.00783320322308389\\
0.84117151890798	0.00730527154266446\\
0.842096994646232	0.00681292069057962\\
0.842925475303976	0.00635375263808449\\
0.843434343434344	0.00608486004653274\\
0.843660320792865	0.00592553097554568\\
0.844284087691397	0.00552617001985409\\
0.844812598621841	0.00515372465596163\\
0.845279533574992	0.00480638086306439\\
0.8457264741438	0.00448244687928931\\
0.846169073167997	0.00418034496185145\\
0.846582042973342	0.00389860370254907\\
0.846947260892929	0.00363585086116858\\
0.847266910428242	0.00339080668189405\\
0.847545269914117	0.00316227766016838\\
};
%%%%\addlegendentry{data10}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.26666666666667	153\\
0.1	0.198559316321673\\
0.108080808080808	0.197926477630427\\
0.116161616161616	0.197138195078556\\
0.124242424242424	0.196227115507356\\
0.132323232323232	0.195217699660335\\
0.14040404040404	0.194128633321199\\
0.141028507318433	0.194034424955791\\
0.148484848484848	0.193206812670858\\
0.156565656565657	0.19228470529356\\
0.164646464646465	0.191366531969618\\
0.172727272727273	0.190421612320303\\
0.180808080808081	0.189423774449333\\
0.188888888888889	0.188351442852893\\
0.196969696969697	0.187186634886829\\
0.205050505050505	0.185939864198631\\
0.213131313131313	0.184683415419542\\
0.221212121212121	0.183392531478831\\
0.229292929292929	0.182037523872192\\
0.235279268270776	0.180957154124332\\
0.237373737373737	0.180664663659534\\
0.245454545454545	0.179415030555297\\
0.253535353535354	0.178071421251487\\
0.261616161616162	0.176703230063855\\
0.26969696969697	0.175298527306484\\
0.277777777777778	0.173828715067089\\
0.285858585858586	0.172268358390718\\
0.293939393939394	0.17059469314676\\
0.302020202020202	0.168791915162614\\
0.302150373592309	0.168761247578815\\
0.31010101010101	0.167204888184392\\
0.318181818181818	0.165581826564736\\
0.326262626262626	0.163886020910106\\
0.334343434343434	0.1620881409355\\
0.342424242424242	0.160161340627259\\
0.350505050505051	0.15808122390587\\
0.353054482671672	0.15738730431619\\
0.358585858585859	0.156193321700584\\
0.366666666666667	0.154392326260033\\
0.374747474747475	0.152510933669949\\
0.382828282828283	0.150515427263456\\
0.390909090909091	0.148374350399319\\
0.396437768908918	0.146779926762207\\
0.398989898989899	0.146214681180159\\
0.407070707070707	0.144298187157102\\
0.415151515151515	0.142334127151892\\
0.423232323232323	0.140281135156302\\
0.431313131313131	0.138099000709521\\
0.435446358734365	0.136887450953708\\
0.439393939393939	0.135984140008955\\
0.447474747474747	0.133957217544446\\
0.455555555555556	0.131783130238461\\
0.463636363636364	0.12954997183759\\
0.470145757799506	0.127661694905741\\
0.471717171717172	0.127277464746204\\
0.47979797979798	0.125144156571478\\
0.487878787878788	0.122833282795805\\
0.495959595959596	0.120302498425224\\
0.499579775766772	0.119057723937878\\
0.504040404040404	0.117820886088519\\
0.512121212121212	0.11549164843199\\
0.52020202020202	0.11304779618838\\
0.526393152885576	0.111033631816764\\
0.528282828282828	0.110555529730697\\
0.536363636363636	0.108304600757897\\
0.544444444444444	0.105813876833032\\
0.551048020344148	0.103550336648913\\
0.552525252525253	0.103155131730006\\
0.560606060606061	0.100880049352741\\
0.568686868686869	0.0984868048839606\\
0.574657147128348	0.0965713905296605\\
0.576767676767677	0.0959962586638829\\
0.584848484848485	0.0935512359857555\\
0.592929292929293	0.0908048383221726\\
0.594850383819128	0.0900628020211279\\
0.601010101010101	0.0881141058649413\\
0.609090909090909	0.0853858253874585\\
0.61299882982986	0.0839928705945847\\
0.617171717171717	0.0828210144571383\\
0.625252525252525	0.0803384639667463\\
0.631062462233475	0.0783320322308388\\
0.633333333333333	0.0777185484972642\\
0.641414141414141	0.0752161891522108\\
0.647429403949539	0.0730527154266445\\
0.64949494949495	0.0724174220588034\\
0.657575757575758	0.0696881357376301\\
0.661952626116123	0.0681292069057961\\
0.665656565656566	0.0670305099598416\\
0.673737373737374	0.0643793039648624\\
0.675978810499291	0.0635375263808448\\
0.681818181818182	0.0617819802951238\\
0.688940773643626	0.0592553097554568\\
0.68989898989899	0.0589873716893957\\
0.697979797979798	0.0562939238453936\\
0.700693368871962	0.0552617001985409\\
0.706060606060606	0.0535021580198127\\
0.711760728882377	0.0515372465596163\\
0.714141414141414	0.0508392789183966\\
0.722222222222222	0.0481856387498876\\
0.722538773647035	0.0480638086306439\\
0.73030303030303	0.0456199564286542\\
0.732373011371353	0.0448244687928931\\
0.738383838383838	0.0429715276389007\\
0.74143187110729	0.0418034496185145\\
0.746464646464646	0.040125561845647\\
0.749325753155595	0.0389860370254907\\
0.754545454545455	0.0371615107862954\\
0.75677758874221	0.0363585086116858\\
0.762626262626263	0.0345899184303545\\
0.764633598358528	0.0339080668189405\\
0.770707070707071	0.0322095073307507\\
0.772414988711765	0.0316227766016838\\
0.778787878787879	0.0296884875746396\\
0.779292370561163	0.0294915072964707\\
0.784957642064325	0.0275038784093195\\
0.786868686868687	0.0269227784499726\\
0.790075083250144	0.0256502090568005\\
0.794949494949495	0.023984585421496\\
0.795095563357165	0.0239214708146264\\
0.799385783022271	0.0223092437440898\\
0.803030303030303	0.0209913470532547\\
0.803557883641018	0.0208056753821717\\
0.808063610786747	0.0194034424955792\\
0.811111111111111	0.0185495626966153\\
0.812575543165193	0.0180957154124332\\
0.816870523288367	0.0168761247578815\\
0.819191919191919	0.0162163176743484\\
0.820493359538281	0.015738730431619\\
0.823609186147656	0.0146779926762207\\
0.826646245545618	0.0136887450953708\\
0.827272727272727	0.0135048700313441\\
0.829104685640138	0.0127661694905741\\
0.831196555521157	0.0119057723937878\\
0.83315663833348	0.0111033631816764\\
0.835045024156786	0.0103550336648913\\
0.835353535353535	0.0102458943031182\\
0.836567154025161	0.00965713905296605\\
0.837862039193263	0.00900628020211279\\
0.839055117438416	0.00839928705945847\\
0.840191530488591	0.00783320322308389\\
0.841269515602401	0.00730527154266446\\
0.842198794084659	0.00681292069057962\\
0.843030838667386	0.00635375263808449\\
0.843434343434344	0.00614506115976558\\
0.843752254151275	0.00592553097554568\\
0.844378809600683	0.00552617001985409\\
0.844909842601905	0.00515372465596163\\
0.845379066046088	0.00480638086306439\\
0.845828132713629	0.00448244687928931\\
0.846272711529282	0.00418034496185145\\
0.846687457547825	0.00389860370254907\\
0.84705422044469	0.00363585086116858\\
0.847375201984039	0.00339080668189405\\
0.84765470467222	0.00316227766016838\\
};
%%%%\addlegendentry{data11}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.2	153\\
0.1	0.202873595368934\\
0.108080808080808	0.202213494090827\\
0.116161616161616	0.201403042592228\\
0.124242424242424	0.200473567984474\\
0.132323232323232	0.199448551875675\\
0.14040404040404	0.198345939437692\\
0.148484848484848	0.197179678312261\\
0.156565656565657	0.195986870235572\\
0.164646464646465	0.194798420876024\\
0.169600704606059	0.194034424955791\\
0.172727272727273	0.193676584358471\\
0.180808080808081	0.192670291789702\\
0.188888888888889	0.191590994153202\\
0.196969696969697	0.190421097283561\\
0.205050505050505	0.189170779365012\\
0.213131313131313	0.187910466139508\\
0.221212121212121	0.186615909358588\\
0.229292929292929	0.185258021340826\\
0.237373737373737	0.183811665387997\\
0.245454545454545	0.182254947093712\\
0.251678495951361	0.180957154124332\\
0.253535353535354	0.180656667552463\\
0.261616161616162	0.179289713944012\\
0.26969696969697	0.177886288188092\\
0.277777777777778	0.176418267774179\\
0.285858585858586	0.17486060879002\\
0.293939393939394	0.173190868654949\\
0.302020202020202	0.171393432368758\\
0.31010101010101	0.169545330146619\\
0.313392355814347	0.168761247578815\\
0.318181818181818	0.167812211457686\\
0.326262626262626	0.166121345319314\\
0.334343434343434	0.164329124497878\\
0.342424242424242	0.16240900021377\\
0.350505050505051	0.160336823798763\\
0.358585858585859	0.158179450417766\\
0.361439476430421	0.15738730431619\\
0.366666666666667	0.156235575027106\\
0.374747474747475	0.15436106072386\\
0.382828282828283	0.152372998746869\\
0.390909090909091	0.150240197035083\\
0.398989898989899	0.147933343880801\\
0.402776410490595	0.146779926762207\\
0.407070707070707	0.145774506204799\\
0.415151515151515	0.143818132751913\\
0.423232323232323	0.141773022103478\\
0.431313131313131	0.139599224612868\\
0.439393939393939	0.137258768694186\\
0.440557724722586	0.136887450953708\\
0.447474747474747	0.135163153019007\\
0.455555555555556	0.132997527481908\\
0.463636363636364	0.13077285261632\\
0.471717171717172	0.128443989051511\\
0.474236753177658	0.127661694905741\\
0.47979797979798	0.126205198047434\\
0.487878787878788	0.123902581755852\\
0.495959595959596	0.121380686438318\\
0.502771002096351	0.119057723937878\\
0.504040404040404	0.11870856588181\\
0.512121212121212	0.116387332248673\\
0.52020202020202	0.11395172022345\\
0.528282828282828	0.111337653479637\\
0.529135878542803	0.111033631816764\\
0.536363636363636	0.109028649809571\\
0.544444444444444	0.106545389234045\\
0.552525252525253	0.103787367480399\\
0.553185096492441	0.103550336648913\\
0.560606060606061	0.101468329808681\\
0.568686868686869	0.0990820491020276\\
0.57654522678075	0.0965713905296605\\
0.576767676767677	0.0965110196441039\\
0.584848484848485	0.0940724049425121\\
0.592929292929293	0.0913325991932724\\
0.596225438651344	0.0900628020211279\\
0.601010101010101	0.0885530546925517\\
0.609090909090909	0.0858309236673592\\
0.614260532294514	0.0839928705945847\\
0.617171717171717	0.0831773655035613\\
0.625252525252525	0.0807004628846767\\
0.632123545937444	0.0783320322308388\\
0.633333333333333	0.0780058129615605\\
0.641414141414141	0.0755078709660676\\
0.648247035971465	0.0730527154266445\\
0.64949494949495	0.072669276747338\\
0.657575757575758	0.0699441225354321\\
0.662677043785584	0.0681292069057961\\
0.665656565656566	0.067246412983694\\
0.673737373737374	0.0645999419774424\\
0.676568287870484	0.0635375263808448\\
0.681818181818182	0.0619603914566177\\
0.689446220260852	0.0592553097554568\\
0.68989898989899	0.0591287557919978\\
0.697979797979798	0.0564374821364198\\
0.701070243991415	0.0552617001985409\\
0.706060606060606	0.053625585068013\\
0.712120955890023	0.0515372465596163\\
0.714141414141414	0.0509451675601703\\
0.722222222222222	0.048295452240847\\
0.722824181684246	0.0480638086306439\\
0.73030303030303	0.0457104397205725\\
0.732607981691729	0.0448244687928931\\
0.738383838383838	0.0430438744106389\\
0.741618883048374	0.0418034496185145\\
0.746464646464646	0.0401873102309993\\
0.749479073245796	0.0389860370254907\\
0.754545454545455	0.037214446129384\\
0.756925632586972	0.0363585086116858\\
0.762626262626263	0.0346357465755681\\
0.76477022154792	0.0339080668189405\\
0.770707070707071	0.0322495056941365\\
0.772532629095126	0.0316227766016838\\
0.778787878787879	0.0297260732278001\\
0.779388819121343	0.0294915072964707\\
0.785051978777733	0.0275038784093195\\
0.786868686868687	0.0269519755784888\\
0.790149422597678	0.0256502090568005\\
0.794949494949495	0.0240111246181244\\
0.795157046782235	0.0239214708146264\\
0.799445818459047	0.0223092437440898\\
0.803030303030303	0.0210145119717468\\
0.80362518355177	0.0208056753821717\\
0.808137871259116	0.0194034424955792\\
0.811111111111111	0.0185732595687583\\
0.81265824180502	0.0180957154124332\\
0.816964148064099	0.0168761247578815\\
0.819191919191919	0.0162463141639768\\
0.820581502527749	0.015738730431619\\
0.823704941534576	0.0146779926762207\\
0.826750412504717	0.0136887450953708\\
0.827272727272727	0.0135364895318203\\
0.829194158167189	0.0127661694905741\\
0.831291547088083	0.0119057723937878\\
0.833257510593795	0.0111033631816764\\
0.835152209588504	0.0103550336648913\\
0.835353535353535	0.010284531203557\\
0.836658750371809	0.00965713905296605\\
0.83795815313147	0.00900628020211279\\
0.839155795918481	0.00839928705945847\\
0.840296906085915	0.00783320322308389\\
0.841379660994465	0.00730527154266446\\
0.842313329842943	0.00681292069057962\\
0.843149495084547	0.00635375263808449\\
0.843434343434344	0.00620988523259653\\
0.843855705365158	0.00592553097554568\\
0.844485475322255	0.00552617001985409\\
0.845019418984424	0.00515372465596163\\
0.84549128660939	0.00480638086306439\\
0.845942813602517	0.00448244687928931\\
0.846389687666368	0.00418034496185145\\
0.846806496173643	0.00389860370254907\\
0.847175055212861	0.00363585086116858\\
0.847497586935134	0.00339080668189405\\
0.847778421326502	0.00316227766016838\\
};
%%%%\addlegendentry{data12}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.13333333333333	153\\
0.1	0.207569251567393\\
0.108080808080808	0.206883940882882\\
0.116161616161616	0.206053693746607\\
0.124242424242424	0.205108429585494\\
0.132323232323232	0.204070582369198\\
0.14040404040404	0.20295730248148\\
0.148484848484848	0.20178192455996\\
0.156565656565657	0.200580238001386\\
0.164646464646465	0.199382102653945\\
0.172727272727273	0.198150464109742\\
0.180808080808081	0.196853601219498\\
0.188888888888889	0.195465257126509\\
0.196571568968535	0.194034424955791\\
0.196969696969697	0.193979010340453\\
0.205050505050505	0.192727661565673\\
0.213131313131313	0.191465958734397\\
0.221212121212121	0.190170197691472\\
0.229292929292929	0.188811937509773\\
0.237373737373737	0.187366557327244\\
0.245454545454545	0.185812573087313\\
0.253535353535354	0.184144946537092\\
0.261616161616162	0.182446334100868\\
0.268484337887114	0.180957154124332\\
0.26969696969697	0.180752587871222\\
0.277777777777778	0.179288580985112\\
0.285858585858586	0.177735906717019\\
0.293939393939394	0.176072476872407\\
0.302020202020202	0.174282886454997\\
0.31010101010101	0.172442702412247\\
0.318181818181818	0.170554915849189\\
0.32551465756688	0.168761247578815\\
0.326262626262626	0.168608900725307\\
0.334343434343434	0.166824536394274\\
0.342424242424242	0.164913371534611\\
0.350505050505051	0.162851529926803\\
0.358585858585859	0.160704862121441\\
0.366666666666667	0.158503611138268\\
0.370546919984673	0.15738730431619\\
0.374747474747475	0.156427255595606\\
0.382828282828283	0.15444864613544\\
0.390909090909091	0.152326203637644\\
0.398989898989899	0.150030869760311\\
0.407070707070707	0.147605801087319\\
0.409723006349225	0.146779926762207\\
0.415151515151515	0.1454797544998\\
0.423232323232323	0.143444275348864\\
0.431313131313131	0.141280605787617\\
0.439393939393939	0.138951025858072\\
0.445961593426645	0.136887450953708\\
0.447474747474747	0.136515909168973\\
0.455555555555556	0.134360343436881\\
0.463636363636364	0.132145747025482\\
0.471717171717172	0.129827175317964\\
0.478776467861603	0.127661694905741\\
0.47979797979798	0.127397322810115\\
0.487878787878788	0.125104420493037\\
0.495959595959596	0.122592933171418\\
0.504040404040404	0.119853264649351\\
0.506291445301799	0.119057723937878\\
0.512121212121212	0.117395024308654\\
0.52020202020202	0.114968986849162\\
0.528282828282828	0.112364858331122\\
0.532044796744296	0.111033631816764\\
0.536363636363636	0.109843933749254\\
0.544444444444444	0.107369278628175\\
0.552525252525253	0.104620378940504\\
0.555520408208263	0.103550336648913\\
0.560606060606061	0.102131183690634\\
0.568686868686869	0.099752876456147\\
0.576767676767677	0.0971798485180863\\
0.578488990232501	0.0965713905296605\\
0.584848484848485	0.0946599407585409\\
0.592929292929293	0.0919276439439607\\
0.597784579352757	0.0900628020211279\\
0.601010101010101	0.0890480179625917\\
0.609090909090909	0.0863328637514776\\
0.615691015776535	0.0839928705945847\\
0.617171717171717	0.0835792502879503\\
0.625252525252525	0.081108734172122\\
0.633325048980662	0.0783320322308388\\
0.633333333333333	0.0783298030575813\\
0.641414141414141	0.0758368416585407\\
0.64917110525738	0.0730527154266445\\
0.64949494949495	0.0729533204152614\\
0.657575757575758	0.0702328097632573\\
0.663495941929236	0.0681292069057961\\
0.665656565656566	0.0674898745662911\\
0.673737373737374	0.0648487136038224\\
0.677233910798252	0.0635375263808448\\
0.681818181818182	0.0621615221438718\\
0.68989898989899	0.0592974982575561\\
0.689999189005299	0.0592553097554568\\
0.697979797979798	0.0565992583842423\\
0.701494784672577	0.0552617001985409\\
0.706060606060606	0.0537646406348889\\
0.712527086493921	0.0515372465596163\\
0.714141414141414	0.0510644291462892\\
0.722222222222222	0.0484190926403204\\
0.723145613525263	0.0480638086306439\\
0.73030303030303	0.0458122763889297\\
0.732872308668873	0.0448244687928931\\
0.738383838383838	0.0431252621768266\\
0.74182900740977	0.0418034496185145\\
0.746464646464646	0.0402567384563245\\
0.749651241322013	0.0389860370254907\\
0.754545454545455	0.0372739288624574\\
0.757092113873495	0.0363585086116858\\
0.762626262626263	0.0346872104466169\\
0.764923901390363	0.0339080668189405\\
0.770707070707071	0.0322943919592736\\
0.772664827226921	0.0316227766016838\\
0.778787878787879	0.0297682181533252\\
0.779497036766709	0.0294915072964707\\
0.785157866886392	0.0275038784093195\\
0.786868686868687	0.0269846826446738\\
0.790232730976868	0.0256502090568005\\
0.794949494949495	0.0240408187607911\\
0.79522588267052	0.0239214708146264\\
0.799513059945113	0.0223092437440898\\
0.803030303030303	0.0210403944672542\\
0.803700778201444	0.0208056753821717\\
0.808221334079604	0.0194034424955792\\
0.811111111111111	0.0185997009607321\\
0.812751321113678	0.0180957154124332\\
0.817069583361078	0.0168761247578815\\
0.819191919191919	0.0162797164822581\\
0.820680624802138	0.015738730431619\\
0.823812676746939	0.0146779926762207\\
0.826867666817817	0.0136887450953708\\
0.827272727272727	0.0135715699292049\\
0.829294650384262	0.0127661694905741\\
0.831398288196426	0.0119057723937878\\
0.833370909871794	0.0111033631816764\\
0.835272757371472	0.0103550336648913\\
0.835353535353535	0.0103270635611579\\
0.836761563883846	0.00965713905296605\\
0.838066082163096	0.00900628020211279\\
0.839268893834043	0.00839928705945847\\
0.840415323657119	0.00783320322308389\\
0.841503481418572	0.00730527154266446\\
0.84244212404796	0.00681292069057962\\
0.843282958413505	0.00635375263808449\\
0.843434343434344	0.00627925865275731\\
0.84397188476189	0.00592553097554568\\
0.844605296998709	0.00552617001985409\\
0.845142538743857	0.00515372465596163\\
0.845617403001539	0.00480638086306439\\
0.846071719317796	0.00448244687928931\\
0.84652119684611	0.00418034496185145\\
0.846940345686507	0.00389860370254907\\
0.847310943333173	0.00363585086116858\\
0.847635234874931	0.00339080668189405\\
0.847917581344324	0.00316227766016838\\
};
%%%%\addlegendentry{data13}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1.06666666666667	154\\
0.1	0.21385197227149\\
0.108080808080808	0.212974054205848\\
0.116161616161616	0.211923831531623\\
0.124242424242424	0.210736474436537\\
0.132323232323232	0.209438362678707\\
0.14036021917594	0.208056753821717\\
0.14040404040404	0.208051038546413\\
0.148484848484848	0.206870247592952\\
0.156565656565657	0.205663383402265\\
0.164646464646465	0.204459153015824\\
0.172727272727273	0.203221772552527\\
0.180808080808081	0.201920549849516\\
0.188888888888889	0.200530023361738\\
0.196969696969697	0.199028829101705\\
0.205050505050505	0.197429057107526\\
0.213131313131313	0.195815462846778\\
0.221212121212121	0.194158468602866\\
0.221770107500545	0.194034424955791\\
0.229292929292929	0.192775920675077\\
0.237373737373737	0.191334921777427\\
0.245454545454545	0.189787258925302\\
0.253535353535354	0.188127912198437\\
0.261616161616162	0.186437329571628\\
0.26969696969697	0.18470134441964\\
0.277777777777778	0.182886300576235\\
0.285858585858586	0.180962137570041\\
0.285877595359702	0.180957154124332\\
0.293939393939394	0.179307321762157\\
0.302020202020202	0.17752904438522\\
0.31010101010101	0.175700242919902\\
0.318181818181818	0.173823735114075\\
0.326262626262626	0.171863417598394\\
0.334343434343434	0.169786318550871\\
0.338021197666047	0.168761247578815\\
0.342424242424242	0.167737462246119\\
0.350505050505051	0.165689340398286\\
0.358585858585859	0.16355680358118\\
0.366666666666667	0.161369504646271\\
0.374747474747475	0.159084140237237\\
0.380370728571573	0.15738730431619\\
0.382828282828283	0.156797608343313\\
0.390909090909091	0.15468851019057\\
0.398989898989899	0.152407834903134\\
0.407070707070707	0.149998163225472\\
0.415151515151515	0.147527318751411\\
0.417460718515697	0.146779926762207\\
0.423232323232323	0.145341918866368\\
0.431313131313131	0.14319096647909\\
0.439393939393939	0.14087495285681\\
0.447474747474747	0.13835800776358\\
0.451846487802513	0.136887450953708\\
0.455555555555556	0.13591163197013\\
0.463636363636364	0.133709430215889\\
0.471717171717172	0.13140348707419\\
0.47979797979798	0.128942003358071\\
0.483651204937005	0.127661694905741\\
0.487878787878788	0.126475590279601\\
0.495959595959596	0.123976723538109\\
0.504040404040404	0.121250511950828\\
0.510310224291433	0.119057723937878\\
0.512121212121212	0.11854649076268\\
0.52020202020202	0.116131945563643\\
0.528282828282828	0.113539712282196\\
0.535423726105888	0.111033631816764\\
0.536363636363636	0.110776812342438\\
0.544444444444444	0.108312398012075\\
0.552525252525253	0.105574318939953\\
0.558226778689491	0.103550336648913\\
0.560606060606061	0.102890533757631\\
0.568686868686869	0.1005216012838\\
0.576767676767677	0.0979582896123677\\
0.580710390991701	0.0965713905296605\\
0.584848484848485	0.0953335676168737\\
0.592929292929293	0.0926100207494622\\
0.599584200048151	0.0900628020211279\\
0.601010101010101	0.0896157193177092\\
0.609090909090909	0.0869086233791471\\
0.617171717171717	0.0840529500837289\\
0.617327172174253	0.0839928705945847\\
0.625252525252525	0.0815770300055117\\
0.633333333333333	0.0788048413640144\\
0.63453627550859	0.0783320322308388\\
0.641414141414141	0.0762140382415339\\
0.64949494949495	0.0733184684732323\\
0.65017190955588	0.0730527154266445\\
0.657575757575758	0.0705635481688175\\
0.664436242715147	0.0681292069057961\\
0.665656565656566	0.0677686241353682\\
0.673737373737374	0.0651333113237368\\
0.677996327581035	0.0635375263808448\\
0.681818181818182	0.0623913773913429\\
0.68989898989899	0.0595313862398918\\
0.69055448682305	0.0592553097554568\\
0.697979797979798	0.0567835619023519\\
0.701977792853914	0.0552617001985409\\
0.706060606060606	0.0539227120803153\\
0.71298829423162	0.0515372465596163\\
0.714141414141414	0.0511996677146859\\
0.722222222222222	0.0485588859244854\\
0.723508963018623	0.0480638086306439\\
0.73030303030303	0.0459269836922261\\
0.733169410633299	0.0448244687928931\\
0.738383838383838	0.043216466494085\\
0.742063460183008	0.0418034496185145\\
0.746464646464646	0.0403339760963663\\
0.749841811236855	0.0389860370254907\\
0.754545454545455	0.0373394682685966\\
0.75727522373788	0.0363585086116858\\
0.762626262626263	0.0347434396234409\\
0.765091719468121	0.0339080668189405\\
0.770707070707071	0.0323430262647342\\
0.772807892771068	0.0316227766016838\\
0.778787878787879	0.0298133899072768\\
0.779612919376635	0.0294915072964707\\
0.785270107111956	0.0275038784093195\\
0.786868686868687	0.0270191822368145\\
0.790319753801788	0.0256502090568005\\
0.794949494949495	0.0240714101340086\\
0.795296752319572	0.0239214708146264\\
0.799581301636425	0.0223092437440898\\
0.803030303030303	0.0210663584360526\\
0.803777081620493	0.0208056753821717\\
0.808306034568992	0.0194034424955792\\
0.811111111111111	0.0186264295301231\\
0.812846652116709	0.0180957154124332\\
0.817178618002633	0.0168761247578815\\
0.819191919191919	0.0163139777133691\\
0.820783566971597	0.015738730431619\\
0.823925076224046	0.0146779926762207\\
0.826990582212783	0.0136887450953708\\
0.827272727272727	0.0136077889070228\\
0.829399892868485	0.0127661694905741\\
0.831510326893471	0.0119057723937878\\
0.833490249747802	0.0111033631816764\\
0.835353535353535	0.0103752449210061\\
0.835391031102561	0.0103550336648913\\
0.836869947580383	0.00965713905296605\\
0.838180058605019	0.00900628020211279\\
0.83938855606717	0.00839928705945847\\
0.840540866452952	0.00783320322308389\\
0.841635021370198	0.00730527154266446\\
0.84257920266668	0.00681292069057962\\
0.843425250398541	0.00635375263808449\\
0.843434343434344	0.0063493985470043\\
0.844095659311413	0.00592553097554568\\
0.844733116216174	0.00552617001985409\\
0.84527402870414	0.00515372465596163\\
0.845752235270665	0.00480638086306439\\
0.846209670549629	0.00448244687928931\\
0.84666206774645	0.00418034496185145\\
0.847083847871222	0.00389860370254907\\
0.847456742141098	0.00363585086116858\\
0.847783019699988	0.00339080668189405\\
0.848067075235345	0.00316227766016838\\
};
%%%%\addlegendentry{data14}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-1	154\\
0.1	0.220925275166463\\
0.108080808080808	0.220023223063799\\
0.116161616161616	0.218956941735839\\
0.124242424242424	0.217759489271251\\
0.132323232323232	0.216455671768709\\
0.14040404040404	0.215064466839192\\
0.148484848484848	0.213600640391502\\
0.156565656565657	0.212104782446698\\
0.164646464646465	0.210610885352423\\
0.172727272727273	0.209076339136873\\
0.177750427376539	0.208056753821717\\
0.180808080808081	0.207578950615245\\
0.188888888888889	0.206191652261823\\
0.196969696969697	0.204696761495626\\
0.205050505050505	0.203105805291699\\
0.213131313131313	0.201500323073097\\
0.221212121212121	0.199851635740612\\
0.229292929292929	0.198125311909843\\
0.237373737373737	0.196291419146613\\
0.245454545454545	0.19432372438551\\
0.246532938103497	0.194034424955791\\
0.253535353535354	0.192614500501809\\
0.261616161616162	0.190937165077318\\
0.26969696969697	0.189214425113622\\
0.277777777777778	0.187413457165002\\
0.285858585858586	0.185504891695583\\
0.293939393939394	0.183462284695202\\
0.302020202020202	0.181267086853159\\
0.30310495566325	0.180957154124332\\
0.31010101010101	0.179393371414555\\
0.318181818181818	0.177532969410921\\
0.326262626262626	0.175589335471303\\
0.334343434343434	0.173530091879618\\
0.342424242424242	0.171325462482054\\
0.350505050505051	0.168948265486913\\
0.351103552835438	0.168761247578815\\
0.358585858585859	0.166807323417086\\
0.366666666666667	0.164638751001583\\
0.374747474747475	0.1623725502436\\
0.382828282828283	0.159968990565788\\
0.390909090909091	0.157390869544649\\
0.390919237292678	0.15738730431619\\
0.398989898989899	0.155128590092246\\
0.407070707070707	0.152738840295151\\
0.415151515151515	0.150287710007732\\
0.423232323232323	0.147724174605742\\
0.426001976173772	0.146779926762207\\
0.431313131313131	0.145384815516731\\
0.439393939393939	0.143086151417211\\
0.447474747474747	0.140587845438627\\
0.455555555555556	0.137907741120258\\
0.458522209110865	0.136887450953708\\
0.463636363636364	0.135510822331581\\
0.471717171717172	0.133220784259222\\
0.47979797979798	0.13077577091912\\
0.487878787878788	0.128125891765881\\
0.489157903166644	0.127661694905741\\
0.495959595959596	0.125575544048802\\
0.504040404040404	0.122866018515754\\
0.512121212121212	0.12006375188496\\
0.514866406341591	0.119057723937878\\
0.52020202020202	0.117478321957337\\
0.528282828282828	0.114900693883351\\
0.536363636363636	0.112082954562446\\
0.539066190979524	0.111033631816764\\
0.544444444444444	0.109406210169678\\
0.552525252525253	0.106681293284787\\
0.560606060606061	0.10383230733114\\
0.56136201751875	0.103550336648913\\
0.568686868686869	0.101414477315194\\
0.576767676767677	0.098862799407064\\
0.583319352052953	0.0965713905296605\\
0.584848484848485	0.0961165544058301\\
0.592929292929293	0.0934034110534018\\
0.601010101010101	0.0903223514279529\\
0.601647666071502	0.0900628020211279\\
0.609090909090909	0.0875783077385516\\
0.617171717171717	0.0847329254719468\\
0.6190931778638	0.0839928705945847\\
0.625252525252525	0.0821216821590205\\
0.633333333333333	0.079357944382065\\
0.635948913232179	0.0783320322308388\\
0.641414141414141	0.076652491055558\\
0.64949494949495	0.0737629025158588\\
0.651306255001576	0.0730527154266445\\
0.657575757575758	0.0709475218352066\\
0.66553021533101	0.0681292069057961\\
0.665656565656566	0.0680919292513692\\
0.673737373737374	0.065462985725518\\
0.67888025380195	0.0635375263808448\\
0.681818181818182	0.0626572054531252\\
0.68989898989899	0.0598013020166236\\
0.691194665958306	0.0592553097554568\\
0.697979797979798	0.0569956559478208\\
0.702532245244955	0.0552617001985409\\
0.706060606060606	0.0541039769303361\\
0.713515766509207	0.0515372465596163\\
0.714141414141414	0.0513541363282983\\
0.722222222222222	0.0487177949923585\\
0.723921530877409	0.0480638086306439\\
0.73030303030303	0.0460565649063732\\
0.733503677838206	0.0448244687928931\\
0.738383838383838	0.0433186089499387\\
0.742324056496702	0.0418034496185145\\
0.746464646464646	0.0404193964569837\\
0.750050686708223	0.0389860370254907\\
0.754545454545455	0.037410724860342\\
0.757473386161689	0.0363585086116858\\
0.762626262626263	0.0348036533099949\\
0.765270853678319	0.0339080668189405\\
0.770707070707071	0.0323943130883443\\
0.772958097405426	0.0316227766016838\\
0.778787878787879	0.0298600576299326\\
0.779732227127548	0.0294915072964707\\
0.785383254141072	0.0275038784093195\\
0.786868686868687	0.0270537134015971\\
0.790404943611211	0.0256502090568005\\
0.794949494949495	0.0241005442516988\\
0.795364015612313	0.0239214708146264\\
0.799643929380951	0.0223092437440898\\
0.803030303030303	0.0210896332946027\\
0.803845962132835	0.0208056753821717\\
0.808383439856095	0.0194034424955792\\
0.811111111111111	0.0186508838236067\\
0.812935536691913	0.0180957154124332\\
0.817282494156758	0.0168761247578815\\
0.819191919191919	0.0163464854834246\\
0.820882729448041	0.015738730431619\\
0.824034388908899	0.0146779926762207\\
0.827111309167551	0.0136887450953708\\
0.827272727272727	0.0136428128838735\\
0.829503278287729	0.0127661694905741\\
0.831620869910204	0.0119057723937878\\
0.833608605135627	0.0111033631816764\\
0.835353535353535	0.0104295493351389\\
0.835493223790651	0.0103550336648913\\
0.836977988492992	0.00965713905296605\\
0.838294049686652	0.00900628020211279\\
0.839508666899372	0.00839928705945847\\
0.840667364807253	0.00783320322308389\\
0.841768082917306	0.00730527154266446\\
0.842718360907896	0.00681292069057962\\
0.843434343434344	0.00643442165586731\\
0.843548301081975	0.00635375263808449\\
0.844221719928819	0.00592553097554568\\
0.844863606384644	0.00552617001985409\\
0.845408555594552	0.00515372465596163\\
0.845890451499893	0.00480638086306439\\
0.84635134441486	0.00448244687928931\\
0.84680699417541	0.00418034496185145\\
0.847231718170266	0.00389860370254907\\
0.84760719055618	0.00363585086116858\\
0.847935704113326	0.00339080668189405\\
0.84822168881074	0.00316227766016838\\
};
%%%%\addlegendentry{data15}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.933333333333333	155\\
0.1	0.229608312718745\\
0.108080808080808	0.228529397706814\\
0.116161616161616	0.227267214281004\\
0.124242424242424	0.225858043857165\\
0.132323232323232	0.224329128211467\\
0.13837230558665	0.223092437440898\\
0.14040404040404	0.22275989915908\\
0.148484848484848	0.221305618773898\\
0.156565656565657	0.219819532641163\\
0.164646464646465	0.218333928751911\\
0.172727272727273	0.216808099329341\\
0.180808080808081	0.215206963249296\\
0.188888888888889	0.213501257361654\\
0.196969696969697	0.211666283487999\\
0.205050505050505	0.209715568396772\\
0.211813660127969	0.208056753821717\\
0.213131313131313	0.207805906412378\\
0.221212121212121	0.206173737559512\\
0.229292929292929	0.204465286188618\\
0.237373737373737	0.202651576715009\\
0.245454545454545	0.20070715089447\\
0.253535353535354	0.198625676026351\\
0.261616161616162	0.196503400175892\\
0.26969696969697	0.194322964825209\\
0.27069443339388	0.194034424955791\\
0.277777777777778	0.192479951956014\\
0.285858585858586	0.19059427737324\\
0.293939393939394	0.18857688274819\\
0.302020202020202	0.186409603132638\\
0.31010101010101	0.184179562418825\\
0.318181818181818	0.18188975970051\\
0.321285998446015	0.180957154124332\\
0.326262626262626	0.179785126991062\\
0.334343434343434	0.177750186449537\\
0.342424242424242	0.175571737624085\\
0.350505050505051	0.173223072720092\\
0.358585858585859	0.170776716837066\\
0.365045678261955	0.168761247578815\\
0.366666666666667	0.168338152060973\\
0.374747474747475	0.166097109286179\\
0.382828282828283	0.163719825724403\\
0.390909090909091	0.161169636065055\\
0.398989898989899	0.158411959401268\\
0.401798892291689	0.15738730431619\\
0.407070707070707	0.155854171173276\\
0.415151515151515	0.153428148302775\\
0.423232323232323	0.150890106453315\\
0.431313131313131	0.148190873368774\\
0.435203818446129	0.146779926762207\\
0.439393939393939	0.145608063723583\\
0.447474747474747	0.143133045288391\\
0.455555555555556	0.140477449151105\\
0.463636363636364	0.137747466979137\\
0.466043722365832	0.136887450953708\\
0.471717171717172	0.135299840462027\\
0.47979797979798	0.132875193135618\\
0.487878787878788	0.130246622810638\\
0.495120642955525	0.127661694905741\\
0.495959595959596	0.127408535602271\\
0.504040404040404	0.124719369629595\\
0.512121212121212	0.12193777643816\\
0.520089462623966	0.119057723937878\\
0.52020202020202	0.119024854614699\\
0.528282828282828	0.116464925760309\\
0.536363636363636	0.113665543437193\\
0.543212955961328	0.111033631816764\\
0.544444444444444	0.110664766223574\\
0.552525252525253	0.107955647331023\\
0.560606060606061	0.105123149298235\\
0.564858637061527	0.103550336648913\\
0.568686868686869	0.102443297500011\\
0.576767676767677	0.0999054430026725\\
0.584848484848485	0.0970958152108859\\
0.586185233016414	0.0965713905296605\\
0.592929292929293	0.0943186030006412\\
0.601010101010101	0.0912500422113551\\
0.603939954816398	0.0900628020211279\\
0.609090909090909	0.0883512064093006\\
0.617171717171717	0.0855178323412146\\
0.621146859945495	0.0839928705945847\\
0.625252525252525	0.0827504488331108\\
0.633333333333333	0.0799964927180642\\
0.637587023263452	0.0783320322308388\\
0.641414141414141	0.077158662581824\\
0.64949494949495	0.0742759225752371\\
0.652619047400173	0.0730527154266445\\
0.657575757575758	0.0713906573090376\\
0.665656565656566	0.0685353556688554\\
0.666699355624529	0.0681292069057961\\
0.673737373737374	0.0658431525834555\\
0.679900913960969	0.0635375263808448\\
0.681818181818182	0.0629635553523823\\
0.68989898989899	0.0601121041030965\\
0.691930818574877	0.0592553097554568\\
0.697979797979798	0.0572396084297828\\
0.703168702050076	0.0552617001985409\\
0.706060606060606	0.0543121793570991\\
0.714121010928376	0.0515372465596163\\
0.714141414141414	0.0515312763036715\\
0.722222222222222	0.0488996719321494\\
0.72439320413006	0.0480638086306439\\
0.73030303030303	0.0462044998165669\\
0.733884128395621	0.0448244687928931\\
0.738383838383838	0.0434348137337816\\
0.742618992555762	0.0418034496185145\\
0.746464646464646	0.0405160908263102\\
0.750285740315519	0.0389860370254907\\
0.754545454545455	0.0374908353923772\\
0.757695666871948	0.0363585086116858\\
0.762626262626263	0.0348709232440116\\
0.765470796235341	0.0339080668189405\\
0.770707070707071	0.0324512365888644\\
0.773124501147283	0.0316227766016838\\
0.778787878787879	0.0299113997950212\\
0.779863166898627	0.0294915072964707\\
0.785506407987543	0.0275038784093195\\
0.786868686868687	0.0270911820350471\\
0.790496373593287	0.0256502090568005\\
0.794949494949495	0.024131450177393\\
0.795435159129487	0.0239214708146264\\
0.799709168997796	0.0223092437440898\\
0.803030303030303	0.0211136048428071\\
0.803917359670238	0.0208056753821717\\
0.808464212921011	0.0194034424955792\\
0.811111111111111	0.0186763051687674\\
0.813029331687769	0.0180957154124332\\
0.817393277365843	0.0168761247578815\\
0.819191919191919	0.0163808143810484\\
0.820988873843277	0.015738730431619\\
0.824151962414477	0.0146779926762207\\
0.827241792061765	0.0136887450953708\\
0.827272727272727	0.0136800220714294\\
0.829614784963904	0.0127661694905741\\
0.8317403854398	0.0119057723937878\\
0.833736913687213	0.0111033631816764\\
0.835353535353535	0.0104871001811017\\
0.835603901926348	0.0103550336648913\\
0.83709519711005	0.00965713905296605\\
0.83841794142499	0.00900628020211279\\
0.839639461898869	0.00839928705945847\\
0.840805390187151	0.00783320322308389\\
0.84191355912694	0.00730527154266446\\
0.842870773869437	0.00681292069057962\\
0.843434343434344	0.00652369424462145\\
0.843681316905761	0.00635375263808449\\
0.844359795266296	0.00592553097554568\\
0.845006713424868	0.00552617001985409\\
0.845556254878705	0.00515372465596163\\
0.846042354292251	0.00480638086306439\\
0.846507194744313	0.00448244687928931\\
0.846966566864104	0.00418034496185145\\
0.847394666734165	0.00389860370254907\\
0.847773100020383	0.00363585086116858\\
0.848104184922818	0.00339080668189405\\
0.848392390658616	0.00316227766016838\\
};
%%%%\addlegendentry{data16}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.866666666666667	156\\
0.1	0.239278767056045\\
0.100360622804849	0.239214708146264\\
0.108080808080808	0.238183799804427\\
0.116161616161616	0.236927634051447\\
0.124242424242424	0.235531931831902\\
0.132323232323232	0.234021954349514\\
0.14040404040404	0.232417045689411\\
0.148484848484848	0.230732268808572\\
0.156565656565657	0.229010249045528\\
0.164646464646465	0.227286855281626\\
0.172727272727273	0.225516610411118\\
0.180808080808081	0.223660209909679\\
0.183059507335657	0.223092437440898\\
0.188888888888889	0.221895586688957\\
0.196969696969697	0.220091081342283\\
0.205050505050505	0.218174381548604\\
0.213131313131313	0.216237553991811\\
0.221212121212121	0.214247603512395\\
0.229292929292929	0.212164890711788\\
0.237373737373737	0.20995478064519\\
0.243808582713041	0.208056753821717\\
0.245454545454545	0.207677574798159\\
0.253535353535354	0.205633457551272\\
0.261616161616162	0.203548103757796\\
0.26969696969697	0.201404598840225\\
0.277777777777778	0.199163356673406\\
0.285858585858586	0.196788806868866\\
0.293939393939394	0.194248787144782\\
0.294559598668076	0.194034424955791\\
0.302020202020202	0.192071649967755\\
0.31010101010101	0.189878856071704\\
0.318181818181818	0.18762612446539\\
0.326262626262626	0.185271403211423\\
0.334343434343434	0.182776093879721\\
0.339806996714454	0.180957154124332\\
0.342424242424242	0.180272777513277\\
0.350505050505051	0.177960678071087\\
0.358585858585859	0.175551585306565\\
0.366666666666667	0.173077555531504\\
0.374747474747475	0.170490409678132\\
0.379801985386032	0.168761247578815\\
0.382828282828283	0.167893696212441\\
0.390909090909091	0.165378704151956\\
0.398989898989899	0.162658568210524\\
0.407070707070707	0.159782973502881\\
0.413608396179791	0.15738730431619\\
0.415151515151515	0.156936082799374\\
0.423232323232323	0.154429735338153\\
0.431313131313131	0.151763245716522\\
0.439393939393939	0.148890273602226\\
0.444827261476778	0.146779926762207\\
0.447474747474747	0.145986118139258\\
0.455555555555556	0.143360376026537\\
0.463636363636364	0.14066021759422\\
0.471717171717172	0.137830469476964\\
0.474216170772015	0.136887450953708\\
0.47979797979798	0.135236091423045\\
0.487878787878788	0.132633263486229\\
0.495959595959596	0.129779415159139\\
0.501433065829288	0.127661694905741\\
0.504040404040404	0.126808056308986\\
0.512121212121212	0.124051173212329\\
0.52020202020202	0.121155982116781\\
0.525635806955956	0.119057723937878\\
0.528282828282828	0.118231184978164\\
0.536363636363636	0.115453585381239\\
0.544444444444444	0.112374885494394\\
0.547596404480768	0.111033631816764\\
0.552525252525253	0.109397006239293\\
0.560606060606061	0.106583872743642\\
0.568686868686869	0.103623699079595\\
0.568870867290815	0.103550336648913\\
0.576767676767677	0.101086332712234\\
0.584848484848485	0.0982931764650476\\
0.589266680019386	0.0965713905296605\\
0.592929292929293	0.0953558909825646\\
0.601010101010101	0.092301809672127\\
0.606564689231786	0.0900628020211279\\
0.609090909090909	0.0892276907247296\\
0.617171717171717	0.086408096574364\\
0.623496069321262	0.0839928705945847\\
0.625252525252525	0.083463702159623\\
0.633333333333333	0.0807208860805651\\
0.639454735464611	0.0783320322308388\\
0.641414141414141	0.0777328780117843\\
0.64949494949495	0.0748578560377466\\
0.654112488202459	0.0730527154266445\\
0.657575757575758	0.0718932265606455\\
0.665656565656566	0.0690469756561847\\
0.668016645707994	0.0681292069057961\\
0.673737373737374	0.066274004939741\\
0.681059292303549	0.0635375263808448\\
0.681818181818182	0.0633105549298146\\
0.68989898989899	0.0604638835287165\\
0.692762584363976	0.0592553097554568\\
0.697979797979798	0.0575154497284282\\
0.703886642772475	0.0552617001985409\\
0.706060606060606	0.0545473006693028\\
0.714141414141414	0.0517700700883719\\
0.714750738084412	0.0515372465596163\\
0.722222222222222	0.0491044020347387\\
0.724923350398361	0.0480638086306439\\
0.73030303030303	0.0463706397190251\\
0.734309877556863	0.0448244687928931\\
0.738383838383838	0.0435649060838695\\
0.742947257559285	0.0418034496185145\\
0.746464646464646	0.0406238464265332\\
0.750545974100457	0.0389860370254907\\
0.754545454545455	0.0375795485011115\\
0.757941183907743	0.0363585086116858\\
0.762626262626263	0.034944977902448\\
0.765690662516036	0.0339080668189405\\
0.770707070707071	0.0325135123252359\\
0.773306154580437	0.0316227766016838\\
0.778787878787879	0.0299670943360535\\
0.780004769859021	0.0294915072964707\\
0.785638544034334	0.0275038784093195\\
0.786868686868687	0.0271312805861262\\
0.790593079341176	0.0256502090568005\\
0.794949494949495	0.0241637786709248\\
0.795509285006069	0.0239214708146264\\
0.799776073111582	0.0223092437440898\\
0.803030303030303	0.0211379047598632\\
0.803990229225509	0.0208056753821717\\
0.808547242401575	0.0194034424955792\\
0.811111111111111	0.0187023244416074\\
0.813126912020334	0.0180957154124332\\
0.817509799736029	0.0168761247578815\\
0.819191919191919	0.0164165161304791\\
0.821100879817302	0.015738730431619\\
0.824276634240742	0.0146779926762207\\
0.827272727272727	0.0137267726963166\\
0.827358625324441	0.0136887450953708\\
0.829733272209926	0.0127661694905741\\
0.831867697018515	0.0119057723937878\\
0.833873967837934	0.0111033631816764\\
0.835353535353535	0.0105470681963671\\
0.835721936851754	0.0103550336648913\\
0.837220415835082	0.00965713905296605\\
0.838550552359082	0.00900628020211279\\
0.839779739705285	0.00839928705945847\\
0.840953724675472	0.00783320322308389\\
0.842070218964713	0.00730527154266446\\
0.843035201457811	0.00681292069057962\\
0.843434343434344	0.00661438521905896\\
0.843824581737803	0.00635375263808449\\
0.844508705972436	0.00592553097554568\\
0.845161251216137	0.00552617001985409\\
0.845715935783267	0.00515372465596163\\
0.846206749858038	0.00480638086306439\\
0.846676026069988	0.00448244687928931\\
0.847139589862784	0.00418034496185145\\
0.847571498067583	0.00389860370254907\\
0.847953276089547	0.00363585086116858\\
0.848287269086735	0.00339080668189405\\
0.848577989313862	0.00316227766016838\\
};
%%%%\addlegendentry{data17}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.8	156\\
0.1	0.251772816457215\\
0.108080808080808	0.250454723327319\\
0.116161616161616	0.248936603008537\\
0.124242424242424	0.247256440971152\\
0.132323232323232	0.245442784596598\\
0.14040404040404	0.243517500170405\\
0.148484848484848	0.241497616769604\\
0.156565656565657	0.239432131538798\\
0.157377684603867	0.239214708146264\\
0.164646464646465	0.23770838695284\\
0.172727272727273	0.235978869722757\\
0.180808080808081	0.23416576683601\\
0.188888888888889	0.232237834661424\\
0.196969696969697	0.230168507316127\\
0.205050505050505	0.227971756516643\\
0.213131313131313	0.225749983077227\\
0.221212121212121	0.223466049707259\\
0.222438802259048	0.223092437440898\\
0.229292929292929	0.221377434342489\\
0.237373737373737	0.219220742064456\\
0.245454545454545	0.216910644825205\\
0.253535353535354	0.21443949344095\\
0.261616161616162	0.211916697638133\\
0.26969696969697	0.209321895137234\\
0.273408447792161	0.208056753821717\\
0.277777777777778	0.206887730279806\\
0.285858585858586	0.20456733284164\\
0.293939393939394	0.202085061582388\\
0.302020202020202	0.199418785830089\\
0.31010101010101	0.196672484135352\\
0.317640091992682	0.194034424955791\\
0.318181818181818	0.193889825882843\\
0.326262626262626	0.191584515588739\\
0.334343434343434	0.189140652328767\\
0.342424242424242	0.186523472294842\\
0.350505050505051	0.18370107293022\\
0.358031026382984	0.180957154124332\\
0.358585858585859	0.180797970502217\\
0.366666666666667	0.178370988219474\\
0.374747474747475	0.175831651794296\\
0.382828282828283	0.173135851955656\\
0.390909090909091	0.170242108298179\\
0.394696909361878	0.168761247578815\\
0.398989898989899	0.167352427071487\\
0.407070707070707	0.164525268780718\\
0.415151515151515	0.16162150768424\\
0.423232323232323	0.158580817148755\\
0.426183937453327	0.15738730431619\\
0.431313131313131	0.155729796437794\\
0.439393939393939	0.152899347576182\\
0.447474747474747	0.149820247895755\\
0.45489807513332	0.146779926762207\\
0.455555555555556	0.146571850057628\\
0.463636363636364	0.14390829560498\\
0.471717171717172	0.141115596185771\\
0.47979797979798	0.138130363773867\\
0.482876616930458	0.136887450953708\\
0.487878787878788	0.135302659736593\\
0.495959595959596	0.132481720854303\\
0.504040404040404	0.129400362040876\\
0.50842683111354	0.127661694905741\\
0.512121212121212	0.12642160955802\\
0.52020202020202	0.123556688624351\\
0.528282828282828	0.120476601600073\\
0.531667315271214	0.119057723937878\\
0.536363636363636	0.117464118948417\\
0.544444444444444	0.114412482751551\\
0.552484250426213	0.111033631816764\\
0.552525252525253	0.111020181930096\\
0.560606060606061	0.108229968058287\\
0.568686868686869	0.105293343912147\\
0.573103855313612	0.103550336648913\\
0.576767676767677	0.102418625566549\\
0.584848484848485	0.0996447189439845\\
0.59279530716349	0.0965713905296605\\
0.592929292929293	0.0965272553196753\\
0.601010101010101	0.0934899580972754\\
0.609090909090909	0.0902518907046427\\
0.609538222765045	0.0900628020211279\\
0.617171717171717	0.0874141771984176\\
0.625252525252525	0.0843439695823329\\
0.626073208560313	0.0839928705945847\\
0.633333333333333	0.0815393925029699\\
0.641414141414141	0.0783953498484949\\
0.641554234325909	0.0783320322308388\\
0.64949494949495	0.0755148525496552\\
0.655803183008115	0.0730527154266445\\
0.657575757575758	0.0724601951632615\\
0.665656565656566	0.0696235673059083\\
0.669505335086411	0.0681292069057961\\
0.673737373737374	0.0667589162666859\\
0.681818181818182	0.0637432512284868\\
0.682286980411814	0.0635375263808448\\
0.68989898989899	0.0608581444250268\\
0.693691844877268	0.0592553097554568\\
0.697979797979798	0.0578236011373286\\
0.704684509397724	0.0552617001985409\\
0.706060606060606	0.0548088791720731\\
0.714141414141414	0.0520358243951827\\
0.715445536902014	0.0515372465596163\\
0.722222222222222	0.0493298040637765\\
0.725504663927913	0.0480638086306439\\
0.73030303030303	0.0465521540553252\\
0.734771138624394	0.0448244687928931\\
0.738383838383838	0.0437054823507049\\
0.743297148354947	0.0418034496185145\\
0.746464646464646	0.0407383614557433\\
0.750818030058991	0.0389860370254907\\
0.754545454545455	0.0376715924778457\\
0.758193274041856	0.0363585086116858\\
0.762626262626263	0.0350200904372492\\
0.765911706161617	0.0339080668189405\\
0.770707070707071	0.0325751550503231\\
0.773483848455064	0.0316227766016838\\
0.778787878787879	0.0300203166238208\\
0.780138549486552	0.0294915072964707\\
0.785758364529913	0.0275038784093195\\
0.786868686868687	0.0271673316254031\\
0.790675355497608	0.0256502090568005\\
0.794949494949495	0.024189640074469\\
0.795567607736641	0.0239214708146264\\
0.799823558113083	0.0223092437440898\\
0.803030303030303	0.0211539216269196\\
0.804038849632404	0.0208056753821717\\
0.808605132677302	0.0194034424955792\\
0.811111111111111	0.0187208328576949\\
0.813199532992091	0.0180957154124332\\
0.817602098956725	0.0168761247578815\\
0.819191919191919	0.0164449304297688\\
0.821192280564292	0.015738730431619\\
0.824380798423856	0.0146779926762207\\
0.827272727272727	0.0137678721241597\\
0.827452580279714	0.0136887450953708\\
0.829834662639072	0.0127661694905741\\
0.831977705533207	0.0119057723937878\\
0.833993746732453	0.0111033631816764\\
0.835353535353535	0.0105985534552169\\
0.835825657624823	0.0103550336648913\\
0.837331089263393	0.00965713905296605\\
0.838668576435126	0.00900628020211279\\
0.839905531324994	0.00839928705945847\\
0.841087795534953	0.00783320322308389\\
0.842212942780499	0.00730527154266446\\
0.843186069070783	0.00681292069057962\\
0.843434343434344	0.0066929497251776\\
0.84395628131233	0.00635375263808449\\
0.844646235472687	0.00592553097554568\\
0.845304640484681	0.00552617001985409\\
0.84586471465795	0.00515372465596163\\
0.84636049626885	0.00480638086306439\\
0.846834473312687	0.00448244687928931\\
0.847302507329374	0.00418034496185145\\
0.847738499369642	0.00389860370254907\\
0.848123879796114	0.00363585086116858\\
0.848461016745671	0.00339080668189405\\
0.848754464309444	0.00316227766016838\\
};
%%%%\addlegendentry{data18}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.733333333333333	157\\
0.1	0.26710165194357\\
0.108080808080808	0.265452827734828\\
0.116161616161616	0.263564760829575\\
0.124242424242424	0.261481720831365\\
0.132323232323232	0.259236982148933\\
0.14040404040404	0.256856030095417\\
0.141496955150601	0.256502090568005\\
0.148484848484848	0.254833171115169\\
0.156565656565657	0.252843411242467\\
0.164646464646465	0.250846776988472\\
0.172727272727273	0.248793836711085\\
0.180808080808081	0.246641601463231\\
0.188888888888889	0.24435382927643\\
0.196969696969697	0.241899581007399\\
0.205050505050505	0.239294750587191\\
0.205287247526492	0.239214708146264\\
0.213131313131313	0.237135151031024\\
0.221212121212121	0.234928806416776\\
0.229292929292929	0.232618320170921\\
0.237373737373737	0.230166381473785\\
0.245454545454545	0.227539915797123\\
0.253535353535354	0.224730081746235\\
0.258087608446511	0.223092437440898\\
0.261616161616162	0.222043703184409\\
0.26969696969697	0.219530794559341\\
0.277777777777778	0.216900645292334\\
0.285858585858586	0.214112207817321\\
0.293939393939394	0.211128173573784\\
0.301672494356038	0.208056753821717\\
0.302020202020202	0.207947986144199\\
0.31010101010101	0.205281597592889\\
0.318181818181818	0.202538166417209\\
0.326262626262626	0.199667020953267\\
0.334343434343434	0.196621442847888\\
0.340722209430501	0.194034424955791\\
0.342424242424242	0.193506386609534\\
0.350505050505051	0.190757350759731\\
0.358585858585859	0.187889697728127\\
0.366666666666667	0.184940508137867\\
0.374747474747475	0.181852511905139\\
0.376924991715815	0.180957154124332\\
0.382828282828283	0.179042566778837\\
0.390909090909091	0.176214129400765\\
0.398989898989899	0.173152090173399\\
0.407070707070707	0.169911728944094\\
0.409833996325603	0.168761247578815\\
0.415151515151515	0.166899958185657\\
0.423232323232323	0.163920204950471\\
0.431313131313131	0.160746261021105\\
0.439239132998853	0.15738730431619\\
0.439393939393939	0.15733481777756\\
0.447474747474747	0.154311360153123\\
0.455555555555556	0.151063217397537\\
0.463636363636364	0.147719890195858\\
0.465782792406445	0.146779926762207\\
0.471717171717172	0.14476910948588\\
0.47979797979798	0.141830789040382\\
0.487878787878788	0.138640099870823\\
0.491901011941329	0.136887450953708\\
0.495959595959596	0.135498164410071\\
0.504040404040404	0.132458973807359\\
0.512121212121212	0.129312840040657\\
0.516137931139566	0.127661694905741\\
0.52020202020202	0.126245714626279\\
0.528282828282828	0.123203248440207\\
0.536363636363636	0.119870300403141\\
0.538128786322618	0.119057723937878\\
0.544444444444444	0.116701889445738\\
0.552525252525253	0.113339864923948\\
0.557814774886918	0.111033631816764\\
0.560606060606061	0.110082935342519\\
0.568686868686869	0.107174328077705\\
0.576767676767677	0.104021108964319\\
0.577851786401204	0.103550336648913\\
0.584848484848485	0.101169450828955\\
0.592929292929293	0.0980673405961814\\
0.596348420272626	0.0965713905296605\\
0.601010101010101	0.094831820694804\\
0.609090909090909	0.0916144669155846\\
0.612786245343786	0.0900628020211279\\
0.617171717171717	0.0885510325779839\\
0.625252525252525	0.0854989882718444\\
0.628789355816816	0.0839928705945847\\
0.633333333333333	0.0824641429299777\\
0.641414141414141	0.0793330715987716\\
0.643633336936103	0.0783320322308388\\
0.64949494949495	0.0762563326092336\\
0.657575757575758	0.0731076016052878\\
0.657710275891866	0.0730527154266445\\
0.665656565656566	0.0702727581106214\\
0.671184978983348	0.0681292069057961\\
0.673737373737374	0.0673038780055558\\
0.681818181818182	0.0642952865337367\\
0.683543540542498	0.0635375263808448\\
0.68989898989899	0.0612986493528407\\
0.694724629286669	0.0592553097554568\\
0.697979797979798	0.0581663100309457\\
0.705564401424915	0.0552617001985409\\
0.706060606060606	0.0550980616848466\\
0.714141414141414	0.0523276234807194\\
0.716206067371234	0.0515372465596163\\
0.722222222222222	0.0495751969626074\\
0.726132748104012	0.0480638086306439\\
0.73030303030303	0.046747481098244\\
0.73526056926181	0.0448244687928931\\
0.738383838383838	0.0438541849183053\\
0.743659022547422	0.0418034496185145\\
0.746464646464646	0.0408562614942368\\
0.751090393533271	0.0389860370254907\\
0.754545454545455	0.0377625281018802\\
0.758437162938196	0.0363585086116858\\
0.762626262626263	0.0350912860735548\\
0.766117004878923	0.0339080668189405\\
0.770707070707071	0.0326308661306221\\
0.773640070024755	0.0316227766016838\\
0.778787878787879	0.0300649250274122\\
0.780247579250433	0.0294915072964707\\
0.785846185226103	0.0275038784093195\\
0.786868686868687	0.027193231433002\\
0.790724984418645	0.0256502090568005\\
0.794949494949495	0.0242017248196294\\
0.795592741013125	0.0239214708146264\\
0.799831993481888	0.0223092437440898\\
0.803030303030303	0.0211536155014549\\
0.804038887202319	0.0208056753821717\\
0.80861194307991	0.0194034424955792\\
0.811111111111111	0.0187243301698833\\
0.813219866954895	0.0180957154124332\\
0.817641731270502	0.0168761247578815\\
0.819191919191919	0.0164581928908031\\
0.821238174979604	0.015738730431619\\
0.824438483593175	0.0146779926762207\\
0.827272727272727	0.013792137486809\\
0.827508667719208	0.0136887450953708\\
0.829896543131621	0.0127661694905741\\
0.832047026388719	0.0119057723937878\\
0.834071994822448	0.0111033631816764\\
0.835353535353535	0.0106322784941732\\
0.835895056566101	0.0103550336648913\\
0.837406368503186	0.00965713905296605\\
0.838750453970945	0.00900628020211279\\
0.839994652540049	0.00839928705945847\\
0.841184853165286	0.00783320322308389\\
0.842318472373418	0.00730527154266446\\
0.843299698619928	0.00681292069057962\\
0.843434343434344	0.00674936088815893\\
0.844056366904243	0.00635375263808449\\
0.844751960519898	0.00592553097554568\\
0.84541612219118	0.00552617001985409\\
0.845981552320159	0.00515372465596163\\
0.846482318009262	0.00480638086306439\\
0.846961058139127	0.00448244687928931\\
0.847433669053865	0.00418034496185145\\
0.847873880436667	0.00389860370254907\\
0.84826300959044	0.00363585086116858\\
0.848603438301194	0.00339080668189405\\
0.848899756520675	0.00316227766016838\\
};
%%%%\addlegendentry{data19}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.666666666666667	158\\
0.1	0.286857810721166\\
0.108080808080808	0.284901345323329\\
0.116161616161616	0.282670050602413\\
0.124242424242424	0.280213325749757\\
0.132323232323232	0.277568293094746\\
0.139569028771995	0.275038784093195\\
0.14040404040404	0.274817745438284\\
0.148484848484848	0.272456009522617\\
0.156565656565657	0.270037132347716\\
0.164646464646465	0.26760643697\\
0.172727272727273	0.265104835137739\\
0.180808080808081	0.262480772234254\\
0.188888888888889	0.259690617044435\\
0.196969696969697	0.256696970032102\\
0.197448168217489	0.256502090568005\\
0.205050505050505	0.254178957459321\\
0.213131313131313	0.251670221370806\\
0.221212121212121	0.249086557748129\\
0.229292929292929	0.246378619814148\\
0.237373737373737	0.243502880466064\\
0.245454545454545	0.240420617584921\\
0.248354037297608	0.239214708146264\\
0.253535353535354	0.237512217159558\\
0.261616161616162	0.234767516128709\\
0.26969696969697	0.23193895504997\\
0.277777777777778	0.228975483838314\\
0.285858585858586	0.225830851151144\\
0.292399100505117	0.223092437440898\\
0.293939393939394	0.222557176962636\\
0.302020202020202	0.219478043492563\\
0.31010101010101	0.216300897773551\\
0.318181818181818	0.213028429717776\\
0.326262626262626	0.20960009285458\\
0.329648517379465	0.208056753821717\\
0.334343434343434	0.20636507957306\\
0.342424242424242	0.203215413687448\\
0.350505050505051	0.19981419317339\\
0.358585858585859	0.196262975097802\\
0.363477288246145	0.194034424955791\\
0.366666666666667	0.192920032445374\\
0.374747474747475	0.189928282960548\\
0.382828282828283	0.186746881455067\\
0.390909090909091	0.183326436700334\\
0.396045353315581	0.180957154124332\\
0.398989898989899	0.179883857035521\\
0.407070707070707	0.176732748350287\\
0.415151515151515	0.173491212886915\\
0.423232323232323	0.170091295071683\\
0.42617136603789	0.168761247578815\\
0.431313131313131	0.166801840972692\\
0.439393939393939	0.163460123719372\\
0.447474747474747	0.159819081978609\\
0.45247087414825	0.15738730431619\\
0.455555555555556	0.156184149750581\\
0.463636363636364	0.152912939625432\\
0.471717171717172	0.149478272456588\\
0.477629298913901	0.146779926762207\\
0.47979797979798	0.146013263466322\\
0.487878787878788	0.142883030392559\\
0.495959595959596	0.139443263691169\\
0.501431634749794	0.136887450953708\\
0.504040404040404	0.135929207191616\\
0.512121212121212	0.132835570704788\\
0.52020202020202	0.129581873288349\\
0.524615172899273	0.127661694905741\\
0.528282828282828	0.126307773500087\\
0.536363636363636	0.123022411533933\\
0.544444444444444	0.119372149199806\\
0.545065478285788	0.119057723937878\\
0.552525252525253	0.115993805442359\\
0.560606060606061	0.112520185052852\\
0.563880010775638	0.111033631816764\\
0.568686868686869	0.109327141715944\\
0.576767676767677	0.10620852598452\\
0.582966236540722	0.103550336648913\\
0.584848484848485	0.102917606769951\\
0.592929292929293	0.0998431713440456\\
0.600473223423578	0.0965713905296605\\
0.601010101010101	0.0963727461578232\\
0.609090909090909	0.0931802583996273\\
0.616573735179076	0.0900628020211279\\
0.617171717171717	0.0898582288043044\\
0.625252525252525	0.0868277662278505\\
0.631945788070631	0.0839928705945847\\
0.633333333333333	0.0835284857487317\\
0.641414141414141	0.0804127339430005\\
0.646037386584765	0.0783320322308388\\
0.64949494949495	0.0771102757143929\\
0.657575757575758	0.0739727173883566\\
0.659835461459326	0.0730527154266445\\
0.665656565656566	0.0710204856474903\\
0.673124811508789	0.0681292069057961\\
0.673737373737374	0.0679314211593666\\
0.681818181818182	0.0649307057811985\\
0.684987047304887	0.0635375263808448\\
0.68989898989899	0.0618053436239409\\
0.695906721624112	0.0592553097554568\\
0.697979797979798	0.0585601043798345\\
0.706060606060606	0.0554606643173699\\
0.706561088993155	0.0552617001985409\\
0.714141414141414	0.052661814925753\\
0.717073998819916	0.0515372465596163\\
0.722222222222222	0.0498555582671988\\
0.726845950891517	0.0480638086306439\\
0.73030303030303	0.0469698854416275\\
0.735812411122442	0.0448244687928931\\
0.738383838383838	0.0440226468160861\\
0.744063254350677	0.0418034496185145\\
0.746464646464646	0.0409887488676758\\
0.751391493693143	0.0389860370254907\\
0.754545454545455	0.0378634091656241\\
0.758704706410773	0.0363585086116858\\
0.762626262626263	0.0351691654967506\\
0.76633927782425	0.0339080668189405\\
0.770707070707071	0.0326907579956627\\
0.773805586042168	0.0316227766016838\\
0.778787878787879	0.0301114863396349\\
0.780359384354794	0.0294915072964707\\
0.785932095970343	0.0275038784093195\\
0.786868686868687	0.0272184387971448\\
0.790768382055072	0.0256502090568005\\
0.794949494949495	0.0242103161471849\\
0.795608935444057	0.0239214708146264\\
0.799827767090908	0.0223092437440898\\
0.803030303030303	0.0211475749756905\\
0.804021883561789	0.0208056753821717\\
0.808601485769701	0.0194034424955792\\
0.811111111111111	0.0187229415431439\\
0.813223879617612	0.0180957154124332\\
0.817667004472954	0.0168761247578815\\
0.819191919191919	0.0164675224611769\\
0.821272879614768	0.015738730431619\\
0.824485917927021	0.0146779926762207\\
0.827272727272727	0.0138129670292101\\
0.827557214838622	0.0136887450953708\\
0.82995094474147	0.0127661694905741\\
0.832109269455741	0.0119057723937878\\
0.834143849117588	0.0111033631816764\\
0.835353535353535	0.0106630626678725\\
0.835959467163517	0.0103550336648913\\
0.837476931848127	0.00965713905296605\\
0.838828076664533	0.00900628020211279\\
0.840080132697708	0.00839928705945847\\
0.841279027566082	0.00783320322308389\\
0.84242199825872	0.00730527154266446\\
0.843412215333996	0.00681292069057962\\
0.843434343434344	0.00680271849782014\\
0.844155637770118	0.00635375263808449\\
0.844857434246691	0.00592553097554568\\
0.845527963626103	0.00552617001985409\\
0.846099340666424	0.00515372465596163\\
0.846605659881109	0.00480638086306439\\
0.847089729257449	0.00448244687928931\\
0.847567484546807	0.00418034496185145\\
0.848012456357984	0.00389860370254907\\
0.848405826956061	0.00363585086116858\\
0.848749989048252	0.00339080668189405\\
0.84904956978291	0.00316227766016838\\
};
%%%%\addlegendentry{data20}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.6	159\\
0.1	0.311493783360124\\
0.108080808080808	0.309347067248918\\
0.116161616161616	0.306903391203071\\
0.124242424242424	0.304214486933276\\
0.132323232323232	0.301319212416887\\
0.14040404040404	0.2982472908485\\
0.148484848484848	0.295021817348135\\
0.148733485978502	0.294915072964707\\
0.156565656565657	0.29221156523904\\
0.164646464646465	0.289400217651898\\
0.172727272727273	0.286503095408449\\
0.180808080808081	0.283460578986923\\
0.188888888888889	0.280222007237647\\
0.196969696969697	0.276743769041361\\
0.200624148045327	0.275038784093195\\
0.205050505050505	0.273440229113263\\
0.213131313131313	0.270428539445959\\
0.221212121212121	0.267322512702048\\
0.229292929292929	0.264062576009461\\
0.237373737373737	0.260595987774681\\
0.245454545454545	0.256875650570998\\
0.24619261071765	0.256502090568005\\
0.253535353535354	0.253688162496297\\
0.261616161616162	0.2505078963633\\
0.26969696969697	0.247225826825159\\
0.277777777777778	0.243782284616771\\
0.285858585858586	0.240123030438561\\
0.287695711844595	0.239214708146264\\
0.293939393939394	0.236761833943625\\
0.302020202020202	0.233325430051566\\
0.31010101010101	0.229775151845313\\
0.318181818181818	0.226113462135985\\
0.324509177187002	0.223092437440898\\
0.326262626262626	0.222394862866273\\
0.334343434343434	0.218921956639481\\
0.342424242424242	0.215192064196778\\
0.350505050505051	0.211158743780911\\
0.356422360203015	0.208056753821717\\
0.358585858585859	0.207157766208019\\
0.366666666666667	0.203651704682363\\
0.374747474747475	0.199972095100785\\
0.382828282828283	0.196053859400302\\
0.386665444844815	0.194034424955791\\
0.390909090909091	0.192317464816054\\
0.398989898989899	0.188743611048297\\
0.407070707070707	0.18495399403946\\
0.415151515151515	0.181051536190141\\
0.415335171410288	0.180957154124332\\
0.423232323232323	0.177743375467399\\
0.431313131313131	0.1742315924283\\
0.439393939393939	0.170434875870523\\
0.442635377753189	0.168761247578815\\
0.447474747474747	0.16665357489334\\
0.455555555555556	0.162846774638577\\
0.463636363636364	0.158922647452878\\
0.466624038077064	0.15738730431619\\
0.471717171717172	0.15528686739209\\
0.47979797979798	0.151700224418855\\
0.487878787878788	0.147796773979842\\
0.489778317893549	0.146779926762207\\
0.495959595959596	0.144212649742623\\
0.504040404040404	0.140528793082536\\
0.511745342682944	0.136887450953708\\
0.512121212121212	0.136747621022124\\
0.52020202020202	0.133557831454049\\
0.528282828282828	0.130119663320483\\
0.533532100692985	0.127661694905741\\
0.536363636363636	0.12653554549192\\
0.544444444444444	0.122944045945645\\
0.552278187673811	0.119057723937878\\
0.552525252525253	0.118958246001647\\
0.560606060606061	0.115535220276274\\
0.568686868686869	0.11192824937298\\
0.570526978907717	0.111033631816764\\
0.576767676767677	0.108658866051109\\
0.584848484848485	0.105237551812057\\
0.588369806536472	0.103550336648913\\
0.592929292929293	0.101835627786227\\
0.601010101010101	0.0983638512856926\\
0.604921132873191	0.0965713905296605\\
0.609090909090909	0.0949392837489747\\
0.617171717171717	0.0916028288746383\\
0.620573974139458	0.0900628020211279\\
0.625252525252525	0.0883217520562766\\
0.633333333333333	0.0849218229400582\\
0.635249174957855	0.0839928705945847\\
0.641414141414141	0.0816269750713295\\
0.648753258176267	0.0783320322308388\\
0.64949494949495	0.0780705395377832\\
0.657575757575758	0.0749452104619587\\
0.662234500939597	0.0730527154266445\\
0.665656565656566	0.0718605357998198\\
0.673737373737374	0.0687421177255216\\
0.675117722291028	0.0681292069057961\\
0.681818181818182	0.0656430503414233\\
0.686600059941046	0.0635375263808448\\
0.68989898989899	0.0623723428642403\\
0.697219716269259	0.0592553097554568\\
0.697979797979798	0.0589996163413341\\
0.706060606060606	0.0558972887630692\\
0.707655581650653	0.0552617001985409\\
0.714141414141414	0.0530319993344111\\
0.718029758964152	0.0515372465596163\\
0.722222222222222	0.0501645047430672\\
0.727624028755782	0.0480638086306439\\
0.73030303030303	0.0472131855767255\\
0.736406528188629	0.0448244687928931\\
0.738383838383838	0.0442049006197232\\
0.744490371142409	0.0418034496185145\\
0.746464646464646	0.0411294656555733\\
0.751702153267583	0.0389860370254907\\
0.754545454545455	0.0379673523826594\\
0.758974131933158	0.0363585086116858\\
0.762626262626263	0.035246752520863\\
0.766555556669878	0.0339080668189405\\
0.770707070707071	0.0327478995828472\\
0.773958131039263	0.0316227766016838\\
0.778787878787879	0.0301524597197175\\
0.78045360307524	0.0294915072964707\\
0.78599345771062	0.0275038784093195\\
0.786868686868687	0.027235906193042\\
0.790785494378566	0.0256502090568005\\
0.794949494949495	0.0242074278385257\\
0.795597695475856	0.0239214708146264\\
0.799790507726497	0.0223092437440898\\
0.803030303030303	0.0211273481793887\\
0.803962591923171	0.0208056753821717\\
0.808546727269548	0.0194034424955792\\
0.811111111111111	0.0187087406367507\\
0.813182701308461	0.0180957154124332\\
0.817647492428319	0.0168761247578815\\
0.819191919191919	0.0164644355698806\\
0.821269663968087	0.015738730431619\\
0.824494994557052	0.0146779926762207\\
0.827272727272727	0.013820562915519\\
0.827575150124683	0.0136887450953708\\
0.82997348020548	0.0127661694905741\\
0.832138861148488	0.0119057723937878\\
0.834182621072147	0.0111033631816764\\
0.835353535353535	0.010680519801658\\
0.835996864487646	0.0103550336648913\\
0.837519740843406	0.00965713905296605\\
0.83887751206514	0.00900628020211279\\
0.840137220983077	0.00839928705945847\\
0.841344796141014	0.00783320322308389\\
0.84249727424321	0.00730527154266446\\
0.843434343434344	0.00684711265985395\\
0.843485787056431	0.00681292069057962\\
0.844231312755012	0.00635375263808449\\
0.84493935799229	0.00592553097554568\\
0.845616386012345	0.00552617001985409\\
0.84619388996485	0.00515372465596163\\
0.84670597541399	0.00480638086306439\\
0.847195621184244	0.00448244687928931\\
0.847678802469743	0.00418034496185145\\
0.84812882951298	0.00389860370254907\\
0.848526728229149	0.00363585086116858\\
0.848874893932278	0.00339080668189405\\
0.849177986672907	0.00316227766016838\\
};
%%%%\addlegendentry{data21}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.533333333333333	161\\
0.1	0.342101287758218\\
0.108080808080808	0.339093295657705\\
0.108108638882158	0.339080668189405\\
0.116161616161616	0.336428516817529\\
0.124242424242424	0.333496099278332\\
0.132323232323232	0.330334410935814\\
0.14040404040404	0.326974920148516\\
0.148484848484848	0.323442036038095\\
0.156565656565657	0.31981405739763\\
0.1644846435004	0.316227766016838\\
0.164646464646465	0.316169980235906\\
0.172727272727273	0.31305513871523\\
0.180808080808081	0.309777855486046\\
0.188888888888889	0.306282602592536\\
0.196969696969697	0.302521357847616\\
0.205050505050505	0.29851659489871\\
0.212170624686537	0.294915072964707\\
0.213131313131313	0.294518143067751\\
0.221212121212121	0.290965027746869\\
0.229292929292929	0.287228461084734\\
0.237373737373737	0.283246772667371\\
0.245454545454545	0.278964668617741\\
0.252325623835835	0.275038784093195\\
0.253535353535354	0.274498818790236\\
0.261616161616162	0.270712306807325\\
0.26969696969697	0.266797739921438\\
0.277777777777778	0.262682641155509\\
0.285858585858586	0.258300890053255\\
0.288903036246952	0.256502090568005\\
0.293939393939394	0.254235989440157\\
0.302020202020202	0.250280053107838\\
0.31010101010101	0.246186637145556\\
0.318181818181818	0.241957901401043\\
0.323132595626981	0.239214708146264\\
0.326262626262626	0.237831214906961\\
0.334343434343434	0.233980672923183\\
0.342424242424242	0.229837047058866\\
0.350505050505051	0.22534760747394\\
0.354348324817616	0.223092437440898\\
0.358585858585859	0.22101347000793\\
0.366666666666667	0.216888306559312\\
0.374747474747475	0.212551686859329\\
0.382595614996512	0.208056753821717\\
0.382828282828283	0.207950861534356\\
0.390909090909091	0.203925150348716\\
0.398989898989899	0.199548984111588\\
0.407070707070707	0.194901586646198\\
0.408517308422708	0.194034424955791\\
0.415151515151515	0.190970119944124\\
0.423232323232323	0.187035382421426\\
0.431313131313131	0.182827872807189\\
0.434607497539796	0.180957154124332\\
0.439393939393939	0.178801052175886\\
0.447474747474747	0.174803582773115\\
0.455555555555556	0.170494451273232\\
0.458685260220891	0.168761247578815\\
0.463636363636364	0.166444742439365\\
0.471717171717172	0.162449576525465\\
0.47979797979798	0.158160657690519\\
0.481124404374946	0.15738730431619\\
0.487878787878788	0.154221710974806\\
0.495959595959596	0.150041293882496\\
0.501693829053412	0.146779926762207\\
0.504040404040404	0.145743196402136\\
0.512121212121212	0.142019276099242\\
0.52020202020202	0.138095473307941\\
0.522495727515706	0.136887450953708\\
0.528282828282828	0.13448452509077\\
0.536363636363636	0.130787839242161\\
0.542487922017405	0.127661694905741\\
0.544444444444444	0.126812372334259\\
0.552525252525253	0.122874777663505\\
0.560004518293211	0.119057723937878\\
0.560606060606061	0.118808313329092\\
0.568686868686869	0.115260670825296\\
0.576767676767677	0.111403580044578\\
0.577462178838589	0.111033631816764\\
0.584848484848485	0.10795024129951\\
0.592929292929293	0.10413032618986\\
0.594001906211633	0.103550336648913\\
0.601010101010101	0.100571631808814\\
0.609090909090909	0.0969068977334237\\
0.609792602822013	0.0965713905296605\\
0.617171717171717	0.0935550201079886\\
0.624952432714939	0.0900628020211279\\
0.625252525252525	0.0899520305524487\\
0.633333333333333	0.0865778859455493\\
0.638688448071971	0.0839928705945847\\
0.641414141414141	0.0829511961621912\\
0.64949494949495	0.0793367803369001\\
0.651542608952401	0.0783320322308388\\
0.657575757575758	0.0760035926483399\\
0.664853149676539	0.0730527154266445\\
0.665656565656566	0.0727732701188906\\
0.673737373737374	0.0696659759525516\\
0.677196231304637	0.0681292069057961\\
0.681818181818182	0.066412928770179\\
0.688331818007828	0.0635375263808448\\
0.68989898989899	0.0629825040850904\\
0.697979797979798	0.0595310188138705\\
0.698546775016488	0.0592553097554568\\
0.706060606060606	0.0563605222024971\\
0.708807684909826	0.0552617001985409\\
0.714141414141414	0.0534210874882453\\
0.719022438183468	0.0515372465596163\\
0.722222222222222	0.0504853554711638\\
0.728416210136113	0.0480638086306439\\
0.73030303030303	0.0474615519824877\\
0.736994050319817	0.0448244687928931\\
0.738383838383838	0.0443859531872249\\
0.744894196613967	0.0418034496185145\\
0.746464646464646	0.0412627097982769\\
0.751977241230475	0.0389860370254907\\
0.754545454545455	0.0380575857996146\\
0.759193446478602	0.0363585086116858\\
0.762626262626263	0.0353071730774053\\
0.766710957517295	0.0339080668189405\\
0.770707070707071	0.0327856080393223\\
0.774044971857895	0.0316227766016838\\
0.778787878787879	0.0301697664295024\\
0.78048247402676	0.0294915072964707\\
0.785977064413428	0.0275038784093195\\
0.786868686868687	0.0272287866925674\\
0.790729464625978	0.0256502090568005\\
0.794949494949495	0.0241739923684546\\
0.795515860226994	0.0239214708146264\\
0.79967257618924	0.0223092437440898\\
0.803030303030303	0.0210727392397709\\
0.803801446606728	0.0208056753821717\\
0.808383770558843	0.0194034424955792\\
0.811111111111111	0.0186627700380544\\
0.813027685234657	0.0180957154124332\\
0.817510627201091	0.0168761247578815\\
0.819191919191919	0.0164286761167172\\
0.821165033364342	0.015738730431619\\
0.824398805987307	0.0146779926762207\\
0.827272727272727	0.0137916428900532\\
0.827508021805458	0.0136887450953708\\
0.829906478599627	0.0127661694905741\\
0.832075206429523	0.0119057723937878\\
0.834124944497866	0.0111033631816764\\
0.835353535353535	0.0106602125189113\\
0.835955390580978	0.0103550336648913\\
0.837480436158863	0.00965713905296605\\
0.838842178318363	0.00900628020211279\\
0.840107285036007	0.00839928705945847\\
0.84132157622846	0.00783320322308389\\
0.842481872172333	0.00730527154266446\\
0.843434343434344	0.00684279793830756\\
0.843479497883974	0.00681292069057962\\
0.844229495681421	0.00635375263808449\\
0.844942515460213	0.00592553097554568\\
0.84562493906638	0.00552617001985409\\
0.846207685667639	0.00515372465596163\\
0.846724819626971	0.00480638086306439\\
0.84721945099805	0.00448244687928931\\
0.847707583372312	0.00418034496185145\\
0.848162303597343	0.00389860370254907\\
0.848564463503142	0.00363585086116858\\
0.848916439335476	0.00339080668189405\\
0.849222905874348	0.00316227766016838\\
};
%%%%\addlegendentry{data22}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.466666666666667	162\\
0.1	0.384166166305097\\
0.108080808080808	0.380910774170071\\
0.116161616161616	0.377186185037065\\
0.124242424242424	0.373069060836929\\
0.132323232323232	0.368616897828686\\
0.14040404040404	0.363873558372266\\
0.14084863871233	0.363585086116858\\
0.148484848484848	0.35982171171803\\
0.156565656565657	0.355712593524464\\
0.164646464646465	0.351565117480906\\
0.172727272727273	0.347274138199812\\
0.180808080808081	0.342746902469508\\
0.186868830165104	0.339080668189405\\
0.188888888888889	0.338166640903344\\
0.196969696969697	0.334106049001468\\
0.205050505050505	0.329770768965688\\
0.213131313131313	0.325355874621512\\
0.221212121212121	0.320784420353722\\
0.228838174371848	0.316227766016838\\
0.229292929292929	0.316010054643518\\
0.237373737373737	0.31175829178084\\
0.245454545454545	0.307171570402166\\
0.253535353535354	0.30223135859921\\
0.261616161616162	0.297153464449129\\
0.265007351865209	0.294915072964707\\
0.26969696969697	0.292362044145363\\
0.277777777777778	0.287678804368652\\
0.285858585858586	0.282678289713172\\
0.293939393939394	0.277288809967927\\
0.29701867201947	0.275038784093195\\
0.302020202020202	0.272164897877957\\
0.31010101010101	0.267313339455073\\
0.318181818181818	0.262291591705015\\
0.326262626262626	0.257001405728317\\
0.326965361660159	0.256502090568005\\
0.334343434343434	0.252491261053634\\
0.342424242424242	0.24774421402082\\
0.350505050505051	0.24258737906102\\
0.355513157090342	0.239214708146264\\
0.358585858585859	0.237558278820752\\
0.366666666666667	0.233009432993153\\
0.374747474747475	0.228217369759286\\
0.382828282828283	0.223093454824906\\
0.382829746613004	0.223092437440898\\
0.390909090909091	0.218382892385386\\
0.398989898989899	0.213249978139162\\
0.406668812345289	0.208056753821717\\
0.407070707070707	0.207840245541176\\
0.415151515151515	0.20329021960032\\
0.423232323232323	0.198496158722632\\
0.43024014401193	0.194034424955791\\
0.431313131313131	0.193507087003197\\
0.439393939393939	0.189153596661014\\
0.447474747474747	0.184385189648745\\
0.452835755345352	0.180957154124332\\
0.455555555555556	0.179575082273464\\
0.463636363636364	0.175304466042497\\
0.471717171717172	0.170803069159004\\
0.475107670129021	0.168761247578815\\
0.47979797979798	0.16637088889432\\
0.487878787878788	0.161855497808659\\
0.495112874493181	0.15738730431619\\
0.495959595959596	0.156966357698646\\
0.504040404040404	0.152520475671399\\
0.512121212121212	0.14790542897141\\
0.513979638988745	0.146779926762207\\
0.52020202020202	0.1438482150475\\
0.528282828282828	0.139725663214917\\
0.533321974247968	0.136887450953708\\
0.536363636363636	0.135535096918428\\
0.544444444444444	0.131509555790313\\
0.551337863130256	0.127661694905741\\
0.552525252525253	0.127097283606508\\
0.560606060606061	0.123058042424761\\
0.568187136079498	0.119057723937878\\
0.568686868686869	0.118843258816003\\
0.576767676767677	0.115055192173269\\
0.58445854342124	0.111033631816764\\
0.584848484848485	0.110873748876906\\
0.592929292929293	0.107107847121542\\
0.599593767616918	0.103550336648913\\
0.601010101010101	0.102955749243373\\
0.609090909090909	0.0993338469745291\\
0.614932664254161	0.0965713905296605\\
0.617171717171717	0.0956657571312893\\
0.625252525252525	0.092075010406199\\
0.629248925015609	0.0900628020211279\\
0.633333333333333	0.0883688773988218\\
0.641414141414141	0.0844872875179445\\
0.64229414653448	0.0839928705945847\\
0.64949494949495	0.0807836129784367\\
0.654497749102452	0.0783320322308388\\
0.657575757575758	0.0771452291770173\\
0.665656565656566	0.0738789899740292\\
0.667504472269544	0.0730527154266445\\
0.673737373737374	0.0706580001533523\\
0.679419064237148	0.0681292069057961\\
0.681818181818182	0.0672365218218511\\
0.68989898989899	0.0636565262128636\\
0.690122359083148	0.0635375263808448\\
0.697979797979798	0.0601692348066155\\
0.699846465530365	0.0592553097554568\\
0.706060606060606	0.0568443868973787\\
0.709994957792143	0.0552617001985409\\
0.714141414141414	0.0538224057825135\\
0.720026205324359	0.0515372465596163\\
0.722222222222222	0.0508108035392842\\
0.729194685791285	0.0480638086306439\\
0.73030303030303	0.0477072521729955\\
0.737546554770774	0.0448244687928931\\
0.738383838383838	0.04455766964067\\
0.745246560815642	0.0418034496185145\\
0.746464646464646	0.0413790780062024\\
0.752188117213744	0.0389860370254907\\
0.754545454545455	0.0381232070023332\\
0.759328078378489	0.0363585086116858\\
0.762626262626263	0.0353389139331259\\
0.76676786443024	0.0339080668189405\\
0.770707070707071	0.0327920720487976\\
0.774029442543573	0.0316227766016838\\
0.778787878787879	0.0301501264863299\\
0.780412614769321	0.0294915072964707\\
0.785844952140307	0.0275038784093195\\
0.786868686868687	0.0271842107505728\\
0.790566831347678	0.0256502090568005\\
0.794949494949495	0.0240948650281489\\
0.795332416973582	0.0239214708146264\\
0.799439200177094	0.0223092437440898\\
0.803030303030303	0.0209671937707763\\
0.803492851574796	0.0208056753821717\\
0.808063463296071	0.0194034424955792\\
0.811111111111111	0.0185694668745115\\
0.812705067827417	0.0180957154124332\\
0.817199558596723	0.0168761247578815\\
0.819191919191919	0.0163437771515885\\
0.820910152438471	0.015738730431619\\
0.82414574806301	0.0146779926762207\\
0.827272727272727	0.0137074191709625\\
0.827314962705275	0.0136887450953708\\
0.829706406631712	0.0127661694905741\\
0.83187235801508	0.0119057723937878\\
0.83392259204572	0.0111033631816764\\
0.835353535353535	0.0105824875717577\\
0.835796403668617	0.0103550336648913\\
0.837318301913382	0.00965713905296605\\
0.838679518154878	0.00900628020211279\\
0.839946070811865	0.00839928705945847\\
0.841163502568662	0.00783320322308389\\
0.842328405318741	0.00730527154266446\\
0.843341111692397	0.00681292069057962\\
0.843434343434344	0.00677060420753814\\
0.844109783411699	0.00635375263808449\\
0.844825408160927	0.00592553097554568\\
0.845511101226036	0.00552617001985409\\
0.846097325174832	0.00515372465596163\\
0.846618020626685	0.00480638086306439\\
0.847116354727864	0.00448244687928931\\
0.847608339307915	0.00418034496185145\\
0.848066849999005	0.00389860370254907\\
0.848472549575841	0.00363585086116858\\
0.848827762222626	0.00339080668189405\\
0.849137147571214	0.00316227766016838\\
};
%%%%\addlegendentry{data23}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.4	164\\
0.1	0.442604831026061\\
0.108080808080808	0.438836896120879\\
0.116161616161616	0.434481512108746\\
0.124242424242424	0.429632081089576\\
0.132323232323232	0.424358571839306\\
0.14040404040404	0.418714260434319\\
0.141284299183195	0.418034496185145\\
0.148484848484848	0.413605280015282\\
0.156565656565657	0.408450239434641\\
0.164646464646465	0.403239875006127\\
0.172727272727273	0.397832793912649\\
0.180808080808081	0.392103744085683\\
0.183683490746294	0.389860370254907\\
0.188888888888889	0.386577757041629\\
0.196969696969697	0.380974936074044\\
0.205050505050505	0.374967066448247\\
0.213131313131313	0.368837483227346\\
0.219763993050617	0.363585086116858\\
0.221212121212121	0.36269609058309\\
0.229292929292929	0.357314204447202\\
0.237373737373737	0.351536002583627\\
0.245454545454545	0.345272535438234\\
0.252822167387134	0.339080668189405\\
0.253535353535354	0.338626524141962\\
0.261616161616162	0.333203964801878\\
0.26969696969697	0.327570548825888\\
0.277777777777778	0.321612565499919\\
0.284567958418489	0.316227766016838\\
0.285858585858586	0.315400558441744\\
0.293939393939394	0.309695363317332\\
0.302020202020202	0.303497199363658\\
0.31010101010101	0.297055878564642\\
0.312658139296803	0.294915072964707\\
0.318181818181818	0.291077881410602\\
0.326262626262626	0.285112013874977\\
0.334343434343434	0.278717286355726\\
0.338603501308071	0.275038784093195\\
0.342424242424242	0.272432624534613\\
0.350505050505051	0.266371383106887\\
0.358585858585859	0.259996961543757\\
0.362832761439887	0.256502090568005\\
0.366666666666667	0.254080004148961\\
0.374747474747475	0.248646714776109\\
0.382828282828283	0.242818854385267\\
0.387409787420738	0.239214708146264\\
0.390909090909091	0.237004179910852\\
0.398989898989899	0.23138253180161\\
0.407070707070707	0.225385480581706\\
0.410036213179339	0.223092437440898\\
0.415151515151515	0.219767186920171\\
0.423232323232323	0.214196119369023\\
0.431313131313131	0.208209778883188\\
0.431501039906647	0.208056753821717\\
0.439393939393939	0.202922535776221\\
0.447474747474747	0.19714631977539\\
0.451477364239168	0.194034424955791\\
0.455555555555556	0.191581266394335\\
0.463636363636364	0.186529340668985\\
0.471717171717172	0.181193689629206\\
0.472046899148032	0.180957154124332\\
0.47979797979798	0.176529067662584\\
0.487878787878788	0.171470956941836\\
0.491773296545326	0.168761247578815\\
0.495959595959596	0.166291716471426\\
0.504040404040404	0.16102270320179\\
0.509393890802286	0.15738730431619\\
0.512121212121212	0.155894039152372\\
0.52020202020202	0.151199320183921\\
0.527217811429137	0.146779926762207\\
0.528282828282828	0.146257322482855\\
0.536363636363636	0.141857637570539\\
0.544444444444444	0.136932461822424\\
0.544510002591502	0.136887450953708\\
0.552525252525253	0.13253442489263\\
0.560606060606061	0.127932027215377\\
0.561054122324436	0.127661694905741\\
0.568686868686869	0.123733698739786\\
0.576767676767677	0.119196444174266\\
0.576988373310228	0.119057723937878\\
0.584848484848485	0.115031432977172\\
0.591710377072153	0.111033631816764\\
0.592929292929293	0.110475936691298\\
0.601010101010101	0.106228830690721\\
0.605782821951721	0.103550336648913\\
0.609090909090909	0.102088362813591\\
0.617171717171717	0.0983195472488469\\
0.620580373378192	0.0965713905296605\\
0.625252525252525	0.0945189543465092\\
0.633333333333333	0.0904857061869034\\
0.634065216940119	0.0900628020211279\\
0.641414141414141	0.0865586596783264\\
0.645993847020421	0.0839928705945847\\
0.64949494949495	0.0824361293844008\\
0.657575757575758	0.0784832802085988\\
0.657871909729946	0.0783320322308388\\
0.665656565656566	0.0751994408421603\\
0.6704585647185	0.0730527154266445\\
0.673737373737374	0.0717927126860269\\
0.681818181818182	0.0681886768559024\\
0.681930524585401	0.0681292069057961\\
0.68989898989899	0.0645936065186907\\
0.691867085197851	0.0635375263808448\\
0.697979797979798	0.0608973245061095\\
0.701306127475992	0.0592553097554568\\
0.706060606060606	0.0573949067149406\\
0.711326191038281	0.0552617001985409\\
0.714141414141414	0.0542773022610152\\
0.721143761257293	0.0515372465596163\\
0.722222222222222	0.0511776544647385\\
0.73005033416445	0.0480638086306439\\
0.73030303030303	0.0479817129149947\\
0.738141641573648	0.0448244687928931\\
0.738383838383838	0.0447463456843378\\
0.745612975748904	0.0418034496185145\\
0.746464646464646	0.0415024170743908\\
0.752393201496585	0.0389860370254907\\
0.754545454545455	0.0381861773544611\\
0.759440592285353	0.0363585086116858\\
0.762626262626263	0.0353618655042393\\
0.766787882478607	0.0339080668189405\\
0.770707070707071	0.0327852479709015\\
0.773967237419223	0.0316227766016838\\
0.778787878787879	0.0301111381093045\\
0.780292152275177	0.0294915072964707\\
0.785647843672751	0.0275038784093195\\
0.786868686868687	0.0271167350017107\\
0.790340835503008	0.0256502090568005\\
0.794949494949495	0.0239844637348862\\
0.795085927459246	0.0239214708146264\\
0.79913111845627	0.0223092437440898\\
0.803030303030303	0.0208242714765333\\
0.803082949782377	0.0208056753821717\\
0.807634851485561	0.0194034424955792\\
0.811111111111111	0.018441549206973\\
0.812265934762476	0.0180957154124332\\
0.816768856512711	0.0168761247578815\\
0.819191919191919	0.0162238803388544\\
0.820554782944611	0.015738730431619\\
0.823788244049684	0.0146779926762207\\
0.8269719695774	0.0136887450953708\\
0.827272727272727	0.0136060387703138\\
0.829420351874726	0.0127661694905741\\
0.831579512205848	0.0119057723937878\\
0.833626853754507	0.0111033631816764\\
0.835353535353535	0.010464937640523\\
0.835563344036184	0.0103550336648913\\
0.837078562178605	0.00965713905296605\\
0.83843639894347	0.00900628020211279\\
0.839702016648131	0.00839928705945847\\
0.84092056234848	0.00783320322308389\\
0.842088381020078	0.00730527154266446\\
0.843105102505219	0.00681292069057962\\
0.843434343434344	0.00665994161342488\\
0.843917654813821	0.00635375263808449\\
0.844634578592162	0.00592553097554568\\
0.845322436745843	0.00552617001985409\\
0.845911276063363	0.00515372465596163\\
0.846434854663174	0.00480638086306439\\
0.846936356521592	0.00448244687928931\\
0.847431790875403	0.00418034496185145\\
0.847893812831392	0.00389860370254907\\
0.848302870788851	0.00363585086116858\\
0.848661211263336	0.00339080668189405\\
0.848973458030567	0.00316227766016838\\
};
%%%%\addlegendentry{data24}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.333333333333333	167\\
0.1	0.534729858618539\\
0.108080808080808	0.5292827894501\\
0.116161616161616	0.522848242243378\\
0.124242424242424	0.515580315358573\\
0.124441750052542	0.515372465596163\\
0.132323232323232	0.508898525909157\\
0.14040404040404	0.501726931017082\\
0.148484848484848	0.494086912737109\\
0.156565656565657	0.486179859298796\\
0.162089842550639	0.480638086306439\\
0.164646464646465	0.478683205382949\\
0.172727272727273	0.472054158893757\\
0.180808080808081	0.464984122812913\\
0.188888888888889	0.457323496570701\\
0.196969696969697	0.448940763884675\\
0.197573283914584	0.448244687928931\\
0.205050505050505	0.441761613525131\\
0.213131313131313	0.434581843051151\\
0.221212121212121	0.42709653227417\\
0.229292929292929	0.41912664355113\\
0.230294298292924	0.418034496185145\\
0.237373737373737	0.411739817048023\\
0.245454545454545	0.40386830397669\\
0.253535353535354	0.395293998823768\\
0.258448921552955	0.389860370254907\\
0.261616161616162	0.386989529606461\\
0.26969696969697	0.379247313285774\\
0.277777777777778	0.371018881564744\\
0.284527002457483	0.363585086116858\\
0.285858585858586	0.362436582365864\\
0.293939393939394	0.354720400471867\\
0.302020202020202	0.346286858012352\\
0.308623283885658	0.339080668189405\\
0.31010101010101	0.337849602664632\\
0.318181818181818	0.330742965429091\\
0.326262626262626	0.323201779035936\\
0.333185532287131	0.316227766016838\\
0.334343434343434	0.315279741650837\\
0.342424242424242	0.30798151983474\\
0.350505050505051	0.299980828576959\\
0.35532794756776	0.294915072964707\\
0.358585858585859	0.292063533324546\\
0.366666666666667	0.284655278269645\\
0.374747474747475	0.276801598330492\\
0.376415512192426	0.275038784093195\\
0.382828282828283	0.269664427087237\\
0.390909090909091	0.262266027513811\\
0.396622283471744	0.256502090568005\\
0.398989898989899	0.254662595519042\\
0.407070707070707	0.247889841487134\\
0.415151515151515	0.240868031931496\\
0.41693403960808	0.239214708146264\\
0.423232323232323	0.234510130204576\\
0.431313131313131	0.227986758205197\\
0.436845216746509	0.223092437440898\\
0.439393939393939	0.221192217700464\\
0.447474747474747	0.214506337111704\\
0.454644867742328	0.208056753821717\\
0.455555555555556	0.207401168195714\\
0.463636363636364	0.201328672414699\\
0.471717171717172	0.194899066712333\\
0.472715832033937	0.194034424955791\\
0.47979797979798	0.189279848783711\\
0.487878787878788	0.183311955890602\\
0.49073626486787	0.180957154124332\\
0.495959595959596	0.177522616016593\\
0.504040404040404	0.171638302229406\\
0.507825991810901	0.168761247578815\\
0.512121212121212	0.16598859031808\\
0.52020202020202	0.160451481986124\\
0.524309192199124	0.15738730431619\\
0.528282828282828	0.154992756834435\\
0.536363636363636	0.149585760338904\\
0.540090775435864	0.146779926762207\\
0.544444444444444	0.144221615404541\\
0.552525252525253	0.138866943666851\\
0.555366408773113	0.136887450953708\\
0.560606060606061	0.133996068592309\\
0.568686868686869	0.129273434546459\\
0.57120680677203	0.127661694905741\\
0.576767676767677	0.124623664486417\\
0.584848484848485	0.11967204921631\\
0.58572754573525	0.119057723937878\\
0.592929292929293	0.114949502641007\\
0.598891904906107	0.111033631816764\\
0.601010101010101	0.109939300324924\\
0.609090909090909	0.105478882013779\\
0.612401452539095	0.103550336648913\\
0.617171717171717	0.10135909261321\\
0.625252525252525	0.0972672838874195\\
0.626461947570341	0.0965713905296605\\
0.633333333333333	0.0931789009719424\\
0.638758058424166	0.0900628020211279\\
0.641414141414141	0.0888029578937078\\
0.64949494949495	0.0842882554124362\\
0.649977034626996	0.0839928705945847\\
0.657575757575758	0.0802908332974975\\
0.661415500996881	0.0783320322308388\\
0.665656565656566	0.0766263285805139\\
0.673643168372437	0.0730527154266445\\
0.673737373737374	0.0730164607522893\\
0.681818181818182	0.0694138231378865\\
0.684229686915497	0.0681292069057961\\
0.68989898989899	0.0655965734547226\\
0.693700716002712	0.0635375263808448\\
0.697979797979798	0.0616711529916419\\
0.702822474428122	0.0592553097554568\\
0.706060606060606	0.0579742520124644\\
0.712693303737399	0.0552617001985409\\
0.714141414141414	0.0547503135614138\\
0.722222222222222	0.0515559901251774\\
0.72226209976605	0.0515372465596163\\
0.73030303030303	0.0483043736159944\\
0.730785465412246	0.0480638086306439\\
0.738383838383838	0.0449541690386891\\
0.738635054873967	0.0448244687928931\\
0.745916304945336	0.0418034496185145\\
0.746464646464646	0.0416060598189074\\
0.752521921054578	0.0389860370254907\\
0.754545454545455	0.038219380022694\\
0.759452680615549	0.0363585086116858\\
0.762626262626263	0.0353497400736662\\
0.766691865333338	0.0339080668189405\\
0.770707070707071	0.0327399863132685\\
0.773786449380927	0.0316227766016838\\
0.778787878787879	0.0300264124236303\\
0.780059714990002	0.0294915072964707\\
0.785319823710085	0.0275038784093195\\
0.786868686868687	0.0270025156165127\\
0.789996474997434	0.0256502090568005\\
0.794681385614745	0.0239214708146264\\
0.794949494949495	0.0238360983931133\\
0.798695977922783	0.0223092437440898\\
0.802573659368704	0.0208056753821717\\
0.803030303030303	0.0206530936018539\\
0.8070254384942	0.0194034424955792\\
0.811111111111111	0.0182533309335155\\
0.811630565568721	0.0180957154124332\\
0.816134263220536	0.0168761247578815\\
0.819191919191919	0.0160414568616988\\
0.820027327313399	0.015738730431619\\
0.823250759160328	0.0146779926762207\\
0.82642933676988	0.0136887450953708\\
0.827272727272727	0.0134524254508408\\
0.828985686827422	0.0127661694905741\\
0.831130648502334	0.0119057723937878\\
0.833168403679525	0.0111033631816764\\
0.835157682057523	0.0103550336648913\\
0.835353535353535	0.0102902244492376\\
0.836703246174118	0.00965713905296605\\
0.838052151647027	0.00900628020211279\\
0.839311898483502	0.00839928705945847\\
0.840527041761755	0.00783320322308389\\
0.841693675537585	0.00730527154266446\\
0.842711008183755	0.00681292069057962\\
0.843434343434344	0.00646072540469699\\
0.843595013414457	0.00635375263808449\\
0.844310186758939	0.00592553097554568\\
0.844997442392119	0.00552617001985409\\
0.845586581940433	0.00515372465596163\\
0.846111075855013	0.00480638086306439\\
0.846614023747194	0.00448244687928931\\
0.84711140442123	0.00418034496185145\\
0.847575679334282	0.00389860370254907\\
0.84798707351671	0.00363585086116858\\
0.848347716342984	0.00339080668189405\\
0.848662158627465	0.00316227766016838\\
};
%%%%\addlegendentry{data25}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.266666666666667	171\\
0.1	0.687849546973816\\
0.106363399237244	0.681292069057961\\
0.108080808080808	0.679926710861707\\
0.116161616161616	0.671533751653825\\
0.124242424242424	0.66178186593586\\
0.132323232323232	0.650857679580231\\
0.14040404040404	0.638902864937233\\
0.142543460136177	0.635375263808448\\
0.148484848484848	0.62797370097826\\
0.156565656565657	0.617370558783424\\
0.164646464646465	0.606635932628685\\
0.172727272727273	0.595374529527208\\
0.174553399866586	0.592553097554568\\
0.180808080808081	0.585305982466053\\
0.188888888888889	0.574941640770985\\
0.196969696969697	0.563442715247662\\
0.203912540377268	0.552617001985409\\
0.205050505050505	0.551162464666301\\
0.213131313131313	0.540299686968366\\
0.221212121212121	0.528913765477208\\
0.229292929292929	0.516686747575804\\
0.23007055836321	0.515372465596163\\
0.237373737373737	0.505350015327436\\
0.245454545454545	0.493074887063273\\
0.252881683190936	0.480638086306439\\
0.253535353535354	0.479787165522389\\
0.261616161616162	0.468655137658071\\
0.26969696969697	0.456995666356968\\
0.275332237038527	0.448244687928931\\
0.277777777777778	0.445353959875807\\
0.285858585858586	0.434830116382477\\
0.293939393939394	0.423269875913263\\
0.297226434011573	0.418034496185145\\
0.302020202020202	0.411753659999347\\
0.31010101010101	0.400598014111323\\
0.317537278927754	0.389860370254907\\
0.318181818181818	0.389092072899275\\
0.326262626262626	0.378668084235946\\
0.334343434343434	0.367367018052764\\
0.33678691408369	0.363585086116858\\
0.342424242424242	0.356709908340866\\
0.350505050505051	0.345784493489876\\
0.355160797268586	0.339080668189405\\
0.358585858585859	0.335297114089676\\
0.366666666666667	0.325927311046911\\
0.374519876635119	0.316227766016838\\
0.374747474747475	0.315998378044968\\
0.382828282828283	0.307081852938285\\
0.390909090909091	0.297308756360208\\
0.392686705728784	0.294915072964707\\
0.398989898989899	0.287816001211583\\
0.407070707070707	0.278012322429635\\
0.409413770975072	0.275038784093195\\
0.415151515151515	0.269247031342029\\
0.423232323232323	0.260551673780779\\
0.426690442669919	0.256502090568005\\
0.431313131313131	0.252321206600998\\
0.439393939393939	0.244266810029229\\
0.443951935807987	0.239214708146264\\
0.447474747474747	0.236062480013625\\
0.455555555555556	0.228144281011622\\
0.460507060303943	0.223092437440898\\
0.463636363636364	0.220395652000034\\
0.471717171717172	0.212970211123341\\
0.476631072778816	0.208056753821717\\
0.47979797979798	0.205516761658942\\
0.487878787878788	0.198337621724494\\
0.492207541326597	0.194034424955791\\
0.495959595959596	0.191136486759133\\
0.504040404040404	0.1841944132357\\
0.507646366961847	0.180957154124332\\
0.512121212121212	0.177745726646701\\
0.52020202020202	0.171578569132585\\
0.523582218361387	0.168761247578815\\
0.528282828282828	0.165427282586365\\
0.536363636363636	0.159044825688768\\
0.53822168782349	0.15738730431619\\
0.544444444444444	0.15289404320643\\
0.55193255767714	0.146779926762207\\
0.552525252525253	0.146401567317045\\
0.560606060606061	0.140969385038246\\
0.56633238829367	0.136887450953708\\
0.568686868686869	0.135556245310942\\
0.576767676767677	0.130543468561627\\
0.580897901867287	0.127661694905741\\
0.584848484848485	0.125303388711539\\
0.592929292929293	0.119781886657142\\
0.593848017437297	0.119057723937878\\
0.601010101010101	0.114441153753975\\
0.605953682697222	0.111033631816764\\
0.609090909090909	0.109329895586235\\
0.617171717171717	0.104694236379246\\
0.618980316130621	0.103550336648913\\
0.625252525252525	0.100416983798102\\
0.631992999527159	0.0965713905296605\\
0.633333333333333	0.0959147020289793\\
0.641414141414141	0.0913007435217212\\
0.643252864287848	0.0900628020211279\\
0.64949494949495	0.0865846774726972\\
0.653723375352048	0.0839928705945847\\
0.657575757575758	0.0821138897216326\\
0.664980793156835	0.0783320322308388\\
0.665656565656566	0.0780597320645164\\
0.673737373737374	0.0744469430847387\\
0.676416520878066	0.0730527154266445\\
0.681818181818182	0.0706290282078026\\
0.686467276087496	0.0681292069057961\\
0.68989898989899	0.0665806827341709\\
0.695447240464583	0.0635375263808448\\
0.697979797979798	0.0624181108549136\\
0.704230965675052	0.0592553097554568\\
0.706060606060606	0.0585206910469509\\
0.713924331565941	0.0552617001985409\\
0.714141414141414	0.0551839627865638\\
0.722222222222222	0.0519528330073651\\
0.723091639837346	0.0515372465596163\\
0.73030303030303	0.048586714801766\\
0.731330837791401	0.0480638086306439\\
0.738383838383838	0.0451168280904474\\
0.738937153255138	0.0448244687928931\\
0.746042816571588	0.0418034496185145\\
0.746464646464646	0.0416479604400052\\
0.752471274056787	0.0389860370254907\\
0.754545454545455	0.0381802958399394\\
0.75924928003791	0.0363585086116858\\
0.762626262626263	0.0352613704277169\\
0.766363792284449	0.0339080668189405\\
0.770707070707071	0.0326168624553645\\
0.773382732149943	0.0316227766016838\\
0.778787878787879	0.029854478769344\\
0.779627221781247	0.0294915072964707\\
0.784766473408288	0.0275038784093195\\
0.786868686868687	0.0268039132585042\\
0.789455560817848	0.0256502090568005\\
0.794028061634051	0.0239214708146264\\
0.794949494949495	0.0236186577340672\\
0.798059542701427	0.0223092437440898\\
0.801849260327003	0.0208056753821717\\
0.803030303030303	0.0203975881125022\\
0.806130677318668	0.0194034424955792\\
0.81068822044773	0.0180957154124332\\
0.811111111111111	0.0179889792518129\\
0.815172502746194	0.0168761247578815\\
0.819191919191919	0.0157504758104938\\
0.819223386713653	0.015738730431619\\
0.822422837790015	0.0146779926762207\\
0.825582581217717	0.0136887450953708\\
0.827272727272727	0.0131989197429297\\
0.828311236565288	0.0127661694905741\\
0.830429385959832	0.0119057723937878\\
0.832445743944371	0.0111033631816764\\
0.834417981608575	0.0103550336648913\\
0.835353535353535	0.0100300492741517\\
0.836107653572466	0.00965713905296605\\
0.837437879011368	0.00900628020211279\\
0.838682813292641	0.00839928705945847\\
0.839886103175003	0.00783320322308389\\
0.841043612010694	0.00730527154266446\\
0.842054740199683	0.00681292069057962\\
0.842970285893207	0.00635375263808449\\
0.843434343434344	0.00613668523072922\\
0.843763547457529	0.00592553097554568\\
0.844444748912632	0.00552617001985409\\
0.845029514485217	0.00515372465596163\\
0.845550850816187	0.00480638086306439\\
0.846051574530639	0.00448244687928931\\
0.846547579311368	0.00418034496185145\\
0.847011222073151	0.00389860370254907\\
0.847422525945386	0.00363585086116858\\
0.847783443355116	0.00339080668189405\\
0.848098389820384	0.00316227766016838\\
};
%%%%\addlegendentry{data26}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.2	176\\
0.1	1.03421673126739\\
0.108080808080808	1.02333110443028\\
0.116161616161616	1.00811241348999\\
0.124242424242424	0.989241576652497\\
0.132323232323232	0.967227640649665\\
0.132794775913805	0.965713905296605\\
0.14040404040404	0.945846064046092\\
0.148484848484848	0.922587081437887\\
0.155736447002329	0.900628020211279\\
0.156565656565657	0.898652239572658\\
0.164646464646465	0.878442014254665\\
0.172727272727273	0.857000590315158\\
0.178517432130346	0.839928705945846\\
0.180808080808081	0.834785377039429\\
0.188888888888889	0.813847629575462\\
0.196969696969697	0.790017603597725\\
0.198967685315309	0.783320322308388\\
0.205050505050505	0.767853533680748\\
0.213131313131313	0.74659995013134\\
0.218870111223855	0.730527154266445\\
0.221212121212121	0.725089022298458\\
0.229292929292929	0.704272653951514\\
0.237322034013405	0.681292069057961\\
0.237373737373737	0.681172593769401\\
0.245454545454545	0.659685582170281\\
0.253535353535354	0.635666874265692\\
0.253627718870769	0.635375263808448\\
0.261616161616162	0.615806924944955\\
0.26969696969697	0.594938273629176\\
0.270537946434497	0.592553097554568\\
0.277777777777778	0.576873104446848\\
0.285858585858586	0.557587323570291\\
0.287707141769366	0.552617001985409\\
0.293939393939394	0.538684715486785\\
0.302020202020202	0.518452129268721\\
0.303175037295124	0.515372465596163\\
0.31010101010101	0.500227434199949\\
0.318181818181818	0.481639533575644\\
0.31858175875204	0.480638086306439\\
0.326262626262626	0.465552258732801\\
0.334313632107051	0.448244687928931\\
0.334343434343434	0.448195602096647\\
0.342424242424242	0.433274086141078\\
0.349821032789934	0.418034496185145\\
0.350505050505051	0.416869129617885\\
0.358585858585859	0.402049435079631\\
0.364925220713375	0.389860370254907\\
0.366666666666667	0.387082770770458\\
0.374747474747475	0.373165702283254\\
0.379831651028319	0.363585086116858\\
0.382828282828283	0.359117946015408\\
0.390909090909091	0.34573570228924\\
0.394501660348681	0.339080668189405\\
0.398989898989899	0.332678240467874\\
0.407070707070707	0.320175547048181\\
0.409505092960084	0.316227766016838\\
0.415151515151515	0.308729379266528\\
0.423232323232323	0.297241808905419\\
0.424726590619177	0.294915072964707\\
0.431313131313131	0.286311666118535\\
0.439112566319125	0.275038784093195\\
0.439393939393939	0.274714505043356\\
0.447474747474747	0.264261935452396\\
0.452938750273392	0.256502090568005\\
0.455555555555556	0.253624848054902\\
0.463636363636364	0.24433943989545\\
0.467810993685971	0.239214708146264\\
0.471717171717172	0.235334522052178\\
0.47979797979798	0.226557152763763\\
0.482665343957682	0.223092437440898\\
0.487878787878788	0.217758619010891\\
0.495959595959596	0.208466419062933\\
0.49627824667604	0.208056753821717\\
0.504040404040404	0.200032301581093\\
0.509587871645428	0.194034424955791\\
0.512121212121212	0.191902156744159\\
0.52020202020202	0.184647250561063\\
0.523953991527755	0.180957154124332\\
0.528282828282828	0.177546992757569\\
0.536363636363636	0.170429363375574\\
0.538034152122012	0.168761247578815\\
0.544444444444444	0.163302162522345\\
0.550561955100198	0.15738730431619\\
0.552525252525253	0.155848150384816\\
0.560606060606061	0.149172991288428\\
0.56333330859959	0.146779926762207\\
0.568686868686869	0.143100009507553\\
0.576767676767677	0.13698980054272\\
0.576887697563459	0.136887450953708\\
0.584848484848485	0.131490436467986\\
0.589765292529465	0.127661694905741\\
0.592929292929293	0.125549788862033\\
0.601010101010101	0.119299279583756\\
0.601302344792957	0.119057723937878\\
0.609090909090909	0.113784253166807\\
0.612934053272245	0.111033631816764\\
0.617171717171717	0.108640077431165\\
0.625252525252525	0.103587979225875\\
0.625305281911554	0.103550336648913\\
0.633333333333333	0.0990167313713898\\
0.637033431142269	0.0965713905296605\\
0.641414141414141	0.094079542020538\\
0.647377372945514	0.0900628020211279\\
0.64949494949495	0.0888811330199758\\
0.657448810082059	0.0839928705945847\\
0.657575757575758	0.083930726748028\\
0.665656565656566	0.0798040966773677\\
0.668246386783592	0.0783320322308388\\
0.673737373737374	0.0758638743249652\\
0.67909089111447	0.0730527154266445\\
0.681818181818182	0.0718167247750437\\
0.688588243754158	0.0681292069057961\\
0.68989898989899	0.0675294851185942\\
0.697057929396577	0.0635375263808448\\
0.697979797979798	0.0631228665557847\\
0.705485202053308	0.0592553097554568\\
0.706060606060606	0.0590197812947412\\
0.714141414141414	0.05561859583014\\
0.714900606867896	0.0552617001985409\\
0.722222222222222	0.0522772070359812\\
0.723736482768929	0.0515372465596163\\
0.73030303030303	0.0487878253168503\\
0.731690012967774	0.0480638086306439\\
0.738383838383838	0.0451909780195025\\
0.739057537903631	0.0448244687928931\\
0.745954421259397	0.0418034496185145\\
0.746464646464646	0.0416095897914544\\
0.752205057137872	0.0389860370254907\\
0.754545454545455	0.038047285857028\\
0.758785343588388	0.0363585086116858\\
0.762626262626263	0.0350735221034462\\
0.765755119299798	0.0339080668189405\\
0.770707070707071	0.0323914882922375\\
0.772711203879853	0.0316227766016838\\
0.778787878787879	0.0295670743525498\\
0.778956324869022	0.0294915072964707\\
0.783944372107894	0.0275038784093195\\
0.786868686868687	0.0264924225759149\\
0.788681620913179	0.0256502090568005\\
0.793112651767111	0.0239214708146264\\
0.794949494949495	0.0232916398444039\\
0.797183981372298	0.0223092437440898\\
0.800860602440566	0.0208056753821717\\
0.803030303030303	0.0200208870480898\\
0.804887149291005	0.0194034424955792\\
0.809377019697888	0.0180957154124332\\
0.811111111111111	0.0176401589535645\\
0.813802685257075	0.0168761247578815\\
0.817832834580176	0.015738730431619\\
0.819191919191919	0.0153851476876219\\
0.821232875021335	0.0146779926762207\\
0.82435496496622	0.0136887450953708\\
0.827272727272727	0.0127956809307798\\
0.827339396741982	0.0127661694905741\\
0.829413708439644	0.0119057723937878\\
0.831392526150717	0.0111033631816764\\
0.833332020509873	0.0103550336648913\\
0.835203868595323	0.00965713905296605\\
0.835353535353535	0.00960358076995194\\
0.836535264624172	0.00900628020211279\\
0.837752992214613	0.00839928705945847\\
0.838932579111247	0.00783320322308389\\
0.840069699692452	0.00730527154266446\\
0.84106484933593	0.00681292069057962\\
0.841967503191049	0.00635375263808449\\
0.842822313044527	0.00592553097554568\\
0.843434343434344	0.00563524900972445\\
0.843601345196074	0.00552617001985409\\
0.84417496220364	0.00515372465596163\\
0.844687188969621	0.00480638086306439\\
0.845180274474593	0.00448244687928931\\
0.845669949598921	0.00418034496185145\\
0.846128613200925	0.00389860370254907\\
0.846536136660052	0.00363585086116858\\
0.846894218173489	0.00339080668189405\\
0.847207053447409	0.00316227766016838\\
};
%%%%\addlegendentry{data27}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.133333333333333	182\\
0.181344958556446	3.16227766016838\\
0.183870038563816	2.94915072964707\\
0.187144858313645	2.75038784093195\\
0.188888888888889	2.67045906292156\\
0.190693533927175	2.56502090568005\\
0.194497660479921	2.39214708146264\\
0.196969696969697	2.30021508936823\\
0.198504068142645	2.23092437440898\\
0.202494788360236	2.08056753821717\\
0.205050505050505	2.00464030917055\\
0.207071344862523	1.94034424955791\\
0.212466271432667	1.80957154124332\\
0.213131313131313	1.79688705182877\\
0.218285270989174	1.68761247578815\\
0.221212121212121	1.63594310247665\\
0.224251726895121	1.5738730431619\\
0.229292929292929	1.49231032655816\\
0.230573286177157	1.46779926762207\\
0.237319342391774	1.36887450953708\\
0.237373737373737	1.36825303879611\\
0.244082358432103	1.27661694905741\\
0.245454545454545	1.26092115924262\\
0.250662513879933	1.19057723937878\\
0.253535353535354	1.15953837072158\\
0.257784589262851	1.11033631816764\\
0.261616161616162	1.07613030715234\\
0.265810227741115	1.03550336648913\\
0.26969696969697	1.00641289342581\\
0.274566008047892	0.965713905296605\\
0.277777777777778	0.94316157942725\\
0.283089905794165	0.900628020211279\\
0.285858585858586	0.88271297203022\\
0.291590363958323	0.839928705945846\\
0.293939393939394	0.826310204924427\\
0.300364172912512	0.783320322308388\\
0.302020202020202	0.774788374380273\\
0.310037917937665	0.730527154266445\\
0.31010101010101	0.730234746941736\\
0.318181818181818	0.690114722098238\\
0.319801346767854	0.681292069057961\\
0.326262626262626	0.6525496936465\\
0.32971389412992	0.635375263808448\\
0.334343434343434	0.617346266682921\\
0.339966142871642	0.592553097554568\\
0.342424242424242	0.584216480357245\\
0.350505050505051	0.552990569097178\\
0.350594299543919	0.552617001985409\\
0.358585858585859	0.524621110921036\\
0.361081288631705	0.515372465596163\\
0.366666666666667	0.498301742244175\\
0.371990819364449	0.480638086306439\\
0.374747474747475	0.473430168190844\\
0.382828282828283	0.450036704141962\\
0.383379056345791	0.448244687928931\\
0.390909090909091	0.429377680434107\\
0.39491631432304	0.418034496185145\\
0.398989898989899	0.408457274237024\\
0.406228421828289	0.389860370254907\\
0.407070707070707	0.388058647139391\\
0.415151515151515	0.369862407241068\\
0.417736203346069	0.363585086116858\\
0.423232323232323	0.3529880922028\\
0.4297873198604	0.339080668189405\\
0.431313131313131	0.336580196010814\\
0.439393939393939	0.321764644654387\\
0.442071092606723	0.316227766016838\\
0.447474747474747	0.30704851808593\\
0.45393527450206	0.294915072964707\\
0.455555555555556	0.292355925481464\\
0.463636363636364	0.278985099839445\\
0.465858406392277	0.275038784093195\\
0.471717171717172	0.266718283197853\\
0.478263935550747	0.256502090568005\\
0.47979797979798	0.254644151990562\\
0.487878787878788	0.24368592949204\\
0.490792448671743	0.239214708146264\\
0.495959595959596	0.232781944762947\\
0.502894465681057	0.223092437440898\\
0.504040404040404	0.221733814917004\\
0.512121212121212	0.211683188212603\\
0.514848423137431	0.208056753821717\\
0.52020202020202	0.20232074213239\\
0.527232452926933	0.194034424955791\\
0.528282828282828	0.193068614929555\\
0.536363636363636	0.184717276956727\\
0.539557747006494	0.180957154124332\\
0.544444444444444	0.176338624662913\\
0.551472184551347	0.168761247578815\\
0.552525252525253	0.167791100381579\\
0.560606060606061	0.159938524448848\\
0.563073311881005	0.15738730431619\\
0.568686868686869	0.152670741584049\\
0.57504002201843	0.146779926762207\\
0.576767676767677	0.14552272120056\\
0.584848484848485	0.138860003414623\\
0.5869242501362	0.136887450953708\\
0.592929292929293	0.132341522425716\\
0.598242956406025	0.127661694905741\\
0.601010101010101	0.125568242123267\\
0.609040947364221	0.119057723937878\\
0.609090909090909	0.11902450346257\\
0.617171717171717	0.113348807637155\\
0.620145288649504	0.111033631816764\\
0.625252525252525	0.10788909125361\\
0.63138775805959	0.103550336648913\\
0.633333333333333	0.10245999932202\\
0.641414141414141	0.0971432609182668\\
0.642147241663707	0.0965713905296605\\
0.64949494949495	0.0916248416345535\\
0.651602486187538	0.0900628020211279\\
0.657575757575758	0.0863861269312502\\
0.661298102089689	0.0839928705945847\\
0.665656565656566	0.0817559656785843\\
0.671637098142438	0.0783320322308388\\
0.673737373737374	0.0773799519508386\\
0.681818181818182	0.073087928137509\\
0.681873377289809	0.0730527154266445\\
0.68989898989899	0.0686186910103862\\
0.690624499237566	0.0681292069057961\\
0.697979797979798	0.0639443333590296\\
0.698605041420537	0.0635375263808448\\
0.706060606060606	0.0596094745194301\\
0.706717143259131	0.0592553097554568\\
0.714141414141414	0.0560641399352864\\
0.715808801361771	0.0552617001985409\\
0.722222222222222	0.0525816840041379\\
0.724302149721621	0.0515372465596163\\
0.73030303030303	0.0489516144082119\\
0.731951075152383	0.0480638086306439\\
0.738383838383838	0.045210436567921\\
0.739068550462048	0.0448244687928931\\
0.745722725904862	0.0418034496185145\\
0.746464646464646	0.0415108590121082\\
0.751784471327191	0.0389860370254907\\
0.754545454545455	0.0378339978716498\\
0.758121718893752	0.0363585086116858\\
0.762626262626263	0.0347945844053109\\
0.764922037836599	0.0339080668189405\\
0.770707070707071	0.0320675351189853\\
0.77182069036793	0.0316227766016838\\
0.777903810534798	0.0294915072964707\\
0.778787878787879	0.0292137978810558\\
0.782894176929867	0.0275038784093195\\
0.786868686868687	0.0260608121092439\\
0.787708282375941	0.0256502090568005\\
0.79196835274974	0.0239214708146264\\
0.794949494949495	0.0228422787859462\\
0.796097036671182	0.0223092437440898\\
0.799634989020389	0.0208056753821717\\
0.803030303030303	0.0195028655303353\\
0.803315091347147	0.0194034424955792\\
0.807712549950734	0.0180957154124332\\
0.811111111111111	0.0171527837737523\\
0.812038861771152	0.0168761247578815\\
0.816023629640366	0.015738730431619\\
0.819191919191919	0.0148648660530413\\
0.819698567659832	0.0146779926762207\\
0.822764170285098	0.0136887450953708\\
0.825719084115823	0.0127661694905741\\
0.827272727272727	0.0122791524165905\\
0.828103390526147	0.0119057723937878\\
0.830028085148925	0.0111033631816764\\
0.831918724081205	0.0103550336648913\\
0.83374736503587	0.00965713905296605\\
0.835353535353535	0.00901158035568049\\
0.835362832411679	0.00900628020211279\\
0.836540423904187	0.00839928705945847\\
0.837683925107373	0.00783320322308389\\
0.838788869894533	0.00730527154266446\\
0.839757801974624	0.00681292069057962\\
0.840638398512443	0.00635375263808449\\
0.8414740248054	0.00592553097554568\\
0.842272512640845	0.00552617001985409\\
0.842952341134439	0.00515372465596163\\
0.843434343434344	0.00488268388841802\\
0.84353398201498	0.00480638086306439\\
0.84401360681462	0.00448244687928931\\
0.844491608233682	0.00418034496185145\\
0.844940591741681	0.00389860370254907\\
0.845340337415189	0.00363585086116858\\
0.845692208829912	0.00339080668189405\\
0.846000092510953	0.00316227766016838\\
};
%%%%\addlegendentry{data28}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
-0.0666666666666667	166\\
0.315687798323758	3.16227766016838\\
0.316359875668209	2.94915072964707\\
0.317213787732113	2.75038784093195\\
0.318181818181818	2.57734534822019\\
0.318242826797012	2.56502090568005\\
0.319322110266981	2.39214708146264\\
0.320527815302141	2.23092437440898\\
0.321854380108616	2.08056753821717\\
0.323393766321701	1.94034424955791\\
0.325240762225106	1.80957154124332\\
0.326262626262626	1.7517130507705\\
0.32724322974373	1.68761247578815\\
0.32928889472423	1.5738730431619\\
0.331653721515339	1.46779926762207\\
0.334343434343434	1.37392211648009\\
0.334467242051316	1.36887450953708\\
0.337328209976269	1.27661694905741\\
0.340470526335831	1.19057723937878\\
0.342424242424242	1.14718649224004\\
0.343838279198987	1.11033631816764\\
0.347513875289052	1.03550336648913\\
0.350505050505051	0.987957618482379\\
0.351779484238035	0.965713905296605\\
0.356170284604764	0.900628020211279\\
0.358585858585859	0.871434468418111\\
0.361021797698145	0.839928705945846\\
0.36661591937091	0.783320322308388\\
0.366666666666667	0.782921385331927\\
0.37271571162776	0.730527154266445\\
0.374747474747475	0.715659684617389\\
0.378918864539761	0.681292069057961\\
0.382828282828283	0.654850493066583\\
0.38535093664961	0.635375263808448\\
0.390909090909091	0.601621378971653\\
0.392208015124838	0.592553097554568\\
0.398989898989899	0.555954388494434\\
0.399549603449408	0.552617001985409\\
0.40698009106451	0.515372465596163\\
0.407070707070707	0.514996362912962\\
0.41490464680702	0.480638086306439\\
0.415151515151515	0.479781632951107\\
0.423232323232323	0.44929353662902\\
0.423482296245145	0.448244687928931\\
0.431313131313131	0.422851969528333\\
0.432628899091729	0.418034496185145\\
0.439393939393939	0.397389556658584\\
0.441558366620658	0.389860370254907\\
0.447474747474747	0.37266483671612\\
0.450276663817373	0.363585086116858\\
0.455555555555556	0.349963697010431\\
0.459573227338728	0.339080668189405\\
0.463636363636364	0.330554284277451\\
0.46996820873411	0.316227766016838\\
0.471717171717172	0.312969258062469\\
0.47979797979798	0.296304934522486\\
0.480395845994877	0.294915072964707\\
0.487878787878788	0.28024219832048\\
0.490206120213229	0.275038784093195\\
0.495959595959596	0.264725176033259\\
0.500020214787421	0.256502090568005\\
0.504040404040404	0.250166635907505\\
0.510655734640843	0.239214708146264\\
0.512121212121212	0.237242154756504\\
0.52020202020202	0.225573480851572\\
0.521756600060687	0.223092437440898\\
0.528282828282828	0.214231470113294\\
0.532308016077502	0.208056753821717\\
0.536363636363636	0.203032079500909\\
0.542700953473609	0.194034424955791\\
0.544444444444444	0.192098582365976\\
0.552525252525253	0.181809231082412\\
0.553159180387061	0.180957154124332\\
0.560606060606061	0.172901605671929\\
0.564194760703913	0.168761247578815\\
0.568686868686869	0.164322888988414\\
0.575025112299747	0.15738730431619\\
0.576767676767677	0.155834844609747\\
0.584848484848485	0.147640827364447\\
0.585582160312896	0.146779926762207\\
0.592929292929293	0.139994618567433\\
0.595809808713591	0.136887450953708\\
0.601010101010101	0.132408461291398\\
0.60614818724589	0.127661694905741\\
0.609090909090909	0.125321528288623\\
0.61652831491168	0.119057723937878\\
0.617171717171717	0.11861236860924\\
0.625252525252525	0.11240220159726\\
0.626799819076336	0.111033631816764\\
0.633333333333333	0.106452413159756\\
0.636845856903512	0.103550336648913\\
0.641414141414141	0.10055124977855\\
0.646497809436108	0.0965713905296605\\
0.64949494949495	0.0945434471442647\\
0.655501166060557	0.0900628020211279\\
0.657575757575758	0.0887756037594613\\
0.664953408952324	0.0839928705945847\\
0.665656565656566	0.0836284436108793\\
0.673737373737374	0.0789558919710299\\
0.67465821389124	0.0783320322308388\\
0.681818181818182	0.0744785574878025\\
0.684008711535626	0.0730527154266445\\
0.68989898989899	0.069727099001067\\
0.692209513052993	0.0681292069057961\\
0.697979797979798	0.0647584776455858\\
0.699805726910693	0.0635375263808448\\
0.706060606060606	0.0601450849358885\\
0.707665204649384	0.0592553097554568\\
0.714141414141414	0.0563889269923101\\
0.716414038959772	0.0552617001985409\\
0.722222222222222	0.0527557222485769\\
0.724566698960338	0.0515372465596163\\
0.73030303030303	0.0489742682332137\\
0.731928382002696	0.0480638086306439\\
0.738383838383838	0.0450803014838372\\
0.73881835684077	0.0448244687928931\\
0.745194788630158	0.0418034496185145\\
0.746464646464646	0.0412791115878926\\
0.751077485999946	0.0389860370254907\\
0.754545454545455	0.0374667850374508\\
0.757115097936748	0.0363585086116858\\
0.762626262626263	0.0343530766351743\\
0.763726999741304	0.0339080668189405\\
0.770574928430337	0.0316227766016838\\
0.770707070707071	0.0315843758979875\\
0.776436824580828	0.0294915072964707\\
0.778787878787879	0.0287117801851373\\
0.781526965263625	0.0275038784093195\\
0.786355557295124	0.0256502090568005\\
0.786868686868687	0.0254876048244064\\
0.790528081347327	0.0239214708146264\\
0.794700301587367	0.0223092437440898\\
0.794949494949495	0.0222222566067741\\
0.798117439056421	0.0208056753821717\\
0.80159419760035	0.0194034424955792\\
0.803030303030303	0.0189107407261239\\
0.805614063972954	0.0180957154124332\\
0.809814602597866	0.0168761247578815\\
0.811111111111111	0.0165154256866165\\
0.813706906747042	0.015738730431619\\
0.817429742269232	0.0146779926762207\\
0.819191919191919	0.0142224784452867\\
0.820733150085861	0.0136887450953708\\
0.823617592418189	0.0127661694905741\\
0.82618939674626	0.0119057723937878\\
0.827272727272727	0.0115638904267201\\
0.82829435557828	0.0111033631816764\\
0.830117392889979	0.0103550336648913\\
0.831884678538904	0.00965713905296605\\
0.833451711711412	0.00900628020211279\\
0.834898524115114	0.00839928705945847\\
0.835353535353535	0.00822643322940413\\
0.836088376703364	0.00783320322308389\\
0.837146730853447	0.00730527154266446\\
0.838076773490865	0.00681292069057962\\
0.838923839380728	0.00635375263808449\\
0.839729519627004	0.00592553097554568\\
0.840501194005171	0.00552617001985409\\
0.841158744829301	0.00515372465596163\\
0.841742373452351	0.00480638086306439\\
0.842302816265815	0.00448244687928931\\
0.842859051832586	0.00418034496185145\\
0.84337917286863	0.00389860370254907\\
0.843434343434344	0.00387065204735434\\
0.843774775460482	0.00363585086116858\\
0.844115827168067	0.00339080668189405\\
0.844414843536596	0.00316227766016838\\
};
%%%%\addlegendentry{data29}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0	157\\
0.380871097471193	3.16227766016838\\
0.381239210205729	2.94915072964707\\
0.38170610182642	2.75038784093195\\
0.382271961543985	2.56502090568005\\
0.382828282828283	2.42040098315479\\
0.382921375871009	2.39214708146264\\
0.38355597614194	2.23092437440898\\
0.384252347750842	2.08056753821717\\
0.385058085422996	1.94034424955791\\
0.38602154397813	1.80957154124332\\
0.387142333979316	1.68761247578815\\
0.388368347314735	1.5738730431619\\
0.389780058688678	1.46779926762207\\
0.390909090909091	1.40146901985043\\
0.391381491218868	1.36887450953708\\
0.393068007256548	1.27661694905741\\
0.394910837948618	1.19057723937878\\
0.397021592848199	1.11033631816764\\
0.398989898989899	1.05167935302346\\
0.3994746531464	1.03550336648913\\
0.402137732847321	0.965713905296605\\
0.405053008890578	0.900628020211279\\
0.407070707070707	0.863730841800952\\
0.408295328312225	0.839928705945846\\
0.411997060855113	0.783320322308388\\
0.415151515151515	0.745755864236155\\
0.41631644639869	0.730527154266445\\
0.420751695670348	0.681292069057961\\
0.423232323232323	0.658593229953972\\
0.425486604550634	0.635375263808448\\
0.430752097314652	0.592553097554568\\
0.431313131313131	0.589012288984818\\
0.436354041014248	0.552617001985409\\
0.439393939393939	0.534110354980116\\
0.442060475001409	0.515372465596163\\
0.447474747474747	0.483768750108695\\
0.447951552349989	0.480638086306439\\
0.454165284599016	0.448244687928931\\
0.455555555555556	0.442628399249277\\
0.461338264458393	0.418034496185145\\
0.463636363636364	0.409867072999814\\
0.468828452209063	0.389860370254907\\
0.471717171717172	0.380536129292462\\
0.476427526212133	0.363585086116858\\
0.47979797979798	0.353901771286926\\
0.484336833058796	0.339080668189405\\
0.487878787878788	0.330096956618628\\
0.4926342086214	0.316227766016838\\
0.495959595959596	0.308220229730241\\
0.500817274763449	0.294915072964707\\
0.504040404040404	0.287451563713935\\
0.509134304568687	0.275038784093195\\
0.512121212121212	0.269189953852923\\
0.518142148897186	0.256502090568005\\
0.52020202020202	0.253116580357578\\
0.527813479731108	0.239214708146264\\
0.528282828282828	0.2385161222275\\
0.536363636363636	0.224846252799552\\
0.537263303088431	0.223092437440898\\
0.544444444444444	0.211152922145914\\
0.546060465614018	0.208056753821717\\
0.552525252525253	0.198027219255837\\
0.554959537788265	0.194034424955791\\
0.560606060606061	0.186773314527695\\
0.564838762520177	0.180957154124332\\
0.568686868686869	0.176693177690388\\
0.575125876761258	0.168761247578815\\
0.576767676767677	0.16702557097049\\
0.584740289616314	0.15738730431619\\
0.584848484848485	0.157280573438724\\
0.592929292929293	0.148008594636606\\
0.593842689502919	0.146779926762207\\
0.601010101010101	0.139173111867352\\
0.60301721265871	0.136887450953708\\
0.609090909090909	0.131352298318128\\
0.612912082762951	0.127661694905741\\
0.617171717171717	0.124112353827594\\
0.622615481264149	0.119057723937878\\
0.625252525252525	0.117040372011015\\
0.632044380832024	0.111033631816764\\
0.633333333333333	0.110128410860527\\
0.641250788751713	0.103550336648913\\
0.641414141414141	0.103442312736362\\
0.64949494949495	0.0970528198474314\\
0.650047100317521	0.0965713905296605\\
0.657575757575758	0.0908811263049886\\
0.658613950736192	0.0900628020211279\\
0.665656565656566	0.0854331748488904\\
0.667617063102077	0.0839928705945847\\
0.673737373737374	0.0803867844426683\\
0.676701376596211	0.0783320322308388\\
0.681818181818182	0.0755089012475986\\
0.685487478830721	0.0730527154266445\\
0.68989898989899	0.0704863749464839\\
0.693198064354919	0.0681292069057961\\
0.697979797979798	0.0652376368774015\\
0.700433792623294	0.0635375263808448\\
0.706060606060606	0.0603691322229459\\
0.707997781118521	0.0592553097554568\\
0.714141414141414	0.0564297083300198\\
0.716405665656928	0.0552617001985409\\
0.722222222222222	0.0526457368538242\\
0.724263952248044	0.0515372465596163\\
0.73030303030303	0.048711721165007\\
0.731404906189423	0.0480638086306439\\
0.738074833541384	0.0448244687928931\\
0.738383838383838	0.0447039291564338\\
0.744199793834817	0.0418034496185145\\
0.746464646464646	0.0408139873756844\\
0.749939526348625	0.0389860370254907\\
0.754545454545455	0.0368439966686908\\
0.755610171580145	0.0363585086116858\\
0.761987464463571	0.0339080668189405\\
0.762626262626263	0.0337074620889228\\
0.768568291098972	0.0316227766016838\\
0.770707070707071	0.0309613230238404\\
0.774481604149284	0.0294915072964707\\
0.778787878787879	0.0279616945930489\\
0.779754475617524	0.0275038784093195\\
0.784333960641105	0.0256502090568005\\
0.786868686868687	0.0247828413857378\\
0.788728688922473	0.0239214708146264\\
0.79267345208801	0.0223092437440898\\
0.794949494949495	0.0214436025550642\\
0.796258773944194	0.0208056753821717\\
0.799546912418707	0.0194034424955792\\
0.803012757472161	0.0180957154124332\\
0.803030303030303	0.0180900359170948\\
0.807070400182545	0.0168761247578815\\
0.810802011513509	0.015738730431619\\
0.811111111111111	0.0156547714732195\\
0.81443763568939	0.0146779926762207\\
0.817981855578423	0.0136887450953708\\
0.819191919191919	0.0133794076678092\\
0.820983666284239	0.0127661694905741\\
0.823475842402951	0.0119057723937878\\
0.825804226014351	0.0111033631816764\\
0.827272727272727	0.0106309041013113\\
0.82787376133393	0.0103550336648913\\
0.829558911109774	0.00965713905296605\\
0.831056289144195	0.00900628020211279\\
0.83244152892221	0.00839928705945847\\
0.833766152328036	0.00783320322308389\\
0.835027397284522	0.00730527154266446\\
0.835353535353535	0.00716960747177416\\
0.835969059748896	0.00681292069057962\\
0.836768638667375	0.00635375263808449\\
0.837531132482173	0.00592553097554568\\
0.8382633874841	0.00552617001985409\\
0.83888769089184	0.00515372465596163\\
0.83944282856728	0.00480638086306439\\
0.839978161677312	0.00448244687928931\\
0.840512313617857	0.00418034496185145\\
0.841013788307257	0.00389860370254907\\
0.841459436805933	0.00363585086116858\\
0.841851079570358	0.00339080668189405\\
0.842193310107436	0.00316227766016838\\
};
%%%%\addlegendentry{data30}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.0666666666666667	152\\
0.421078610563322	3.16227766016838\\
0.42133531419804	2.94915072964707\\
0.421660740416572	2.75038784093195\\
0.422054920235023	2.56502090568005\\
0.422517891136627	2.39214708146264\\
0.423033561937811	2.23092437440898\\
0.423232323232323	2.17807447134871\\
0.423553855800818	2.08056753821717\\
0.424127080606159	1.94034424955791\\
0.424811916939759	1.80957154124332\\
0.425607771325871	1.68761247578815\\
0.426477327438558	1.5738730431619\\
0.427477264174464	1.46779926762207\\
0.42866850284444	1.36887450953708\\
0.430068652072149	1.27661694905741\\
0.431313131313131	1.2065203310167\\
0.431557138346403	1.19057723937878\\
0.433062326981276	1.11033631816764\\
0.434849566940044	1.03550336648913\\
0.436969520658834	0.965713905296605\\
0.439284827857779	0.900628020211279\\
0.439393939393939	0.898110019269308\\
0.441548979711366	0.839928705945846\\
0.444208835461229	0.783320322308388\\
0.447385653827878	0.730527154266445\\
0.447474747474747	0.729267349773789\\
0.450462862228381	0.681292069057961\\
0.453923241493413	0.635375263808448\\
0.455555555555556	0.618229881700343\\
0.457872405017314	0.592553097554568\\
0.462505545180182	0.552617001985409\\
0.463636363636364	0.544377088607786\\
0.467288866080003	0.515372465596163\\
0.471717171717172	0.486084698029839\\
0.472450527556707	0.480638086306439\\
0.477932026868801	0.448244687928931\\
0.47979797979798	0.439678535346402\\
0.483911502267859	0.418034496185145\\
0.487878787878788	0.400543290342894\\
0.489968828097303	0.389860370254907\\
0.495959595959596	0.364139286207857\\
0.496072358799537	0.363585086116858\\
0.502303490089666	0.339080668189405\\
0.504040404040404	0.333762701271678\\
0.509474747573305	0.316227766016838\\
0.512121212121212	0.3091608220356\\
0.517064067774971	0.294915072964707\\
0.52020202020202	0.287251297707766\\
0.524681873896835	0.275038784093195\\
0.528282828282828	0.267131251136402\\
0.532518129814409	0.256502090568005\\
0.536363636363636	0.248955950748186\\
0.540645158127964	0.239214708146264\\
0.544444444444444	0.232151901211403\\
0.548650901046304	0.223092437440898\\
0.552525252525253	0.215960225851153\\
0.556581891744509	0.208056753821717\\
0.560606060606061	0.201694927645634\\
0.565134213618205	0.194034424955791\\
0.568686868686869	0.18931231703349\\
0.574322999249476	0.180957154124332\\
0.576767676767677	0.178028099008231\\
0.583501645562129	0.168761247578815\\
0.584848484848485	0.167166832795106\\
0.591916235748108	0.15738730431619\\
0.592929292929293	0.156240621131255\\
0.600027309665301	0.146779926762207\\
0.601010101010101	0.145744595914786\\
0.60883223581334	0.136887450953708\\
0.609090909090909	0.13665262945051\\
0.617171717171717	0.128877661595182\\
0.618303514854412	0.127661694905741\\
0.625252525252525	0.121203295714416\\
0.627244109458457	0.119057723937878\\
0.633333333333333	0.11363701407481\\
0.635799636139242	0.111033631816764\\
0.641414141414141	0.106312439615458\\
0.64415313625148	0.103550336648913\\
0.64949494949495	0.0992479334369327\\
0.652503866679272	0.0965713905296605\\
0.657575757575758	0.0926525057273766\\
0.660788273521529	0.0900628020211279\\
0.665656565656566	0.0867828604753484\\
0.669355043995357	0.0839928705945847\\
0.673737373737374	0.0813357501376617\\
0.677936762485827	0.0783320322308388\\
0.681818181818182	0.076117402391061\\
0.686233410083151	0.0730527154266445\\
0.68989898989899	0.070836313646472\\
0.693536049789322	0.0681292069057961\\
0.697979797979798	0.0653229760051173\\
0.700445957437262	0.0635375263808448\\
0.706060606060606	0.0602250919412641\\
0.707672036254408	0.0592553097554568\\
0.714141414141414	0.0561324015135059\\
0.71574831481961	0.0552617001985409\\
0.722222222222222	0.0521943185789198\\
0.72336890287527	0.0515372465596163\\
0.73030303030303	0.0481021970002073\\
0.730364566705407	0.0480638086306439\\
0.736678322525985	0.0448244687928931\\
0.738383838383838	0.0441156658528714\\
0.742729543876071	0.0418034496185145\\
0.746464646464646	0.0400558439692496\\
0.748363647130155	0.0389860370254907\\
0.75365103373592	0.0363585086116858\\
0.754545454545455	0.0359874737449996\\
0.7596320791522	0.0339080668189405\\
0.762626262626263	0.0328952542551009\\
0.76599728320287	0.0316227766016838\\
0.770707070707071	0.0300467608966341\\
0.772023030483828	0.0294915072964707\\
0.777237864795032	0.0275038784093195\\
0.778787878787879	0.0269950560900576\\
0.781860392323103	0.0256502090568005\\
0.786468109539042	0.0239214708146264\\
0.786868686868687	0.023791172518228\\
0.790240262943009	0.0223092437440898\\
0.793849258837288	0.0208056753821717\\
0.794949494949495	0.0204066997893765\\
0.797108847210725	0.0194034424955792\\
0.800349914653923	0.0180957154124332\\
0.803030303030303	0.0171143771147051\\
0.803738490321616	0.0168761247578815\\
0.807313411338885	0.015738730431619\\
0.81075817371264	0.0146779926762207\\
0.811111111111111	0.0145839153239046\\
0.814191360394528	0.0136887450953708\\
0.817451491410953	0.0127661694905741\\
0.819191919191919	0.0122645445526714\\
0.82013010077745	0.0119057723937878\\
0.822361768267065	0.0111033631816764\\
0.824508375004691	0.0103550336648913\\
0.826542935591289	0.00965713905296605\\
0.827272727272727	0.00940584751832034\\
0.828100480563912	0.00900628020211279\\
0.829401386304421	0.00839928705945847\\
0.830647775313436	0.00783320322308389\\
0.83183672699832	0.00730527154266446\\
0.832866055163683	0.00681292069057962\\
0.833791925832984	0.00635375263808449\\
0.834663521970428	0.00592553097554568\\
0.835353535353535	0.00559975698368156\\
0.835466291165921	0.00552617001985409\\
0.836042522331356	0.00515372465596163\\
0.836555966938992	0.00480638086306439\\
0.837053943926753	0.00448244687928931\\
0.837554529800821	0.00418034496185145\\
0.838027059210193	0.00389860370254907\\
0.838448505446763	0.00363585086116858\\
0.838820033383659	0.00339080668189405\\
0.839145572062191	0.00316227766016838\\
};
%%%%\addlegendentry{data31}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.133333333333333	148\\
0.448833447766964	3.16227766016838\\
0.449001410576865	2.94915072964707\\
0.449214295902835	2.75038784093195\\
0.449472094779912	2.56502090568005\\
0.449774796338471	2.39214708146264\\
0.450111843919006	2.23092437440898\\
0.450481339811857	2.08056753821717\\
0.450908409719982	1.94034424955791\\
0.451418444960876	1.80957154124332\\
0.452010904344583	1.68761247578815\\
0.452657915085056	1.5738730431619\\
0.453401530901403	1.46779926762207\\
0.454286842424694	1.36887450953708\\
0.455326623780227	1.27661694905741\\
0.455555555555556	1.25924146087581\\
0.456411721977995	1.19057723937878\\
0.457637201828796	1.11033631816764\\
0.459090920842182	1.03550336648913\\
0.460813297470791	0.965713905296605\\
0.462691948996974	0.900628020211279\\
0.463636363636364	0.87374375116928\\
0.464721238535061	0.839928705945846\\
0.467022220445094	0.783320322308388\\
0.469765572963223	0.730527154266445\\
0.471717171717172	0.698523273287778\\
0.472646002021991	0.681292069057961\\
0.475636578949942	0.635375263808448\\
0.479152164250093	0.592553097554568\\
0.47979797979798	0.586427889257911\\
0.482882558443132	0.552617001985409\\
0.486891875468823	0.515372465596163\\
0.487878787878788	0.507727459772091\\
0.490870444509634	0.480638086306439\\
0.495355575218063	0.448244687928931\\
0.495959595959596	0.444851612688542\\
0.500101872990258	0.418034496185145\\
0.504040404040404	0.396616821303849\\
0.50521877972118	0.389860370254907\\
0.510665381073295	0.363585086116858\\
0.512121212121212	0.357954850574059\\
0.516631853036328	0.339080668189405\\
0.52020202020202	0.32742082616995\\
0.523258479511976	0.316227766016838\\
0.528282828282828	0.300961636484134\\
0.530014957550737	0.294915072964707\\
0.536363636363636	0.276084817576207\\
0.536666316618154	0.275038784093195\\
0.543312632336784	0.256502090568005\\
0.544444444444444	0.25402888562015\\
0.5502679157233	0.239214708146264\\
0.552525252525253	0.234511902934365\\
0.557698446544127	0.223092437440898\\
0.560606060606061	0.21759403117826\\
0.565312470130823	0.208056753821717\\
0.568686868686869	0.202495274963144\\
0.573277415500013	0.194034424955791\\
0.576767676767677	0.188967827728768\\
0.581554774676273	0.180957154124332\\
0.584848484848485	0.176490996303482\\
0.589705034679956	0.168761247578815\\
0.592929292929293	0.164334643560007\\
0.597212416679915	0.15738730431619\\
0.601010101010101	0.152333854858239\\
0.604893795098662	0.146779926762207\\
0.609090909090909	0.142023071740307\\
0.613360401568295	0.136887450953708\\
0.617171717171717	0.133201854222651\\
0.622286395443747	0.127661694905741\\
0.625252525252525	0.124876389256008\\
0.630581052549419	0.119057723937878\\
0.633333333333333	0.116568784307946\\
0.638479072001555	0.111033631816764\\
0.641414141414141	0.108512874525207\\
0.646218687527748	0.103550336648913\\
0.64949494949495	0.100841305068192\\
0.654164761783166	0.0965713905296605\\
0.657575757575758	0.0938557260292485\\
0.662139538706265	0.0900628020211279\\
0.665656565656566	0.0876137271642704\\
0.670292497687291	0.0839928705945847\\
0.673737373737374	0.0818245931204604\\
0.678430079499084	0.0783320322308388\\
0.681818181818182	0.0763150263775581\\
0.686312299721442	0.0730527154266445\\
0.68989898989899	0.0707781494504409\\
0.693285964731419	0.0681292069057961\\
0.697979797979798	0.0650050928584243\\
0.699902048372283	0.0635375263808448\\
0.706060606060606	0.0596936523708681\\
0.706749594128816	0.0592553097554568\\
0.714141414141414	0.0554700548814005\\
0.714503608117164	0.0552617001985409\\
0.721891728683976	0.0515372465596163\\
0.722222222222222	0.0513934860380147\\
0.728543561858942	0.0480638086306439\\
0.73030303030303	0.0472953557881335\\
0.734786992051567	0.0448244687928931\\
0.738383838383838	0.0432111851789352\\
0.740832786411921	0.0418034496185145\\
0.746381519394828	0.0389860370254907\\
0.746464646464646	0.0389492611511833\\
0.751328991219969	0.0363585086116858\\
0.754545454545455	0.0349010919216782\\
0.756776803179231	0.0339080668189405\\
0.762626262626263	0.0317397554408435\\
0.762909360419139	0.0316227766016838\\
0.768795393358183	0.0294915072964707\\
0.770707070707071	0.0288602481038132\\
0.773971260816573	0.0275038784093195\\
0.778787878787879	0.0257406512958659\\
0.778972901808302	0.0256502090568005\\
0.783246167525818	0.0239214708146264\\
0.786868686868687	0.0225898678598734\\
0.787433186006659	0.0223092437440898\\
0.790761680113494	0.0208056753821717\\
0.794176577075886	0.0194034424955792\\
0.794949494949495	0.0191358526660096\\
0.797291361449841	0.0180957154124332\\
0.800322841212515	0.0168761247578815\\
0.803030303030303	0.0158097379961165\\
0.803225391184287	0.015738730431619\\
0.806491290334587	0.0146779926762207\\
0.8097146432213	0.0136887450953708\\
0.811111111111111	0.0132961528455914\\
0.812827991768329	0.0127661694905741\\
0.815578327210856	0.0119057723937878\\
0.818105955476662	0.0111033631816764\\
0.819191919191919	0.0107850755480098\\
0.820305067767261	0.0103550336648913\\
0.822232252122711	0.00965713905296605\\
0.82390733732065	0.00900628020211279\\
0.825426854155269	0.00839928705945847\\
0.826853879892005	0.00783320322308389\\
0.827272727272727	0.00768166999464277\\
0.828026298700983	0.00730527154266446\\
0.828974815829993	0.00681292069057962\\
0.829829361149168	0.00635375263808449\\
0.830635637007896	0.00592553097554568\\
0.831402707109181	0.00552617001985409\\
0.832047292774672	0.00515372465596163\\
0.832615850165438	0.00480638086306439\\
0.833164954559157	0.00448244687928931\\
0.833716310380618	0.00418034496185145\\
0.834235322558589	0.00389860370254907\\
0.834696379676942	0.00363585086116858\\
0.835101449311296	0.00339080668189405\\
0.835353535353535	0.00323417062250038\\
0.835440448432395	0.00316227766016838\\
};
%%%%\addlegendentry{data32}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.2	145\\
0.466984776924848	3.16227766016838\\
0.46714462834602	2.94915072964707\\
0.467347214764929	2.75038784093195\\
0.467592512807934	2.56502090568005\\
0.467880494152727	2.39214708146264\\
0.468201097686354	2.23092437440898\\
0.46855250090075	2.08056753821717\\
0.468958571059064	1.94034424955791\\
0.469443401847748	1.80957154124332\\
0.470006412661071	1.68761247578815\\
0.470621055192889	1.5738730431619\\
0.471327202968809	1.46779926762207\\
0.471717171717172	1.42190110539783\\
0.472112856841131	1.36887450953708\\
0.47297953856712	1.27661694905741\\
0.473923757929018	1.19057723937878\\
0.475001704346923	1.11033631816764\\
0.476279603710905	1.03550336648913\\
0.477792531314009	0.965713905296605\\
0.479441324185462	0.900628020211279\\
0.47979797979798	0.889054923697593\\
0.481098537525301	0.839928705945846\\
0.482995526915507	0.783320322308388\\
0.485254931616698	0.730527154266445\\
0.487724114871907	0.681292069057961\\
0.487878787878788	0.67873893933989\\
0.490110094402897	0.635375263808448\\
0.492884654954802	0.592553097554568\\
0.495959595959596	0.555513484484121\\
0.496167141422919	0.552617001985409\\
0.499317333838104	0.515372465596163\\
0.502830997673292	0.480638086306439\\
0.504040404040404	0.471102115271924\\
0.506788178387816	0.448244687928931\\
0.511442056012313	0.418034496185145\\
0.512121212121212	0.41433129756427\\
0.516260728262055	0.389860370254907\\
0.52020202020202	0.370200057910212\\
0.521380723122502	0.363585086116858\\
0.526816437207058	0.339080668189405\\
0.528282828282828	0.333915105626481\\
0.532632498407164	0.316227766016838\\
0.536363636363636	0.303610984514968\\
0.538560135632292	0.294915072964707\\
0.544444444444444	0.275075249133072\\
0.54445370458039	0.275038784093195\\
0.550281685020649	0.256502090568005\\
0.552525252525253	0.250896394700444\\
0.556935314699152	0.239214708146264\\
0.560606060606061	0.231232919423282\\
0.564094764034726	0.223092437440898\\
0.568686868686869	0.213890740411182\\
0.571284471558605	0.208056753821717\\
0.576767676767677	0.198015111411535\\
0.578648394115601	0.194034424955791\\
0.584848484848485	0.183670540063429\\
0.586227356131925	0.180957154124332\\
0.592929292929293	0.170239828277477\\
0.593709382749569	0.168761247578815\\
0.600649281806473	0.15738730431619\\
0.601010101010101	0.156901769999904\\
0.60800000181979	0.146779926762207\\
0.609090909090909	0.145525242909045\\
0.616157065457941	0.136887450953708\\
0.617171717171717	0.135888070426169\\
0.624610754002143	0.127661694905741\\
0.625252525252525	0.127045009815837\\
0.632382755505006	0.119057723937878\\
0.633333333333333	0.118173754937202\\
0.639773169162145	0.111033631816764\\
0.641414141414141	0.109577339046075\\
0.647049380147133	0.103550336648913\\
0.64949494949495	0.101451013997514\\
0.654630215666593	0.0965713905296605\\
0.657575757575758	0.0941277358181881\\
0.662266689693443	0.0900628020211279\\
0.665656565656566	0.0875945358476199\\
0.670060487160522	0.0839928705945847\\
0.673737373737374	0.0815622741792403\\
0.677862772480365	0.0783320322308388\\
0.681818181818182	0.0758468164802558\\
0.685459153841696	0.0730527154266445\\
0.68989898989899	0.0700661611331052\\
0.692230945043547	0.0681292069057961\\
0.697979797979798	0.0640509936944186\\
0.698610623164858	0.0635375263808448\\
0.705050515672257	0.0592553097554568\\
0.706060606060606	0.0587153819572202\\
0.712363693753501	0.0552617001985409\\
0.714141414141414	0.0544059482222812\\
0.719437745082238	0.0515372465596163\\
0.722222222222222	0.0502277678729617\\
0.726018975128249	0.0480638086306439\\
0.73030303030303	0.0460290511309068\\
0.732311522576373	0.0448244687928931\\
0.738383838383838	0.0418435318334169\\
0.738447512920717	0.0418034496185145\\
0.743592326142731	0.0389860370254907\\
0.746464646464646	0.0375847538580198\\
0.74855402868061	0.0363585086116858\\
0.753472909857355	0.0339080668189405\\
0.754545454545455	0.0334705521263282\\
0.759119713305717	0.0316227766016838\\
0.762626262626263	0.0303583515092878\\
0.764777762374389	0.0294915072964707\\
0.770151818803687	0.0275038784093195\\
0.770707070707071	0.0273277160126315\\
0.774909412558556	0.0256502090568005\\
0.778787878787879	0.0243098009962911\\
0.779629638465061	0.0239214708146264\\
0.783613607741368	0.0223092437440898\\
0.786868686868687	0.0210496948633016\\
0.787337798858811	0.0208056753821717\\
0.790451320767959	0.0194034424955792\\
0.793714878729086	0.0180957154124332\\
0.794949494949495	0.0176584196468082\\
0.796673401228136	0.0168761247578815\\
0.799292219647008	0.015738730431619\\
0.801894813293678	0.0146779926762207\\
0.803030303030303	0.014273481510249\\
0.804750091786934	0.0136887450953708\\
0.807663382689045	0.0127661694905741\\
0.810250335422506	0.0119057723937878\\
0.811111111111111	0.0116375967003712\\
0.812660940991616	0.0111033631816764\\
0.814949366819507	0.0103550336648913\\
0.817084831987908	0.00965713905296605\\
0.81891336136278	0.00900628020211279\\
0.819191919191919	0.00891286207414455\\
0.82037605464059	0.00839928705945847\\
0.821715793269878	0.00783320322308389\\
0.822970930023602	0.00730527154266446\\
0.82403888946214	0.00681292069057962\\
0.824986086528819	0.00635375263808449\\
0.825867933182654	0.00592553097554568\\
0.826696928844582	0.00552617001985409\\
0.827272727272727	0.00522056352052791\\
0.827367136488876	0.00515372465596163\\
0.827881889324321	0.00480638086306439\\
0.82838276614763	0.00448244687928931\\
0.828890767104098	0.00418034496185145\\
0.829372340738454	0.00389860370254907\\
0.82980202701392	0.00363585086116858\\
0.83018096174621	0.00339080668189405\\
0.830513160287965	0.00316227766016838\\
};
%%%%\addlegendentry{data33}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.266666666666667	143\\
0.4769511952092	3.16227766016838\\
0.47709766244211	2.94915072964707\\
0.477283272213976	2.75038784093195\\
0.47750799451855	2.56502090568005\\
0.477771793014243	2.39214708146264\\
0.478065440519834	2.23092437440898\\
0.478387257627078	2.08056753821717\\
0.478759087812138	1.94034424955791\\
0.479202966758817	1.80957154124332\\
0.47971832545663	1.68761247578815\\
0.47979797979798	1.67151147048883\\
0.480210956315505	1.5738730431619\\
0.480763585012981	1.46779926762207\\
0.48142109004919	1.36887450953708\\
0.482192726010911	1.27661694905741\\
0.483033156212915	1.19057723937878\\
0.48399230575719	1.11033631816764\\
0.485128944657814	1.03550336648913\\
0.486474031492237	0.965713905296605\\
0.487878787878788	0.90331324192765\\
0.487929896473931	0.900628020211279\\
0.489335129707324	0.839928705945846\\
0.490992891368063	0.783320322308388\\
0.492966202949614	0.730527154266445\\
0.49512128579878	0.681292069057961\\
0.495959595959596	0.665422563690717\\
0.497324942107808	0.635375263808448\\
0.499774629817728	0.592553097554568\\
0.502698786971464	0.552617001985409\\
0.504040404040404	0.537072081189835\\
0.50581537070647	0.515372465596163\\
0.509212430011421	0.480638086306439\\
0.512121212121212	0.456851845773345\\
0.513091195136504	0.448244687928931\\
0.517454665317573	0.418034496185145\\
0.52020202020202	0.402006205948827\\
0.522047829712055	0.389860370254907\\
0.52677729523744	0.363585086116858\\
0.528282828282828	0.356859859814093\\
0.531722070745423	0.339080668189405\\
0.536363636363636	0.320269178670175\\
0.537212932581107	0.316227766016838\\
0.542598550536677	0.294915072964707\\
0.544444444444444	0.288689591005133\\
0.547901319545844	0.275038784093195\\
0.552525252525253	0.260227699723462\\
0.553622636108133	0.256502090568005\\
0.560093799524915	0.239214708146264\\
0.560606060606061	0.238090972315618\\
0.566968263714752	0.223092437440898\\
0.568686868686869	0.21960654627353\\
0.573757585314742	0.208056753821717\\
0.576767676767677	0.202455119532382\\
0.580674672549509	0.194034424955791\\
0.584848484848485	0.186915616124312\\
0.58780998757108	0.180957154124332\\
0.592929292929293	0.172569544886835\\
0.594886836714382	0.168761247578815\\
0.601010101010101	0.158432340740811\\
0.601586094331666	0.15738730431619\\
0.608681888721639	0.146779926762207\\
0.609090909090909	0.14629376519159\\
0.616528227809204	0.136887450953708\\
0.617171717171717	0.136230168559605\\
0.624632303077326	0.127661694905741\\
0.625252525252525	0.127041219580469\\
0.632088529829264	0.119057723937878\\
0.633333333333333	0.117847835841683\\
0.63920644977267	0.111033631816764\\
0.641414141414141	0.108977980801025\\
0.646246128221029	0.103550336648913\\
0.64949494949495	0.100613214925968\\
0.653531323435451	0.0965713905296605\\
0.657575757575758	0.0930252302737134\\
0.660808599047468	0.0900628020211279\\
0.665656565656566	0.0863184638126104\\
0.668335154806782	0.0839928705945847\\
0.673737373737374	0.0801893240723291\\
0.675962480767539	0.0783320322308388\\
0.681818181818182	0.0743963173781868\\
0.683453716340412	0.0730527154266445\\
0.68989898989899	0.0683941891787968\\
0.690195772653881	0.0681292069057961\\
0.696241383028311	0.0635375263808448\\
0.697979797979798	0.0624545991697431\\
0.70244581035131	0.0592553097554568\\
0.706060606060606	0.057158794140737\\
0.709252195030263	0.0552617001985409\\
0.714141414141414	0.052696304584822\\
0.716104414633796	0.0515372465596163\\
0.722222222222222	0.0483842706374779\\
0.722735187566674	0.0480638086306439\\
0.728976031943669	0.0448244687928931\\
0.73030303030303	0.0442626937287276\\
0.73489969203496	0.0418034496185145\\
0.738383838383838	0.0401475437337748\\
0.740294730079517	0.0389860370254907\\
0.745162718274326	0.0363585086116858\\
0.746464646464646	0.0357666605201064\\
0.74986066819375	0.0339080668189405\\
0.754545454545455	0.0317513253011372\\
0.754828101128472	0.0316227766016838\\
0.760168523834665	0.0294915072964707\\
0.762626262626263	0.028588254021139\\
0.765264992242434	0.0275038784093195\\
0.770358858049069	0.0256502090568005\\
0.770707070707071	0.0255443306328336\\
0.774945867622351	0.0239214708146264\\
0.778787878787879	0.0225684567393599\\
0.779341703455252	0.0223092437440898\\
0.782849746153985	0.0208056753821717\\
0.786396091777459	0.0194034424955792\\
0.786868686868687	0.0192454969743836\\
0.789441057083905	0.0180957154124332\\
0.792414639525935	0.0168761247578815\\
0.794949494949495	0.0158534606353942\\
0.795172858419579	0.015738730431619\\
0.797519908738606	0.0146779926762207\\
0.799910556061575	0.0136887450953708\\
0.802279309124276	0.0127661694905741\\
0.803030303030303	0.012484601492823\\
0.80460595656473	0.0119057723937878\\
0.806860920545176	0.0111033631816764\\
0.80901871496533	0.0103550336648913\\
0.811053774085077	0.00965713905296605\\
0.811111111111111	0.0096381534864759\\
0.812801637104132	0.00900628020211279\\
0.814366770613557	0.00839928705945847\\
0.815819563454531	0.00783320322308389\\
0.817164804628016	0.00730527154266446\\
0.818297164835987	0.00681292069057962\\
0.819191919191919	0.0064057197744671\\
0.819281708175894	0.00635375263808449\\
0.820106024476147	0.00592553097554568\\
0.820882178064898	0.00552617001985409\\
0.821523727896498	0.00515372465596163\\
0.822084724062489	0.00480638086306439\\
0.822628301189296	0.00448244687928931\\
0.823179048841681	0.00418034496185145\\
0.823699778719624	0.00389860370254907\\
0.824162645891581	0.00363585086116858\\
0.82456955374706	0.00339080668189405\\
0.824925365594219	0.00316227766016838\\
};
%%%%\addlegendentry{data34}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.333333333333333	142\\
0.477263187312844	3.16227766016838\\
0.477408361315437	2.94915072964707\\
0.477592317046995	2.75038784093195\\
0.477815017717802	2.56502090568005\\
0.478076418796892	2.39214708146264\\
0.478367367125784	2.23092437440898\\
0.478686190294688	2.08056753821717\\
0.479054519396373	1.94034424955791\\
0.479494163550713	1.80957154124332\\
0.47979797979798	1.73698339878684\\
0.479974595452033	1.68761247578815\\
0.480450860103509	1.5738730431619\\
0.480997839672508	1.46779926762207\\
0.481648494214908	1.36887450953708\\
0.482411910872213	1.27661694905741\\
0.483243169232384	1.19057723937878\\
0.484191569687606	1.11033631816764\\
0.485315080677307	1.03550336648913\\
0.486644086110625	0.965713905296605\\
0.487878787878788	0.910186200895985\\
0.488058429725117	0.900628020211279\\
0.489445525677222	0.839928705945846\\
0.491081062805967	0.783320322308388\\
0.493026753510371	0.730527154266445\\
0.495150224016821	0.681292069057961\\
0.495959595959596	0.665734840185342\\
0.497317973413267	0.635375263808448\\
0.499728521808958	0.592553097554568\\
0.502603385066032	0.552617001985409\\
0.504040404040404	0.535667013681922\\
0.505670643753443	0.515372465596163\\
0.50900425125825	0.480638086306439\\
0.512121212121212	0.454628966747577\\
0.51282603452256	0.448244687928931\\
0.51709802658668	0.418034496185145\\
0.52020202020202	0.399506130885289\\
0.521634196662499	0.389860370254907\\
0.526251949610009	0.363585086116858\\
0.528282828282828	0.354277049184436\\
0.531147104359409	0.339080668189405\\
0.536363636363636	0.317346352780962\\
0.536592243424612	0.316227766016838\\
0.541828679980132	0.294915072964707\\
0.544444444444444	0.285819594947322\\
0.547092109964639	0.275038784093195\\
0.552525252525253	0.257061905027296\\
0.552684799905666	0.256502090568005\\
0.558946988252691	0.239214708146264\\
0.560606060606061	0.235442075359974\\
0.565656268709552	0.223092437440898\\
0.568686868686869	0.216703884671222\\
0.572338204991357	0.208056753821717\\
0.576767676767677	0.199469266418181\\
0.579187630397462	0.194034424955791\\
0.584848484848485	0.183952866706825\\
0.586274282009084	0.180957154124332\\
0.592929292929293	0.169546065884685\\
0.593314760302712	0.168761247578815\\
0.599760952998915	0.15738730431619\\
0.601010101010101	0.15556891160951\\
0.606612391900413	0.146779926762207\\
0.609090909090909	0.143677460927946\\
0.614184833592979	0.136887450953708\\
0.617171717171717	0.133664119468646\\
0.622116198099425	0.127661694905741\\
0.625252525252525	0.124336727391991\\
0.629517786704557	0.119057723937878\\
0.633333333333333	0.115116905820136\\
0.636645802937014	0.111033631816764\\
0.641414141414141	0.106302996218719\\
0.643714761653546	0.103550336648913\\
0.64949494949495	0.097967435981426\\
0.650799668538915	0.0965713905296605\\
0.657575757575758	0.0902026045860804\\
0.657718002057553	0.0900628020211279\\
0.66503732469664	0.0839928705945847\\
0.665656565656566	0.0835760138560913\\
0.672567902779416	0.0783320322308388\\
0.673737373737374	0.0776166200241395\\
0.680021030939207	0.0730527154266445\\
0.681818181818182	0.0719031082842841\\
0.68665445764773	0.0681292069057961\\
0.68989898989899	0.0659565687561406\\
0.692827542865395	0.0635375263808448\\
0.697979797979798	0.0600260841321627\\
0.69896373282316	0.0592553097554568\\
0.705257537280834	0.0552617001985409\\
0.706060606060606	0.0548134240412827\\
0.711765152185847	0.0515372465596163\\
0.714141414141414	0.0503442205630453\\
0.718172699845988	0.0480638086306439\\
0.722222222222222	0.0461417601100857\\
0.724511114032086	0.0448244687928931\\
0.73030303030303	0.0420771794173248\\
0.730760073764943	0.0418034496185145\\
0.736115921358994	0.0389860370254907\\
0.738383838383838	0.0379192196837276\\
0.740988380625032	0.0363585086116858\\
0.7457547761651	0.0339080668189405\\
0.746464646464646	0.0336088511877323\\
0.750372154389997	0.0316227766016838\\
0.754545454545455	0.0297044129753405\\
0.755011044118137	0.0294915072964707\\
0.759825299026038	0.0275038784093195\\
0.762626262626263	0.0264800446144836\\
0.764648949540835	0.0256502090568005\\
0.769532128232326	0.0239214708146264\\
0.770707070707071	0.0235505046208658\\
0.773839491225893	0.0223092437440898\\
0.777767461515672	0.0208056753821717\\
0.778787878787879	0.0204598654816861\\
0.78116207897384	0.0194034424955792\\
0.784471556123108	0.0180957154124332\\
0.786868686868687	0.0172240433246457\\
0.787587817045706	0.0168761247578815\\
0.790092419779952	0.015738730431619\\
0.792561872530167	0.0146779926762207\\
0.794949494949495	0.013733433817241\\
0.795038324341471	0.0136887450953708\\
0.797147204849993	0.0127661694905741\\
0.799077233644427	0.0119057723937878\\
0.800921804265779	0.0111033631816764\\
0.802732869304888	0.0103550336648913\\
0.803030303030303	0.0102465064220206\\
0.804600295382584	0.00965713905296605\\
0.806239708839713	0.00900628020211279\\
0.807720710442852	0.00839928705945847\\
0.809106384242934	0.00783320322308389\\
0.810398924384282	0.00730527154266446\\
0.811111111111111	0.0069990862270261\\
0.811487154807885	0.00681292069057962\\
0.812434933640446	0.00635375263808449\\
0.813311474997754	0.00592553097554568\\
0.814130884267886	0.00552617001985409\\
0.814802126466641	0.00515372465596163\\
0.81538582139958	0.00480638086306439\\
0.815951045653749	0.00448244687928931\\
0.816524779366533	0.00418034496185145\\
0.817067360194044	0.00389860370254907\\
0.817549144518485	0.00363585086116858\\
0.817972326781887	0.00339080668189405\\
0.81834214357682	0.00316227766016838\\
};
%%%%\addlegendentry{data35}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.4	142\\
0.469675672655586	3.16227766016838\\
0.469833451378207	2.94915072964707\\
0.470033359522354	2.75038784093195\\
0.470275349083839	2.56502090568005\\
0.470559361988716	2.39214708146264\\
0.470875442206207	2.23092437440898\\
0.471221763292153	2.08056753821717\\
0.471621811549652	1.94034424955791\\
0.471717171717172	1.91423426701981\\
0.472052416094284	1.80957154124332\\
0.472538670236409	1.68761247578815\\
0.473069253350283	1.5738730431619\\
0.473678487098208	1.46779926762207\\
0.474403014826032	1.36887450953708\\
0.475252856208514	1.27661694905741\\
0.476177910973268	1.19057723937878\\
0.477232930809766	1.11033631816764\\
0.478482200951919	1.03550336648913\\
0.47979797979798	0.973342081447142\\
0.479936459622335	0.965713905296605\\
0.481317105632864	0.900628020211279\\
0.482880073346662	0.839928705945846\\
0.484721651893389	0.783320322308388\\
0.486910586054295	0.730527154266445\\
0.487878787878788	0.710584604326174\\
0.489084904161759	0.681292069057961\\
0.491362929281132	0.635375263808448\\
0.494031079074362	0.592553097554568\\
0.495959595959596	0.568355489691262\\
0.497040833435633	0.552617001985409\\
0.500052849084018	0.515372465596163\\
0.503401328022303	0.480638086306439\\
0.504040404040404	0.475341502967785\\
0.507135638136594	0.448244687928931\\
0.511538728714064	0.418034496185145\\
0.512121212121212	0.414668847598139\\
0.516075092296708	0.389860370254907\\
0.52020202020202	0.367906594993416\\
0.520923033184824	0.363585086116858\\
0.525998577153131	0.339080668189405\\
0.528282828282828	0.330421225915763\\
0.53152157688976	0.316227766016838\\
0.536363636363636	0.298492996263767\\
0.537197077105606	0.294915072964707\\
0.54262195607912	0.275038784093195\\
0.544444444444444	0.26961487423691\\
0.548212519671626	0.256502090568005\\
0.552525252525253	0.244649172248985\\
0.554386705533898	0.239214708146264\\
0.560606060606061	0.224226981819581\\
0.561043845448805	0.223092437440898\\
0.567773271245253	0.208056753821717\\
0.568686868686869	0.206385243065692\\
0.57469514604577	0.194034424955791\\
0.576767676767677	0.190652313332531\\
0.581897455829761	0.180957154124332\\
0.584848484848485	0.176400635492126\\
0.589046326382956	0.168761247578815\\
0.592929292929293	0.162614071443797\\
0.595715165007033	0.15738730431619\\
0.601010101010101	0.149165761434024\\
0.602435693576925	0.146779926762207\\
0.609090909090909	0.137871658044412\\
0.609781102064711	0.136887450953708\\
0.617171717171717	0.128333486739651\\
0.617687885326837	0.127661694905741\\
0.625237932395287	0.119057723937878\\
0.625252525252525	0.119043849673625\\
0.632472956672528	0.111033631816764\\
0.633333333333333	0.110264542138421\\
0.639628677389191	0.103550336648913\\
0.641414141414141	0.102011431931663\\
0.64665023351073	0.0965713905296605\\
0.64949494949495	0.0939716619169052\\
0.653354462693436	0.0900628020211279\\
0.657575757575758	0.0864408713254208\\
0.660295030248795	0.0839928705945847\\
0.665656565656566	0.0800583259196632\\
0.667744313045485	0.0783320322308388\\
0.673737373737374	0.0743206423843194\\
0.67533433602729	0.0730527154266445\\
0.681818181818182	0.0684989934165534\\
0.682250360303594	0.0681292069057961\\
0.688519945322596	0.0635375263808448\\
0.68989898989899	0.0627053080823144\\
0.694538469464265	0.0592553097554568\\
0.697979797979798	0.0571704280112072\\
0.700714534629982	0.0552617001985409\\
0.706060606060606	0.0519418583617736\\
0.706693743765506	0.0515372465596163\\
0.712923420567843	0.0480638086306439\\
0.714141414141414	0.0474953736583856\\
0.719205916078948	0.0448244687928931\\
0.722222222222222	0.0435117182618937\\
0.725456917367733	0.0418034496185145\\
0.73030303030303	0.039509626027503\\
0.731182997631841	0.0389860370254907\\
0.736162088110581	0.0363585086116858\\
0.738383838383838	0.0353539572644278\\
0.740900852498718	0.0339080668189405\\
0.745622818920488	0.0316227766016838\\
0.746464646464646	0.0312644507275262\\
0.749925211956718	0.0294915072964707\\
0.754079342490207	0.0275038784093195\\
0.754545454545455	0.0273133340128146\\
0.758567686749877	0.0256502090568005\\
0.762626262626263	0.0241720747427938\\
0.76323574512564	0.0239214708146264\\
0.767648069684722	0.0223092437440898\\
0.770707070707071	0.0212199360692655\\
0.771640593659004	0.0208056753821717\\
0.775192818667722	0.0194034424955792\\
0.778787878787879	0.018098034891987\\
0.778792760462184	0.0180957154124332\\
0.781737723939744	0.0168761247578815\\
0.784465843561403	0.015738730431619\\
0.786868686868687	0.0147835227497561\\
0.787071140248537	0.0146779926762207\\
0.789277619541776	0.0136887450953708\\
0.791445438400268	0.0127661694905741\\
0.793410585282445	0.0119057723937878\\
0.794949494949495	0.0112537564298092\\
0.795231262235556	0.0111033631816764\\
0.796823276422406	0.0103550336648913\\
0.79836428747344	0.00965713905296605\\
0.799728697720857	0.00900628020211279\\
0.800987099376921	0.00839928705945847\\
0.802187333257362	0.00783320322308389\\
0.803030303030303	0.00745524677745896\\
0.803340363481544	0.00730527154266446\\
0.804355147807751	0.00681292069057962\\
0.805252729340602	0.00635375263808449\\
0.806087645553688	0.00592553097554568\\
0.806872380620996	0.00552617001985409\\
0.807516515989913	0.00515372465596163\\
0.808078791419556	0.00480638086306439\\
0.808627255761145	0.00448244687928931\\
0.809188722390894	0.00418034496185145\\
0.809723020085569	0.00389860370254907\\
0.810199501174029	0.00363585086116858\\
0.810619544216782	0.00339080668189405\\
0.810987748390798	0.00316227766016838\\
};
%%%%\addlegendentry{data36}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.466666666666667	143\\
0.456592255290182	3.16227766016838\\
0.456752599600553	2.94915072964707\\
0.456955744436273	2.75038784093195\\
0.457201636879969	2.56502090568005\\
0.457490212928332	2.39214708146264\\
0.457811351143668	2.23092437440898\\
0.45816319098425	2.08056753821717\\
0.458569587231774	1.94034424955791\\
0.459054569476276	1.80957154124332\\
0.459617431850485	1.68761247578815\\
0.460231504568512	1.5738730431619\\
0.460936476163122	1.46779926762207\\
0.461774684765274	1.36887450953708\\
0.46275762725753	1.27661694905741\\
0.463636363636364	1.20594660038646\\
0.463810522004847	1.19057723937878\\
0.464923148683807	1.11033631816764\\
0.466240242051052	1.03550336648913\\
0.467796885041685	0.965713905296605\\
0.46949001709263	0.900628020211279\\
0.471405299770938	0.839928705945846\\
0.471717171717172	0.832115424643782\\
0.473432667909199	0.783320322308388\\
0.475797380606466	0.730527154266445\\
0.478373657523083	0.681292069057961\\
0.47979797979798	0.658686407120928\\
0.481064307052776	0.635375263808448\\
0.483987391305663	0.592553097554568\\
0.487465208692345	0.552617001985409\\
0.487878787878788	0.54858333252762\\
0.490781409535104	0.515372465596163\\
0.494397441563632	0.480638086306439\\
0.495959595959596	0.468625894013363\\
0.49825316590997	0.448244687928931\\
0.502593214819509	0.418034496185145\\
0.504040404040404	0.409537569521767\\
0.507210046628918	0.389860370254907\\
0.512121212121212	0.363991668806389\\
0.512192369445388	0.363585086116858\\
0.517516849716754	0.339080668189405\\
0.52020202020202	0.329360490016627\\
0.523425547094457	0.316227766016838\\
0.528282828282828	0.299675810558513\\
0.529494950713321	0.294915072964707\\
0.535411595374087	0.275038784093195\\
0.536363636363636	0.272440715956202\\
0.541361741013882	0.256502090568005\\
0.544444444444444	0.24873170150552\\
0.5476801375567	0.239214708146264\\
0.552525252525253	0.22744026193057\\
0.554207465677362	0.223092437440898\\
0.560606060606061	0.208794728067097\\
0.560913087852458	0.208056753821717\\
0.568028435636472	0.194034424955791\\
0.568686868686869	0.193004006215801\\
0.575537775845865	0.180957154124332\\
0.576767676767677	0.17918860328822\\
0.583037322602735	0.168761247578815\\
0.584848484848485	0.166138360157627\\
0.589990238881347	0.15738730431619\\
0.592929292929293	0.153243656899006\\
0.596805513751574	0.146779926762207\\
0.601010101010101	0.141165803924824\\
0.603976209368974	0.136887450953708\\
0.609090909090909	0.130891990286317\\
0.611670498089074	0.127661694905741\\
0.617171717171717	0.121622306137414\\
0.619250869417935	0.119057723937878\\
0.625252525252525	0.112855485110604\\
0.626765823430049	0.111033631816764\\
0.633333333333333	0.10464430972065\\
0.634277544199174	0.103550336648913\\
0.641414141414141	0.0968474802030593\\
0.64165845258786	0.0965713905296605\\
0.648218351270317	0.0900628020211279\\
0.64949494949495	0.0889894260337594\\
0.654851210025892	0.0839928705945847\\
0.657575757575758	0.0819177081638012\\
0.66204166902188	0.0783320322308388\\
0.665656565656566	0.0759791544473205\\
0.669637356043502	0.0730527154266445\\
0.673737373737374	0.0703831402507386\\
0.676663480796425	0.0681292069057961\\
0.681818181818182	0.0647019734586319\\
0.683259595983747	0.0635375263808448\\
0.689654486874334	0.0592553097554568\\
0.68989898989899	0.0591229137911268\\
0.695690864060504	0.0552617001985409\\
0.697979797979798	0.0539025488798961\\
0.70144061158635	0.0515372465596163\\
0.706060606060606	0.0487525290543019\\
0.707165735472949	0.0480638086306439\\
0.713342628823163	0.0448244687928931\\
0.714141414141414	0.044481045375064\\
0.719630293530136	0.0418034496185145\\
0.722222222222222	0.0406687730064726\\
0.72540091871879	0.0389860370254907\\
0.73030303030303	0.0366314743438127\\
0.73075741978003	0.0363585086116858\\
0.735575477514021	0.0339080668189405\\
0.738383838383838	0.0326990956458971\\
0.74035508053915	0.0316227766016838\\
0.744711041713023	0.0294915072964707\\
0.746464646464646	0.0287052561166429\\
0.748698335690675	0.0275038784093195\\
0.752604800847983	0.0256502090568005\\
0.754545454545455	0.0248631785224367\\
0.756814466178268	0.0239214708146264\\
0.761058362991803	0.0223092437440898\\
0.762626262626263	0.0217443108698812\\
0.764926528947316	0.0208056753821717\\
0.768655289967424	0.0194034424955792\\
0.770707070707071	0.0187145831322891\\
0.772189300575312	0.0180957154124332\\
0.775382639446314	0.0168761247578815\\
0.778291099472871	0.015738730431619\\
0.778787878787879	0.0155632921040766\\
0.780740277193212	0.0146779926762207\\
0.783099195115927	0.0136887450953708\\
0.785379469791421	0.0127661694905741\\
0.786868686868687	0.0121539782789629\\
0.787336311403751	0.0119057723937878\\
0.788978272815854	0.0111033631816764\\
0.790578296477187	0.0103550336648913\\
0.79211374840299	0.00965713905296605\\
0.793462485370312	0.00900628020211279\\
0.794697595576165	0.00839928705945847\\
0.794949494949495	0.0082880920223967\\
0.795771842865197	0.00783320322308389\\
0.796767331396534	0.00730527154266446\\
0.797624388582364	0.00681292069057962\\
0.798393733544251	0.00635375263808449\\
0.799119612494038	0.00592553097554568\\
0.799811036288317	0.00552617001985409\\
0.800382904094974	0.00515372465596163\\
0.800886976090045	0.00480638086306439\\
0.801385686615269	0.00448244687928931\\
0.801904059399741	0.00418034496185145\\
0.802403099363561	0.00389860370254907\\
0.802851954436968	0.00363585086116858\\
0.803030303030303	0.00353413827632076\\
0.803249540412969	0.00339080668189405\\
0.803598429265546	0.00316227766016838\\
};
%%%%\addlegendentry{data37}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.533333333333333	144\\
0.440664866108899	3.16227766016838\\
0.440840807920298	2.94915072964707\\
0.441063709495338	2.75038784093195\\
0.441333508629253	2.56502090568005\\
0.441650130079532	2.39214708146264\\
0.44200246395308	2.23092437440898\\
0.442388464290899	2.08056753821717\\
0.442834293606449	1.94034424955791\\
0.443366298472788	1.80957154124332\\
0.443983685331562	1.68761247578815\\
0.444657183554329	1.5738730431619\\
0.445430299775083	1.46779926762207\\
0.446349425612039	1.36887450953708\\
0.447427112053652	1.27661694905741\\
0.447474747474747	1.27312548475682\\
0.448459933599623	1.19057723937878\\
0.449630745724112	1.11033631816764\\
0.451016627530815	1.03550336648913\\
0.452654445506117	0.965713905296605\\
0.454435718693073	0.900628020211279\\
0.455555555555556	0.866923165786537\\
0.456403800549531	0.839928705945846\\
0.458651538248908	0.783320322308388\\
0.461319958581383	0.730527154266445\\
0.463636363636364	0.691299302443984\\
0.464176095757495	0.681292069057961\\
0.467159244621745	0.635375263808448\\
0.470645688057986	0.592553097554568\\
0.471717171717172	0.582261945429243\\
0.474447143231622	0.552617001985409\\
0.478469380412103	0.515372465596163\\
0.47979797979798	0.505060933253908\\
0.482525630513169	0.480638086306439\\
0.487030649798714	0.448244687928931\\
0.487878787878788	0.443476352316732\\
0.491756066638897	0.418034496185145\\
0.495959595959596	0.394680931419183\\
0.496713458386589	0.389860370254907\\
0.501572250154147	0.363585086116858\\
0.504040404040404	0.352802670657406\\
0.507008044878188	0.339080668189405\\
0.512121212121212	0.320470892040343\\
0.513195453565956	0.316227766016838\\
0.519648632870082	0.294915072964707\\
0.52020202020202	0.293352342177788\\
0.525977522862112	0.275038784093195\\
0.528282828282828	0.269084317060292\\
0.532521965997841	0.256502090568005\\
0.536363636363636	0.247483279252381\\
0.539386209952871	0.239214708146264\\
0.544444444444444	0.227774063697321\\
0.546223448539076	0.223092437440898\\
0.552525252525253	0.208743627248138\\
0.552808758673843	0.208056753821717\\
0.559863952065869	0.194034424955791\\
0.560606060606061	0.192862185585702\\
0.567590776137797	0.180957154124332\\
0.568686868686869	0.179428202138532\\
0.575496349311025	0.168761247578815\\
0.576767676767677	0.167025805176667\\
0.582889832200164	0.15738730431619\\
0.584848484848485	0.154830983684322\\
0.590109495720639	0.146779926762207\\
0.592929292929293	0.143322095332798\\
0.597372724234799	0.136887450953708\\
0.601010101010101	0.132602826058712\\
0.604885155289425	0.127661694905741\\
0.609090909090909	0.122955379169912\\
0.612348244586967	0.119057723937878\\
0.617171717171717	0.114217470756003\\
0.619995724721219	0.111033631816764\\
0.625252525252525	0.106240024625045\\
0.627785619776268	0.103550336648913\\
0.633333333333333	0.0987711682698545\\
0.635479963847656	0.0965713905296605\\
0.641414141414141	0.0912005833920227\\
0.642462661326759	0.0900628020211279\\
0.649048330891134	0.0839928705945847\\
0.64949494949495	0.083657966134883\\
0.655882462816495	0.0783320322308388\\
0.657575757575758	0.077185936220649\\
0.663338572822393	0.0730527154266445\\
0.665656565656566	0.0715785069963551\\
0.670462790425127	0.0681292069057961\\
0.673737373737374	0.0660987621971211\\
0.677235833071313	0.0635375263808448\\
0.681818181818182	0.0607506431662911\\
0.68384464162245	0.0592553097554568\\
0.68989898989899	0.0555927096509704\\
0.690344297420145	0.0552617001985409\\
0.696017024091857	0.0515372465596163\\
0.697979797979798	0.0504035175659412\\
0.70150091528646	0.0480638086306439\\
0.706060606060606	0.0454932604442744\\
0.707200429441887	0.0448244687928931\\
0.713418223670182	0.0418034496185145\\
0.714141414141414	0.0414907773353164\\
0.719247711556922	0.0389860370254907\\
0.722222222222222	0.0376612796333452\\
0.724650354460386	0.0363585086116858\\
0.729897910911395	0.0339080668189405\\
0.73030303030303	0.0337513657582115\\
0.734712172515998	0.0316227766016838\\
0.738383838383838	0.0299977538917069\\
0.739290436706675	0.0294915072964707\\
0.743209303433293	0.0275038784093195\\
0.746464646464646	0.0260223618381473\\
0.747146653473316	0.0256502090568005\\
0.750901950326528	0.0239214708146264\\
0.754545454545455	0.0223538902272263\\
0.754645985647121	0.0223092437440898\\
0.758317278587267	0.0208056753821717\\
0.761920843885999	0.0194034424955792\\
0.762626262626263	0.0191661469707889\\
0.765407365322817	0.0180957154124332\\
0.768733304068082	0.0168761247578815\\
0.770707070707071	0.0161515931231707\\
0.771620522803496	0.015738730431619\\
0.774169921369546	0.0146779926762207\\
0.776663930637254	0.0136887450953708\\
0.778787878787879	0.0128734841489554\\
0.7790067589926	0.0127661694905741\\
0.780845189804714	0.0119057723937878\\
0.782564380416686	0.0111033631816764\\
0.784217229006911	0.0103550336648913\\
0.785782936934871	0.00965713905296605\\
0.786868686868687	0.0091493715816677\\
0.787109658150035	0.00900628020211279\\
0.788202393458383	0.00839928705945847\\
0.789238803406451	0.00783320322308389\\
0.790217775888611	0.00730527154266446\\
0.791055203289425	0.00681292069057962\\
0.791803191659391	0.00635375263808449\\
0.792506424091554	0.00592553097554568\\
0.793174304440906	0.00552617001985409\\
0.793722111173327	0.00515372465596163\\
0.794203654675848	0.00480638086306439\\
0.794682956663909	0.00448244687928931\\
0.794949494949495	0.00433267361312176\\
0.79516658196508	0.00418034496185145\\
0.795614624368772	0.00389860370254907\\
0.796019615839679	0.00363585086116858\\
0.796380693054756	0.00339080668189405\\
0.796700255006605	0.00316227766016838\\
};
%%%%\addlegendentry{data38}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.6	146\\
0.416852547833368	3.16227766016838\\
0.417093345239036	2.94915072964707\\
0.417398401748864	2.75038784093195\\
0.417767615847429	2.56502090568005\\
0.418200864791066	2.39214708146264\\
0.418682924429664	2.23092437440898\\
0.419210976436708	2.08056753821717\\
0.419820786021637	1.94034424955791\\
0.420548340613866	1.80957154124332\\
0.42139248865529	1.68761247578815\\
0.422313143263006	1.5738730431619\\
0.423232323232323	1.48160004845302\\
0.423352923507487	1.46779926762207\\
0.424455490602284	1.36887450953708\\
0.425747881384601	1.27661694905741\\
0.42715358998555	1.19057723937878\\
0.428755463122629	1.11033631816764\\
0.430650457387867	1.03550336648913\\
0.431313131313131	1.01486870070491\\
0.432674454621601	0.965713905296605\\
0.434776751292393	0.900628020211279\\
0.437153376798579	0.839928705945846\\
0.439393939393939	0.794588265627758\\
0.43987021504937	0.783320322308388\\
0.442716399595167	0.730527154266445\\
0.445814871813034	0.681292069057961\\
0.447474747474747	0.659375581923676\\
0.449075467323464	0.635375263808448\\
0.452661216230228	0.592553097554568\\
0.455555555555556	0.565469420166739\\
0.456853115387088	0.552617001985409\\
0.461269992875052	0.515372465596163\\
0.463636363636364	0.498621762548413\\
0.465961646642304	0.480638086306439\\
0.471176724883682	0.448244687928931\\
0.471717171717172	0.44561913824032\\
0.476760771817814	0.418034496185145\\
0.47979797979798	0.403974829221638\\
0.482455662479888	0.389860370254907\\
0.487878787878788	0.365416482198841\\
0.488229217480589	0.363585086116858\\
0.494042218938001	0.339080668189405\\
0.495959595959596	0.3327241177392\\
0.500299323775096	0.316227766016838\\
0.504040404040404	0.30432957722765\\
0.506832738933795	0.294915072964707\\
0.512121212121212	0.279634326326661\\
0.513587798972059	0.275038784093195\\
0.52020202020202	0.258148679102176\\
0.520777803016126	0.256502090568005\\
0.528282828282828	0.239518604037547\\
0.528400057138927	0.239214708146264\\
0.535925589692432	0.223092437440898\\
0.536363636363636	0.222281034271541\\
0.542981754778315	0.208056753821717\\
0.544444444444444	0.205474448128893\\
0.550033490611635	0.194034424955791\\
0.552525252525253	0.189975908374245\\
0.557710915150912	0.180957154124332\\
0.560606060606061	0.176833901204539\\
0.565854526353745	0.168761247578815\\
0.568686868686869	0.164962770797279\\
0.573728127190071	0.15738730431619\\
0.576767676767677	0.153598729056042\\
0.581521994419621	0.146779926762207\\
0.584848484848485	0.142954843726301\\
0.589357515966815	0.136887450953708\\
0.592929292929293	0.132975953914362\\
0.597047673529076	0.127661694905741\\
0.601010101010101	0.123171452274805\\
0.604363205476961	0.119057723937878\\
0.609090909090909	0.114189771721087\\
0.611952214899415	0.111033631816764\\
0.617171717171717	0.106373618462315\\
0.619984381141033	0.103550336648913\\
0.625252525252525	0.0992573630980905\\
0.628085389853195	0.0965713905296605\\
0.633333333333333	0.0921743549525288\\
0.635460315857587	0.0900628020211279\\
0.641414141414141	0.0850300764261505\\
0.642440467099258	0.0839928705945847\\
0.649278545618218	0.0783320322308388\\
0.64949494949495	0.0781872148142237\\
0.656377466098403	0.0730527154266445\\
0.657575757575758	0.0722592125039478\\
0.663449981818777	0.0681292069057961\\
0.665656565656566	0.0667877158298074\\
0.670394720919804	0.0635375263808448\\
0.673737373737374	0.0616315902625133\\
0.677269172933945	0.0592553097554568\\
0.681818181818182	0.0567452632907045\\
0.684036288059015	0.0552617001985409\\
0.68989898989899	0.0517474941341076\\
0.690185787032459	0.0515372465596163\\
0.695624003202423	0.0480638086306439\\
0.697979797979798	0.0467898344372487\\
0.701134848165777	0.0448244687928931\\
0.706060606060606	0.0422636991949159\\
0.706904417982857	0.0418034496185145\\
0.712686913250548	0.0389860370254907\\
0.714141414141414	0.0383473303412362\\
0.718135245245598	0.0363585086116858\\
0.722222222222222	0.0345788243716552\\
0.723502428602613	0.0339080668189405\\
0.728674581142995	0.0316227766016838\\
0.73030303030303	0.0309741752903113\\
0.733301241993734	0.0294915072964707\\
0.737567692326727	0.0275038784093195\\
0.738383838383838	0.0271737612328129\\
0.741393505671472	0.0256502090568005\\
0.745266911191308	0.0239214708146264\\
0.746464646464646	0.0234434090415539\\
0.748830356984524	0.0223092437440898\\
0.752090054252856	0.0208056753821717\\
0.754545454545455	0.0197622035181973\\
0.755351095042247	0.0194034424955792\\
0.758712805104253	0.0180957154124332\\
0.761948636560448	0.0168761247578815\\
0.762626262626263	0.0166307248679354\\
0.764775361430077	0.015738730431619\\
0.767423640410519	0.0146779926762207\\
0.769989023418216	0.0136887450953708\\
0.770707070707071	0.0134361353385866\\
0.772255930652551	0.0127661694905741\\
0.774195050753749	0.0119057723937878\\
0.775985725718948	0.0111033631816764\\
0.777686850987317	0.0103550336648913\\
0.778787878787879	0.00989114108755791\\
0.779229296456958	0.00965713905296605\\
0.78046597184394	0.00900628020211279\\
0.78158766664472	0.00839928705945847\\
0.782640923386391	0.00783320322308389\\
0.783626379887216	0.00730527154266446\\
0.784461901550124	0.00681292069057962\\
0.785202772407286	0.00635375263808449\\
0.785895252143041	0.00592553097554568\\
0.786549546001718	0.00552617001985409\\
0.786868686868687	0.00531419033320268\\
0.787062680217805	0.00515372465596163\\
0.787489240031567	0.00480638086306439\\
0.787917513038049	0.00448244687928931\\
0.788371951652938	0.00418034496185145\\
0.788814937271481	0.00389860370254907\\
0.789215920663988	0.00363585086116858\\
0.789573822263913	0.00339080668189405\\
0.789890879751363	0.00316227766016838\\
};
%%%%\addlegendentry{data39}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.666666666666667	149\\
0.388830445058991	3.16227766016838\\
0.389151115381842	2.94915072964707\\
0.389557388473484	2.75038784093195\\
0.390049135041515	2.56502090568005\\
0.390626198481728	2.39214708146264\\
0.390909090909091	2.3211332607306\\
0.391213390098931	2.23092437440898\\
0.391809280258907	2.08056753821717\\
0.392497503401384	1.94034424955791\\
0.393318712819204	1.80957154124332\\
0.39427166633517	1.68761247578815\\
0.395311162885648	1.5738730431619\\
0.39650427820093	1.46779926762207\\
0.397922501161889	1.36887450953708\\
0.398989898989899	1.3096679949768\\
0.399520097652817	1.27661694905741\\
0.401131272397283	1.19057723937878\\
0.402967633722829	1.11033631816764\\
0.405140528528775	1.03550336648913\\
0.407070707070707	0.983049143312515\\
0.407668999472615	0.965713905296605\\
0.410290921691671	0.900628020211279\\
0.413254310988373	0.839928705945846\\
0.415151515151515	0.809155015205302\\
0.416596069594772	0.783320322308388\\
0.420356297323124	0.730527154266445\\
0.423232323232323	0.695943230715041\\
0.4243101102485	0.681292069057961\\
0.428374827486478	0.635375263808448\\
0.431313131313131	0.608906209023882\\
0.432893440373304	0.592553097554568\\
0.437820525230002	0.552617001985409\\
0.439393939393939	0.541759127196028\\
0.442694210151007	0.515372465596163\\
0.447474747474747	0.483250976908757\\
0.447819171618273	0.480638086306439\\
0.453151387567456	0.448244687928931\\
0.455555555555556	0.436797545737839\\
0.45927282706301	0.418034496185145\\
0.463636363636364	0.399403037514347\\
0.465685073792446	0.389860370254907\\
0.471717171717172	0.366027134243861\\
0.472268889298442	0.363585086116858\\
0.479121850254898	0.339080668189405\\
0.47979797979798	0.337180827467289\\
0.486326087662516	0.316227766016838\\
0.487878787878788	0.312060115971053\\
0.493413072760701	0.294915072964707\\
0.495959595959596	0.288157500071036\\
0.500290881862007	0.275038784093195\\
0.504040404040404	0.265788805968669\\
0.507586768707051	0.256502090568005\\
0.512121212121212	0.247111342583512\\
0.515633499881178	0.239214708146264\\
0.52020202020202	0.230723641278173\\
0.523872159275297	0.223092437440898\\
0.528282828282828	0.215158796103205\\
0.53174179601819	0.208056753821717\\
0.536363636363636	0.200259551783366\\
0.539554987706358	0.194034424955791\\
0.544444444444444	0.186442718340329\\
0.547499233498299	0.180957154124332\\
0.552525252525253	0.173563421103068\\
0.555578490347249	0.168761247578815\\
0.560606060606061	0.161863775347496\\
0.563628786542184	0.15738730431619\\
0.568686868686869	0.151171727088692\\
0.571880142670155	0.146779926762207\\
0.576767676767677	0.141388801948482\\
0.580319065032266	0.136887450953708\\
0.584848484848485	0.132213756968683\\
0.588626448334458	0.127661694905741\\
0.592929292929293	0.123107456470677\\
0.596189365065134	0.119057723937878\\
0.601010101010101	0.114029506837902\\
0.603660021999749	0.111033631816764\\
0.609090909090909	0.106061393037534\\
0.611643873021301	0.103550336648913\\
0.617171717171717	0.099134432594628\\
0.620023249546001	0.0965713905296605\\
0.625252525252525	0.0924164937048813\\
0.627807037061396	0.0900628020211279\\
0.633333333333333	0.0857262536037088\\
0.635202667435212	0.0839928705945847\\
0.641414141414141	0.0792692165444639\\
0.64244650342963	0.0783320322308388\\
0.64949494949495	0.0731171663883126\\
0.649573182721735	0.0730527154266445\\
0.656329969959848	0.0681292069057961\\
0.657575757575758	0.0673441015388987\\
0.663248502879469	0.0635375263808448\\
0.665656565656566	0.0621938442620752\\
0.670316148916375	0.0592553097554568\\
0.673737373737374	0.0574856999660381\\
0.677379995537051	0.0552617001985409\\
0.681818181818182	0.0528337874933764\\
0.683782421212424	0.0515372465596163\\
0.689718546751833	0.0480638086306439\\
0.68989898989899	0.0479756295940404\\
0.695191102097889	0.0448244687928931\\
0.697979797979798	0.0434394088702644\\
0.700831836465956	0.0418034496185145\\
0.706060606060606	0.0390827895506566\\
0.706237128347849	0.0389860370254907\\
0.711615798350024	0.0363585086116858\\
0.714141414141414	0.0352819644560044\\
0.716976994559478	0.0339080668189405\\
0.722222222222222	0.0317203732213206\\
0.722416583203353	0.0316227766016838\\
0.727202853370042	0.0294915072964707\\
0.73030303030303	0.0281811502508272\\
0.731601977531249	0.0275038784093195\\
0.735642956947894	0.0256502090568005\\
0.738383838383838	0.0245453805553582\\
0.739622170526532	0.0239214708146264\\
0.743180884501131	0.0223092437440898\\
0.746464646464646	0.0208388845518152\\
0.746526680986222	0.0208056753821717\\
0.74952532566214	0.0194034424955792\\
0.752566350449002	0.0180957154124332\\
0.754545454545455	0.0173053823442903\\
0.755549640202167	0.0168761247578815\\
0.758292545979206	0.015738730431619\\
0.760888747329383	0.0146779926762207\\
0.762626262626263	0.0140178314723786\\
0.763375358586993	0.0136887450953708\\
0.765661478757711	0.0127661694905741\\
0.767660566728754	0.0119057723937878\\
0.769492448225028	0.0111033631816764\\
0.770707070707071	0.0105961130345058\\
0.771180606864466	0.0103550336648913\\
0.77267151986068	0.00965713905296605\\
0.773954273264919	0.00900628020211279\\
0.77510715522622	0.00839928705945847\\
0.776180432678292	0.00783320322308389\\
0.777176507364529	0.00730527154266446\\
0.77801492884135	0.00681292069057962\\
0.778753831616066	0.00635375263808449\\
0.778787878787879	0.00633499540882885\\
0.779391435830573	0.00592553097554568\\
0.779991888595397	0.00552617001985409\\
0.780478348347446	0.00515372465596163\\
0.780904367595351	0.00480638086306439\\
0.781332611785438	0.00448244687928931\\
0.781788635079341	0.00418034496185145\\
0.782233685870692	0.00389860370254907\\
0.782636346977763	0.00363585086116858\\
0.782995589802184	0.00339080668189405\\
0.783313730415438	0.00316227766016838\\
};
%%%%\addlegendentry{data40}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.733333333333333	152\\
0.357369228260511	3.16227766016838\\
0.357799961136997	2.94915072964707\\
0.358345824435016	2.75038784093195\\
0.358585858585859	2.68307034708677\\
0.358975845536062	2.56502090568005\\
0.359694655659363	2.39214708146264\\
0.360494640235542	2.23092437440898\\
0.361371162820481	2.08056753821717\\
0.362383613569608	1.94034424955791\\
0.363591818320615	1.80957154124332\\
0.364994012236326	1.68761247578815\\
0.366523786327231	1.5738730431619\\
0.366666666666667	1.56524874838475\\
0.368113018647033	1.46779926762207\\
0.369984644760069	1.36887450953708\\
0.372178891944608	1.27661694905741\\
0.374566018847643	1.19057723937878\\
0.374747474747475	1.18523291803889\\
0.376973564393589	1.11033631816764\\
0.379795742204412	1.03550336648913\\
0.382828282828283	0.97202968056799\\
0.383088866767041	0.965713905296605\\
0.386224726450273	0.900628020211279\\
0.389769889420568	0.839928705945846\\
0.390909090909091	0.824497959152963\\
0.39351759642052	0.783320322308388\\
0.397776440987957	0.730527154266445\\
0.398989898989899	0.717671470436797\\
0.402065107352029	0.681292069057961\\
0.406730280175742	0.635375263808448\\
0.407070707070707	0.632711429451863\\
0.411884152013664	0.592553097554568\\
0.415151515151515	0.571194809294046\\
0.417738085973403	0.552617001985409\\
0.423232323232323	0.518984829298494\\
0.423757428224642	0.515372465596163\\
0.429779637515648	0.480638086306439\\
0.431313131313131	0.47354665887359\\
0.436107118473634	0.448244687928931\\
0.439393939393939	0.434650675511114\\
0.44288362532129	0.418034496185145\\
0.447474747474747	0.399554346030588\\
0.449615805458681	0.389860370254907\\
0.455555555555556	0.367064867157672\\
0.456410929014968	0.363585086116858\\
0.463636363636364	0.33983129429257\\
0.463845984895924	0.339080668189405\\
0.471717171717172	0.316912149537304\\
0.4719345807332	0.316227766016838\\
0.47979797979798	0.295526062601488\\
0.480002081762861	0.294915072964707\\
0.487754462569545	0.275038784093195\\
0.487878787878788	0.274779421965251\\
0.495501873065756	0.256502090568005\\
0.495959595959596	0.25563476117018\\
0.503566633097875	0.239214708146264\\
0.504040404040404	0.238369929382732\\
0.512088993336251	0.223092437440898\\
0.512121212121212	0.223039573567896\\
0.52020202020202	0.208652382464317\\
0.520501887889795	0.208056753821717\\
0.528282828282828	0.195356316077734\\
0.528994101879901	0.194034424955791\\
0.536363636363636	0.183131113572204\\
0.537637201792776	0.180957154124332\\
0.544444444444444	0.171436693145031\\
0.546102331537445	0.168761247578815\\
0.552525252525253	0.159718100495138\\
0.554073516705459	0.15738730431619\\
0.560606060606061	0.149225434266077\\
0.562417925890234	0.146779926762207\\
0.568686868686869	0.139992690479788\\
0.571249175035047	0.136887450953708\\
0.576767676767677	0.131442279367507\\
0.580105890249002	0.127661694905741\\
0.584848484848485	0.122943208081462\\
0.588204950316254	0.119057723937878\\
0.592929292929293	0.114465572902647\\
0.595944504105968	0.111033631816764\\
0.601010101010101	0.1063635732702\\
0.603818789271935	0.103550336648913\\
0.609090909090909	0.0992604951893851\\
0.612157887628018	0.0965713905296605\\
0.617171717171717	0.0926848515848586\\
0.620183185865129	0.0900628020211279\\
0.625252525252525	0.0863036881405024\\
0.627944281247099	0.0839928705945847\\
0.633333333333333	0.0801991845875188\\
0.6355799924103	0.0783320322308388\\
0.641414141414141	0.0743815491627132\\
0.643059349554631	0.0730527154266445\\
0.64949494949495	0.068422411437854\\
0.649861142420069	0.0681292069057961\\
0.656509365677176	0.0635375263808448\\
0.657575757575758	0.0629263229651833\\
0.663563290442333	0.0592553097554568\\
0.665656565656566	0.0582028337050489\\
0.670817977225084	0.0552617001985409\\
0.673737373737374	0.0537719074817354\\
0.677459757440676	0.0515372465596163\\
0.681818181818182	0.0492165449580879\\
0.683618673350525	0.0480638086306439\\
0.68956662802702	0.0448244687928931\\
0.68989898989899	0.0446760023609569\\
0.695178004967926	0.0418034496185145\\
0.697979797979798	0.0404226649474922\\
0.700506865541458	0.0389860370254907\\
0.705576177016947	0.0363585086116858\\
0.706060606060606	0.0361450564652123\\
0.710828115649515	0.0339080668189405\\
0.714141414141414	0.0325722066856427\\
0.71620414488759	0.0316227766016838\\
0.721272372144254	0.0294915072964707\\
0.722222222222222	0.0291231991576712\\
0.725713103241557	0.0275038784093195\\
0.730073543904207	0.0256502090568005\\
0.73030303030303	0.0255679129013148\\
0.73402975217946	0.0239214708146264\\
0.73787341490383	0.0223092437440898\\
0.738383838383838	0.0221094819468597\\
0.741076104715113	0.0208056753821717\\
0.744176272888009	0.0194034424955792\\
0.746464646464646	0.0184687657450258\\
0.747226141199187	0.0180957154124332\\
0.749994429881689	0.0168761247578815\\
0.752520312683466	0.015738730431619\\
0.754545454545455	0.014863074795782\\
0.754941041397815	0.0146779926762207\\
0.757329550575484	0.0136887450953708\\
0.759587476950794	0.0127661694905741\\
0.761563137346883	0.0119057723937878\\
0.762626262626263	0.0114566208677195\\
0.76334742220008	0.0111033631816764\\
0.764995551436623	0.0103550336648913\\
0.766530235082095	0.00965713905296605\\
0.767842778418578	0.00900628020211279\\
0.769016003590384	0.00839928705945847\\
0.770102524498922	0.00783320322308389\\
0.770707070707071	0.00753200475130445\\
0.771081394481769	0.00730527154266446\\
0.771873353703346	0.00681292069057962\\
0.772571616659426	0.00635375263808449\\
0.773221020879074	0.00592553097554568\\
0.773831761111443	0.00552617001985409\\
0.77432332330277	0.00515372465596163\\
0.774752047210018	0.00480638086306439\\
0.775182809151248	0.00448244687928931\\
0.775642035726292	0.00418034496185145\\
0.776090175247406	0.00389860370254907\\
0.776495256213194	0.00363585086116858\\
0.776856376505633	0.00339080668189405\\
0.777175981479189	0.00316227766016838\\
};
%%%%\addlegendentry{data41}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.8	156\\
0.325895531664088	3.16227766016838\\
0.326262626262626	3.0397225621193\\
0.326495946918692	2.94915072964707\\
0.327191809909642	2.75038784093195\\
0.328034442302399	2.56502090568005\\
0.32902379127802	2.39214708146264\\
0.330125329683098	2.23092437440898\\
0.33133284521613	2.08056753821717\\
0.332728445039664	1.94034424955791\\
0.334343434343434	1.81362304564349\\
0.334387331757563	1.80957154124332\\
0.336033046574447	1.68761247578815\\
0.337829606321561	1.5738730431619\\
0.339893471934732	1.46779926762207\\
0.342349264243402	1.36887450953708\\
0.342424242424242	1.36647585036458\\
0.344803271153395	1.27661694905741\\
0.347463257885125	1.19057723937878\\
0.350498581624392	1.11033631816764\\
0.350505050505051	1.11020184349651\\
0.353760115484081	1.03550336648913\\
0.35761646931625	0.965713905296605\\
0.358585858585859	0.95069948666656\\
0.361589605910754	0.900628020211279\\
0.366008621811743	0.839928705945846\\
0.366666666666667	0.832784010954836\\
0.37077463103503	0.783320322308388\\
0.374747474747475	0.74578092981729\\
0.376173001637213	0.730527154266445\\
0.381555155597012	0.681292069057961\\
0.382828282828283	0.671623095933628\\
0.386987966440455	0.635375263808448\\
0.390909090909091	0.608161793626009\\
0.392856307532942	0.592553097554568\\
0.398989898989899	0.554066331016602\\
0.399197681307633	0.552617001985409\\
0.405478066829905	0.515372465596163\\
0.407070707070707	0.507455141872673\\
0.412131806569776	0.480638086306439\\
0.415151515151515	0.467813776333311\\
0.419355805069914	0.448244687928931\\
0.423232323232323	0.43411711050833\\
0.42717204855299	0.418034496185145\\
0.431313131313131	0.403754978764026\\
0.434860318622767	0.389860370254907\\
0.439393939393939	0.374818506358026\\
0.442350672137056	0.363585086116858\\
0.447474747474747	0.347865416907314\\
0.45002807383302	0.339080668189405\\
0.455555555555556	0.32413625017426\\
0.458309963130991	0.316227766016838\\
0.463636363636364	0.30344879360836\\
0.466901756029228	0.294915072964707\\
0.471717171717172	0.284143630572253\\
0.47536745466602	0.275038784093195\\
0.47979797979798	0.266044252393824\\
0.483942905158135	0.256502090568005\\
0.487878787878788	0.249341340871664\\
0.492734144350342	0.239214708146264\\
0.495959595959596	0.233657646177446\\
0.501356108402933	0.223092437440898\\
0.504040404040404	0.218549846774293\\
0.509865526080839	0.208056753821717\\
0.512121212121212	0.204721026743283\\
0.518775693898205	0.194034424955791\\
0.52020202020202	0.192212838889771\\
0.528093239324946	0.180957154124332\\
0.528282828282828	0.180735837575195\\
0.536363636363636	0.170019313490343\\
0.537187782365584	0.168761247578815\\
0.544444444444444	0.159097161754688\\
0.545560426349445	0.15738730431619\\
0.552525252525253	0.148530656586831\\
0.553811231217825	0.146779926762207\\
0.560606060606061	0.139359637891973\\
0.562697697357877	0.136887450953708\\
0.568686868686869	0.131124212036572\\
0.571900527523994	0.127661694905741\\
0.576767676767677	0.123055292937019\\
0.580457587270731	0.119057723937878\\
0.584848484848485	0.1150640708573\\
0.58866360645065	0.111033631816764\\
0.592929292929293	0.107384434883232\\
0.596759283214419	0.103550336648913\\
0.601010101010101	0.100093765387226\\
0.604986865942808	0.0965713905296605\\
0.609090909090909	0.0933578794505625\\
0.6129949458097	0.0900628020211279\\
0.617171717171717	0.0870610676183322\\
0.620972857101671	0.0839928705945847\\
0.625252525252525	0.0811612150861705\\
0.628945216778215	0.0783320322308388\\
0.633333333333333	0.0755943012001671\\
0.636784161955096	0.0730527154266445\\
0.641414141414141	0.0700173969456129\\
0.643837387961293	0.0681292069057961\\
0.64949494949495	0.0643036006509633\\
0.650512343381516	0.0635375263808448\\
0.657337826875353	0.0592553097554568\\
0.657575757575758	0.0591337387661326\\
0.664620337683454	0.0552617001985409\\
0.665656565656566	0.0547520467127012\\
0.671430855885496	0.0515372465596163\\
0.673737373737374	0.0503997295847417\\
0.67777257227655	0.0480638086306439\\
0.681818181818182	0.0460693544593208\\
0.683920024964818	0.0448244687928931\\
0.68989898989899	0.0418571181422342\\
0.689987891595643	0.0418034496185145\\
0.695259301533715	0.0389860370254907\\
0.697979797979798	0.0376580304533444\\
0.700290226676999	0.0363585086116858\\
0.705282743866048	0.0339080668189405\\
0.706060606060606	0.0335895890623759\\
0.710535053553996	0.0316227766016838\\
0.714141414141414	0.030159390160019\\
0.715582925025721	0.0294915072964707\\
0.720196457729132	0.0275038784093195\\
0.722222222222222	0.0267232000296084\\
0.724551056517909	0.0256502090568005\\
0.728802122328697	0.0239214708146264\\
0.73030303030303	0.0233654050126817\\
0.732624997608714	0.0223092437440898\\
0.73602753752276	0.0208056753821717\\
0.738383838383838	0.0198373778753878\\
0.73923949858182	0.0194034424955792\\
0.742192122178297	0.0180957154124332\\
0.745054705410895	0.0168761247578815\\
0.746464646464646	0.0162848257833043\\
0.747555021920128	0.015738730431619\\
0.749835417997299	0.0146779926762207\\
0.752070840698076	0.0136887450953708\\
0.754203935152304	0.0127661694905741\\
0.754545454545455	0.012623024634402\\
0.756094714982416	0.0119057723937878\\
0.757833268185015	0.0111033631816764\\
0.759475370252772	0.0103550336648913\\
0.761004971838546	0.00965713905296605\\
0.7623138816863	0.00900628020211279\\
0.762626262626263	0.00885809713935456\\
0.763454959039752	0.00839928705945847\\
0.764502347483383	0.00783320322308389\\
0.765469973055564	0.00730527154266446\\
0.766281766700907	0.00681292069057962\\
0.766994804227485	0.00635375263808449\\
0.767655385227026	0.00592553097554568\\
0.768274279058079	0.00552617001985409\\
0.768770565867349	0.00515372465596163\\
0.769202261270666	0.00480638086306439\\
0.769635514899347	0.00448244687928931\\
0.770097273706063	0.00418034496185145\\
0.770547630495854	0.00389860370254907\\
0.770707070707071	0.00380422635011332\\
0.770942735994649	0.00363585086116858\\
0.771288441039298	0.00339080668189405\\
0.771594621873938	0.00316227766016838\\
};
%%%%\addlegendentry{data42}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.866666666666667	159\\
0.289093222471829	3.16227766016838\\
0.28990388063546	2.94915072964707\\
0.29093222665299	2.75038784093195\\
0.292178872091624	2.56502090568005\\
0.293644559409608	2.39214708146264\\
0.293939393939394	2.36304634109214\\
0.295056012980185	2.23092437440898\\
0.296551259935101	2.08056753821717\\
0.298281664948727	1.94034424955791\\
0.300351338822914	1.80957154124332\\
0.302020202020202	1.72504117508988\\
0.302695596038445	1.68761247578815\\
0.305101192701631	1.5738730431619\\
0.307869936811834	1.46779926762207\\
0.31010101010101	1.40093819755843\\
0.311083374906347	1.36887450953708\\
0.314645777028924	1.27661694905741\\
0.318181818181818	1.19835653193127\\
0.318494931106618	1.19057723937878\\
0.322452314389831	1.11033631816764\\
0.326262626262626	1.04962606335267\\
0.327036293858986	1.03550336648913\\
0.331893460741841	0.965713905296605\\
0.334343434343434	0.935612219416892\\
0.3367996826881	0.900628020211279\\
0.341980941943944	0.839928705945846\\
0.342424242424242	0.835828392113308\\
0.34729728904196	0.783320322308388\\
0.350505050505051	0.756253796356255\\
0.353281244129452	0.730527154266445\\
0.358585858585859	0.68855412183887\\
0.35944065812736	0.681292069057961\\
0.365954774783112	0.635375263808448\\
0.366666666666667	0.63138801708898\\
0.372947347208714	0.592553097554568\\
0.374747474747475	0.583855062306734\\
0.380489700777936	0.552617001985409\\
0.382828282828283	0.541802684481269\\
0.387843096885891	0.515372465596163\\
0.390909090909091	0.501836510177258\\
0.395094415128369	0.480638086306439\\
0.398989898989899	0.464840619105113\\
0.402683011228538	0.448244687928931\\
0.407070707070707	0.432823702591723\\
0.411017620182223	0.418034496185145\\
0.415151515151515	0.404963640073759\\
0.419517419631578	0.389860370254907\\
0.423232323232323	0.378985647875669\\
0.427945760564273	0.363585086116858\\
0.431313131313131	0.354708839278948\\
0.43655124943926	0.339080668189405\\
0.439393939393939	0.332421497873232\\
0.445448098265195	0.316227766016838\\
0.447474747474747	0.311702309070202\\
0.454188765308784	0.294915072964707\\
0.455555555555556	0.291992999845812\\
0.463015580285533	0.275038784093195\\
0.463636363636364	0.273891660420141\\
0.471717171717172	0.25764079145721\\
0.472226380152132	0.256502090568005\\
0.47979797979798	0.24312363266284\\
0.481752346687157	0.239214708146264\\
0.487878787878788	0.229094354388972\\
0.491056501751155	0.223092437440898\\
0.495959595959596	0.215088844221436\\
0.499761092489921	0.208056753821717\\
0.504040404040404	0.201559341016801\\
0.50869206566139	0.194034424955791\\
0.512121212121212	0.189623782596511\\
0.518319790493684	0.180957154124332\\
0.52020202020202	0.178803803546121\\
0.528065923801409	0.168761247578815\\
0.528282828282828	0.168519917707735\\
0.536363636363636	0.158328243803362\\
0.537013685753052	0.15738730431619\\
0.544444444444444	0.148462546741777\\
0.545663933947012	0.146779926762207\\
0.552525252525253	0.13918737055587\\
0.554462332512773	0.136887450953708\\
0.560606060606061	0.130949939497014\\
0.563744384948456	0.127661694905741\\
0.568686868686869	0.123114123413997\\
0.57263078658886	0.119057723937878\\
0.576767676767677	0.115486935036043\\
0.581279448058135	0.111033631816764\\
0.584848484848485	0.108182255353284\\
0.589841289309063	0.103550336648913\\
0.592929292929293	0.10122457306912\\
0.598210753927067	0.0965713905296605\\
0.601010101010101	0.0943920380381078\\
0.606115904834181	0.0900628020211279\\
0.609090909090909	0.0879158281184054\\
0.61412562483575	0.0839928705945847\\
0.617171717171717	0.0820484839603019\\
0.622347268351781	0.0783320322308388\\
0.625252525252525	0.0766345425103123\\
0.63054192859997	0.0730527154266445\\
0.633333333333333	0.0713718922270362\\
0.637910114470151	0.0681292069057961\\
0.641414141414141	0.0659775322940176\\
0.644764424187774	0.0635375263808448\\
0.64949494949495	0.0606658441543743\\
0.651576481629475	0.0592553097554568\\
0.657575757575758	0.055912144044236\\
0.6586620482429	0.0552617001985409\\
0.665591363426345	0.0515372465596163\\
0.665656565656566	0.0515064971971777\\
0.67210759198107	0.0480638086306439\\
0.673737373737374	0.047324731163188\\
0.678432591788585	0.0448244687928931\\
0.681818181818182	0.0433182585187096\\
0.684650181683265	0.0418034496185145\\
0.68989898989899	0.0392523467091625\\
0.690351155183776	0.0389860370254907\\
0.695351252620642	0.0363585086116858\\
0.697979797979798	0.0351528768345022\\
0.700331124397459	0.0339080668189405\\
0.705370626977215	0.0316227766016838\\
0.706060606060606	0.031343797732054\\
0.710311405541357	0.0294915072964707\\
0.714141414141414	0.0278965178455503\\
0.714968351973196	0.0275038784093195\\
0.719403307805681	0.0256502090568005\\
0.722222222222222	0.0246036216574903\\
0.723756066785088	0.0239214708146264\\
0.727721068881667	0.0223092437440898\\
0.73030303030303	0.0212764260585599\\
0.731267883906018	0.0208056753821717\\
0.73445940556142	0.0194034424955792\\
0.737647259123273	0.0180957154124332\\
0.738383838383838	0.0178232755132437\\
0.740460927965797	0.0168761247578815\\
0.742945077177844	0.015738730431619\\
0.745311926700243	0.0146779926762207\\
0.746464646464646	0.0142094779917225\\
0.747533854057621	0.0136887450953708\\
0.749572479244459	0.0127661694905741\\
0.7513753310107	0.0119057723937878\\
0.753043597989262	0.0111033631816764\\
0.754545454545455	0.010399825166328\\
0.754630816533495	0.0103550336648913\\
0.756115283348837	0.00965713905296605\\
0.757387381706476	0.00900628020211279\\
0.758525846545045	0.00839928705945847\\
0.759580756252121	0.00783320322308389\\
0.760555245299121	0.00730527154266446\\
0.761373205116246	0.00681292069057962\\
0.762091626524186	0.00635375263808449\\
0.762626262626263	0.00601868149356584\\
0.76275249721313	0.00592553097554568\\
0.76335496596428	0.00552617001985409\\
0.763838203419982	0.00515372465596163\\
0.764258459539256	0.00480638086306439\\
0.764679861851841	0.00448244687928931\\
0.765128603436018	0.00418034496185145\\
0.76556610832901	0.00389860370254907\\
0.765961227068099	0.00363585086116858\\
0.766313222901847	0.00339080668189405\\
0.766624584163848	0.00316227766016838\\
};
%%%%\addlegendentry{data43}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.933333333333333	163\\
0.246739222092835	3.16227766016838\\
0.24791157687743	2.94915072964707\\
0.249402141430912	2.75038784093195\\
0.251214198128522	2.56502090568005\\
0.253351756950512	2.39214708146264\\
0.253535353535354	2.37974602099944\\
0.255557409793523	2.23092437440898\\
0.257969770954369	2.08056753821717\\
0.260772355873394	1.94034424955791\\
0.261616161616162	1.90749150711537\\
0.263889770585472	1.80957154124332\\
0.267433703518741	1.68761247578815\\
0.26969696969697	1.62142143427266\\
0.271120209653073	1.5738730431619\\
0.275048360625133	1.46779926762207\\
0.277777777777778	1.41034736636437\\
0.279468531616499	1.36887450953708\\
0.284223882940938	1.27661694905741\\
0.285858585858586	1.24958981593548\\
0.288890146105704	1.19057723937878\\
0.293939393939394	1.11064524114616\\
0.293955997230812	1.11033631816764\\
0.299083255438636	1.03550336648913\\
0.302020202020202	1.00187368168461\\
0.304924022007068	0.965713905296605\\
0.31010101010101	0.910724597780379\\
0.310978240820756	0.900628020211279\\
0.317403881140012	0.839928705945846\\
0.318181818181818	0.834136647010607\\
0.324308011983969	0.783320322308388\\
0.326262626262626	0.770650253225126\\
0.3317153838575	0.730527154266445\\
0.334343434343434	0.714048512208794\\
0.338894151946198	0.681292069057961\\
0.342424242424242	0.660246023634663\\
0.346039578185901	0.635375263808448\\
0.350505050505051	0.61098937574329\\
0.353590038056678	0.592553097554568\\
0.358585858585859	0.569254790274926\\
0.361911556691026	0.552617001985409\\
0.366666666666667	0.532421063936861\\
0.370316084395787	0.515372465596163\\
0.374747474747475	0.498051220767676\\
0.37872429082114	0.480638086306439\\
0.382828282828283	0.466264774800314\\
0.387365549331564	0.448244687928931\\
0.390909090909091	0.437248634537797\\
0.396330158013925	0.418034496185145\\
0.398989898989899	0.410088611142232\\
0.405113130193696	0.389860370254907\\
0.407070707070707	0.384394652973106\\
0.414061112104978	0.363585086116858\\
0.415151515151515	0.360969355720099\\
0.423232323232323	0.339785990650009\\
0.423474304058877	0.339080668189405\\
0.431313131313131	0.321146397429868\\
0.433217435148907	0.316227766016838\\
0.439393939393939	0.302913146227\\
0.442654112505337	0.294915072964707\\
0.447474747474747	0.284805501840473\\
0.451644337074138	0.275038784093195\\
0.455555555555556	0.267592195199626\\
0.461032313588802	0.256502090568005\\
0.463636363636364	0.252340446507366\\
0.471174315876447	0.239214708146264\\
0.471717171717172	0.238434896518624\\
0.47979797979798	0.225543023452925\\
0.48115870516956	0.223092437440898\\
0.487878787878788	0.212635881484525\\
0.490459758696807	0.208056753821717\\
0.495959595959596	0.200049850644727\\
0.499610410463389	0.194034424955791\\
0.504040404040404	0.188232536514739\\
0.509244839768517	0.180957154124332\\
0.512121212121212	0.177668115078638\\
0.519281740101114	0.168761247578815\\
0.52020202020202	0.16776427096913\\
0.528282828282828	0.158021460026288\\
0.528747882978317	0.15738730431619\\
0.536363636363636	0.148773800226699\\
0.537900775421726	0.146779926762207\\
0.544444444444444	0.139975438726527\\
0.547029880233502	0.136887450953708\\
0.552525252525253	0.131546943761288\\
0.556243497462835	0.127661694905741\\
0.560606060606061	0.123660331286747\\
0.565235892714586	0.119057723937878\\
0.568686868686869	0.116180062211376\\
0.574207845077279	0.111033631816764\\
0.576767676767677	0.109103389217961\\
0.583204284762009	0.103550336648913\\
0.584848484848485	0.10239954213499\\
0.592018480023929	0.0965713905296605\\
0.592929292929293	0.0959177137118221\\
0.599922740889058	0.0900628020211279\\
0.601010101010101	0.0892885534184081\\
0.607829824244916	0.0839928705945847\\
0.609090909090909	0.0831912405373257\\
0.616147622666551	0.0783320322308388\\
0.617171717171717	0.0777587875498364\\
0.624627976336523	0.0730527154266445\\
0.625252525252525	0.0727026175811466\\
0.632309625603215	0.0681292069057961\\
0.633333333333333	0.0675550653639177\\
0.639431599643523	0.0635375263808448\\
0.641414141414141	0.0624508116028918\\
0.646329461795355	0.0592553097554568\\
0.64949494949495	0.0575660015043546\\
0.653349523210962	0.0552617001985409\\
0.657575757575758	0.0529966579811498\\
0.660106676550043	0.0515372465596163\\
0.665656565656566	0.0486971145241231\\
0.666751473835249	0.0480638086306439\\
0.673339307469811	0.0448244687928931\\
0.673737373737374	0.0446629577707322\\
0.679726681483166	0.0418034496185145\\
0.681818181818182	0.0408998384696942\\
0.68551497983426	0.0389860370254907\\
0.68989898989899	0.0369076694619852\\
0.690858294126248	0.0363585086116858\\
0.695839667052717	0.0339080668189405\\
0.697979797979798	0.0330138007924789\\
0.700853467845011	0.0316227766016838\\
0.705633397830331	0.0294915072964707\\
0.706060606060606	0.0293178123450273\\
0.710192131257734	0.0275038784093195\\
0.714141414141414	0.0259107208306503\\
0.714706425298246	0.0256502090568005\\
0.719082049168412	0.0239214708146264\\
0.722222222222222	0.0227481179743177\\
0.723204225561581	0.0223092437440898\\
0.72675814647251	0.0208056753821717\\
0.730205117406106	0.0194034424955792\\
0.73030303030303	0.0193693054498383\\
0.733297464500396	0.0180957154124332\\
0.736260763200623	0.0168761247578815\\
0.738383838383838	0.0159890832853439\\
0.73887347724779	0.015738730431619\\
0.741154291260467	0.0146779926762207\\
0.743383093268518	0.0136887450953708\\
0.745503484169765	0.0127661694905741\\
0.746464646464646	0.0123459096486974\\
0.74730793588799	0.0119057723937878\\
0.748916832769754	0.0111033631816764\\
0.750449877742034	0.0103550336648913\\
0.751889778628763	0.00965713905296605\\
0.753131723241789	0.00900628020211279\\
0.754249285476084	0.00839928705945847\\
0.754545454545455	0.00825188577382065\\
0.755283417146733	0.00783320322308389\\
0.756237428288371	0.00730527154266446\\
0.757039053797485	0.00681292069057962\\
0.757743416339184	0.00635375263808449\\
0.758395257142773	0.00592553097554568\\
0.759004913844222	0.00552617001985409\\
0.759494038237964	0.00515372465596163\\
0.759919195965164	0.00480638086306439\\
0.760344781783584	0.00448244687928931\\
0.760797138548803	0.00418034496185145\\
0.761237708753317	0.00389860370254907\\
0.761635380062431	0.00363585086116858\\
0.761989499844475	0.00339080668189405\\
0.762302630961043	0.00316227766016838\\
};
%%%%\addlegendentry{data44}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1	169\\
0.197182081188545	3.16227766016838\\
0.199217141737926	2.94915072964707\\
0.201826029043384	2.75038784093195\\
0.205028908708705	2.56502090568005\\
0.205050505050505	2.56403568782386\\
0.208540801944004	2.39214708146264\\
0.212510404934536	2.23092437440898\\
0.213131313131313	2.20967501461884\\
0.216487919439002	2.08056753821717\\
0.221072724498175	1.94034424955791\\
0.221212121212121	1.93704375448622\\
0.225819802705752	1.80957154124332\\
0.229292929292929	1.7334362877358\\
0.231043940904264	1.68761247578815\\
0.236184237741484	1.5738730431619\\
0.237373737373737	1.55271244643028\\
0.241332910324263	1.46779926762207\\
0.245454545454545	1.39928890350995\\
0.246995017601944	1.36887450953708\\
0.252932617775281	1.27661694905741\\
0.253535353535354	1.26866754292774\\
0.259011358497187	1.19057723937878\\
0.261616161616162	1.16049897642367\\
0.265579957167284	1.11033631816764\\
0.26969696969697	1.06966007442751\\
0.272763137070426	1.03550336648913\\
0.277777777777778	0.991791491717112\\
0.280382310657719	0.965713905296605\\
0.285858585858586	0.91906582922374\\
0.287723430280164	0.900628020211279\\
0.293939393939394	0.850326723427318\\
0.295046208865519	0.839928705945846\\
0.302020202020202	0.788387874291976\\
0.302653326151915	0.783320322308388\\
0.31010101010101	0.736818127225448\\
0.311033920385712	0.730527154266445\\
0.318181818181818	0.689518267124027\\
0.319476420231235	0.681292069057961\\
0.326262626262626	0.645627077306258\\
0.327992889153907	0.635375263808448\\
0.334343434343434	0.605543057138098\\
0.336768989913994	0.592553097554568\\
0.342424242424242	0.568948625043348\\
0.345836798725239	0.552617001985409\\
0.350505050505051	0.533677496086238\\
0.354637439078148	0.515372465596163\\
0.358585858585859	0.50075957254036\\
0.363658467013716	0.480638086306439\\
0.366666666666667	0.471106436514348\\
0.373239041892172	0.448244687928931\\
0.374747474747475	0.44414993822846\\
0.382828282828283	0.419641743358434\\
0.383297805364011	0.418034496185145\\
0.390909090909091	0.396081311406159\\
0.392805209676927	0.389860370254907\\
0.398989898989899	0.372717130028391\\
0.40197625447101	0.363585086116858\\
0.407070707070707	0.351037551797267\\
0.411624506286211	0.339080668189405\\
0.415151515151515	0.331820454535281\\
0.422085222917096	0.316227766016838\\
0.423232323232323	0.314077282099044\\
0.431313131313131	0.297241836340098\\
0.432306068292761	0.294915072964707\\
0.439393939393939	0.280721601437811\\
0.441894296857392	0.275038784093195\\
0.447474747474747	0.264732972651849\\
0.451469415346352	0.256502090568005\\
0.455555555555556	0.249859950333859\\
0.461704389529964	0.239214708146264\\
0.463636363636364	0.2364565123749\\
0.471717171717172	0.223898555038534\\
0.472185419623277	0.223092437440898\\
0.47979797979798	0.211773619405422\\
0.48201478344365	0.208056753821717\\
0.487878787878788	0.199991917247634\\
0.491682207490438	0.194034424955791\\
0.495959595959596	0.188710946716013\\
0.501464517721673	0.180957154124332\\
0.504040404040404	0.177990576094842\\
0.511536643954214	0.168761247578815\\
0.512121212121212	0.168134693243549\\
0.52020202020202	0.158744524882319\\
0.521253168255039	0.15738730431619\\
0.528282828282828	0.149862717153735\\
0.530825009858032	0.146779926762207\\
0.536363636363636	0.141398453954517\\
0.540411077111806	0.136887450953708\\
0.544444444444444	0.133231823257176\\
0.549795226619186	0.127661694905741\\
0.552525252525253	0.125168404886728\\
0.558746877314709	0.119057723937878\\
0.560606060606061	0.117526931455603\\
0.567872354991139	0.111033631816764\\
0.568686868686869	0.11044523698813\\
0.576767676767677	0.103919946070566\\
0.577169387935066	0.103550336648913\\
0.584848484848485	0.0978120442772032\\
0.586280003831964	0.0965713905296605\\
0.592929292929293	0.0914772968854348\\
0.59451396525217	0.0900628020211279\\
0.601010101010101	0.085124708527321\\
0.602376737576974	0.0839928705945847\\
0.609090909090909	0.0794344224498657\\
0.610591408216992	0.0783320322308388\\
0.617171717171717	0.0743959464083565\\
0.619165648985643	0.0730527154266445\\
0.625252525252525	0.0694045419835372\\
0.627095146218437	0.0681292069057961\\
0.633333333333333	0.0643853503053801\\
0.634537200383946	0.0635375263808448\\
0.641414141414141	0.0594991031458209\\
0.641764514288932	0.0592553097554568\\
0.648775205563533	0.0552617001985409\\
0.64949494949495	0.0548958535527991\\
0.655395456989263	0.0515372465596163\\
0.657575757575758	0.0504384696728145\\
0.661945874697163	0.0480638086306439\\
0.665656565656566	0.0463488384600784\\
0.668567518962087	0.0448244687928931\\
0.673737373737374	0.0425610169515535\\
0.675209288237566	0.0418034496185145\\
0.681266374401865	0.0389860370254907\\
0.681818181818182	0.0387556175287753\\
0.686623951341675	0.0363585086116858\\
0.68989898989899	0.0349252551543296\\
0.691824624923282	0.0339080668189405\\
0.696900522285607	0.0316227766016838\\
0.697979797979798	0.0311869655812863\\
0.701605238792242	0.0294915072964707\\
0.706044943829944	0.0275038784093195\\
0.706060606060606	0.0274978355019264\\
0.710470067175997	0.0256502090568005\\
0.714141414141414	0.0242621916789602\\
0.714926012779222	0.0239214708146264\\
0.719039293270628	0.0223092437440898\\
0.722222222222222	0.0210616651921148\\
0.722770965007448	0.0208056753821717\\
0.726131759989244	0.0194034424955792\\
0.729463566329747	0.0180957154124332\\
0.73030303030303	0.0177965805052078\\
0.732423211282147	0.0168761247578815\\
0.735019722297633	0.015738730431619\\
0.737475007463421	0.0146779926762207\\
0.738383838383838	0.0143243765037985\\
0.739719122163069	0.0136887450953708\\
0.741775333388317	0.0127661694905741\\
0.743588685539279	0.0119057723937878\\
0.745262099599423	0.0111033631816764\\
0.746464646464646	0.0105528008424586\\
0.746825409744634	0.0103550336648913\\
0.748221093156086	0.00965713905296605\\
0.749426645510846	0.00900628020211279\\
0.750512593753503	0.00839928705945847\\
0.751524292217872	0.00783320322308389\\
0.752463392388417	0.00730527154266446\\
0.753255960112982	0.00681292069057962\\
0.753954682464605	0.00635375263808449\\
0.754545454545455	0.00596808532085074\\
0.754601979207889	0.00592553097554568\\
0.755199922667348	0.00552617001985409\\
0.755679946440748	0.00515372465596163\\
0.756097094167514	0.00480638086306439\\
0.756514003448817	0.00448244687928931\\
0.756956343132746	0.00418034496185145\\
0.757386744471196	0.00389860370254907\\
0.757775065504485	0.00363585086116858\\
0.758120741295725	0.00339080668189405\\
0.758426320054725	0.00316227766016838\\
};
%%%%\addlegendentry{data45}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.06666666666667	178\\
0.131423233651887	3.16227766016838\\
0.132323232323232	3.12894244219884\\
0.136061294638924	2.94915072964707\\
0.14040404040404	2.80203846942496\\
0.141646675993421	2.75038784093195\\
0.147640300763551	2.56502090568005\\
0.148484848484848	2.54492239319936\\
0.154183528712942	2.39214708146264\\
0.156565656565657	2.34042842792889\\
0.161332647546468	2.23092437440898\\
0.164646464646465	2.16807826035132\\
0.168704051697365	2.08056753821717\\
0.172727272727273	2.01237047791191\\
0.176285218218309	1.94034424955791\\
0.180808080808081	1.87051914752642\\
0.184035521251182	1.80957154124332\\
0.188888888888889	1.73757975110212\\
0.191622413358115	1.68761247578815\\
0.196969696969697	1.60581373926341\\
0.198727491504857	1.5738730431619\\
0.205050505050505	1.48234232777791\\
0.2059904164156	1.46779926762207\\
0.213131313131313	1.3826629016809\\
0.21417794700189	1.36887450953708\\
0.221212121212121	1.29637269350523\\
0.222888810422338	1.27661694905741\\
0.229292929292929	1.21291671646431\\
0.231215258334684	1.19057723937878\\
0.237373737373737	1.13284194745788\\
0.239407376960157	1.11033631816764\\
0.245454545454545	1.05828437658551\\
0.247719997266725	1.03550336648913\\
0.253535353535354	0.989911753428787\\
0.256406334635148	0.965713905296605\\
0.261616161616162	0.928480747981632\\
0.265193874762724	0.900628020211279\\
0.26969696969697	0.872021689582524\\
0.274213381549236	0.839928705945846\\
0.277777777777778	0.820058397098017\\
0.283565824990804	0.783320322308388\\
0.285858585858586	0.771998572322336\\
0.29315874641386	0.730527154266445\\
0.293939393939394	0.726764480853366\\
0.302020202020202	0.681890182367946\\
0.302119896747056	0.681292069057961\\
0.31010101010101	0.641760344910837\\
0.311297052624404	0.635375263808448\\
0.318181818181818	0.60628231553371\\
0.321125452995673	0.592553097554568\\
0.326262626262626	0.573906619782811\\
0.331486159933557	0.552617001985409\\
0.334343434343434	0.542757493143895\\
0.341334401650979	0.515372465596163\\
0.342424242424242	0.511810347577348\\
0.350505050505051	0.481660431053822\\
0.35075667163153	0.480638086306439\\
0.358585858585859	0.455245315318095\\
0.360601554060552	0.448244687928931\\
0.366666666666667	0.431815961382782\\
0.371308574935655	0.418034496185145\\
0.374747474747475	0.409442728492994\\
0.381778565657011	0.389860370254907\\
0.382828282828283	0.387393182304088\\
0.390909090909091	0.365998924838885\\
0.39171368077997	0.363585086116858\\
0.398989898989899	0.346010543927473\\
0.401593606255236	0.339080668189405\\
0.407070707070707	0.327658531780362\\
0.412208656152159	0.316227766016838\\
0.415151515151515	0.310772522916019\\
0.422987212136245	0.294915072964707\\
0.423232323232323	0.294491694296014\\
0.431313131313131	0.279025502010282\\
0.433166555142892	0.275038784093195\\
0.439393939393939	0.264158822205032\\
0.443260078189391	0.256502090568005\\
0.447474747474747	0.249919607867653\\
0.453618149351717	0.239214708146264\\
0.455555555555556	0.236432120087608\\
0.463636363636364	0.224072672876421\\
0.464227370446861	0.223092437440898\\
0.471717171717172	0.212368595466198\\
0.474429749619816	0.208056753821717\\
0.47979797979798	0.201060598256545\\
0.48458106661248	0.194034424955791\\
0.487878787878788	0.19018718291222\\
0.494824841363292	0.180957154124332\\
0.495959595959596	0.179724817360199\\
0.504040404040404	0.169813961043215\\
0.504846019305848	0.168761247578815\\
0.512121212121212	0.160480829852554\\
0.514623731308777	0.15738730431619\\
0.52020202020202	0.151673974877413\\
0.524494976374035	0.146779926762207\\
0.528282828282828	0.143322126483426\\
0.534499426359012	0.136887450953708\\
0.536363636363636	0.135319309747735\\
0.544297547390035	0.127661694905741\\
0.544444444444444	0.127537394052187\\
0.552525252525253	0.119714909035586\\
0.553157351684169	0.119057723937878\\
0.560606060606061	0.112560501578525\\
0.562220492641058	0.111033631816764\\
0.568686868686869	0.106085710642734\\
0.571649348307816	0.103550336648913\\
0.576767676767677	0.099996193431419\\
0.581079178438543	0.0965713905296605\\
0.584848484848485	0.093927628706177\\
0.589609528444214	0.0900628020211279\\
0.592929292929293	0.0877707468699369\\
0.597629128680044	0.0839928705945847\\
0.601010101010101	0.0817676831414647\\
0.605786650993357	0.0783320322308388\\
0.609090909090909	0.0763995403382857\\
0.614357677708925	0.0730527154266445\\
0.617171717171717	0.0714642693148693\\
0.622423017226362	0.0681292069057961\\
0.625252525252525	0.0665739728636521\\
0.630039263043867	0.0635375263808448\\
0.633333333333333	0.0617990896016365\\
0.637437769533341	0.0592553097554568\\
0.641414141414141	0.0572328256326949\\
0.644680472924451	0.0552617001985409\\
0.64949494949495	0.0526570685245837\\
0.651345004337645	0.0515372465596163\\
0.657575757575758	0.0481893795011293\\
0.657792727581879	0.0480638086306439\\
0.664426354821825	0.0448244687928931\\
0.665656565656566	0.0443250885651412\\
0.67111635821973	0.0418034496185145\\
0.673737373737374	0.0407084888020221\\
0.677251982340623	0.0389860370254907\\
0.681818181818182	0.0369386301509277\\
0.682901901407514	0.0363585086116858\\
0.688205101464278	0.0339080668189405\\
0.68989898989899	0.0332451295580952\\
0.693327881509783	0.0316227766016838\\
0.697979797979798	0.0295856654921591\\
0.698165605011882	0.0294915072964707\\
0.702483868778017	0.0275038784093195\\
0.706060606060606	0.025996864979162\\
0.706819204096861	0.0256502090568005\\
0.711220266720934	0.0239214708146264\\
0.714141414141414	0.022842376244188\\
0.715396138767478	0.0223092437440898\\
0.719104140044387	0.0208056753821717\\
0.722222222222222	0.0195991899908287\\
0.722647290060313	0.0194034424955792\\
0.725911625521875	0.0180957154124332\\
0.729025873103692	0.0168761247578815\\
0.73030303030303	0.0163822528884123\\
0.731678323940551	0.015738730431619\\
0.734080084680144	0.0146779926762207\\
0.736409183521079	0.0136887450953708\\
0.738383838383838	0.0128704142047457\\
0.738589444840352	0.0127661694905741\\
0.740356816967558	0.0119057723937878\\
0.741990191700522	0.0111033631816764\\
0.74354192710891	0.0103550336648913\\
0.744995272563049	0.00965713905296605\\
0.746246140287996	0.00900628020211279\\
0.746464646464646	0.00889896664089859\\
0.747317723013509	0.00839928705945847\\
0.748304753710511	0.00783320322308389\\
0.749221467424432	0.00730527154266446\\
0.749995924944503	0.00681292069057962\\
0.750678986882166	0.00635375263808449\\
0.751312423481999	0.00592553097554568\\
0.751905573381445	0.00552617001985409\\
0.752382999806582	0.00515372465596163\\
0.752798583637408	0.00480638086306439\\
0.753214060377006	0.00448244687928931\\
0.75365483433882	0.00418034496185145\\
0.754083901600972	0.00389860370254907\\
0.754471299812141	0.00363585086116858\\
0.754545454545455	0.00358854189076793\\
0.754811006392845	0.00339080668189405\\
0.755109941817872	0.00316227766016838\\
};
%%%%\addlegendentry{data46}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.13333333333333	175\\
0.1	2.1294982593549\\
0.108080808080808	2.08610676950637\\
0.108625890100438	2.08056753821717\\
0.116161616161616	2.02187435532989\\
0.123645298840124	1.94034424955791\\
0.124242424242424	1.93548893474097\\
0.132323232323232	1.84976994148157\\
0.135455189835898	1.80957154124332\\
0.14040404040404	1.76047271002967\\
0.146685603710711	1.68761247578815\\
0.148484848484848	1.67040818232646\\
0.156565656565657	1.5851261423649\\
0.157578652309307	1.5738730431619\\
0.164646464646465	1.51200731268376\\
0.169206646273933	1.46779926762207\\
0.172727272727273	1.44177023019816\\
0.180808080808081	1.37264902707562\\
0.181178029533233	1.36887450953708\\
0.188888888888889	1.30777219493791\\
0.192176952287243	1.27661694905741\\
0.196969696969697	1.23854315268071\\
0.202157856290728	1.19057723937878\\
0.205050505050505	1.16914456426285\\
0.212519700821027	1.11033631816764\\
0.213131313131313	1.10661343674799\\
0.221212121212121	1.05250381301096\\
0.223459304825515	1.03550336648913\\
0.229292929292929	1.00122973257778\\
0.234542441421327	0.965713905296605\\
0.237373737373737	0.949532573008066\\
0.244716047713006	0.900628020211279\\
0.245454545454545	0.896629127035154\\
0.253535353535354	0.845963368678433\\
0.254432708073974	0.839928705945846\\
0.261616161616162	0.802118452596458\\
0.264908858074835	0.783320322308388\\
0.26969696969697	0.76209869156516\\
0.276103838827704	0.730527154266445\\
0.277777777777778	0.7235417634947\\
0.285858585858586	0.685363828911345\\
0.286612581328239	0.681292069057961\\
0.293939393939394	0.64868300680984\\
0.296552028986862	0.635375263808448\\
0.302020202020202	0.613370622443227\\
0.306816207097339	0.592553097554568\\
0.31010101010101	0.58147745583419\\
0.318049122948422	0.552617001985409\\
0.318181818181818	0.552209745878868\\
0.326262626262626	0.524892329134729\\
0.328779730149358	0.515372465596163\\
0.334343434343434	0.497825896407042\\
0.339162547196751	0.480638086306439\\
0.342424242424242	0.471364593877235\\
0.349571979337214	0.448244687928931\\
0.350505050505051	0.445894449856569\\
0.358585858585859	0.423739841948337\\
0.360530488966946	0.418034496185145\\
0.366666666666667	0.402894568973183\\
0.371493100315937	0.389860370254907\\
0.374747474747475	0.382447984362527\\
0.382190770821316	0.363585086116858\\
0.382828282828283	0.362285956937585\\
0.390909090909091	0.343787642576536\\
0.39272629142091	0.339080668189405\\
0.398989898989899	0.326374555289247\\
0.4035304145876	0.316227766016838\\
0.407070707070707	0.309639662456459\\
0.414485269080947	0.294915072964707\\
0.415151515151515	0.293786432967683\\
0.423232323232323	0.278891726400568\\
0.425118560623694	0.275038784093195\\
0.431313131313131	0.264766388316322\\
0.435749059976226	0.256502090568005\\
0.439393939393939	0.251149500253501\\
0.446565088832699	0.239214708146264\\
0.447474747474747	0.237967444275911\\
0.455555555555556	0.225644151890895\\
0.457128907109158	0.223092437440898\\
0.463636363636364	0.21398666166598\\
0.46753263135635	0.208056753821717\\
0.471717171717172	0.202838178462233\\
0.478074222607491	0.194034424955791\\
0.47979797979798	0.192139595194262\\
0.487878787878788	0.182141056450062\\
0.488722829182908	0.180957154124332\\
0.495959595959596	0.172658044804478\\
0.498966202255769	0.168761247578815\\
0.504040404040404	0.163036475682763\\
0.508727073172063	0.15738730431619\\
0.512121212121212	0.153999814625633\\
0.518773618994709	0.146779926762207\\
0.52020202020202	0.145539432939144\\
0.528282828282828	0.137734445985894\\
0.529059927612543	0.136887450953708\\
0.536363636363636	0.130414586116771\\
0.539073796505127	0.127661694905741\\
0.544444444444444	0.122876230653222\\
0.548185910944428	0.119057723937878\\
0.552525252525253	0.115345300415372\\
0.557207484658006	0.111033631816764\\
0.560606060606061	0.108503913280181\\
0.566726121882479	0.103550336648913\\
0.568686868686869	0.102264003247678\\
0.576428572481877	0.0965713905296605\\
0.576767676767677	0.0963514782344412\\
0.584848484848485	0.0903765686508953\\
0.585215916914451	0.0900628020211279\\
0.592929292929293	0.084455399538355\\
0.593476188683238	0.0839928705945847\\
0.601010101010101	0.0787706898319055\\
0.601589665963585	0.0783320322308388\\
0.609090909090909	0.0737104815746165\\
0.610074460918275	0.0730527154266445\\
0.617171717171717	0.0688313598718173\\
0.618221854606478	0.0681292069057961\\
0.625252525252525	0.0640551630828199\\
0.626027114640031	0.0635375263808448\\
0.633333333333333	0.0594691925717328\\
0.633660625530309	0.0592553097554568\\
0.641110102698814	0.0552617001985409\\
0.641414141414141	0.0551163749047604\\
0.647741475154103	0.0515372465596163\\
0.64949494949495	0.0506598418099496\\
0.654128982346178	0.0480638086306439\\
0.657575757575758	0.0464226561381321\\
0.660677455617447	0.0448244687928931\\
0.665656565656566	0.0426820469113296\\
0.667452794153044	0.0418034496185145\\
0.673737373737374	0.0390139051411869\\
0.673790924941477	0.0389860370254907\\
0.679442419462737	0.0363585086116858\\
0.681818181818182	0.0353924833471545\\
0.684874997165386	0.0339080668189405\\
0.68989898989899	0.0318048608946469\\
0.690258902220622	0.0316227766016838\\
0.694996739250124	0.0294915072964707\\
0.697979797979798	0.0282188166336947\\
0.699430141619871	0.0275038784093195\\
0.703675981829583	0.0256502090568005\\
0.706060606060606	0.024737398292768\\
0.708010135281228	0.0239214708146264\\
0.71218338267542	0.0223092437440898\\
0.714141414141414	0.0215752421086267\\
0.71593039684409	0.0208056753821717\\
0.71946027853537	0.0194034424955792\\
0.722222222222222	0.0183881842700375\\
0.722888733787875	0.0180957154124332\\
0.725957624992011	0.0168761247578815\\
0.728705535959413	0.015738730431619\\
0.73030303030303	0.0151081641164601\\
0.731204851314809	0.0146779926762207\\
0.733496785416273	0.0136887450953708\\
0.735664882568066	0.0127661694905741\\
0.737563948868817	0.0119057723937878\\
0.738383838383838	0.0115500903182362\\
0.739233405177449	0.0111033631816764\\
0.74075731890523	0.0103550336648913\\
0.742186372971156	0.00965713905296605\\
0.743417920029633	0.00900628020211279\\
0.744524591241526	0.00839928705945847\\
0.745552821011051	0.00783320322308389\\
0.746464646464646	0.00733041690084514\\
0.746502583214231	0.00730527154266446\\
0.747263380986708	0.00681292069057962\\
0.747934716694044	0.00635375263808449\\
0.748557172789949	0.00592553097554568\\
0.749139764729389	0.00552617001985409\\
0.74960898312926	0.00515372465596163\\
0.750017377326374	0.00480638086306439\\
0.750425154031383	0.00448244687928931\\
0.750857124648228	0.00418034496185145\\
0.75127729634995	0.00389860370254907\\
0.751656532178701	0.00363585086116858\\
0.751994240764429	0.00339080668189405\\
0.752292863458119	0.00316227766016838\\
};
%%%%\addlegendentry{data47}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.2	171\\
0.1	1.65179931308631\\
0.108080808080808	1.6207043935753\\
0.11610149536132	1.5738730431619\\
0.116161616161616	1.57360268392707\\
0.124242424242424	1.52392339703632\\
0.131794559529581	1.46779926762207\\
0.132323232323232	1.46485296447725\\
0.14040404040404	1.41063432903269\\
0.145866835289977	1.36887450953708\\
0.148484848484848	1.35354535227461\\
0.156565656565657	1.30171840396908\\
0.160311248151742	1.27661694905741\\
0.164646464646465	1.25248398882634\\
0.172727272727273	1.2030275511424\\
0.174499215189621	1.19057723937878\\
0.180808080808081	1.15525609046254\\
0.187711147082319	1.11033631816764\\
0.188888888888889	1.10444411181998\\
0.196969696969697	1.05647199746699\\
0.200043929889532	1.03550336648913\\
0.205050505050505	1.00912255443576\\
0.212846491792595	0.965713905296605\\
0.213131313131313	0.964380611943683\\
0.221212121212121	0.922876585108271\\
0.225079151777175	0.900628020211279\\
0.229292929292929	0.880970648789633\\
0.236995932527162	0.839928705945846\\
0.237373737373737	0.838359045374774\\
0.245454545454545	0.799434150567583\\
0.248372705553205	0.783320322308388\\
0.253535353535354	0.761244900148192\\
0.260255467114196	0.730527154266445\\
0.261616161616162	0.72527250313887\\
0.26969696969697	0.691431410100151\\
0.271881804696167	0.681292069057961\\
0.277777777777778	0.65878487530706\\
0.283224260047179	0.635375263808448\\
0.285858585858586	0.62644536810773\\
0.293939393939394	0.5952754605203\\
0.294558569732253	0.592553097554568\\
0.302020202020202	0.567091531712328\\
0.305959047266746	0.552617001985409\\
0.31010101010101	0.539763563988465\\
0.317407989710666	0.515372465596163\\
0.318181818181818	0.513222189778618\\
0.326262626262626	0.488539217394803\\
0.328580761903637	0.480638086306439\\
0.334343434343434	0.464990921899625\\
0.339810892417436	0.448244687928931\\
0.342424242424242	0.442015120392483\\
0.350505050505051	0.420158529170057\\
0.351228009426039	0.418034496185145\\
0.358585858585859	0.399868744218252\\
0.362373008677292	0.389860370254907\\
0.366666666666667	0.38029696366909\\
0.373527546978373	0.363585086116858\\
0.374747474747475	0.361197113435812\\
0.382828282828283	0.343643946509845\\
0.384701012533826	0.339080668189405\\
0.390909090909091	0.327239586833362\\
0.39601279192562	0.316227766016838\\
0.398989898989899	0.310881704865376\\
0.407064964911623	0.294915072964707\\
0.407070707070707	0.294905394088206\\
0.415151515151515	0.280418918805602\\
0.417906214977765	0.275038784093195\\
0.423232323232323	0.266598822371645\\
0.428977128072001	0.256502090568005\\
0.431313131313131	0.253267642277744\\
0.439393939393939	0.240711993480583\\
0.440248334584662	0.239214708146264\\
0.447474747474747	0.228778748928418\\
0.451009544681187	0.223092437440898\\
0.455555555555556	0.216786775117047\\
0.461462457721808	0.208056753821717\\
0.463636363636364	0.205425685626668\\
0.471717171717172	0.19478920068929\\
0.472236205471943	0.194034424955791\\
0.47979797979798	0.185303471262016\\
0.483139448730195	0.180957154124332\\
0.487878787878788	0.175920276878376\\
0.493800260820131	0.168761247578815\\
0.495959595959596	0.166490214960545\\
0.503625843255992	0.15738730431619\\
0.504040404040404	0.156980006219965\\
0.512121212121212	0.148518309074346\\
0.513650782764778	0.146779926762207\\
0.52020202020202	0.140819609835071\\
0.524082417827416	0.136887450953708\\
0.528282828282828	0.13342941556857\\
0.534462186538932	0.127661694905741\\
0.536363636363636	0.126106240624959\\
0.543892155550042	0.119057723937878\\
0.544444444444444	0.118624693296269\\
0.552525252525253	0.111376595036627\\
0.552881353220398	0.111033631816764\\
0.560606060606061	0.105016494672829\\
0.562338471444517	0.103550336648913\\
0.568686868686869	0.0991928782458581\\
0.572097293155359	0.0965713905296605\\
0.576767676767677	0.0934030912579848\\
0.581082096322634	0.0900628020211279\\
0.584848484848485	0.0875841586791757\\
0.58956878151494	0.0839928705945847\\
0.592929292929293	0.0819009956248979\\
0.597852091750707	0.0783320322308388\\
0.601010101010101	0.0764715518198511\\
0.606304630543615	0.0730527154266445\\
0.609090909090909	0.071455542243972\\
0.6144336687828	0.0681292069057961\\
0.617171717171717	0.066655110879201\\
0.622319771397248	0.0635375263808448\\
0.625252525252525	0.0620615295271522\\
0.630079261673741	0.0592553097554568\\
0.633333333333333	0.0577047810645689\\
0.637693513361997	0.0552617001985409\\
0.641414141414141	0.0533959389453669\\
0.644547537374261	0.0515372465596163\\
0.64949494949495	0.0489364901299288\\
0.650978817033432	0.0480638086306439\\
0.657452743702574	0.0448244687928931\\
0.657575757575758	0.044773918278657\\
0.664213129955054	0.0418034496185145\\
0.665656565656566	0.0412204848767384\\
0.670524861934815	0.0389860370254907\\
0.673737373737374	0.0376412949152736\\
0.676355943373021	0.0363585086116858\\
0.681818181818182	0.034008417284679\\
0.682013541905209	0.0339080668189405\\
0.687337850995367	0.0316227766016838\\
0.68989898989899	0.0306139071618943\\
0.69226219187343	0.0294915072964707\\
0.696718633160714	0.0275038784093195\\
0.697979797979798	0.0270091789624233\\
0.700971816798365	0.0256502090568005\\
0.705244650887861	0.0239214708146264\\
0.706060606060606	0.0236255076523887\\
0.709364562352079	0.0223092437440898\\
0.713155107890153	0.0208056753821717\\
0.714141414141414	0.0204527037625581\\
0.716690263047524	0.0194034424955792\\
0.720137154530339	0.0180957154124332\\
0.722222222222222	0.0173481025950897\\
0.723324535250717	0.0168761247578815\\
0.726042507996596	0.015738730431619\\
0.728599306816095	0.0146779926762207\\
0.73030303030303	0.0140171499199166\\
0.731002069979903	0.0136887450953708\\
0.733143588898254	0.0127661694905741\\
0.735022127100789	0.0119057723937878\\
0.736746991895235	0.0111033631816764\\
0.738375488528018	0.0103550336648913\\
0.738383838383838	0.0103516327357733\\
0.739784669630019	0.00965713905296605\\
0.741000035610083	0.00900628020211279\\
0.74209315293672	0.00839928705945847\\
0.743109429499048	0.00783320322308389\\
0.744050751507081	0.00730527154266446\\
0.744844833691531	0.00681292069057962\\
0.745543745467838	0.00635375263808449\\
0.746189903544713	0.00592553097554568\\
0.746464646464646	0.00575688150322519\\
0.7467771385541	0.00552617001985409\\
0.747239521645729	0.00515372465596163\\
0.747641931639334	0.00480638086306439\\
0.748043228139849	0.00448244687928931\\
0.748467697171219	0.00418034496185145\\
0.748880239124487	0.00389860370254907\\
0.749252451697509	0.00363585086116858\\
0.749583810287326	0.00339080668189405\\
0.749876746614791	0.00316227766016838\\
};
%%%%\addlegendentry{data48}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.26666666666667	169\\
0.1	1.41531163970358\\
0.108080808080808	1.38892268727304\\
0.112329907128273	1.36887450953708\\
0.116161616161616	1.35526670909305\\
0.124242424242424	1.31821418345292\\
0.131891898368836	1.27661694905741\\
0.132323232323232	1.27469547584462\\
0.14040404040404	1.23185480733806\\
0.147338463616115	1.19057723937878\\
0.148484848484848	1.18520267080928\\
0.156565656565657	1.14353674723124\\
0.16277088730175	1.11033631816764\\
0.164646464646465	1.10267642794547\\
0.172727272727273	1.06621153367449\\
0.178775642540683	1.03550336648913\\
0.180808080808081	1.02757754222598\\
0.188888888888889	0.990938703552132\\
0.193671000948856	0.965713905296605\\
0.196969696969697	0.951139335960351\\
0.205050505050505	0.91035494867934\\
0.206865431520496	0.900628020211279\\
0.213131313131313	0.873488925780288\\
0.220281926043307	0.839928705945846\\
0.221212121212121	0.836534403699059\\
0.229292929292929	0.803445145491597\\
0.23362501682133	0.783320322308388\\
0.237373737373737	0.769866952171862\\
0.245454545454545	0.736586882769892\\
0.246742008839028	0.730527154266445\\
0.253535353535354	0.703548431781049\\
0.25878453680316	0.681292069057961\\
0.261616161616162	0.67143992938776\\
0.26969696969697	0.641033511097912\\
0.271056693901976	0.635375263808448\\
0.277777777777778	0.613338461441305\\
0.283429019243444	0.592553097554568\\
0.285858585858586	0.585629915168917\\
0.293939393939394	0.559513421148328\\
0.295818036036646	0.552617001985409\\
0.302020202020202	0.533408154374493\\
0.307431731386033	0.515372465596163\\
0.31010101010101	0.507973725255669\\
0.318181818181818	0.483895055512073\\
0.319178561703947	0.480638086306439\\
0.326262626262626	0.462211532300977\\
0.331081705964581	0.448244687928931\\
0.334343434343434	0.440892503639125\\
0.342424242424242	0.42038409969153\\
0.343243040834073	0.418034496185145\\
0.350505050505051	0.400534979004498\\
0.354580813302697	0.389860370254907\\
0.358585858585859	0.381026536115443\\
0.365972107493931	0.363585086116858\\
0.366666666666667	0.362268014629146\\
0.374747474747475	0.345550513164924\\
0.377567316321763	0.339080668189405\\
0.382828282828283	0.329637630062614\\
0.389483496640543	0.316227766016838\\
0.390909090909091	0.313838331101333\\
0.398989898989899	0.298562825286427\\
0.400747183722062	0.294915072964707\\
0.407070707070707	0.283723154941174\\
0.411671809544987	0.275038784093195\\
0.415151515151515	0.269713412686744\\
0.423069387105424	0.256502090568005\\
0.423232323232323	0.256288043378327\\
0.431313131313131	0.244566287636945\\
0.43460102119091	0.239214708146264\\
0.439393939393939	0.232789465475288\\
0.445787950156954	0.223092437440898\\
0.447474747474747	0.220887879844117\\
0.455555555555556	0.20914526778099\\
0.456261027933667	0.208056753821717\\
0.463636363636364	0.198735374008126\\
0.467055756992503	0.194034424955791\\
0.471717171717172	0.188949556281355\\
0.478312920943688	0.180957154124332\\
0.47979797979798	0.179487811335053\\
0.487878787878788	0.170506278985776\\
0.489264382664043	0.168761247578815\\
0.495959595959596	0.161423808640058\\
0.49922469156967	0.15738730431619\\
0.504040404040404	0.1524596660221\\
0.50923028900278	0.146779926762207\\
0.512121212121212	0.144249294520652\\
0.519842006895407	0.136887450953708\\
0.52020202020202	0.136608803858066\\
0.528282828282828	0.12967741325023\\
0.530359188600201	0.127661694905741\\
0.536363636363636	0.122550829313667\\
0.539951885915435	0.119057723937878\\
0.544444444444444	0.115393492373457\\
0.54911421116742	0.111033631816764\\
0.552525252525253	0.108460619779206\\
0.558557986679425	0.103550336648913\\
0.560606060606061	0.102199886604712\\
0.568436991434419	0.0965713905296605\\
0.568686868686869	0.096413092034156\\
0.576767676767677	0.0907046035091862\\
0.577564979221565	0.0900628020211279\\
0.584848484848485	0.0850758374670829\\
0.586217379181722	0.0839928705945847\\
0.592929292929293	0.0796451636393367\\
0.594670794525525	0.0783320322308388\\
0.601010101010101	0.0744446257386375\\
0.603082485548008	0.0730527154266445\\
0.609090909090909	0.0694670671906173\\
0.611156568374584	0.0681292069057961\\
0.617171717171717	0.0647569816986938\\
0.619106691578465	0.0635375263808448\\
0.625252525252525	0.0603150263288254\\
0.627002959813109	0.0592553097554568\\
0.633333333333333	0.0561103970155363\\
0.634786755538833	0.0552617001985409\\
0.641414141414141	0.0517932254942976\\
0.641827769920549	0.0515372465596163\\
0.648217061886202	0.0480638086306439\\
0.64949494949495	0.0474766187657812\\
0.654637349322806	0.0448244687928931\\
0.657575757575758	0.0435620132656072\\
0.66133764770137	0.0418034496185145\\
0.665656565656566	0.0399772586006049\\
0.667720641754518	0.0389860370254907\\
0.673705453297407	0.0363585086116858\\
0.673737373737374	0.0363465577527026\\
0.679294780425993	0.0339080668189405\\
0.681818181818182	0.0329590710842476\\
0.684787344005309	0.0316227766016838\\
0.68989898989899	0.0294970193368668\\
0.689909984852152	0.0294915072964707\\
0.694287456083059	0.0275038784093195\\
0.697979797979798	0.0259677553935918\\
0.698639317326532	0.0256502090568005\\
0.702843091933975	0.0239214708146264\\
0.706060606060606	0.0226757998713657\\
0.706923594473577	0.0223092437440898\\
0.710669954337624	0.0208056753821717\\
0.714141414141414	0.0194673352356196\\
0.714285572553591	0.0194034424955792\\
0.717698197751127	0.0180957154124332\\
0.720942915544149	0.0168761247578815\\
0.722222222222222	0.0164010215954451\\
0.723723883749308	0.015738730431619\\
0.726256954516252	0.0146779926762207\\
0.728700077605249	0.0136887450953708\\
0.73030303030303	0.0130671549168031\\
0.730943418975387	0.0127661694905741\\
0.73280178250993	0.0119057723937878\\
0.734510024532506	0.0111033631816764\\
0.736124411505862	0.0103550336648913\\
0.737628992049776	0.00965713905296605\\
0.738383838383838	0.00929511326385525\\
0.738882375213019	0.00900628020211279\\
0.739962089012141	0.00839928705945847\\
0.740966466625519	0.00783320322308389\\
0.741897198208524	0.00730527154266446\\
0.742683000020027	0.00681292069057962\\
0.743374870193705	0.00635375263808449\\
0.744014384734806	0.00592553097554568\\
0.744610893043538	0.00552617001985409\\
0.745090858742095	0.00515372465596163\\
0.745507718297322	0.00480638086306439\\
0.745922193290761	0.00448244687928931\\
0.746359268146916	0.00418034496185145\\
0.746464646464646	0.00411748717309372\\
0.746769171669089	0.00389860370254907\\
0.747134663726089	0.00363585086116858\\
0.747459959861872	0.00339080668189405\\
0.74774747738325	0.00316227766016838\\
};
%%%%\addlegendentry{data49}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.33333333333333	167\\
0.1	1.27824419694727\\
0.10048648403337	1.27661694905741\\
0.108080808080808	1.25610672538918\\
0.116161616161616	1.22650964954867\\
0.124138255174318	1.19057723937878\\
0.124242424242424	1.19021203706821\\
0.132323232323232	1.15552432753324\\
0.14040404040404	1.11621295505279\\
0.141458574255624	1.11033631816764\\
0.148484848484848	1.08063915834478\\
0.156565656565657	1.04409548748211\\
0.15836606435219	1.03550336648913\\
0.164646464646465	1.01259739441081\\
0.172727272727273	0.980631733102172\\
0.176070003446334	0.965713905296605\\
0.180808080808081	0.948072596386786\\
0.188888888888889	0.91358758452217\\
0.191502160085957	0.900628020211279\\
0.196969696969697	0.878796922966449\\
0.205050505050505	0.842299125466293\\
0.205543471471737	0.839928705945846\\
0.213131313131313	0.811609747869683\\
0.220154468699713	0.783320322308388\\
0.221212121212121	0.780038917837665\\
0.229292929292929	0.751999202235882\\
0.234777250309032	0.730527154266445\\
0.237373737373737	0.721970512452295\\
0.245454545454545	0.691488165768697\\
0.247830942729368	0.681292069057961\\
0.253535353535354	0.66123372126278\\
0.260429754937968	0.635375263808448\\
0.261616161616162	0.631877698291664\\
0.26969696969697	0.606103670738665\\
0.273551387098034	0.592553097554568\\
0.277777777777778	0.581052942262117\\
0.285858585858586	0.556435913600609\\
0.286966989606671	0.552617001985409\\
0.293939393939394	0.532365295186606\\
0.299104553012584	0.515372465596163\\
0.302020202020202	0.507402449648268\\
0.31010101010101	0.483637199715485\\
0.311050958641195	0.480638086306439\\
0.318181818181818	0.462732487619103\\
0.323445920295969	0.448244687928931\\
0.326262626262626	0.442220289066355\\
0.334343434343434	0.42298787273874\\
0.336196886377866	0.418034496185145\\
0.342424242424242	0.404067429399674\\
0.348027389298457	0.389860370254907\\
0.350505050505051	0.384573501362596\\
0.358585858585859	0.365844442231032\\
0.359498628552085	0.363585086116858\\
0.366666666666667	0.349334863668656\\
0.371389563843563	0.339080668189405\\
0.374747474747475	0.333381066141168\\
0.382828282828283	0.318169365024611\\
0.38375102899767	0.316227766016838\\
0.390909090909091	0.303697148411113\\
0.395354690302309	0.294915072964707\\
0.398989898989899	0.288795811039058\\
0.406423370769112	0.275038784093195\\
0.407070707070707	0.27406808491721\\
0.415151515151515	0.261175678046636\\
0.417843144434761	0.256502090568005\\
0.423232323232323	0.24913348065814\\
0.429773894383885	0.239214708146264\\
0.431313131313131	0.237293672416417\\
0.439393939393939	0.226009236337845\\
0.441246230204556	0.223092437440898\\
0.447474747474747	0.214638494233366\\
0.4518340433548	0.208056753821717\\
0.455555555555556	0.203457524304365\\
0.462704371967907	0.194034424955791\\
0.463636363636364	0.193060360341595\\
0.471717171717172	0.183900854344337\\
0.4740610941333	0.180957154124332\\
0.47979797979798	0.175072847675405\\
0.485261306126595	0.168761247578815\\
0.487878787878788	0.166131851889675\\
0.495544890466423	0.15738730431619\\
0.495959595959596	0.156996067139017\\
0.504040404040404	0.148424344905506\\
0.505492128592287	0.146779926762207\\
0.512121212121212	0.140771894682263\\
0.516058649056718	0.136887450953708\\
0.52020202020202	0.13356837158787\\
0.526815354169579	0.127661694905741\\
0.528282828282828	0.126513662810278\\
0.536363636363636	0.119365698531924\\
0.536669489623882	0.119057723937878\\
0.544444444444444	0.11249584903073\\
0.5459587727797	0.111033631816764\\
0.552525252525253	0.105908760360256\\
0.555327468699703	0.103550336648913\\
0.560606060606061	0.0999497423382028\\
0.565152690833178	0.0965713905296605\\
0.568686868686869	0.0942556700426145\\
0.574407762430495	0.0900628020211279\\
0.576767676767677	0.0885939947803547\\
0.583246662211578	0.0839928705945847\\
0.584848484848485	0.083063148950719\\
0.591892035927719	0.0783320322308388\\
0.592929292929293	0.0777665717582155\\
0.600344107187457	0.0730527154266445\\
0.601010101010101	0.072677306777479\\
0.608373350854769	0.0681292069057961\\
0.609090909090909	0.0677464293692213\\
0.616345636131106	0.0635375263808448\\
0.617171717171717	0.0631398515889686\\
0.624329103027984	0.0592553097554568\\
0.625252525252525	0.0588453437690918\\
0.632223404395087	0.0552617001985409\\
0.633333333333333	0.0547522053067983\\
0.639304014516964	0.0515372465596163\\
0.641414141414141	0.0505331512056303\\
0.645808552164481	0.0480638086306439\\
0.64949494949495	0.0463047074351575\\
0.652260258923281	0.0448244687928931\\
0.657575757575758	0.0424500661468682\\
0.658907303384092	0.0418034496185145\\
0.665329927745716	0.0389860370254907\\
0.665656565656566	0.0388575498056473\\
0.671251218957537	0.0363585086116858\\
0.673737373737374	0.0353884913582833\\
0.67697588969801	0.0339080668189405\\
0.681818181818182	0.0320050096499352\\
0.682631048816694	0.0316227766016838\\
0.687683183862057	0.0294915072964707\\
0.68989898989899	0.0286138539106306\\
0.692232078448035	0.0275038784093195\\
0.696570702601082	0.0256502090568005\\
0.697979797979798	0.0251321069452181\\
0.700811827572263	0.0239214708146264\\
0.704847889674488	0.0223092437440898\\
0.706060606060606	0.0218492139576747\\
0.708565697241929	0.0208056753821717\\
0.712156984895894	0.0194034424955792\\
0.714141414141414	0.0187038101511132\\
0.715633527545602	0.0180957154124332\\
0.718855078931692	0.0168761247578815\\
0.721729250248519	0.015738730431619\\
0.722222222222222	0.0155603864910651\\
0.724276180358728	0.0146779926762207\\
0.72670289543719	0.0136887450953708\\
0.728985535207002	0.0127661694905741\\
0.73030303030303	0.0122180214186276\\
0.730926645570808	0.0119057723937878\\
0.732620983575308	0.0111033631816764\\
0.734223677737295	0.0103550336648913\\
0.735718634485983	0.00965713905296605\\
0.737001347749593	0.00900628020211279\\
0.738149042591586	0.00839928705945847\\
0.738383838383838	0.00828581505249961\\
0.739158831988226	0.00783320322308389\\
0.740080744983885	0.00730527154266446\\
0.740859697731605	0.00681292069057962\\
0.741545769519569	0.00635375263808449\\
0.742179817465982	0.00592553097554568\\
0.742770989246589	0.00552617001985409\\
0.743246962348828	0.00515372465596163\\
0.743660309989862	0.00480638086306439\\
0.744070759592322	0.00448244687928931\\
0.744502903755983	0.00418034496185145\\
0.744921576334934	0.00389860370254907\\
0.745298511584372	0.00363585086116858\\
0.745633474892853	0.00339080668189405\\
0.745929148322429	0.00316227766016838\\
};
%%%%\addlegendentry{data50}

\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.4	165\\
0.1	1.18456165132955\\
0.108080808080808	1.16378745185665\\
0.116161616161616	1.13648522079263\\
0.122486477631001	1.11033631816764\\
0.124242424242424	1.10489646458161\\
0.132323232323232	1.07480196569894\\
0.14040404040404	1.04089444271599\\
0.141530718943574	1.03550336648913\\
0.148484848484848	1.01023484433084\\
0.156565656565657	0.978849753088464\\
0.159785088301292	0.965713905296605\\
0.164646464646465	0.949247798762723\\
0.172727272727273	0.919470603447723\\
0.17729345494109	0.900628020211279\\
0.180808080808081	0.888998123709146\\
0.188888888888889	0.858378739645499\\
0.193115201892829	0.839928705945846\\
0.196969696969697	0.826917474498973\\
0.205050505050505	0.796042838016027\\
0.208194703377613	0.783320322308388\\
0.213131313131313	0.767961404382977\\
0.221212121212121	0.740767097554757\\
0.223950113007245	0.730527154266445\\
0.229292929292929	0.713731444694075\\
0.237373737373737	0.68513221010568\\
0.23832361803706	0.681292069057961\\
0.245454545454545	0.657692952797772\\
0.251415455125658	0.635375263808448\\
0.253535353535354	0.629144960455392\\
0.261616161616162	0.603755868479805\\
0.264923260361583	0.592553097554568\\
0.26969696969697	0.580050949367644\\
0.277777777777778	0.556758256111235\\
0.27906241170109	0.552617001985409\\
0.285858585858586	0.53416406336625\\
0.291996309649959	0.515372465596163\\
0.293939393939394	0.510433445877829\\
0.302020202020202	0.487189526622958\\
0.30413964451535	0.480638086306439\\
0.31010101010101	0.465996411393681\\
0.316833718356291	0.448244687928931\\
0.318181818181818	0.4454848699927\\
0.326262626262626	0.427366095723607\\
0.330008238142848	0.418034496185145\\
0.334343434343434	0.408976987418432\\
0.342424242424242	0.390018011423414\\
0.342483872018337	0.389860370254907\\
0.350505050505051	0.372013014395475\\
0.353994227675677	0.363585086116858\\
0.358585858585859	0.354684792630839\\
0.366105854950789	0.339080668189405\\
0.366666666666667	0.33817161624134\\
0.374747474747475	0.323901646310376\\
0.37866870137679	0.316227766016838\\
0.382828282828283	0.30945975416229\\
0.390804456372397	0.294915072964707\\
0.390909090909091	0.294752581026108\\
0.398989898989899	0.280648594060378\\
0.401916366131938	0.275038784093195\\
0.407070707070707	0.267032048547955\\
0.413422764102852	0.256502090568005\\
0.415151515151515	0.254247016846564\\
0.423232323232323	0.242786355258692\\
0.425510395174146	0.239214708146264\\
0.431313131313131	0.23172522164598\\
0.437276410143637	0.223092437440898\\
0.439393939393939	0.22045186606251\\
0.447474747474747	0.209083757656087\\
0.44813361959735	0.208056753821717\\
0.455555555555556	0.198585603592968\\
0.458901386066409	0.194034424955791\\
0.463636363636364	0.188926658906501\\
0.470417733340959	0.180957154124332\\
0.471717171717172	0.179710908312206\\
0.47979797979798	0.17113850194287\\
0.481794024986514	0.168761247578815\\
0.487878787878788	0.162458508352901\\
0.492192981284459	0.15738730431619\\
0.495959595959596	0.153724648712948\\
0.50229056649336	0.146779926762207\\
0.504040404040404	0.145245485429689\\
0.512121212121212	0.137664266641527\\
0.512885715874143	0.136887450953708\\
0.52020202020202	0.130849441832376\\
0.523668376224554	0.127661694905741\\
0.528282828282828	0.123943651034186\\
0.533642810165224	0.119057723937878\\
0.536363636363636	0.116981321401486\\
0.543178865792192	0.111033631816764\\
0.544444444444444	0.110142013649987\\
0.552525252525253	0.103619759719613\\
0.552605374711134	0.103550336648913\\
0.560606060606061	0.0979297860364112\\
0.562382149895888	0.0965713905296605\\
0.568686868686869	0.0923174823956449\\
0.571675853469456	0.0900628020211279\\
0.576767676767677	0.0867995529808672\\
0.580607465515467	0.0839928705945847\\
0.584848484848485	0.0814580311441233\\
0.589369508229471	0.0783320322308388\\
0.592929292929293	0.0763333042638691\\
0.597941340513947	0.0730527154266445\\
0.601010101010101	0.0712706792406286\\
0.60594975018473	0.0681292069057961\\
0.609090909090909	0.0664027980940644\\
0.613887324796015	0.0635375263808448\\
0.617171717171717	0.0619082934168794\\
0.621917757983391	0.0592553097554568\\
0.625252525252525	0.0577291744960565\\
0.629910482025663	0.0552617001985409\\
0.633333333333333	0.053641143823891\\
0.637122535051333	0.0515372465596163\\
0.641414141414141	0.0494291777814413\\
0.643768360758083	0.0480638086306439\\
0.64949494949495	0.0452398499448833\\
0.650246230560199	0.0448244687928931\\
0.656830460364186	0.0418034496185145\\
0.657575757575758	0.0414974134710166\\
0.663189689879152	0.0389860370254907\\
0.665656565656566	0.0379819781917483\\
0.669170707408886	0.0363585086116858\\
0.673737373737374	0.0345117427654227\\
0.675011763767809	0.0339080668189405\\
0.680693665113541	0.0316227766016838\\
0.681818181818182	0.0312150210205573\\
0.68579789316399	0.0294915072964707\\
0.68989898989899	0.0277993755349197\\
0.690495251223239	0.0275038784093195\\
0.694781668224851	0.0256502090568005\\
0.697979797979798	0.0244205209582081\\
0.69909660209523	0.0239214708146264\\
0.703089618299415	0.0223092437440898\\
0.706060606060606	0.0211243914560972\\
0.706789002363006	0.0208056753821717\\
0.710354684422343	0.0194034424955792\\
0.713881077592319	0.0180957154124332\\
0.714141414141414	0.0180095555154013\\
0.717096061586948	0.0168761247578815\\
0.719957303794756	0.015738730431619\\
0.722222222222222	0.0148576443246279\\
0.72261115358959	0.0146779926762207\\
0.725025213729986	0.0136887450953708\\
0.727298355447844	0.0127661694905741\\
0.729281404932263	0.0119057723937878\\
0.73030303030303	0.0114756352801806\\
0.731038785065891	0.0111033631816764\\
0.732632614098411	0.0103550336648913\\
0.734120483774659	0.00965713905296605\\
0.735398156475112	0.00900628020211279\\
0.736542027948375	0.00839928705945847\\
0.737600522305052	0.00783320322308389\\
0.738383838383838	0.00742086785116422\\
0.738564928834432	0.00730527154266446\\
0.739338711264858	0.00681292069057962\\
0.740020452654222	0.00635375263808449\\
0.740650419143582	0.00592553097554568\\
0.741237589069271	0.00552617001985409\\
0.741710639222215	0.00515372465596163\\
0.742121417096564	0.00480638086306439\\
0.742528816904382	0.00448244687928931\\
0.74295710094999	0.00418034496185145\\
0.743371674932258	0.00389860370254907\\
0.743744759735569	0.00363585086116858\\
0.744076186204619	0.00339080668189405\\
0.74436865120123	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.46666666666667	165\\
0.1	1.11647269952802\\
0.102034990421117	1.11033631816764\\
0.108080808080808	1.09682121834215\\
0.116161616161616	1.07318177305236\\
0.124242424242424	1.04484007497729\\
0.126485933291608	1.03550336648913\\
0.132323232323232	1.01719574293061\\
0.14040404040404	0.988418630943365\\
0.146126416163843	0.965713905296605\\
0.148484848484848	0.957994725414227\\
0.156565656565657	0.929181667049353\\
0.16430883694575	0.900628020211279\\
0.164646464646465	0.89963470764527\\
0.172727272727273	0.873390985987641\\
0.180808080808081	0.844383391257841\\
0.181889927715287	0.839928705945846\\
0.188888888888889	0.817687429644677\\
0.196969696969697	0.788394571817921\\
0.198203784669669	0.783320322308388\\
0.205050505050505	0.761715891037638\\
0.213131313131313	0.734897088490001\\
0.214342778861843	0.730527154266445\\
0.221212121212121	0.709731945252204\\
0.229292929292929	0.68275971443324\\
0.229681958497559	0.681292069057961\\
0.237373737373737	0.657567738211853\\
0.243725792905759	0.635375263808448\\
0.245454545454545	0.630639593266575\\
0.253535353535354	0.605544125293307\\
0.257460119847227	0.592553097554568\\
0.261616161616162	0.581930846181307\\
0.26969696969697	0.559676173591939\\
0.272026493507623	0.552617001985409\\
0.277777777777778	0.537952803730721\\
0.285720065299886	0.515372465596163\\
0.285858585858586	0.515045804895526\\
0.293939393939394	0.493543454435414\\
0.298236643511654	0.480638086306439\\
0.302020202020202	0.471618505749398\\
0.31010101010101	0.450916938335399\\
0.311073560708095	0.448244687928931\\
0.318181818181818	0.433078774096111\\
0.324624020155206	0.418034496185145\\
0.326262626262626	0.414828070042041\\
0.334343434343434	0.397273434553926\\
0.337388108161335	0.389860370254907\\
0.342424242424242	0.379547134408348\\
0.349334167495661	0.363585086116858\\
0.350505050505051	0.361416203546627\\
0.358585858585859	0.345183706915005\\
0.361428038448905	0.339080668189405\\
0.366666666666667	0.330292415635177\\
0.374342704154023	0.316227766016838\\
0.374747474747475	0.315611591278618\\
0.382828282828283	0.302021240384019\\
0.386603683013598	0.294915072964707\\
0.390909090909091	0.28801301114191\\
0.39809185243046	0.275038784093195\\
0.398989898989899	0.273725119727006\\
0.407070707070707	0.260771009826323\\
0.409570118774039	0.256502090568005\\
0.415151515151515	0.248999873075714\\
0.421828506787508	0.239214708146264\\
0.423232323232323	0.237522299480804\\
0.431313131313131	0.226763787376451\\
0.433778323433804	0.223092437440898\\
0.439393939393939	0.215887452634564\\
0.444800943769884	0.208056753821717\\
0.447474747474747	0.204888667652662\\
0.455555555555556	0.194238554333758\\
0.455701579109033	0.194034424955791\\
0.463636363636364	0.185236554081889\\
0.467181139495299	0.180957154124332\\
0.471717171717172	0.17648749274361\\
0.478776198224889	0.168761247578815\\
0.47979797979798	0.167789383748249\\
0.487878787878788	0.159174479790352\\
0.489359901113401	0.15738730431619\\
0.495959595959596	0.150798306233462\\
0.499529200623705	0.146779926762207\\
0.504040404040404	0.142719426629076\\
0.510086393902094	0.136887450953708\\
0.512121212121212	0.135294848744953\\
0.52020202020202	0.128413100509623\\
0.520998526322893	0.127661694905741\\
0.528282828282828	0.121639374100079\\
0.531044142770802	0.119057723937878\\
0.536363636363636	0.114892929653022\\
0.540675773857033	0.111033631816764\\
0.544444444444444	0.108309995241197\\
0.550193422221261	0.103550336648913\\
0.552525252525253	0.101987165658728\\
0.559993674201609	0.0965713905296605\\
0.560606060606061	0.096180200530122\\
0.568686868686869	0.0905734185386209\\
0.569346914973919	0.0900628020211279\\
0.576767676767677	0.0851835350144584\\
0.578355944814771	0.0839928705945847\\
0.584848484848485	0.0800112420131555\\
0.587216151092756	0.0783320322308388\\
0.592929292929293	0.0750401633061483\\
0.595888996825728	0.0730527154266445\\
0.601010101010101	0.0700002180547551\\
0.60387766902252	0.0681292069057961\\
0.609090909090909	0.065187902622201\\
0.611783600579064	0.0635375263808448\\
0.617171717171717	0.060793453612972\\
0.619852976546707	0.0592553097554568\\
0.625252525252525	0.0567174978603089\\
0.627929242433307	0.0552617001985409\\
0.633333333333333	0.0526326209142418\\
0.635253616461334	0.0515372465596163\\
0.641414141414141	0.0484253716186881\\
0.642020457349063	0.0480638086306439\\
0.648459717600745	0.0448244687928931\\
0.64949494949495	0.0443938692680217\\
0.655022312948364	0.0418034496185145\\
0.657575757575758	0.0407239062172362\\
0.661351448382559	0.0389860370254907\\
0.665656565656566	0.0371802724700483\\
0.667383298932391	0.0363585086116858\\
0.673286216953928	0.0339080668189405\\
0.673737373737374	0.0337513614156031\\
0.678950598611002	0.0316227766016838\\
0.681818181818182	0.0305478941770192\\
0.684178008437797	0.0294915072964707\\
0.688899405896234	0.0275038784093195\\
0.68989898989899	0.02713466563389\\
0.69324434221249	0.0256502090568005\\
0.697597195365626	0.0239214708146264\\
0.697979797979798	0.0237864672653732\\
0.701577752693031	0.0223092437440898\\
0.705253010601829	0.0208056753821717\\
0.706060606060606	0.0205102343053554\\
0.708802978573117	0.0194034424955792\\
0.712311075064063	0.0180957154124332\\
0.714141414141414	0.0174576867052215\\
0.715581325436057	0.0168761247578815\\
0.718431157446406	0.015738730431619\\
0.721104274590698	0.0146779926762207\\
0.722222222222222	0.014273938692549\\
0.723581044615853	0.0136887450953708\\
0.725845843896487	0.0127661694905741\\
0.727823375924762	0.0119057723937878\\
0.729631310346154	0.0111033631816764\\
0.73030303030303	0.0108285856893457\\
0.731263714016511	0.0103550336648913\\
0.732745381949779	0.00965713905296605\\
0.734018664650281	0.00900628020211279\\
0.735159227332714	0.00839928705945847\\
0.736215063694687	0.00783320322308389\\
0.737188942106004	0.00730527154266446\\
0.738008591849936	0.00681292069057962\\
0.738383838383838	0.0065876613995983\\
0.738708367949824	0.00635375263808449\\
0.739334765803994	0.00592553097554568\\
0.739918440305929	0.00552617001985409\\
0.740388945284368	0.00515372465596163\\
0.740797487780324	0.00480638086306439\\
0.741202227407348	0.00448244687928931\\
0.741627134583173	0.00418034496185145\\
0.742038118124654	0.00389860370254907\\
0.742407827718683	0.00363585086116858\\
0.742736152237563	0.00339080668189405\\
0.743025802016927	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.53333333333333	164\\
0.1	1.06776815414545\\
0.108080808080808	1.04765462705781\\
0.111815831719775	1.03550336648913\\
0.116161616161616	1.02494828098428\\
0.124242424242424	1.00101987662819\\
0.132323232323232	0.973614717382811\\
0.134347663369434	0.965713905296605\\
0.14040404040404	0.946285154301733\\
0.148484848484848	0.917480139912582\\
0.152874346124621	0.900628020211279\\
0.156565656565657	0.88935552777862\\
0.164646464646465	0.863405938049988\\
0.171434584934854	0.839928705945846\\
0.172727272727273	0.836494102626077\\
0.180808080808081	0.812286601925283\\
0.188888888888889	0.785102979198007\\
0.189347596639166	0.783320322308388\\
0.196969696969697	0.760629018028478\\
0.205050505050505	0.733773566046519\\
0.205968878579044	0.730527154266445\\
0.213131313131313	0.709315534334327\\
0.221212121212121	0.683584855523088\\
0.221860086901477	0.681292069057961\\
0.229292929292929	0.659819349178936\\
0.236858604267224	0.635375263808448\\
0.237373737373737	0.634071923075721\\
0.245454545454545	0.610781577173066\\
0.251071283810444	0.592553097554568\\
0.253535353535354	0.586386453630049\\
0.261616161616162	0.564790449636602\\
0.265848656711345	0.552617001985409\\
0.26969696969697	0.543314519682349\\
0.277777777777778	0.521845770147734\\
0.279963043178648	0.515372465596163\\
0.285858585858586	0.500885738394889\\
0.293186693079209	0.480638086306439\\
0.293939393939394	0.478988585129035\\
0.302020202020202	0.458997676005406\\
0.306068674124088	0.448244687928931\\
0.31010101010101	0.439936610161585\\
0.318181818181818	0.422071383066296\\
0.319852480133264	0.418034496185145\\
0.326262626262626	0.405054746868752\\
0.333023409590175	0.389860370254907\\
0.334343434343434	0.387367026295154\\
0.342424242424242	0.370274889298613\\
0.345232798264143	0.363585086116858\\
0.350505050505051	0.353514204962183\\
0.357465545301724	0.339080668189405\\
0.358585858585859	0.337267281287809\\
0.366666666666667	0.32329331719516\\
0.370413445971688	0.316227766016838\\
0.374747474747475	0.30943697501495\\
0.382828282828283	0.295410102049422\\
0.383084181697722	0.294915072964707\\
0.390909090909091	0.282021472728619\\
0.394673241630795	0.275038784093195\\
0.398989898989899	0.268553324650801\\
0.406290795967186	0.256502090568005\\
0.407070707070707	0.255489750097598\\
0.415151515151515	0.244331419873464\\
0.418555590511406	0.239214708146264\\
0.423232323232323	0.233431224110427\\
0.430776010299937	0.223092437440898\\
0.431313131313131	0.222458696317991\\
0.439393939393939	0.211822945991612\\
0.44193243863238	0.208056753821717\\
0.447474747474747	0.201328623446626\\
0.452877827198295	0.194034424955791\\
0.455555555555556	0.191169473497566\\
0.463636363636364	0.18194735027113\\
0.464437610639464	0.180957154124332\\
0.471717171717172	0.173613236303206\\
0.476049177160575	0.168761247578815\\
0.47979797979798	0.16511191034958\\
0.48685378910773	0.15738730431619\\
0.487878787878788	0.15645963599594\\
0.495959595959596	0.148185692449455\\
0.49718046848815	0.146779926762207\\
0.504040404040404	0.140463104643826\\
0.507665387097575	0.136887450953708\\
0.512121212121212	0.133320511257743\\
0.518604719092996	0.127661694905741\\
0.52020202020202	0.126441253317942\\
0.528282828282828	0.119577848348116\\
0.528826958668362	0.119057723937878\\
0.536363636363636	0.11302338589261\\
0.538538320404919	0.111033631816764\\
0.544444444444444	0.106668848744258\\
0.548129106195417	0.103550336648913\\
0.552525252525253	0.100536867470127\\
0.55787542779495	0.0965713905296605\\
0.560606060606061	0.0947879800580108\\
0.567250485183899	0.0900628020211279\\
0.568686868686869	0.0891960793649001\\
0.576393226289742	0.0839928705945847\\
0.576767676767677	0.0837864426592415\\
0.584848484848485	0.0787096030361218\\
0.585369083031612	0.0783320322308388\\
0.592929292929293	0.0738754797118298\\
0.59412724257736	0.0730527154266445\\
0.601010101010101	0.0688545789121154\\
0.602096990232969	0.0681292069057961\\
0.609090909090909	0.0640909317872007\\
0.609973588099343	0.0635375263808448\\
0.617171717171717	0.0597853742977515\\
0.618074781173219	0.0592553097554568\\
0.625252525252525	0.0558012215312907\\
0.626221649865395	0.0552617001985409\\
0.633333333333333	0.0517175178576787\\
0.63364189187675	0.0515372465596163\\
0.64040408516961	0.0480638086306439\\
0.641414141414141	0.047625572691639\\
0.646876366876348	0.0448244687928931\\
0.64949494949495	0.0437074884302568\\
0.653458264890232	0.0418034496185145\\
0.657575757575758	0.0400167919382074\\
0.659758965427919	0.0389860370254907\\
0.665656565656566	0.0364449157344187\\
0.66583337193886	0.0363585086116858\\
0.671685105495993	0.0339080668189405\\
0.673737373737374	0.0331751525190402\\
0.677435892252689	0.0316227766016838\\
0.681818181818182	0.0299303697178925\\
0.682769775474823	0.0294915072964707\\
0.687449822165257	0.0275038784093195\\
0.68989898989899	0.0265696845193806\\
0.69190555322103	0.0256502090568005\\
0.696220230456108	0.0239214708146264\\
0.697979797979798	0.0232781382008546\\
0.700257927713476	0.0223092437440898\\
0.703904612547223	0.0208056753821717\\
0.706060606060606	0.0199844442452043\\
0.707444140040879	0.0194034424955792\\
0.710934341117272	0.0180957154124332\\
0.714141414141414	0.0169228610875715\\
0.714251749330382	0.0168761247578815\\
0.717089966073751	0.015738730431619\\
0.719754467478906	0.0146779926762207\\
0.722222222222222	0.0137289522167864\\
0.722309969901688	0.0136887450953708\\
0.724566027626681	0.0127661694905741\\
0.72653746564759	0.0119057723937878\\
0.72834102734091	0.0111033631816764\\
0.730037684179142	0.0103550336648913\\
0.73030303030303	0.0102490784128141\\
0.731530292163629	0.00965713905296605\\
0.732798786317248	0.00900628020211279\\
0.733935601645243	0.00839928705945847\\
0.734988318139277	0.00783320322308389\\
0.735959587509767	0.00730527154266446\\
0.736777461007518	0.00681292069057962\\
0.737495131300723	0.00635375263808449\\
0.738155406781401	0.00592553097554568\\
0.738383838383838	0.00578912903892507\\
0.738747900576596	0.00552617001985409\\
0.739215724172479	0.00515372465596163\\
0.739621913589024	0.00480638086306439\\
0.740023946250537	0.00448244687928931\\
0.740445521920258	0.00418034496185145\\
0.740853011959882	0.00389860370254907\\
0.741219457365052	0.00363585086116858\\
0.741544795686703	0.00339080668189405\\
0.741831745250185	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.6	163\\
0.1	1.02933680673426\\
0.108080808080808	1.01233457509287\\
0.116161616161616	0.990930232281954\\
0.124207465363189	0.965713905296605\\
0.124242424242424	0.965624588156827\\
0.132323232323232	0.940940587513517\\
0.14040404040404	0.913411749542033\\
0.143751844072591	0.900628020211279\\
0.148484848484848	0.886298887333716\\
0.156565656565657	0.85995795306119\\
0.162463681249115	0.839928705945846\\
0.164646464646465	0.83424912580031\\
0.172727272727273	0.811233415219151\\
0.180808080808081	0.785887318571361\\
0.181524277162196	0.783320322308388\\
0.188888888888889	0.763137759686996\\
0.196969696969697	0.738028051747527\\
0.199110187822197	0.730527154266445\\
0.205050505050505	0.713120747524125\\
0.213131313131313	0.688165992925946\\
0.215185040221418	0.681292069057961\\
0.221212121212121	0.664848000708657\\
0.229292929292929	0.640564681171193\\
0.23082825726951	0.635375263808448\\
0.237373737373737	0.618049452747865\\
0.245454545454545	0.593917780303748\\
0.24585876758219	0.592553097554568\\
0.253535353535354	0.572566914271401\\
0.260746190389218	0.552617001985409\\
0.261616161616162	0.550596692060046\\
0.26969696969697	0.530337662910745\\
0.275140332535136	0.515372465596163\\
0.277777777777778	0.509363891584111\\
0.285858585858586	0.488845295688941\\
0.288734860756741	0.480638086306439\\
0.293939393939394	0.468858872824012\\
0.302020202020202	0.448259780073304\\
0.302025716875352	0.448244687928931\\
0.31010101010101	0.431100985074518\\
0.315840534985642	0.418034496185145\\
0.318181818181818	0.413572039300349\\
0.326262626262626	0.396732155265918\\
0.329237892539276	0.389860370254907\\
0.334343434343434	0.379949166837763\\
0.341868964509207	0.363585086116858\\
0.342424242424242	0.362617460795215\\
0.350505050505051	0.346777777461226\\
0.354125433902065	0.339080668189405\\
0.358585858585859	0.331677864230812\\
0.366666666666667	0.317321593638584\\
0.367232943136705	0.316227766016838\\
0.374747474747475	0.304166472981524\\
0.379952606124609	0.294915072964707\\
0.382828282828283	0.290564523191198\\
0.390909090909091	0.276902753894376\\
0.391891737924559	0.275038784093195\\
0.398989898989899	0.264132930562182\\
0.403513003750964	0.256502090568005\\
0.407070707070707	0.251781808132528\\
0.415151515151515	0.240337828931804\\
0.415883001030469	0.239214708146264\\
0.423232323232323	0.22993012089033\\
0.42811864490267	0.223092437440898\\
0.431313131313131	0.219243656354205\\
0.439393939393939	0.20834159857837\\
0.439582074381227	0.208056753821717\\
0.447474747474747	0.198277934192028\\
0.450555879188228	0.194034424955791\\
0.455555555555556	0.188576607222371\\
0.462090787150363	0.180957154124332\\
0.463636363636364	0.179487369196124\\
0.471717171717172	0.171146845251206\\
0.473806163379623	0.168761247578815\\
0.47979797979798	0.162813322341609\\
0.484660136665751	0.15738730431619\\
0.487878787878788	0.154417518012141\\
0.495173694861072	0.146779926762207\\
0.495959595959596	0.146122518418873\\
0.504040404040404	0.138522991146037\\
0.505667526740889	0.136887450953708\\
0.512121212121212	0.131621974093202\\
0.516574813646254	0.127661694905741\\
0.52020202020202	0.124837615625027\\
0.526870143689988	0.119057723937878\\
0.528282828282828	0.11803331324283\\
0.536363636363636	0.111412367072706\\
0.536769909453041	0.111033631816764\\
0.544444444444444	0.105253734578157\\
0.546419890248802	0.103550336648913\\
0.552525252525253	0.0992854428815061\\
0.556119835094009	0.0965713905296605\\
0.560606060606061	0.0935858659252266\\
0.565469703108134	0.0900628020211279\\
0.568686868686869	0.0880849222499791\\
0.574637051412073	0.0839928705945847\\
0.576767676767677	0.0827961316093955\\
0.58372453951969	0.0783320322308388\\
0.584848484848485	0.077747166201312\\
0.592633208588583	0.0730527154266445\\
0.592929292929293	0.0728945535547062\\
0.600597524720306	0.0681292069057961\\
0.601010101010101	0.0679079721023856\\
0.608443948531999	0.0635375263808448\\
0.609090909090909	0.0632222099279639\\
0.616553497523358	0.0592553097554568\\
0.617171717171717	0.058986800499778\\
0.624756639484291	0.0552617001985409\\
0.625252525252525	0.055044560190475\\
0.632184482066935	0.0515372465596163\\
0.633333333333333	0.0510244947072343\\
0.63899699322094	0.0480638086306439\\
0.641414141414141	0.0469932114952778\\
0.645557239737377	0.0448244687928931\\
0.64949494949495	0.0431084271538818\\
0.652154651408472	0.0418034496185145\\
0.657575757575758	0.0393985280263675\\
0.658430768533522	0.0389860370254907\\
0.664469862592934	0.0363585086116858\\
0.665656565656566	0.0359129434065271\\
0.670349009595273	0.0339080668189405\\
0.673737373737374	0.0326690739245013\\
0.676172301913377	0.0316227766016838\\
0.681571685945545	0.0294915072964707\\
0.681818181818182	0.0294025997671047\\
0.686240737780219	0.0275038784093195\\
0.68989898989899	0.0260696888609801\\
0.690789624513953	0.0256502090568005\\
0.695072032780394	0.0239214708146264\\
0.697979797979798	0.0228255109387725\\
0.699157606466057	0.0223092437440898\\
0.702780197682524	0.0208056753821717\\
0.706060606060606	0.0195120371670865\\
0.706310531441542	0.0194034424955792\\
0.709785780623436	0.0180957154124332\\
0.7130968863569	0.0168761247578815\\
0.714141414141414	0.0164998692236498\\
0.715971535060426	0.015738730431619\\
0.718629007487438	0.0146779926762207\\
0.721185445250805	0.0136887450953708\\
0.722222222222222	0.0133154104425827\\
0.723499933001149	0.0127661694905741\\
0.725466468662345	0.0119057723937878\\
0.72726659509679	0.0111033631816764\\
0.728960895112312	0.0103550336648913\\
0.73030303030303	0.00977090577607938\\
0.730519437963283	0.00965713905296605\\
0.731784084446683	0.00900628020211279\\
0.732917929073888	0.00839928705945847\\
0.733968206699126	0.00783320322308389\\
0.734937468062137	0.00730527154266446\\
0.735754018094658	0.00681292069057962\\
0.736470658724144	0.00635375263808449\\
0.737129897394826	0.00592553097554568\\
0.737741485837651	0.00552617001985409\\
0.73823328712952	0.00515372465596163\\
0.738383838383838	0.00504094161010351\\
0.738645287872838	0.00480638086306439\\
0.739045113071122	0.00448244687928931\\
0.739463945429133	0.00418034496185145\\
0.739868545827699	0.00389860370254907\\
0.740232285866971	0.00363585086116858\\
0.740555145357998	0.00339080668189405\\
0.740839850587069	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.66666666666667	163\\
0.1	1.00258360266915\\
0.108080808080808	0.984568403245263\\
0.114793009794187	0.965713905296605\\
0.116161616161616	0.962594625482062\\
0.124242424242424	0.939948510642569\\
0.132323232323232	0.914184600484818\\
0.13606580427291	0.900628020211279\\
0.14040404040404	0.888213224709355\\
0.148484848484848	0.86239005154365\\
0.155073982993371	0.839928705945846\\
0.156565656565657	0.8360442556016\\
0.164646464646465	0.81370739452872\\
0.172727272727273	0.789779817217148\\
0.174675596362835	0.783320322308388\\
0.180808080808081	0.767806861290559\\
0.188888888888889	0.744804380853836\\
0.193289749087329	0.730527154266445\\
0.196969696969697	0.720562283486748\\
0.205050505050505	0.695973922183377\\
0.209619225758855	0.681292069057961\\
0.213131313131313	0.672108089583659\\
0.221212121212121	0.649248911121645\\
0.225660122893411	0.635375263808448\\
0.229292929292929	0.626514148589189\\
0.237373737373737	0.604413414505139\\
0.241211133097835	0.592553097554568\\
0.245454545454545	0.582450915469642\\
0.253535353535354	0.560799707161884\\
0.256400437140015	0.552617001985409\\
0.261616161616162	0.540112980159247\\
0.26969696969697	0.519283503320906\\
0.271078351945031	0.515372465596163\\
0.277777777777778	0.499654146516874\\
0.285068708538466	0.480638086306439\\
0.285858585858586	0.479005572091054\\
0.293939393939394	0.460224529198146\\
0.29852028919191	0.448244687928931\\
0.302020202020202	0.441151374589808\\
0.31010101010101	0.423565773248578\\
0.312472369507903	0.418034496185145\\
0.318181818181818	0.406884359015497\\
0.326155320811048	0.389860370254907\\
0.326262626262626	0.389667971581118\\
0.334343434343434	0.373617998576319\\
0.338856802745579	0.363585086116858\\
0.342424242424242	0.35722961559787\\
0.350505050505051	0.341024075376609\\
0.351400202033745	0.339080668189405\\
0.358585858585859	0.326901871826542\\
0.36446916831869	0.316227766016838\\
0.366666666666667	0.312917602656496\\
0.374747474747475	0.299659139975775\\
0.377364654283848	0.294915072964707\\
0.382828282828283	0.286484564846967\\
0.389462379001432	0.275038784093195\\
0.390909090909091	0.27301840801881\\
0.398989898989899	0.260347677851133\\
0.401227782120794	0.256502090568005\\
0.407070707070707	0.248605337966848\\
0.413575962643131	0.239214708146264\\
0.415151515151515	0.237344841152419\\
0.423232323232323	0.226928611766249\\
0.425925986001599	0.223092437440898\\
0.431313131313131	0.216486360983266\\
0.437452415748788	0.208056753821717\\
0.439393939393939	0.20587683574252\\
0.447474747474747	0.19565947079801\\
0.448634893348071	0.194034424955791\\
0.455555555555556	0.186350151133041\\
0.460104753474671	0.180957154124332\\
0.463636363636364	0.17754199778005\\
0.471717171717172	0.169027338170653\\
0.471946382469027	0.168761247578815\\
0.47979797979798	0.16083722210813\\
0.482839619314085	0.15738730431619\\
0.487878787878788	0.152661143819336\\
0.49340661336054	0.146779926762207\\
0.495959595959596	0.144609505920947\\
0.50400497906685	0.136887450953708\\
0.504040404040404	0.136859881076425\\
0.512121212121212	0.130159004473416\\
0.514885532127675	0.127661694905741\\
0.52020202020202	0.123455760649835\\
0.525196928453459	0.119057723937878\\
0.528282828282828	0.116784229226289\\
0.535182431290118	0.111033631816764\\
0.536363636363636	0.110239355348751\\
0.544444444444444	0.104032420943944\\
0.544994722016214	0.103550336648913\\
0.552525252525253	0.0982047239683093\\
0.554654690805635	0.0965713905296605\\
0.560606060606061	0.0925471079733775\\
0.563982380187555	0.0900628020211279\\
0.568686868686869	0.087124195134151\\
0.573169371545004	0.0839928705945847\\
0.576767676767677	0.0819393632469449\\
0.582301807721067	0.0783320322308388\\
0.584848484848485	0.0769854862242004\\
0.591267970005582	0.0730527154266445\\
0.592929292929293	0.0721508750136359\\
0.599298413059279	0.0681292069057961\\
0.601010101010101	0.0671962778744358\\
0.607134795964899	0.0635375263808448\\
0.609090909090909	0.0625684375305224\\
0.615224754737674	0.0592553097554568\\
0.617171717171717	0.0583956984189428\\
0.623450822607715	0.0552617001985409\\
0.625252525252525	0.0544595342320309\\
0.630933817125442	0.0515372465596163\\
0.633333333333333	0.0504479071033263\\
0.637817357915926	0.0480638086306439\\
0.641414141414141	0.0464424650844089\\
0.644451401796012	0.0448244687928931\\
0.64949494949495	0.0425859633852505\\
0.65106139065276	0.0418034496185145\\
0.657310344780922	0.0389860370254907\\
0.657575757575758	0.0388791118099278\\
0.663315816553183	0.0363585086116858\\
0.665656565656566	0.0354627118732776\\
0.669227337659486	0.0339080668189405\\
0.673737373737374	0.0322253512945308\\
0.675111844465989	0.0316227766016838\\
0.680480135510876	0.0294915072964707\\
0.681818181818182	0.0289985132261359\\
0.685226201602113	0.0275038784093195\\
0.689848780416538	0.0256502090568005\\
0.68989898989899	0.0256332574258915\\
0.694108855306517	0.0239214708146264\\
0.697979797979798	0.0224239398931757\\
0.698234781000773	0.0223092437440898\\
0.701836953180869	0.0208056753821717\\
0.705352559079938	0.0194034424955792\\
0.706060606060606	0.0191582763041662\\
0.708821884239913	0.0180957154124332\\
0.712123507660739	0.0168761247578815\\
0.714141414141414	0.0161229839437896\\
0.715033311277936	0.015738730431619\\
0.717685014283328	0.0146779926762207\\
0.720237472457361	0.0136887450953708\\
0.722222222222222	0.0129393844375034\\
0.722606550345329	0.0127661694905741\\
0.724569123933793	0.0119057723937878\\
0.726366544166086	0.0111033631816764\\
0.728059066830034	0.0103550336648913\\
0.729631123952921	0.00965713905296605\\
0.73030303030303	0.00935126839391294\\
0.730934986608676	0.00900628020211279\\
0.732066470371327	0.00839928705945847\\
0.733114839619858	0.00783320322308389\\
0.734082557464116	0.00730527154266446\\
0.734898129172872	0.00681292069057962\\
0.735614029734373	0.00635375263808449\\
0.73627251587903	0.00592553097554568\\
0.736883264161086	0.00552617001985409\\
0.73737461348574	0.00515372465596163\\
0.737799935052364	0.00480638086306439\\
0.738219099199673	0.00448244687928931\\
0.738383838383838	0.00437847084859602\\
0.738643697467522	0.00418034496185145\\
0.73904589809915	0.00389860370254907\\
0.739407386954198	0.00363585086116858\\
0.7397281805918	0.00339080668189405\\
0.740011013025304	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.73333333333333	163\\
0.1	0.979348375529498\\
0.105735698053886	0.965713905296605\\
0.108080808080808	0.961214213223448\\
0.116161616161616	0.941161357795159\\
0.124242424242424	0.917634316210223\\
0.129308673183056	0.900628020211279\\
0.132323232323232	0.892664882254803\\
0.14040404040404	0.868298326371821\\
0.148484848484848	0.841607404713349\\
0.148950072401117	0.839928705945846\\
0.156565656565657	0.818935468344585\\
0.164646464646465	0.79584859194683\\
0.168689525536553	0.783320322308388\\
0.172727272727273	0.773795904102276\\
0.180808080808081	0.752576509429824\\
0.188311603474585	0.730527154266445\\
0.188888888888889	0.729113890828444\\
0.196969696969697	0.706349548925394\\
0.204976840647569	0.681292069057961\\
0.205050505050505	0.681104844715385\\
0.213131313131313	0.659180442245539\\
0.221212121212121	0.635680528941329\\
0.221306764304548	0.635375263808448\\
0.229292929292929	0.615230489485237\\
0.237371712591017	0.592553097554568\\
0.237373737373737	0.592548725236295\\
0.245454545454545	0.572735180715002\\
0.252779273067024	0.552617001985409\\
0.253535353535354	0.550876188313223\\
0.261616161616162	0.5309872952429\\
0.267524001204221	0.515372465596163\\
0.26969696969697	0.510618632399707\\
0.277777777777778	0.49120151061744\\
0.281732398693488	0.480638086306439\\
0.285858585858586	0.471903867539903\\
0.293939393939394	0.452707095160806\\
0.295609022042203	0.448244687928931\\
0.302020202020202	0.43496477629849\\
0.309637220689039	0.418034496185145\\
0.31010101010101	0.417172293514012\\
0.318181818181818	0.401060026833929\\
0.323323088226895	0.389860370254907\\
0.326262626262626	0.384482625088795\\
0.334343434343434	0.368102726988094\\
0.336337790046665	0.363585086116858\\
0.342424242424242	0.35253519826957\\
0.349008554598735	0.339080668189405\\
0.350505050505051	0.336695327760547\\
0.358585858585859	0.322738265839951\\
0.362111515426322	0.316227766016838\\
0.366666666666667	0.309243675350047\\
0.374747474747475	0.295727031207759\\
0.375187899198732	0.294915072964707\\
0.382828282828283	0.282924047136809\\
0.387324026564604	0.275038784093195\\
0.390909090909091	0.269948726084108\\
0.398989898989899	0.257042249263892\\
0.39929930054212	0.256502090568005\\
0.407070707070707	0.245830772235831\\
0.411583190976679	0.239214708146264\\
0.415151515151515	0.234913172082099\\
0.423232323232323	0.224305578939304\\
0.424071373801707	0.223092437440898\\
0.431313131313131	0.214076157341794\\
0.435632451859214	0.208056753821717\\
0.439393939393939	0.203769913625405\\
0.446964970287527	0.194034424955791\\
0.447474747474747	0.193515197835279\\
0.455555555555556	0.184402394849728\\
0.458420300431884	0.180957154124332\\
0.463636363636364	0.175839678421655\\
0.470256243655193	0.168761247578815\\
0.471717171717172	0.167404451098925\\
0.47979797979798	0.159107023817095\\
0.481293073053799	0.15738730431619\\
0.487878787878788	0.151122834563979\\
0.491904454951714	0.146779926762207\\
0.495959595959596	0.143283873341767\\
0.50253278290198	0.136887450953708\\
0.504040404040404	0.135697739807556\\
0.512121212121212	0.128876237845235\\
0.513447335753703	0.127661694905741\\
0.52020202020202	0.122243642249019\\
0.523771474539272	0.119057723937878\\
0.528282828282828	0.115688109557212\\
0.533792257963971	0.111033631816764\\
0.536363636363636	0.109280752508287\\
0.543708312057963	0.103550336648913\\
0.544444444444444	0.103085663265454\\
0.552525252525253	0.0972548662810332\\
0.553404223626738	0.0965713905296605\\
0.560606060606061	0.0916335792843087\\
0.562711986497037	0.0900628020211279\\
0.568686868686869	0.0862787555773134\\
0.57191490608845	0.0839928705945847\\
0.576767676767677	0.081184899789981\\
0.581085019613159	0.0783320322308388\\
0.584848484848485	0.0763142722737474\\
0.590099695451362	0.0730527154266445\\
0.592929292929293	0.0714950139826948\\
0.598186207268515	0.0681292069057961\\
0.601010101010101	0.0665680952167844\\
0.606013146372438	0.0635375263808448\\
0.609090909090909	0.0619908789210658\\
0.614085408228496	0.0592553097554568\\
0.617171717171717	0.0578730248007171\\
0.622330454753293	0.0552617001985409\\
0.625252525252525	0.0539417028274867\\
0.629860332441671	0.0515372465596163\\
0.633333333333333	0.0499369408610912\\
0.636804546062048	0.0480638086306439\\
0.641414141414141	0.0459537221151761\\
0.643501696826354	0.0448244687928931\\
0.64949494949495	0.0421215599793297\\
0.650121801954624	0.0418034496185145\\
0.656329871630338	0.0389860370254907\\
0.657575757575758	0.0384759344897474\\
0.662322166628641	0.0363585086116858\\
0.665656565656566	0.0350609080672344\\
0.668261045246948	0.0339080668189405\\
0.673737373737374	0.0318283212378844\\
0.674198030191537	0.0316227766016838\\
0.679538677354575	0.0294915072964707\\
0.681818181818182	0.0286357510006762\\
0.68435108735153	0.0275038784093195\\
0.688950515382231	0.0256502090568005\\
0.68989898989899	0.0253233991294031\\
0.693277231888851	0.0239214708146264\\
0.697400059968684	0.0223092437440898\\
0.697979797979798	0.0220970848865865\\
0.701021457800999	0.0208056753821717\\
0.704521580047267	0.0194034424955792\\
0.706060606060606	0.0188563784523858\\
0.707987003477175	0.0180957154124332\\
0.711279789197152	0.0168761247578815\\
0.714141414141414	0.0157735492157985\\
0.71421971569518	0.015738730431619\\
0.71686590776877	0.0146779926762207\\
0.719414432735821	0.0136887450953708\\
0.721805680147585	0.0127661694905741\\
0.722222222222222	0.0126087104185149\\
0.723789584284343	0.0119057723937878\\
0.725584295211492	0.0111033631816764\\
0.727274939640974	0.0103550336648913\\
0.728845840761458	0.00965713905296605\\
0.730189630302609	0.00900628020211279\\
0.73030303030303	0.00895481139208936\\
0.731325638878318	0.00839928705945847\\
0.732372111623074	0.00783320322308389\\
0.733338268212621	0.00730527154266446\\
0.734152805371428	0.00681292069057962\\
0.734867901312846	0.00635375263808449\\
0.735525584521604	0.00592553097554568\\
0.736135463511807	0.00552617001985409\\
0.736626305572208	0.00515372465596163\\
0.737051162861452	0.00480638086306439\\
0.73746953480116	0.00448244687928931\\
0.737905857188598	0.00418034496185145\\
0.738325939345972	0.00389860370254907\\
0.738383838383838	0.00386274910155919\\
0.738688075882711	0.00363585086116858\\
0.739006991972588	0.00339080668189405\\
0.739288125180307	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.8	162\\
0.1	0.960083408676847\\
0.108080808080808	0.943265628205758\\
0.116161616161616	0.922494804078335\\
0.123398654055278	0.900628020211279\\
0.124242424242424	0.89863049443817\\
0.132323232323232	0.87602474386147\\
0.14040404040404	0.850939096865973\\
0.143577087753881	0.839928705945846\\
0.148484848484848	0.826962830106246\\
0.156565656565657	0.804018431426546\\
0.163585547982504	0.783320322308388\\
0.164646464646465	0.780945714802326\\
0.172727272727273	0.761099470736057\\
0.180808080808081	0.739311152649876\\
0.183686936829619	0.730527154266445\\
0.188888888888889	0.71730363276611\\
0.196969696969697	0.693976996280618\\
0.200893469892412	0.681292069057961\\
0.205050505050505	0.670376971124354\\
0.213131313131313	0.64792422373115\\
0.217318062184729	0.635375263808448\\
0.221212121212121	0.626261909029226\\
0.229292929292929	0.60540155203088\\
0.23374829627379	0.592553097554568\\
0.237373737373737	0.584509970833873\\
0.245454545454545	0.564270156150727\\
0.249597885830469	0.552617001985409\\
0.253535353535354	0.543333565600495\\
0.261616161616162	0.52303675012682\\
0.264452388412796	0.515372465596163\\
0.26969696969697	0.503641416277162\\
0.277777777777778	0.483838363299254\\
0.27895180374177	0.480638086306439\\
0.285858585858586	0.465717860254835\\
0.293076030109642	0.448244687928931\\
0.293939393939394	0.446626175004518\\
0.302020202020202	0.429576047160006\\
0.307119599312424	0.418034496185145\\
0.31010101010101	0.412390434581357\\
0.318181818181818	0.395986937569068\\
0.320946437627401	0.389860370254907\\
0.326262626262626	0.379966059851626\\
0.334204892031822	0.363585086116858\\
0.334343434343434	0.363356253366693\\
0.342424242424242	0.348445652248367\\
0.346936028040086	0.339080668189405\\
0.350505050505051	0.333301797906004\\
0.358585858585859	0.319109695657585\\
0.360123010393936	0.316227766016838\\
0.366666666666667	0.306040924293086\\
0.373217420839211	0.294915072964707\\
0.374747474747475	0.292704603708637\\
0.382828282828283	0.279818258638784\\
0.385514904204855	0.275038784093195\\
0.390909090909091	0.267270363913028\\
0.397556143449366	0.256502090568005\\
0.398989898989899	0.254676520670337\\
0.407070707070707	0.243408926628472\\
0.409893325690955	0.239214708146264\\
0.415151515151515	0.232790270788643\\
0.422433093211329	0.223092437440898\\
0.423232323232323	0.222176566467701\\
0.431313131313131	0.211971301869773\\
0.434086368287671	0.208056753821717\\
0.439393939393939	0.201929604017403\\
0.44545703117821	0.194034424955791\\
0.447474747474747	0.191953138082842\\
0.455555555555556	0.182700481664505\\
0.456987296054401	0.180957154124332\\
0.463636363636364	0.174351928596797\\
0.468801411903821	0.168761247578815\\
0.471717171717172	0.166019826339031\\
0.47979797979798	0.157594238083931\\
0.479975719089907	0.15738730431619\\
0.487878787878788	0.149777480408184\\
0.490624233261107	0.146779926762207\\
0.495959595959596	0.142124186859072\\
0.501277397600291	0.136887450953708\\
0.504040404040404	0.134680755165037\\
0.512121212121212	0.127753314840326\\
0.51222007091219	0.127661694905741\\
0.52020202020202	0.121182175301655\\
0.522554369757419	0.119057723937878\\
0.528282828282828	0.114727836029187\\
0.532604612175961	0.111033631816764\\
0.536363636363636	0.108440574490172\\
0.542558484251503	0.103550336648913\\
0.544444444444444	0.10234565542226\\
0.552326634671387	0.0965713905296605\\
0.552525252525253	0.096443297258592\\
0.560606060606061	0.0908315489781641\\
0.561624584483149	0.0900628020211279\\
0.568686868686869	0.0855359959298579\\
0.570840354387087	0.0839928705945847\\
0.576767676767677	0.0805215793407122\\
0.580042024879702	0.0783320322308388\\
0.584848484848485	0.0757236804678897\\
0.589097631144325	0.0730527154266445\\
0.592929292929293	0.0709174464668193\\
0.597231702901255	0.0681292069057961\\
0.601010101010101	0.0660144030148956\\
0.605049732981972	0.0635375263808448\\
0.609090909090909	0.0614813168137192\\
0.613105896221427	0.0592553097554568\\
0.617171717171717	0.0574113995164354\\
0.621366502197345	0.0552617001985409\\
0.625252525252525	0.0534838113690214\\
0.62893614949134	0.0515372465596163\\
0.633333333333333	0.0494845046872134\\
0.635932145246217	0.0480638086306439\\
0.641414141414141	0.0455202792939526\\
0.642683230400843	0.0448244687928931\\
0.649300230000272	0.0418034496185145\\
0.64949494949495	0.0417243792042921\\
0.655483100282343	0.0389860370254907\\
0.657575757575758	0.0381169483733272\\
0.661462989005785	0.0363585086116858\\
0.665656565656566	0.034702255594065\\
0.667424770266958	0.0339080668189405\\
0.673376702270568	0.0316227766016838\\
0.673737373737374	0.0314990580718406\\
0.678722269516963	0.0294915072964707\\
0.681818181818182	0.0283097598080013\\
0.683591795908963	0.0275038784093195\\
0.688170147478084	0.0256502090568005\\
0.68989898989899	0.0250436063576909\\
0.692554335797772	0.0239214708146264\\
0.696658184258761	0.0223092437440898\\
0.697979797979798	0.0218156564925808\\
0.70031101398561	0.0208056753821717\\
0.703796732241534	0.0194034424955792\\
0.706060606060606	0.0185795034380387\\
0.707257675412862	0.0180957154124332\\
0.710541801896166	0.0168761247578815\\
0.713479033863861	0.015738730431619\\
0.714141414141414	0.0155031984155478\\
0.716147953342185	0.0146779926762207\\
0.71869223776614	0.0136887450953708\\
0.721080568495559	0.0127661694905741\\
0.722222222222222	0.0123172999630048\\
0.723104459058132	0.0119057723937878\\
0.724896177701373	0.0111033631816764\\
0.726584581421839	0.0103550336648913\\
0.728153906368916	0.00965713905296605\\
0.729496792809919	0.00900628020211279\\
0.73030303030303	0.00861418017985188\\
0.73067219776173	0.00839928705945847\\
0.731716585109162	0.00783320322308389\\
0.732680975224472	0.00730527154266446\\
0.733494265026665	0.00681292069057962\\
0.734208353130654	0.00635375263808449\\
0.734865051453018	0.00592553097554568\\
0.735473905051666	0.00552617001985409\\
0.735964081131648	0.00515372465596163\\
0.73638833825893	0.00480638086306439\\
0.736805834275202	0.00448244687928931\\
0.737240867204954	0.00418034496185145\\
0.737659492147683	0.00389860370254907\\
0.738034788446914	0.00363585086116858\\
0.738367125399119	0.00339080668189405\\
0.738383838383838	0.00337926133056319\\
0.738647405897142	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.86666666666667	161\\
0.1	0.94600300135623\\
0.108080808080808	0.92864099803962\\
0.116161616161616	0.907277391875984\\
0.118242919610807	0.900628020211279\\
0.124242424242424	0.885609543967733\\
0.132323232323232	0.862444034232225\\
0.139373962562689	0.839928705945846\\
0.14040404040404	0.837433548033616\\
0.148484848484848	0.815292627092805\\
0.156565656565657	0.791835127003447\\
0.159348518251394	0.783320322308388\\
0.164646464646465	0.771016893627561\\
0.172727272727273	0.750740090145029\\
0.180053173608684	0.730527154266445\\
0.180808080808081	0.72879568243328\\
0.188888888888889	0.7076755586463\\
0.196969696969697	0.683891146451418\\
0.197753189108948	0.681292069057961\\
0.205050505050505	0.661630204280285\\
0.213131313131313	0.638743667391082\\
0.214228203111058	0.635375263808448\\
0.221212121212121	0.618629180708647\\
0.229292929292929	0.597379390281617\\
0.230930770163065	0.592553097554568\\
0.237373737373737	0.577947133581746\\
0.245454545454545	0.557357903793273\\
0.247108519510943	0.552617001985409\\
0.253535353535354	0.537173828236761\\
0.261616161616162	0.516543597635273\\
0.262041934940667	0.515372465596163\\
0.26969696969697	0.497943125679935\\
0.27664362533211	0.480638086306439\\
0.277777777777778	0.478401453867643\\
0.285858585858586	0.460665487411364\\
0.290909654634262	0.448244687928931\\
0.293939393939394	0.442475459618762\\
0.302020202020202	0.425173922063462\\
0.305128990460805	0.418034496185145\\
0.31010101010101	0.408483654079421\\
0.318181818181818	0.391841826610079\\
0.319063689588902	0.389860370254907\\
0.326262626262626	0.37627522914217\\
0.332333468445334	0.363585086116858\\
0.334343434343434	0.36022027332251\\
0.342424242424242	0.345102311047967\\
0.345288747975241	0.339080668189405\\
0.350505050505051	0.33052648452907\\
0.358537278949197	0.316227766016838\\
0.358585858585859	0.316156024282074\\
0.366666666666667	0.30341914558274\\
0.371613644025201	0.294915072964707\\
0.374747474747475	0.290332439568594\\
0.382828282828283	0.277273231977351\\
0.384069885767921	0.275038784093195\\
0.390909090909091	0.265074545990661\\
0.396141582712132	0.256502090568005\\
0.398989898989899	0.252834254140061\\
0.407070707070707	0.241421847392258\\
0.408539975142834	0.239214708146264\\
0.415151515151515	0.23104791148944\\
0.421061385529101	0.223092437440898\\
0.423232323232323	0.220577830629527\\
0.431313131313131	0.210242712167616\\
0.432845710662106	0.208056753821717\\
0.439393939393939	0.200417795215319\\
0.44424603747149	0.194034424955791\\
0.447474747474747	0.190669479755232\\
0.455555555555556	0.181301413276564\\
0.455835444003777	0.180957154124332\\
0.463636363636364	0.173128527045248\\
0.467631178634836	0.168761247578815\\
0.471717171717172	0.164880868300027\\
0.478830620814739	0.15738730431619\\
0.47979797979798	0.156545313382785\\
0.487878787878788	0.148670045872433\\
0.489593051143834	0.146779926762207\\
0.495959595959596	0.141169187865924\\
0.50026552385908	0.136887450953708\\
0.504040404040404	0.133842890513992\\
0.511179662938317	0.127661694905741\\
0.512121212121212	0.126948499449979\\
0.52020202020202	0.120306917334781\\
0.521571958749314	0.119057723937878\\
0.528282828282828	0.113935655399479\\
0.531645395622416	0.111033631816764\\
0.536363636363636	0.107747109624171\\
0.54162921735207	0.103550336648913\\
0.544444444444444	0.101734511486909\\
0.551424996093633	0.0965713905296605\\
0.552525252525253	0.0958548677129205\\
0.560606060606061	0.0901683096302086\\
0.560744496460516	0.0900628020211279\\
0.568686868686869	0.0849213573876638\\
0.569970052822206	0.0839928705945847\\
0.576767676767677	0.0799722922707019\\
0.579196725412865	0.0783320322308388\\
0.584848484848485	0.0752342561270726\\
0.588284993699457	0.0730527154266445\\
0.592929292929293	0.0704384375925096\\
0.596457216910498	0.0681292069057961\\
0.601010101010101	0.0655548098644155\\
0.604267451304659	0.0635375263808448\\
0.609090909090909	0.0610580146329653\\
0.612309983071005	0.0592553097554568\\
0.617171717171717	0.0570276148130082\\
0.620582823340573	0.0552617001985409\\
0.625252525252525	0.0531027985547694\\
0.62818452703233	0.0515372465596163\\
0.633333333333333	0.049107648492587\\
0.635222430068074	0.0480638086306439\\
0.641414141414141	0.0451588078309793\\
0.642017199409803	0.0448244687928931\\
0.648600467900508	0.0418034496185145\\
0.64949494949495	0.0414360739866697\\
0.654793050064793	0.0389860370254907\\
0.657575757575758	0.0378166735061409\\
0.660762323371588	0.0363585086116858\\
0.665656565656566	0.0344017509348903\\
0.666742514612433	0.0339080668189405\\
0.672672316438998	0.0316227766016838\\
0.673737373737374	0.0312527637768155\\
0.678055650197818	0.0294915072964707\\
0.681818181818182	0.0280353403381066\\
0.682971780426937	0.0275038784093195\\
0.687532495763481	0.0256502090568005\\
0.68989898989899	0.0248072527261917\\
0.69196360566493	0.0239214708146264\\
0.696051537135216	0.0223092437440898\\
0.697979797979798	0.0215767812339388\\
0.699729899416657	0.0208056753821717\\
0.703203487650911	0.0194034424955792\\
0.706060606060606	0.0183428580253512\\
0.706660355655497	0.0180957154124332\\
0.709937096928092	0.0168761247578815\\
0.712869015478303	0.015738730431619\\
0.714141414141414	0.0152752556788653\\
0.715559309988346	0.0146779926762207\\
0.718099920519895	0.0136887450953708\\
0.720485689420528	0.0127661694905741\\
0.722222222222222	0.0120602067859351\\
0.722542425034028	0.0119057723937878\\
0.724331555252858	0.0111033631816764\\
0.726018002886081	0.0103550336648913\\
0.727585932657745	0.00965713905296605\\
0.728927997337864	0.00900628020211279\\
0.730125542800087	0.00839928705945847\\
0.73030303030303	0.00831748785197919\\
0.731178410982119	0.00783320322308389\\
0.732141280151854	0.00730527154266446\\
0.732953488945412	0.00681292069057962\\
0.733666701106526	0.00635375263808449\\
0.734322546579142	0.00592553097554568\\
0.734930517076614	0.00552617001985409\\
0.735420113905213	0.00515372465596163\\
0.735843850301778	0.00480638086306439\\
0.736260598836711	0.00448244687928931\\
0.736694542462001	0.00418034496185145\\
0.737111940899672	0.00389860370254907\\
0.73748605345691	0.00363585086116858\\
0.73781728097269	0.00339080668189405\\
0.738108740216436	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.93333333333333	161\\
0.1	0.9344743859668\\
0.108080808080808	0.916659334656087\\
0.113925351123681	0.900628020211279\\
0.116161616161616	0.895844859646476\\
0.124242424242424	0.874931524835526\\
0.132323232323232	0.851302936349641\\
0.13575875553314	0.839928705945846\\
0.14040404040404	0.828263846234076\\
0.148484848484848	0.80571780185978\\
0.15604950509989	0.783320322308388\\
0.156565656565657	0.782164274066202\\
0.164646464646465	0.762876682735036\\
0.172727272727273	0.742250043446486\\
0.176867652136908	0.730527154266445\\
0.180808080808081	0.721253074322731\\
0.188888888888889	0.699789655881058\\
0.195047757524773	0.681292069057961\\
0.196969696969697	0.676611921753248\\
0.205050505050505	0.654464377144042\\
0.21166814488203	0.635375263808448\\
0.213131313131313	0.632085506096116\\
0.221212121212121	0.612371399469907\\
0.22862879013754	0.592553097554568\\
0.229292929292929	0.591189805831215\\
0.237373737373737	0.572563056914225\\
0.245090997993251	0.552617001985409\\
0.245454545454545	0.551830245743327\\
0.253535353535354	0.532119409902187\\
0.260000586869193	0.515372465596163\\
0.261616161616162	0.511912945046995\\
0.26969696969697	0.493268223230014\\
0.274697704167981	0.480638086306439\\
0.277777777777778	0.474479622791111\\
0.285858585858586	0.456521375681972\\
0.289182252210661	0.448244687928931\\
0.293939393939394	0.439071043391836\\
0.302020202020202	0.421563191492423\\
0.303538738067761	0.418034496185145\\
0.31010101010101	0.405279212193306\\
0.317501596221199	0.389860370254907\\
0.318181818181818	0.388671232720755\\
0.326262626262626	0.373247842839191\\
0.330835197428627	0.363585086116858\\
0.334343434343434	0.357647689247015\\
0.342424242424242	0.342358960378024\\
0.343967690476575	0.339080668189405\\
0.350505050505051	0.328248345993382\\
0.357189033331842	0.316227766016838\\
0.358585858585859	0.314143744379493\\
0.366666666666667	0.301264518240557\\
0.37032382126778	0.294915072964707\\
0.374747474747475	0.288381658159382\\
0.382828282828283	0.275178960027553\\
0.382905439009084	0.275038784093195\\
0.390909090909091	0.263266602311165\\
0.395000173405292	0.256502090568005\\
0.398989898989899	0.251316693630289\\
0.407070707070707	0.239784388277363\\
0.407446569613089	0.239214708146264\\
0.415151515151515	0.229611658047073\\
0.419952260029763	0.223092437440898\\
0.423232323232323	0.219259587245104\\
0.431313131313131	0.208816998122587\\
0.431841610026116	0.208056753821717\\
0.439393939393939	0.199170520645219\\
0.443265289455113	0.194034424955791\\
0.447474747474747	0.189610110561294\\
0.454872981365202	0.180957154124332\\
0.455555555555556	0.180306376944905\\
0.463636363636364	0.172118274390859\\
0.466682105968759	0.168761247578815\\
0.471717171717172	0.163940070363592\\
0.477887536464336	0.15738730431619\\
0.47979797979798	0.155710875948926\\
0.487878787878788	0.147754659553688\\
0.488755734584498	0.146779926762207\\
0.495959595959596	0.140379469227004\\
0.499443340586154	0.136887450953708\\
0.504040404040404	0.133149707929532\\
0.510329094826233	0.127661694905741\\
0.512121212121212	0.126293335960392\\
0.52020202020202	0.11958213373954\\
0.520772570174664	0.119057723937878\\
0.528282828282828	0.113279329650014\\
0.530864365424521	0.111033631816764\\
0.536363636363636	0.107172233381475\\
0.54087202475188	0.103550336648913\\
0.544444444444444	0.101227536439872\\
0.55068971867311	0.0965713905296605\\
0.552525252525253	0.0953663606946064\\
0.559998015874224	0.0900628020211279\\
0.560606060606061	0.0896969221417161\\
0.568686868686869	0.0844102449306802\\
0.569259047225918	0.0839928705945847\\
0.576767676767677	0.079515120115263\\
0.57850553582648	0.0783320322308388\\
0.584848484848485	0.0748265320272998\\
0.587619941595805	0.0730527154266445\\
0.592929292929293	0.0700390065034273\\
0.595822911686621	0.0681292069057961\\
0.601010101010101	0.0651711847364815\\
0.603626183339338	0.0635375263808448\\
0.609090909090909	0.0607043396850452\\
0.611656959209921	0.0592553097554568\\
0.617171717171717	0.0567066445298462\\
0.619939349996959	0.0552617001985409\\
0.625252525252525	0.0527838033526405\\
0.627566984803457	0.0515372465596163\\
0.633333333333333	0.0487917391106243\\
0.634638979349481	0.0480638086306439\\
0.641414141414141	0.0448553482772892\\
0.641469324274041	0.0448244687928931\\
0.648024194312174	0.0418034496185145\\
0.64949494949495	0.0411936172921212\\
0.654224243551207	0.0389860370254907\\
0.657575757575758	0.0375636716605983\\
0.660184155748263	0.0363585086116858\\
0.665656565656566	0.0341480347949615\\
0.66617909072659	0.0339080668189405\\
0.67208999802085	0.0316227766016838\\
0.673737373737374	0.0310443079670593\\
0.677504174861247	0.0294915072964707\\
0.681818181818182	0.0278023689472328\\
0.682458575469398	0.0275038784093195\\
0.687004106711665	0.0256502090568005\\
0.68989898989899	0.0246058040394427\\
0.691473797069234	0.0239214708146264\\
0.695547953247188	0.0223092437440898\\
0.697979797979798	0.0213721158360659\\
0.699247127006703	0.0208056753821717\\
0.702710107228212	0.0194034424955792\\
0.706060606060606	0.0181386170196458\\
0.706163005621052	0.0180957154124332\\
0.709433071868324	0.0168761247578815\\
0.712360093790086	0.015738730431619\\
0.714141414141414	0.015076343559606\\
0.715067862632567	0.0146779926762207\\
0.717604988741186	0.0136887450953708\\
0.719988225934034	0.0127661694905741\\
0.722063007402609	0.0119057723937878\\
0.722222222222222	0.0118449337325239\\
0.723858888897914	0.0111033631816764\\
0.725543409577587	0.0103550336648913\\
0.727109900031172	0.00965713905296605\\
0.728451043726844	0.00900628020211279\\
0.72964796835797	0.00839928705945847\\
0.73030303030303	0.00808065734334539\\
0.73072683749568	0.00783320322308389\\
0.731688247276346	0.00730527154266446\\
0.732499392595444	0.00681292069057962\\
0.733211731041923	0.00635375263808449\\
0.733866732219277	0.00592553097554568\\
0.734473841270715	0.00552617001985409\\
0.734962850841054	0.00515372465596163\\
0.735386062021118	0.00480638086306439\\
0.735802100622447	0.00448244687928931\\
0.736235050268221	0.00418034496185145\\
0.736651346295392	0.00389860370254907\\
0.73702440159322	0.00363585086116858\\
0.737354642754624	0.00339080668189405\\
0.737645196135872	0.00316227766016838\\
};
\addplot[line width=.2pt, contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
2	161\\
0.1	0.924789691625898\\
0.108080808080808	0.906589131727447\\
0.110162799341402	0.900628020211279\\
0.116161616161616	0.887233788947874\\
0.124242424242424	0.865955818953672\\
0.132323232323232	0.84193995600161\\
0.132913212404898	0.839928705945846\\
0.14040404040404	0.820560922882205\\
0.148484848484848	0.797676328144334\\
0.153210610959161	0.783320322308388\\
0.156565656565657	0.775611117961132\\
0.164646464646465	0.756043823071391\\
0.172727272727273	0.735123756894968\\
0.174316710619387	0.730527154266445\\
0.180808080808081	0.714922454334587\\
0.188888888888889	0.693170143695551\\
0.192771685289371	0.681292069057961\\
0.196969696969697	0.670879349851095\\
0.205050505050505	0.648447531285296\\
0.209505543419625	0.635375263808448\\
0.213131313131313	0.627082599865373\\
0.221212121212121	0.607113426517724\\
0.226576649846792	0.592553097554568\\
0.229292929292929	0.58688952753789\\
0.237373737373737	0.5680364869551\\
0.243258694732021	0.552617001985409\\
0.245454545454545	0.547799525606343\\
0.253535353535354	0.527870045975791\\
0.258301141173329	0.515372465596163\\
0.261616161616162	0.50818588303506\\
0.26969696969697	0.48934014650336\\
0.273103571110296	0.480638086306439\\
0.277777777777778	0.471185401843115\\
0.285858585858586	0.453041501433862\\
0.287764895560755	0.448244687928931\\
0.293939393939394	0.436212981148387\\
0.302020202020202	0.418532379644261\\
0.302232383071413	0.418034496185145\\
0.31010101010101	0.402589909858862\\
0.316152955757911	0.389860370254907\\
0.318181818181818	0.386279605584728\\
0.326262626262626	0.370707907626277\\
0.329602975133638	0.363585086116858\\
0.334343434343434	0.355489323204145\\
0.342424242424242	0.340056939615421\\
0.342879926591747	0.339080668189405\\
0.350505050505051	0.326336001383055\\
0.356077800426718	0.316227766016838\\
0.358585858585859	0.312453562712865\\
0.366666666666667	0.299453417406785\\
0.369258909263513	0.294915072964707\\
0.374747474747475	0.286740597549633\\
0.381850910371633	0.275038784093195\\
0.382828282828283	0.273736271913021\\
0.390909090909091	0.261743581458602\\
0.394054614549293	0.256502090568005\\
0.398989898989899	0.250037681943466\\
0.406512847739397	0.239214708146264\\
0.407070707070707	0.238555317801118\\
0.415151515151515	0.228400442789727\\
0.419031756121766	0.223092437440898\\
0.423232323232323	0.218147632822883\\
0.430977750162885	0.208056753821717\\
0.431313131313131	0.207699659522611\\
0.439393939393939	0.198117985406644\\
0.442450312586656	0.194034424955791\\
0.447474747474747	0.188715947174828\\
0.454062506097886	0.180957154124332\\
0.455555555555556	0.1795236598062\\
0.463636363636364	0.171265181204397\\
0.465892590266963	0.168761247578815\\
0.471717171717172	0.163145435608519\\
0.477102618522641	0.15738730431619\\
0.47979797979798	0.155005881444407\\
0.487878787878788	0.14698101729026\\
0.48805848151411	0.146779926762207\\
0.495959595959596	0.139711770493527\\
0.498758278647056	0.136887450953708\\
0.504040404040404	0.132563359850673\\
0.509619851811593	0.127661694905741\\
0.512121212121212	0.125738884996797\\
0.520097975572253	0.119057723937878\\
0.52020202020202	0.118984869552682\\
0.528282828282828	0.112723284808134\\
0.530212179753729	0.111033631816764\\
0.536363636363636	0.106684862198714\\
0.540239217462206	0.103550336648913\\
0.544444444444444	0.100797391077338\\
0.550074636227001	0.0965713905296605\\
0.552525252525253	0.0949515071570619\\
0.559367220799476	0.0900628020211279\\
0.560606060606061	0.089312234007944\\
0.568661099049157	0.0839928705945847\\
0.568686868686869	0.0839789865186301\\
0.576767676767677	0.0791255899123812\\
0.577925295243862	0.0783320322308388\\
0.584848484848485	0.0744787132480148\\
0.58706097337286	0.0730527154266445\\
0.592929292929293	0.0696978390142099\\
0.595289219261991	0.0681292069057961\\
0.601010101010101	0.0648430993763264\\
0.603085992963855	0.0635375263808448\\
0.609090909090909	0.0604014804052065\\
0.611106193818976	0.0592553097554568\\
0.617171717171717	0.0564314204721465\\
0.619396001904963	0.0552617001985409\\
0.625252525252525	0.0525098621888726\\
0.627044967276402	0.0515372465596163\\
0.633333333333333	0.0485199791661129\\
0.634145254819204	0.0480638086306439\\
0.640957240039722	0.0448244687928931\\
0.641414141414141	0.0446454215912973\\
0.647535190529413	0.0418034496185145\\
0.64949494949495	0.0409841326456794\\
0.653740848893721	0.0389860370254907\\
0.657575757575758	0.0373445048766852\\
0.659691990565533	0.0363585086116858\\
0.665656565656566	0.0339276142826301\\
0.665698755098895	0.0339080668189405\\
0.671592655578932	0.0316227766016838\\
0.673737373737374	0.0308625926275029\\
0.677032469002808	0.0294915072964707\\
0.681818181818182	0.027598443109194\\
0.682018997410401	0.0275038784093195\\
0.686550673035649	0.0256502090568005\\
0.68989898989899	0.0244285607748978\\
0.691052836560099	0.0239214708146264\\
0.695114302061812	0.0223092437440898\\
0.697979797979798	0.0211908553731978\\
0.698830718545417	0.0208056753821717\\
0.702283732497309	0.0194034424955792\\
0.705728912440078	0.0180957154124332\\
0.706060606060606	0.0179836358582669\\
0.708995741712998	0.0168761247578815\\
0.711917708044843	0.015738730431619\\
0.714141414141414	0.0148963560115542\\
0.714639969020847	0.0146779926762207\\
0.71717331523848	0.0136887450953708\\
0.719553623786949	0.0127661694905741\\
0.721626362896706	0.0119057723937878\\
0.722222222222222	0.0116720390006477\\
0.72344486408309	0.0111033631816764\\
0.725127149933325	0.0103550336648913\\
0.726691855270446	0.00965713905296605\\
0.728031732493849	0.00900628020211279\\
0.729227693719719	0.00839928705945847\\
0.73030303030303	0.00784923197569602\\
0.730329134927758	0.00783320322308389\\
0.731288906258399	0.00730527154266446\\
0.73209880877677	0.00681292069057962\\
0.732810103483793	0.00635375263808449\\
0.733464105668116	0.00592553097554568\\
0.734070216712319	0.00552617001985409\\
0.734558505112663	0.00515372465596163\\
0.734981075380797	0.00480638086306439\\
0.735396324278323	0.00448244687928931\\
0.735828243721268	0.00418034496185145\\
0.736243429576202	0.00389860370254907\\
0.73661543331384	0.00363585086116858\\
0.736944702402408	0.00339080668189405\\
0.737234369468233	0.00316227766016838\\
};
\end{axis}
%\end{tikzpicture}%
%%%\end{document}
